Conditional Variational Autoencoders for Probabilistic Pose Regression

Robots rely on visual relocalization to estimate their pose from camera images when they lose track. One of the challenges in visual relocalization is repetitive structures in the operation environment of the robot. This calls for probabilistic methods that support multiple hypotheses for robot's pose. We propose such a probabilistic method to predict the posterior distribution of camera poses given an observed image. Our proposed training strategy results in a generative model of camera poses given an image, which can be used to draw samples from the pose posterior distribution. Our method is streamlined and well-founded in theory and outperforms existing methods on localization in presence of ambiguities.

==> figures/ceiling/ceiling.tikz <==
\documentclass[]{standalone}

\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{amssymb}
\usepackage{tikz}
\usepackage{import}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{groupplots}

\usetikzlibrary{patterns}
\usetikzlibrary{decorations.pathreplacing,calligraphy}
\usetikzlibrary{shadows}    
\usetikzlibrary{intersections}
\usetikzlibrary{calc,positioning}
\usetikzlibrary{math}

\begin{document}% This file was created with tikzplotlib v0.10.1.

\scriptsize

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate217952}{RGB}{217,95,2}
\definecolor{darkcyan27158119}{RGB}{27,158,119}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deeppink23141138}{RGB}{231,41,138}
\definecolor{lightslategray117112179}{RGB}{117,112,179}
\definecolor{olivedrab10216630}{RGB}{102,166,30}

\begin{groupplot}[group style={group size=2 by 4, horizontal sep=2pt, vertical sep=2pt}]
\nextgroupplot[
tick pos=left,
xmin=-0.5, xmax=419.5,
y dir=reverse,
ymin=-0.5, ymax=419.5,
axis equal image,
width=2cm,
height=2cm,
scale only axis,
ticks=none,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=419.5, ymin=419.5, ymax=-0.5] {figures/ceiling/modes-000.png};
\draw[line width=1mm, color=lightslategray117112179] (-0.5,-0.5) rectangle (419.5,419.5);

\nextgroupplot[
tick pos=left,
xmin=0, xmax=16500,
ymin=0, ymax=2.29713047894867,
hide axis,
width=15.5cm,
height=2cm,
scale only axis
]
\path [draw=chocolate217952, fill=chocolate217952, opacity=0.5]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:30,0)
--(axis cs:60,0)
--(axis cs:90,0)
--(axis cs:120,0)
--(axis cs:150,0)
--(axis cs:180,0)
--(axis cs:210,0)
--(axis cs:240,0)
--(axis cs:270,0)
--(axis cs:300,0)
--(axis cs:330,0)
--(axis cs:360,0)
--(axis cs:390,0)
--(axis cs:420,0)
--(axis cs:450,0)
--(axis cs:480,0)
--(axis cs:510,0)
--(axis cs:540,0)
--(axis cs:570,0)
--(axis cs:600,0)
--(axis cs:630,0)
--(axis cs:660,0)
--(axis cs:690,0)
--(axis cs:720,0)
--(axis cs:750,0)
--(axis cs:780,0)
--(axis cs:810,0)
--(axis cs:840,0)
--(axis cs:870,0)
--(axis cs:900,0)
--(axis cs:930,0)
--(axis cs:960,0)
--(axis cs:990,0)
--(axis cs:1020,0)
--(axis cs:1050,0)
--(axis cs:1080,0)
--(axis cs:1110,0)
--(axis cs:1140,0)
--(axis cs:1170,0)
--(axis cs:1200,0)
--(axis cs:1230,0)
--(axis cs:1260,0)
--(axis cs:1290,0)
--(axis cs:1320,0)
--(axis cs:1350,0)
--(axis cs:1380,0)
--(axis cs:1410,0)
--(axis cs:1440,0)
--(axis cs:1470,0)
--(axis cs:1500,0)
--(axis cs:1530,0)
--(axis cs:1560,0)
--(axis cs:1590,0)
--(axis cs:1620,0)
--(axis cs:1650,0)
--(axis cs:1680,0)
--(axis cs:1710,0)
--(axis cs:1740,0)
--(axis cs:1770,0)
--(axis cs:1800,0)
--(axis cs:1830,0)
--(axis cs:1860,0)
--(axis cs:1890,0)
--(axis cs:1920,0)
--(axis cs:1950,0)
--(axis cs:1980,0)
--(axis cs:2010,0)
--(axis cs:2040,0)
--(axis cs:2070,0)
--(axis cs:2100,0)
--(axis cs:2130,0)
--(axis cs:2160,0)
--(axis cs:2190,0)
--(axis cs:2220,0)
--(axis cs:2250,0)
--(axis cs:2280,0)
--(axis cs:2310,0)
--(axis cs:2340,0)
--(axis cs:2370,0)
--(axis cs:2400,0)
--(axis cs:2430,0)
--(axis cs:2460,0)
--(axis cs:2490,0)
--(axis cs:2520,0)
--(axis cs:2550,0)
--(axis cs:2580,0)
--(axis cs:2610,0)
--(axis cs:2640,0)
--(axis cs:2670,0)
--(axis cs:2700,0)
--(axis cs:2730,0)
--(axis cs:2760,0)
--(axis cs:2790,0)
--(axis cs:2820,0)
--(axis cs:2850,0)
--(axis cs:2880,0)
--(axis cs:2910,0)
--(axis cs:2940,0)
--(axis cs:2970,0)
--(axis cs:3000,0)
--(axis cs:3030,0)
--(axis cs:3060,0)
--(axis cs:3090,0)
--(axis cs:3120,0)
--(axis cs:3150,0)
--(axis cs:3180,0)
--(axis cs:3210,0)
--(axis cs:3240,0)
--(axis cs:3270,0)
--(axis cs:3300,0)
--(axis cs:3330,0)
--(axis cs:3360,0)
--(axis cs:3390,0)
--(axis cs:3420,0)
--(axis cs:3450,0)
--(axis cs:3480,0)
--(axis cs:3510,0)
--(axis cs:3540,0)
--(axis cs:3570,0)
--(axis cs:3600,0)
--(axis cs:3630,0)
--(axis cs:3660,0)
--(axis cs:3690,0)
--(axis cs:3720,0)
--(axis cs:3750,0)
--(axis cs:3780,0)
--(axis cs:3810,0)
--(axis cs:3840,0)
--(axis cs:3870,0)
--(axis cs:3900,0)
--(axis cs:3930,0)
--(axis cs:3960,0)
--(axis cs:3990,0)
--(axis cs:4020,0)
--(axis cs:4050,0)
--(axis cs:4080,0)
--(axis cs:4110,0)
--(axis cs:4140,0)
--(axis cs:4170,0)
--(axis cs:4200,0)
--(axis cs:4230,0)
--(axis cs:4260,0)
--(axis cs:4290,0)
--(axis cs:4320,0)
--(axis cs:4350,0)
--(axis cs:4380,0)
--(axis cs:4410,0)
--(axis cs:4440,0)
--(axis cs:4470,0)
--(axis cs:4500,0)
--(axis cs:4530,0)
--(axis cs:4560,0)
--(axis cs:4590,0)
--(axis cs:4620,0)
--(axis cs:4650,0)
--(axis cs:4680,0)
--(axis cs:4710,0)
--(axis cs:4740,0)
--(axis cs:4770,0)
--(axis cs:4800,0)
--(axis cs:4830,0)
--(axis cs:4860,0)
--(axis cs:4890,0)
--(axis cs:4920,0)
--(axis cs:4950,0)
--(axis cs:4980,0)
--(axis cs:5010,0)
--(axis cs:5040,0)
--(axis cs:5070,0)
--(axis cs:5100,0)
--(axis cs:5130,0)
--(axis cs:5160,0)
--(axis cs:5190,0)
--(axis cs:5220,0)
--(axis cs:5250,0)
--(axis cs:5280,0)
--(axis cs:5310,0)
--(axis cs:5340,0)
--(axis cs:5370,0)
--(axis cs:5400,0)
--(axis cs:5430,0)
--(axis cs:5460,0)
--(axis cs:5490,0)
--(axis cs:5520,0)
--(axis cs:5550,0)
--(axis cs:5580,0)
--(axis cs:5610,0)
--(axis cs:5640,0)
--(axis cs:5670,0)
--(axis cs:5700,0)
--(axis cs:5730,0)
--(axis cs:5760,0)
--(axis cs:5790,0)
--(axis cs:5820,0)
--(axis cs:5850,0)
--(axis cs:5880,0)
--(axis cs:5910,0)
--(axis cs:5940,0)
--(axis cs:5970,0)
--(axis cs:6000,0)
--(axis cs:6030,0)
--(axis cs:6060,0)
--(axis cs:6090,0)
--(axis cs:6120,0)
--(axis cs:6150,0)
--(axis cs:6180,0)
--(axis cs:6210,0)
--(axis cs:6240,0)
--(axis cs:6270,0)
--(axis cs:6300,0)
--(axis cs:6330,0)
--(axis cs:6360,0)
--(axis cs:6390,0)
--(axis cs:6420,0)
--(axis cs:6450,0)
--(axis cs:6480,0)
--(axis cs:6510,2.67700561172769e-313)
--(axis cs:6540,3.73834314609186e-295)
--(axis cs:6570,1.47937249584883e-277)
--(axis cs:6600,1.65899246103484e-260)
--(axis cs:6630,5.27205315267933e-244)
--(axis cs:6660,4.74770409366736e-228)
--(axis cs:6690,1.21159089676596e-212)
--(axis cs:6720,8.76187101164825e-198)
--(axis cs:6750,1.79558597499829e-183)
--(axis cs:6780,1.04275924526433e-169)
--(axis cs:6810,1.71605178338524e-156)
--(axis cs:6840,8.0028600856273e-144)
--(axis cs:6870,1.05761732092272e-131)
--(axis cs:6900,3.96077690271017e-120)
--(axis cs:6930,4.20339982750236e-109)
--(axis cs:6960,1.26412354031781e-98)
--(axis cs:6990,1.07732523018552e-88)
--(axis cs:7020,2.60179238503495e-79)
--(axis cs:7050,1.78060234521151e-70)
--(axis cs:7080,3.45326366621559e-62)
--(axis cs:7110,1.89784627905745e-54)
--(axis cs:7140,2.95570319876445e-47)
--(axis cs:7170,1.30445501227171e-40)
--(axis cs:7200,1.63142038828775e-34)
--(axis cs:7230,5.78190778326288e-29)
--(axis cs:7260,5.80690783658201e-24)
--(axis cs:7290,1.6526740814673e-19)
--(axis cs:7320,1.33290167806657e-15)
--(axis cs:7350,3.04634067115463e-12)
--(axis cs:7380,1.97303598325376e-09)
--(axis cs:7410,3.6217781851237e-07)
--(axis cs:7440,1.88615707073141e-05)
--(axis cs:7470,0.000280999248008715)
--(axis cs:7500,0.00128093086281375)
--(axis cs:7530,0.00269646736059495)
--(axis cs:7560,0.0053301169297773)
--(axis cs:7590,0.00739994805367295)
--(axis cs:7620,0.00736219784883715)
--(axis cs:7650,0.0104649693745363)
--(axis cs:7680,0.0176225235818122)
--(axis cs:7710,0.027183515477989)
--(axis cs:7740,0.033219463317813)
--(axis cs:7770,0.0282082458726023)
--(axis cs:7800,0.0199764449615538)
--(axis cs:7830,0.0138268302087131)
--(axis cs:7860,0.00842092593256439)
--(axis cs:7890,0.00480937948525692)
--(axis cs:7920,0.00281425381703684)
--(axis cs:7950,0.00244150164717014)
--(axis cs:7980,0.00217482664677122)
--(axis cs:8010,0.00120225534879742)
--(axis cs:8040,0.00153943387857672)
--(axis cs:8070,0.00279017767850464)
--(axis cs:8100,0.00184470659210993)
--(axis cs:8130,0.000398067273017731)
--(axis cs:8160,7.0804004648038e-05)
--(axis cs:8190,0.000471229143375048)
--(axis cs:8220,0.00153944692164806)
--(axis cs:8250,0.00208871832473321)
--(axis cs:8280,0.00183402703728187)
--(axis cs:8310,0.00133317326692284)
--(axis cs:8340,0.00155769228537516)
--(axis cs:8370,0.00094941835918591)
--(axis cs:8400,0.000172393124276557)
--(axis cs:8430,8.8962399624164e-06)
--(axis cs:8460,1.41882602648159e-07)
--(axis cs:8490,1.44961765959517e-06)
--(axis cs:8520,5.05695003325215e-05)
--(axis cs:8550,0.000500096640586495)
--(axis cs:8580,0.0014014826080479)
--(axis cs:8610,0.00111298672285726)
--(axis cs:8640,0.000250472903266723)
--(axis cs:8670,1.597349725159e-05)
--(axis cs:8700,2.88674065328488e-07)
--(axis cs:8730,1.4783729944197e-09)
--(axis cs:8760,2.14550123243106e-12)
--(axis cs:8790,8.82449851208799e-16)
--(axis cs:8820,8.43075666840521e-16)
--(axis cs:8850,2.06379389304325e-12)
--(axis cs:8880,1.43181996867571e-09)
--(axis cs:8910,2.81505952062483e-07)
--(axis cs:8940,1.56870565267226e-05)
--(axis cs:8970,0.000248215674053927)
--(axis cs:9000,0.00113518758318957)
--(axis cs:9030,0.00175362364545216)
--(axis cs:9060,0.00176527935425202)
--(axis cs:9090,0.00134137380405605)
--(axis cs:9120,0.000375545046313974)
--(axis cs:9150,3.07495994947811e-05)
--(axis cs:9180,7.1577669983389e-07)
--(axis cs:9210,4.72305456081467e-09)
--(axis cs:9240,8.83182954330179e-12)
--(axis cs:9270,4.68002598365234e-15)
--(axis cs:9300,7.02772052354822e-19)
--(axis cs:9330,2.99053720088475e-23)
--(axis cs:9360,3.60622178712518e-28)
--(axis cs:9390,1.23232185878084e-33)
--(axis cs:9420,1.1933404627344e-39)
--(axis cs:9450,3.27471173752555e-46)
--(axis cs:9480,2.54653870663759e-53)
--(axis cs:9510,5.6117198554778e-61)
--(axis cs:9540,3.50437181180012e-69)
--(axis cs:9570,6.20144461944985e-78)
--(axis cs:9600,3.10988304367268e-87)
--(axis cs:9630,3.02372940990738e-95)
--(axis cs:9660,1.66759122669837e-85)
--(axis cs:9690,2.64483847359399e-76)
--(axis cs:9720,1.18871351762827e-67)
--(axis cs:9750,1.51399257161115e-59)
--(axis cs:9780,5.46435344512766e-52)
--(axis cs:9810,5.58884823165409e-45)
--(axis cs:9840,1.61984830313675e-38)
--(axis cs:9870,1.33043870139848e-32)
--(axis cs:9900,3.09659130099518e-27)
--(axis cs:9930,2.04240283460346e-22)
--(axis cs:9960,3.81739776610837e-18)
--(axis cs:9990,2.02191046864005e-14)
--(axis cs:10020,3.03476398946789e-11)
--(axis cs:10050,1.29079245640937e-08)
--(axis cs:10080,1.55580946979042e-06)
--(axis cs:10110,5.3140409639063e-05)
--(axis cs:10140,0.000514353714553294)
--(axis cs:10170,0.00141080619683025)
--(axis cs:10200,0.00109658255341004)
--(axis cs:10230,0.000241537073908689)
--(axis cs:10260,1.50762997946168e-05)
--(axis cs:10290,2.66670038959091e-07)
--(axis cs:10320,1.33666377761304e-09)
--(axis cs:10350,1.89862252701257e-12)
--(axis cs:10380,7.64229107862898e-16)
--(axis cs:10410,8.71720011614609e-20)
--(axis cs:10440,2.81772725164211e-24)
--(axis cs:10470,2.58100819781739e-29)
--(axis cs:10500,6.71358212337257e-35)
--(axis cs:10530,9.48282719481149e-32)
--(axis cs:10560,1.82138352695563e-26)
--(axis cs:10590,9.91364739168643e-22)
--(axis cs:10620,1.52909344556423e-17)
--(axis cs:10650,6.68348658878089e-14)
--(axis cs:10680,8.2782898899773e-11)
--(axis cs:10710,2.90567258225382e-08)
--(axis cs:10740,2.89015553901526e-06)
--(axis cs:10770,8.14637225069713e-05)
--(axis cs:10800,0.000650692473479035)
--(axis cs:10830,0.00147284178724595)
--(axis cs:10860,0.000944931470194266)
--(axis cs:10890,0.000184396075522166)
--(axis cs:10920,0.00023075670349767)
--(axis cs:10950,0.00118598784497206)
--(axis cs:10980,0.00236997020744779)
--(axis cs:11010,0.00299122343826288)
--(axis cs:11040,0.0042739448705569)
--(axis cs:11070,0.00490240737421012)
--(axis cs:11100,0.00401364374926709)
--(axis cs:11130,0.0034737101639542)
--(axis cs:11160,0.00516932556431864)
--(axis cs:11190,0.00883776493571806)
--(axis cs:11220,0.0110496521050557)
--(axis cs:11250,0.0152591536471787)
--(axis cs:11280,0.0223288344129861)
--(axis cs:11310,0.0270676926412245)
--(axis cs:11340,0.0343339288399933)
--(axis cs:11370,0.0489511886014056)
--(axis cs:11400,0.0632030046423535)
--(axis cs:11430,0.0733911585638305)
--(axis cs:11460,0.0945398405387272)
--(axis cs:11490,0.149362871317587)
--(axis cs:11520,0.23283021913607)
--(axis cs:11550,0.34282010406766)
--(axis cs:11580,0.460488814940404)
--(axis cs:11610,0.536274324721598)
--(axis cs:11640,0.534615461437844)
--(axis cs:11670,0.482683856540961)
--(axis cs:11700,0.438603802375871)
--(axis cs:11730,0.39545735369473)
--(axis cs:11760,0.323221180687215)
--(axis cs:11790,0.229884304878962)
--(axis cs:11820,0.169322490468823)
--(axis cs:11850,0.139003688922535)
--(axis cs:11880,0.106363814217208)
--(axis cs:11910,0.0800572853275206)
--(axis cs:11940,0.0743682274208978)
--(axis cs:11970,0.0685695027493548)
--(axis cs:12000,0.0574811298794595)
--(axis cs:12030,0.0476780885624233)
--(axis cs:12060,0.0345314434606675)
--(axis cs:12090,0.0237260148806497)
--(axis cs:12120,0.025989699555669)
--(axis cs:12150,0.0312653012931528)
--(axis cs:12180,0.0280405672279197)
--(axis cs:12210,0.0275803939920884)
--(axis cs:12240,0.0333644622286182)
--(axis cs:12270,0.0280805982716699)
--(axis cs:12300,0.0156164454731125)
--(axis cs:12330,0.0188963692555583)
--(axis cs:12360,0.031667229487286)
--(axis cs:12390,0.0344149087974421)
--(axis cs:12420,0.0357862432729352)
--(axis cs:12450,0.0363647006140263)
--(axis cs:12480,0.0302998207453969)
--(axis cs:12510,0.0249262328860819)
--(axis cs:12540,0.0281632806649425)
--(axis cs:12570,0.0352639472786304)
--(axis cs:12600,0.0366185463872088)
--(axis cs:12630,0.0358978008839891)
--(axis cs:12660,0.0367277546049131)
--(axis cs:12690,0.0368494288199476)
--(axis cs:12720,0.0336320752869762)
--(axis cs:12750,0.0284148520968059)
--(axis cs:12780,0.0244635061015256)
--(axis cs:12810,0.0251285003104993)
--(axis cs:12840,0.0217153577313125)
--(axis cs:12870,0.0209226524551709)
--(axis cs:12900,0.0264924107159342)
--(axis cs:12930,0.0323601297010425)
--(axis cs:12960,0.0340359477163958)
--(axis cs:12990,0.0328080083698095)
--(axis cs:13020,0.034879330828777)
--(axis cs:13050,0.0362945385870372)
--(axis cs:13080,0.0344815396797459)
--(axis cs:13110,0.0291138497327431)
--(axis cs:13140,0.0253050036511102)
--(axis cs:13170,0.0212364782208063)
--(axis cs:13200,0.0232494718606412)
--(axis cs:13230,0.0318578621715811)
--(axis cs:13260,0.0310688627247401)
--(axis cs:13290,0.025256383487624)
--(axis cs:13320,0.0210179705419416)
--(axis cs:13350,0.0222193652273484)
--(axis cs:13380,0.0258083181877129)
--(axis cs:13410,0.0282633749571238)
--(axis cs:13440,0.0294007411795367)
--(axis cs:13470,0.0329299299014422)
--(axis cs:13500,0.0285837092951261)
--(axis cs:13530,0.0209625651392407)
--(axis cs:13560,0.0221413121749421)
--(axis cs:13590,0.0243033066481775)
--(axis cs:13620,0.0205623544221436)
--(axis cs:13650,0.0185956772296022)
--(axis cs:13680,0.0192627230854884)
--(axis cs:13710,0.0213396297447756)
--(axis cs:13740,0.0225065770658993)
--(axis cs:13770,0.0221541917871346)
--(axis cs:13800,0.0187352466977799)
--(axis cs:13830,0.0128701967515341)
--(axis cs:13860,0.0102974024733236)
--(axis cs:13890,0.0130195360259412)
--(axis cs:13920,0.0189519746171691)
--(axis cs:13950,0.0276293512219694)
--(axis cs:13980,0.0358740501144998)
--(axis cs:14010,0.0336180744860718)
--(axis cs:14040,0.0260164675778228)
--(axis cs:14070,0.0210023481411354)
--(axis cs:14100,0.0208056722506178)
--(axis cs:14130,0.0224674271556093)
--(axis cs:14160,0.0256077085308862)
--(axis cs:14190,0.0363004958952795)
--(axis cs:14220,0.0440753726403822)
--(axis cs:14250,0.0419572648736063)
--(axis cs:14280,0.0438482195570374)
--(axis cs:14310,0.053289030591805)
--(axis cs:14340,0.0610882105890331)
--(axis cs:14370,0.0639714423197733)
--(axis cs:14400,0.0629577895554929)
--(axis cs:14430,0.0693800856698781)
--(axis cs:14460,0.0972002185991474)
--(axis cs:14490,0.140736581298168)
--(axis cs:14520,0.18144873585561)
--(axis cs:14550,0.216961845736884)
--(axis cs:14580,0.275542317894394)
--(axis cs:14610,0.374470702514317)
--(axis cs:14640,0.490529206508576)
--(axis cs:14670,0.625085660576583)
--(axis cs:14700,0.748031645225035)
--(axis cs:14730,0.889009307764846)
--(axis cs:14760,1.11258437825779)
--(axis cs:14790,1.37830792327521)
--(axis cs:14820,1.6074006841954)
--(axis cs:14850,1.78958962353098)
--(axis cs:14880,1.96485957513032)
--(axis cs:14910,2.12713304034966)
--(axis cs:14940,2.18774331328445)
--(axis cs:14970,2.11381394241575)
--(axis cs:15000,1.91636759123626)
--(axis cs:15030,1.59385015597385)
--(axis cs:15060,1.24137062423681)
--(axis cs:15090,0.913537514778224)
--(axis cs:15120,0.624893102311116)
--(axis cs:15150,0.384742944745901)
--(axis cs:15180,0.21863169552175)
--(axis cs:15210,0.120331525847624)
--(axis cs:15240,0.0547249310317543)
--(axis cs:15270,0.0205459298173327)
--(axis cs:15300,0.00789668975839152)
--(axis cs:15330,0.00232255284580501)
--(axis cs:15360,0.000378171747955172)
--(axis cs:15390,2.40852088796838e-05)
--(axis cs:15420,4.81250208445523e-07)
--(axis cs:15450,2.79993410361974e-09)
--(axis cs:15480,4.64910521593871e-12)
--(axis cs:15510,2.19166721915735e-15)
--(axis cs:15540,2.92932956482585e-19)
--(axis cs:15570,1.10966138038755e-23)
--(axis cs:15600,1.19123595285578e-28)
--(axis cs:15630,3.62391676774471e-34)
--(axis cs:15660,3.12412509817077e-40)
--(axis cs:15690,7.63216009159599e-47)
--(axis cs:15720,5.28366316075566e-54)
--(axis cs:15750,1.03655248753029e-61)
--(axis cs:15780,5.76256685038145e-70)
--(axis cs:15810,9.07839662304613e-79)
--(axis cs:15840,4.05294606663949e-88)
--(axis cs:15870,5.12744478131103e-98)
--(axis cs:15900,1.83822917646495e-108)
--(axis cs:15930,1.86752667261409e-119)
--(axis cs:15960,5.37653487157183e-131)
--(axis cs:15990,4.38638366912561e-143)
--(axis cs:16020,1.01409644522748e-155)
--(axis cs:16050,6.64385889452305e-169)
--(axis cs:16080,1.23347410134083e-182)
--(axis cs:16110,6.48945411093578e-197)
--(axis cs:16140,9.67508505376738e-212)
--(axis cs:16170,4.0876143283013e-227)
--(axis cs:16200,4.89388240397074e-243)
--(axis cs:16230,1.66037291902231e-259)
--(axis cs:16260,1.59634313399796e-276)
--(axis cs:16290,4.34925980618208e-294)
--(axis cs:16320,3.35794013546909e-312)
--(axis cs:16350,0)
--(axis cs:16380,0)
--(axis cs:16410,0)
--(axis cs:16440,0)
--(axis cs:16470,0)
--(axis cs:16470,0)
--(axis cs:16470,0)
--(axis cs:16440,0)
--(axis cs:16410,0)
--(axis cs:16380,0)
--(axis cs:16350,0)
--(axis cs:16320,0)
--(axis cs:16290,0)
--(axis cs:16260,0)
--(axis cs:16230,0)
--(axis cs:16200,0)
--(axis cs:16170,0)
--(axis cs:16140,0)
--(axis cs:16110,0)
--(axis cs:16080,0)
--(axis cs:16050,0)
--(axis cs:16020,0)
--(axis cs:15990,0)
--(axis cs:15960,0)
--(axis cs:15930,0)
--(axis cs:15900,0)
--(axis cs:15870,0)
--(axis cs:15840,0)
--(axis cs:15810,0)
--(axis cs:15780,0)
--(axis cs:15750,0)
--(axis cs:15720,0)
--(axis cs:15690,0)
--(axis cs:15660,0)
--(axis cs:15630,0)
--(axis cs:15600,0)
--(axis cs:15570,0)
--(axis cs:15540,0)
--(axis cs:15510,0)
--(axis cs:15480,0)
--(axis cs:15450,0)
--(axis cs:15420,0)
--(axis cs:15390,0)
--(axis cs:15360,0)
--(axis cs:15330,0)
--(axis cs:15300,0)
--(axis cs:15270,0)
--(axis cs:15240,0)
--(axis cs:15210,0)
--(axis cs:15180,0)
--(axis cs:15150,0)
--(axis cs:15120,0)
--(axis cs:15090,0)
--(axis cs:15060,0)
--(axis cs:15030,0)
--(axis cs:15000,0)
--(axis cs:14970,0)
--(axis cs:14940,0)
--(axis cs:14910,0)
--(axis cs:14880,0)
--(axis cs:14850,0)
--(axis cs:14820,0)
--(axis cs:14790,0)
--(axis cs:14760,0)
--(axis cs:14730,0)
--(axis cs:14700,0)
--(axis cs:14670,0)
--(axis cs:14640,0)
--(axis cs:14610,0)
--(axis cs:14580,0)
--(axis cs:14550,0)
--(axis cs:14520,0)
--(axis cs:14490,0)
--(axis cs:14460,0)
--(axis cs:14430,0)
--(axis cs:14400,0)
--(axis cs:14370,0)
--(axis cs:14340,0)
--(axis cs:14310,0)
--(axis cs:14280,0)
--(axis cs:14250,0)
--(axis cs:14220,0)
--(axis cs:14190,0)
--(axis cs:14160,0)
--(axis cs:14130,0)
--(axis cs:14100,0)
--(axis cs:14070,0)
--(axis cs:14040,0)
--(axis cs:14010,0)
--(axis cs:13980,0)
--(axis cs:13950,0)
--(axis cs:13920,0)
--(axis cs:13890,0)
--(axis cs:13860,0)
--(axis cs:13830,0)
--(axis cs:13800,0)
--(axis cs:13770,0)
--(axis cs:13740,0)
--(axis cs:13710,0)
--(axis cs:13680,0)
--(axis cs:13650,0)
--(axis cs:13620,0)
--(axis cs:13590,0)
--(axis cs:13560,0)
--(axis cs:13530,0)
--(axis cs:13500,0)
--(axis cs:13470,0)
--(axis cs:13440,0)
--(axis cs:13410,0)
--(axis cs:13380,0)
--(axis cs:13350,0)
--(axis cs:13320,0)
--(axis cs:13290,0)
--(axis cs:13260,0)
--(axis cs:13230,0)
--(axis cs:13200,0)
--(axis cs:13170,0)
--(axis cs:13140,0)
--(axis cs:13110,0)
--(axis cs:13080,0)
--(axis cs:13050,0)
--(axis cs:13020,0)
--(axis cs:12990,0)
--(axis cs:12960,0)
--(axis cs:12930,0)
--(axis cs:12900,0)
--(axis cs:12870,0)
--(axis cs:12840,0)
--(axis cs:12810,0)
--(axis cs:12780,0)
--(axis cs:12750,0)
--(axis cs:12720,0)
--(axis cs:12690,0)
--(axis cs:12660,0)
--(axis cs:12630,0)
--(axis cs:12600,0)
--(axis cs:12570,0)
--(axis cs:12540,0)
--(axis cs:12510,0)
--(axis cs:12480,0)
--(axis cs:12450,0)
--(axis cs:12420,0)
--(axis cs:12390,0)
--(axis cs:12360,0)
--(axis cs:12330,0)
--(axis cs:12300,0)
--(axis cs:12270,0)
--(axis cs:12240,0)
--(axis cs:12210,0)
--(axis cs:12180,0)
--(axis cs:12150,0)
--(axis cs:12120,0)
--(axis cs:12090,0)
--(axis cs:12060,0)
--(axis cs:12030,0)
--(axis cs:12000,0)
--(axis cs:11970,0)
--(axis cs:11940,0)
--(axis cs:11910,0)
--(axis cs:11880,0)
--(axis cs:11850,0)
--(axis cs:11820,0)
--(axis cs:11790,0)
--(axis cs:11760,0)
--(axis cs:11730,0)
--(axis cs:11700,0)
--(axis cs:11670,0)
--(axis cs:11640,0)
--(axis cs:11610,0)
--(axis cs:11580,0)
--(axis cs:11550,0)
--(axis cs:11520,0)
--(axis cs:11490,0)
--(axis cs:11460,0)
--(axis cs:11430,0)
--(axis cs:11400,0)
--(axis cs:11370,0)
--(axis cs:11340,0)
--(axis cs:11310,0)
--(axis cs:11280,0)
--(axis cs:11250,0)
--(axis cs:11220,0)
--(axis cs:11190,0)
--(axis cs:11160,0)
--(axis cs:11130,0)
--(axis cs:11100,0)
--(axis cs:11070,0)
--(axis cs:11040,0)
--(axis cs:11010,0)
--(axis cs:10980,0)
--(axis cs:10950,0)
--(axis cs:10920,0)
--(axis cs:10890,0)
--(axis cs:10860,0)
--(axis cs:10830,0)
--(axis cs:10800,0)
--(axis cs:10770,0)
--(axis cs:10740,0)
--(axis cs:10710,0)
--(axis cs:10680,0)
--(axis cs:10650,0)
--(axis cs:10620,0)
--(axis cs:10590,0)
--(axis cs:10560,0)
--(axis cs:10530,0)
--(axis cs:10500,0)
--(axis cs:10470,0)
--(axis cs:10440,0)
--(axis cs:10410,0)
--(axis cs:10380,0)
--(axis cs:10350,0)
--(axis cs:10320,0)
--(axis cs:10290,0)
--(axis cs:10260,0)
--(axis cs:10230,0)
--(axis cs:10200,0)
--(axis cs:10170,0)
--(axis cs:10140,0)
--(axis cs:10110,0)
--(axis cs:10080,0)
--(axis cs:10050,0)
--(axis cs:10020,0)
--(axis cs:9990,0)
--(axis cs:9960,0)
--(axis cs:9930,0)
--(axis cs:9900,0)
--(axis cs:9870,0)
--(axis cs:9840,0)
--(axis cs:9810,0)
--(axis cs:9780,0)
--(axis cs:9750,0)
--(axis cs:9720,0)
--(axis cs:9690,0)
--(axis cs:9660,0)
--(axis cs:9630,0)
--(axis cs:9600,0)
--(axis cs:9570,0)
--(axis cs:9540,0)
--(axis cs:9510,0)
--(axis cs:9480,0)
--(axis cs:9450,0)
--(axis cs:9420,0)
--(axis cs:9390,0)
--(axis cs:9360,0)
--(axis cs:9330,0)
--(axis cs:9300,0)
--(axis cs:9270,0)
--(axis cs:9240,0)
--(axis cs:9210,0)
--(axis cs:9180,0)
--(axis cs:9150,0)
--(axis cs:9120,0)
--(axis cs:9090,0)
--(axis cs:9060,0)
--(axis cs:9030,0)
--(axis cs:9000,0)
--(axis cs:8970,0)
--(axis cs:8940,0)
--(axis cs:8910,0)
--(axis cs:8880,0)
--(axis cs:8850,0)
--(axis cs:8820,0)
--(axis cs:8790,0)
--(axis cs:8760,0)
--(axis cs:8730,0)
--(axis cs:8700,0)
--(axis cs:8670,0)
--(axis cs:8640,0)
--(axis cs:8610,0)
--(axis cs:8580,0)
--(axis cs:8550,0)
--(axis cs:8520,0)
--(axis cs:8490,0)
--(axis cs:8460,0)
--(axis cs:8430,0)
--(axis cs:8400,0)
--(axis cs:8370,0)
--(axis cs:8340,0)
--(axis cs:8310,0)
--(axis cs:8280,0)
--(axis cs:8250,0)
--(axis cs:8220,0)
--(axis cs:8190,0)
--(axis cs:8160,0)
--(axis cs:8130,0)
--(axis cs:8100,0)
--(axis cs:8070,0)
--(axis cs:8040,0)
--(axis cs:8010,0)
--(axis cs:7980,0)
--(axis cs:7950,0)
--(axis cs:7920,0)
--(axis cs:7890,0)
--(axis cs:7860,0)
--(axis cs:7830,0)
--(axis cs:7800,0)
--(axis cs:7770,0)
--(axis cs:7740,0)
--(axis cs:7710,0)
--(axis cs:7680,0)
--(axis cs:7650,0)
--(axis cs:7620,0)
--(axis cs:7590,0)
--(axis cs:7560,0)
--(axis cs:7530,0)
--(axis cs:7500,0)
--(axis cs:7470,0)
--(axis cs:7440,0)
--(axis cs:7410,0)
--(axis cs:7380,0)
--(axis cs:7350,0)
--(axis cs:7320,0)
--(axis cs:7290,0)
--(axis cs:7260,0)
--(axis cs:7230,0)
--(axis cs:7200,0)
--(axis cs:7170,0)
--(axis cs:7140,0)
--(axis cs:7110,0)
--(axis cs:7080,0)
--(axis cs:7050,0)
--(axis cs:7020,0)
--(axis cs:6990,0)
--(axis cs:6960,0)
--(axis cs:6930,0)
--(axis cs:6900,0)
--(axis cs:6870,0)
--(axis cs:6840,0)
--(axis cs:6810,0)
--(axis cs:6780,0)
--(axis cs:6750,0)
--(axis cs:6720,0)
--(axis cs:6690,0)
--(axis cs:6660,0)
--(axis cs:6630,0)
--(axis cs:6600,0)
--(axis cs:6570,0)
--(axis cs:6540,0)
--(axis cs:6510,0)
--(axis cs:6480,0)
--(axis cs:6450,0)
--(axis cs:6420,0)
--(axis cs:6390,0)
--(axis cs:6360,0)
--(axis cs:6330,0)
--(axis cs:6300,0)
--(axis cs:6270,0)
--(axis cs:6240,0)
--(axis cs:6210,0)
--(axis cs:6180,0)
--(axis cs:6150,0)
--(axis cs:6120,0)
--(axis cs:6090,0)
--(axis cs:6060,0)
--(axis cs:6030,0)
--(axis cs:6000,0)
--(axis cs:5970,0)
--(axis cs:5940,0)
--(axis cs:5910,0)
--(axis cs:5880,0)
--(axis cs:5850,0)
--(axis cs:5820,0)
--(axis cs:5790,0)
--(axis cs:5760,0)
--(axis cs:5730,0)
--(axis cs:5700,0)
--(axis cs:5670,0)
--(axis cs:5640,0)
--(axis cs:5610,0)
--(axis cs:5580,0)
--(axis cs:5550,0)
--(axis cs:5520,0)
--(axis cs:5490,0)
--(axis cs:5460,0)
--(axis cs:5430,0)
--(axis cs:5400,0)
--(axis cs:5370,0)
--(axis cs:5340,0)
--(axis cs:5310,0)
--(axis cs:5280,0)
--(axis cs:5250,0)
--(axis cs:5220,0)
--(axis cs:5190,0)
--(axis cs:5160,0)
--(axis cs:5130,0)
--(axis cs:5100,0)
--(axis cs:5070,0)
--(axis cs:5040,0)
--(axis cs:5010,0)
--(axis cs:4980,0)
--(axis cs:4950,0)
--(axis cs:4920,0)
--(axis cs:4890,0)
--(axis cs:4860,0)
--(axis cs:4830,0)
--(axis cs:4800,0)
--(axis cs:4770,0)
--(axis cs:4740,0)
--(axis cs:4710,0)
--(axis cs:4680,0)
--(axis cs:4650,0)
--(axis cs:4620,0)
--(axis cs:4590,0)
--(axis cs:4560,0)
--(axis cs:4530,0)
--(axis cs:4500,0)
--(axis cs:4470,0)
--(axis cs:4440,0)
--(axis cs:4410,0)
--(axis cs:4380,0)
--(axis cs:4350,0)
--(axis cs:4320,0)
--(axis cs:4290,0)
--(axis cs:4260,0)
--(axis cs:4230,0)
--(axis cs:4200,0)
--(axis cs:4170,0)
--(axis cs:4140,0)
--(axis cs:4110,0)
--(axis cs:4080,0)
--(axis cs:4050,0)
--(axis cs:4020,0)
--(axis cs:3990,0)
--(axis cs:3960,0)
--(axis cs:3930,0)
--(axis cs:3900,0)
--(axis cs:3870,0)
--(axis cs:3840,0)
--(axis cs:3810,0)
--(axis cs:3780,0)
--(axis cs:3750,0)
--(axis cs:3720,0)
--(axis cs:3690,0)
--(axis cs:3660,0)
--(axis cs:3630,0)
--(axis cs:3600,0)
--(axis cs:3570,0)
--(axis cs:3540,0)
--(axis cs:3510,0)
--(axis cs:3480,0)
--(axis cs:3450,0)
--(axis cs:3420,0)
--(axis cs:3390,0)
--(axis cs:3360,0)
--(axis cs:3330,0)
--(axis cs:3300,0)
--(axis cs:3270,0)
--(axis cs:3240,0)
--(axis cs:3210,0)
--(axis cs:3180,0)
--(axis cs:3150,0)
--(axis cs:3120,0)
--(axis cs:3090,0)
--(axis cs:3060,0)
--(axis cs:3030,0)
--(axis cs:3000,0)
--(axis cs:2970,0)
--(axis cs:2940,0)
--(axis cs:2910,0)
--(axis cs:2880,0)
--(axis cs:2850,0)
--(axis cs:2820,0)
--(axis cs:2790,0)
--(axis cs:2760,0)
--(axis cs:2730,0)
--(axis cs:2700,0)
--(axis cs:2670,0)
--(axis cs:2640,0)
--(axis cs:2610,0)
--(axis cs:2580,0)
--(axis cs:2550,0)
--(axis cs:2520,0)
--(axis cs:2490,0)
--(axis cs:2460,0)
--(axis cs:2430,0)
--(axis cs:2400,0)
--(axis cs:2370,0)
--(axis cs:2340,0)
--(axis cs:2310,0)
--(axis cs:2280,0)
--(axis cs:2250,0)
--(axis cs:2220,0)
--(axis cs:2190,0)
--(axis cs:2160,0)
--(axis cs:2130,0)
--(axis cs:2100,0)
--(axis cs:2070,0)
--(axis cs:2040,0)
--(axis cs:2010,0)
--(axis cs:1980,0)
--(axis cs:1950,0)
--(axis cs:1920,0)
--(axis cs:1890,0)
--(axis cs:1860,0)
--(axis cs:1830,0)
--(axis cs:1800,0)
--(axis cs:1770,0)
--(axis cs:1740,0)
--(axis cs:1710,0)
--(axis cs:1680,0)
--(axis cs:1650,0)
--(axis cs:1620,0)
--(axis cs:1590,0)
--(axis cs:1560,0)
--(axis cs:1530,0)
--(axis cs:1500,0)
--(axis cs:1470,0)
--(axis cs:1440,0)
--(axis cs:1410,0)
--(axis cs:1380,0)
--(axis cs:1350,0)
--(axis cs:1320,0)
--(axis cs:1290,0)
--(axis cs:1260,0)
--(axis cs:1230,0)
--(axis cs:1200,0)
--(axis cs:1170,0)
--(axis cs:1140,0)
--(axis cs:1110,0)
--(axis cs:1080,0)
--(axis cs:1050,0)
--(axis cs:1020,0)
--(axis cs:990,0)
--(axis cs:960,0)
--(axis cs:930,0)
--(axis cs:900,0)
--(axis cs:870,0)
--(axis cs:840,0)
--(axis cs:810,0)
--(axis cs:780,0)
--(axis cs:750,0)
--(axis cs:720,0)
--(axis cs:690,0)
--(axis cs:660,0)
--(axis cs:630,0)
--(axis cs:600,0)
--(axis cs:570,0)
--(axis cs:540,0)
--(axis cs:510,0)
--(axis cs:480,0)
--(axis cs:450,0)
--(axis cs:420,0)
--(axis cs:390,0)
--(axis cs:360,0)
--(axis cs:330,0)
--(axis cs:300,0)
--(axis cs:270,0)
--(axis cs:240,0)
--(axis cs:210,0)
--(axis cs:180,0)
--(axis cs:150,0)
--(axis cs:120,0)
--(axis cs:90,0)
--(axis cs:60,0)
--(axis cs:30,0)
--(axis cs:0,0)
--cycle;

\addplot [semithick, chocolate217952]
table {%
0 0
30 0
60 0
90 0
120 0
150 0
180 0
210 0
240 0
270 0
300 0
330 0
360 0
390 0
420 0
450 0
480 0
510 0
540 0
570 0
600 0
630 0
660 0
690 0
720 0
750 0
780 0
810 0
840 0
870 0
900 0
930 0
960 0
990 0
1020 0
1050 0
1080 0
1110 0
1140 0
1170 0
1200 0
1230 0
1260 0
1290 0
1320 0
1350 0
1380 0
1410 0
1440 0
1470 0
1500 0
1530 0
1560 0
1590 0
1620 0
1650 0
1680 0
1710 0
1740 0
1770 0
1800 0
1830 0
1860 0
1890 0
1920 0
1950 0
1980 0
2010 0
2040 0
2070 0
2100 0
2130 0
2160 0
2190 0
2220 0
2250 0
2280 0
2310 0
2340 0
2370 0
2400 0
2430 0
2460 0
2490 0
2520 0
2550 0
2580 0
2610 0
2640 0
2670 0
2700 0
2730 0
2760 0
2790 0
2820 0
2850 0
2880 0
2910 0
2940 0
2970 0
3000 0
3030 0
3060 0
3090 0
3120 0
3150 0
3180 0
3210 0
3240 0
3270 0
3300 0
3330 0
3360 0
3390 0
3420 0
3450 0
3480 0
3510 0
3540 0
3570 0
3600 0
3630 0
3660 0
3690 0
3720 0
3750 0
3780 0
3810 0
3840 0
3870 0
3900 0
3930 0
3960 0
3990 0
4020 0
4050 0
4080 0
4110 0
4140 0
4170 0
4200 0
4230 0
4260 0
4290 0
4320 0
4350 0
4380 0
4410 0
4440 0
4470 0
4500 0
4530 0
4560 0
4590 0
4620 0
4650 0
4680 0
4710 0
4740 0
4770 0
4800 0
4830 0
4860 0
4890 0
4920 0
4950 0
4980 0
5010 0
5040 0
5070 0
5100 0
5130 0
5160 0
5190 0
5220 0
5250 0
5280 0
5310 0
5340 0
5370 0
5400 0
5430 0
5460 0
5490 0
5520 0
5550 0
5580 0
5610 0
5640 0
5670 0
5700 0
5730 0
5760 0
5790 0
5820 0
5850 0
5880 0
5910 0
5940 0
5970 0
6000 0
6030 0
6060 0
6090 0
6120 0
6150 0
6180 0
6210 0
6240 0
6270 0
6300 0
6330 0
6360 0
6390 0
6420 0
6450 0
6480 0
6510 2.67700561172769e-313
6540 3.73834314609186e-295
6570 1.47937249584883e-277
6600 1.65899246103484e-260
6630 5.27205315267933e-244
6660 4.74770409366736e-228
6690 1.21159089676596e-212
6720 8.76187101164825e-198
6750 1.79558597499829e-183
6780 1.04275924526433e-169
6810 1.71605178338524e-156
6840 8.0028600856273e-144
6870 1.05761732092272e-131
6900 3.96077690271017e-120
6930 4.20339982750236e-109
6960 1.26412354031781e-98
6990 1.07732523018552e-88
7020 2.60179238503495e-79
7050 1.78060234521151e-70
7080 3.45326366621559e-62
7110 1.89784627905745e-54
7140 2.95570319876445e-47
7170 1.30445501227171e-40
7200 1.63142038828775e-34
7230 5.78190778326288e-29
7260 5.80690783658201e-24
7290 1.6526740814673e-19
7320 1.33290167806657e-15
7350 3.04634067115463e-12
7380 1.97303598325376e-09
7410 3.6217781851237e-07
7440 1.88615707073141e-05
7470 0.000280999248008715
7500 0.00128093086281375
7530 0.00269646736059495
7560 0.0053301169297773
7590 0.00739994805367295
7620 0.00736219784883715
7650 0.0104649693745363
7680 0.0176225235818122
7710 0.027183515477989
7740 0.033219463317813
7770 0.0282082458726023
7800 0.0199764449615538
7830 0.0138268302087131
7860 0.00842092593256439
7890 0.00480937948525692
7920 0.00281425381703684
7950 0.00244150164717014
7980 0.00217482664677122
8010 0.00120225534879742
8040 0.00153943387857672
8070 0.00279017767850464
8100 0.00184470659210993
8130 0.000398067273017731
8160 7.0804004648038e-05
8190 0.000471229143375048
8220 0.00153944692164806
8250 0.00208871832473321
8280 0.00183402703728187
8310 0.00133317326692284
8340 0.00155769228537516
8370 0.00094941835918591
8400 0.000172393124276557
8430 8.8962399624164e-06
8460 1.41882602648159e-07
8490 1.44961765959517e-06
8520 5.05695003325215e-05
8550 0.000500096640586495
8580 0.0014014826080479
8610 0.00111298672285726
8640 0.000250472903266723
8670 1.597349725159e-05
8700 2.88674065328488e-07
8730 1.4783729944197e-09
8760 2.14550123243106e-12
8790 8.82449851208799e-16
8820 8.43075666840521e-16
8850 2.06379389304325e-12
8880 1.43181996867571e-09
8910 2.81505952062483e-07
8940 1.56870565267226e-05
8970 0.000248215674053927
9000 0.00113518758318957
9030 0.00175362364545216
9060 0.00176527935425202
9090 0.00134137380405605
9120 0.000375545046313974
9150 3.07495994947811e-05
9180 7.1577669983389e-07
9210 4.72305456081467e-09
9240 8.83182954330179e-12
9270 4.68002598365234e-15
9300 7.02772052354822e-19
9330 2.99053720088475e-23
9360 3.60622178712518e-28
9390 1.23232185878084e-33
9420 1.1933404627344e-39
9450 3.27471173752555e-46
9480 2.54653870663759e-53
9510 5.6117198554778e-61
9540 3.50437181180012e-69
9570 6.20144461944985e-78
9600 3.10988304367268e-87
9630 3.02372940990738e-95
9660 1.66759122669837e-85
9690 2.64483847359399e-76
9720 1.18871351762827e-67
9750 1.51399257161115e-59
9780 5.46435344512766e-52
9810 5.58884823165409e-45
9840 1.61984830313675e-38
9870 1.33043870139848e-32
9900 3.09659130099518e-27
9930 2.04240283460346e-22
9960 3.81739776610837e-18
9990 2.02191046864005e-14
10020 3.03476398946789e-11
10050 1.29079245640937e-08
10080 1.55580946979042e-06
10110 5.3140409639063e-05
10140 0.000514353714553294
10170 0.00141080619683025
10200 0.00109658255341004
10230 0.000241537073908689
10260 1.50762997946168e-05
10290 2.66670038959091e-07
10320 1.33666377761304e-09
10350 1.89862252701257e-12
10380 7.64229107862898e-16
10410 8.71720011614609e-20
10440 2.81772725164211e-24
10470 2.58100819781739e-29
10500 6.71358212337257e-35
10530 9.48282719481149e-32
10560 1.82138352695563e-26
10590 9.91364739168643e-22
10620 1.52909344556423e-17
10650 6.68348658878089e-14
10680 8.2782898899773e-11
10710 2.90567258225382e-08
10740 2.89015553901526e-06
10770 8.14637225069713e-05
10800 0.000650692473479035
10830 0.00147284178724595
10860 0.000944931470194266
10890 0.000184396075522166
10920 0.00023075670349767
10950 0.00118598784497206
10980 0.00236997020744779
11010 0.00299122343826288
11040 0.0042739448705569
11070 0.00490240737421012
11100 0.00401364374926709
11130 0.0034737101639542
11160 0.00516932556431864
11190 0.00883776493571806
11220 0.0110496521050557
11250 0.0152591536471787
11280 0.0223288344129861
11310 0.0270676926412245
11340 0.0343339288399933
11370 0.0489511886014056
11400 0.0632030046423535
11430 0.0733911585638305
11460 0.0945398405387272
11490 0.149362871317587
11520 0.23283021913607
11550 0.34282010406766
11580 0.460488814940404
11610 0.536274324721598
11640 0.534615461437844
11670 0.482683856540961
11700 0.438603802375871
11730 0.39545735369473
11760 0.323221180687215
11790 0.229884304878962
11820 0.169322490468823
11850 0.139003688922535
11880 0.106363814217208
11910 0.0800572853275206
11940 0.0743682274208978
11970 0.0685695027493548
12000 0.0574811298794595
12030 0.0476780885624233
12060 0.0345314434606675
12090 0.0237260148806497
12120 0.025989699555669
12150 0.0312653012931528
12180 0.0280405672279197
12210 0.0275803939920884
12240 0.0333644622286182
12270 0.0280805982716699
12300 0.0156164454731125
12330 0.0188963692555583
12360 0.031667229487286
12390 0.0344149087974421
12420 0.0357862432729352
12450 0.0363647006140263
12480 0.0302998207453969
12510 0.0249262328860819
12540 0.0281632806649425
12570 0.0352639472786304
12600 0.0366185463872088
12630 0.0358978008839891
12660 0.0367277546049131
12690 0.0368494288199476
12720 0.0336320752869762
12750 0.0284148520968059
12780 0.0244635061015256
12810 0.0251285003104993
12840 0.0217153577313125
12870 0.0209226524551709
12900 0.0264924107159342
12930 0.0323601297010425
12960 0.0340359477163958
12990 0.0328080083698095
13020 0.034879330828777
13050 0.0362945385870372
13080 0.0344815396797459
13110 0.0291138497327431
13140 0.0253050036511102
13170 0.0212364782208063
13200 0.0232494718606412
13230 0.0318578621715811
13260 0.0310688627247401
13290 0.025256383487624
13320 0.0210179705419416
13350 0.0222193652273484
13380 0.0258083181877129
13410 0.0282633749571238
13440 0.0294007411795367
13470 0.0329299299014422
13500 0.0285837092951261
13530 0.0209625651392407
13560 0.0221413121749421
13590 0.0243033066481775
13620 0.0205623544221436
13650 0.0185956772296022
13680 0.0192627230854884
13710 0.0213396297447756
13740 0.0225065770658993
13770 0.0221541917871346
13800 0.0187352466977799
13830 0.0128701967515341
13860 0.0102974024733236
13890 0.0130195360259412
13920 0.0189519746171691
13950 0.0276293512219694
13980 0.0358740501144998
14010 0.0336180744860718
14040 0.0260164675778228
14070 0.0210023481411354
14100 0.0208056722506178
14130 0.0224674271556093
14160 0.0256077085308862
14190 0.0363004958952795
14220 0.0440753726403822
14250 0.0419572648736063
14280 0.0438482195570374
14310 0.053289030591805
14340 0.0610882105890331
14370 0.0639714423197733
14400 0.0629577895554929
14430 0.0693800856698781
14460 0.0972002185991474
14490 0.140736581298168
14520 0.18144873585561
14550 0.216961845736884
14580 0.275542317894394
14610 0.374470702514317
14640 0.490529206508576
14670 0.625085660576583
14700 0.748031645225035
14730 0.889009307764846
14760 1.11258437825779
14790 1.37830792327521
14820 1.6074006841954
14850 1.78958962353098
14880 1.96485957513032
14910 2.12713304034966
14940 2.18774331328445
14970 2.11381394241575
15000 1.91636759123626
15030 1.59385015597385
15060 1.24137062423681
15090 0.913537514778224
15120 0.624893102311116
15150 0.384742944745901
15180 0.21863169552175
15210 0.120331525847624
15240 0.0547249310317543
15270 0.0205459298173327
15300 0.00789668975839152
15330 0.00232255284580501
15360 0.000378171747955172
15390 2.40852088796838e-05
15420 4.81250208445523e-07
15450 2.79993410361974e-09
15480 4.64910521593871e-12
15510 2.19166721915735e-15
15540 2.92932956482585e-19
15570 1.10966138038755e-23
15600 1.19123595285578e-28
15630 3.62391676774471e-34
15660 3.12412509817077e-40
15690 7.63216009159599e-47
15720 5.28366316075566e-54
15750 1.03655248753029e-61
15780 5.76256685038145e-70
15810 9.07839662304613e-79
15840 4.05294606663949e-88
15870 5.12744478131103e-98
15900 1.83822917646495e-108
15930 1.86752667261409e-119
15960 5.37653487157183e-131
15990 4.38638366912561e-143
16020 1.01409644522748e-155
16050 6.64385889452305e-169
16080 1.23347410134083e-182
16110 6.48945411093578e-197
16140 9.67508505376738e-212
16170 4.0876143283013e-227
16200 4.89388240397074e-243
16230 1.66037291902231e-259
16260 1.59634313399796e-276
16290 4.34925980618208e-294
16320 3.35794013546909e-312
16350 0
16380 0
16410 0
16440 0
16470 0
};
\path [draw=darkcyan27158119, fill=darkcyan27158119, opacity=0.6]
(axis cs:0,0)
--(axis cs:0,4.75875642842254e-110)
--(axis cs:30,1.16576214251458e-106)
--(axis cs:60,2.52370224113741e-103)
--(axis cs:90,4.82813845550178e-100)
--(axis cs:120,8.16275180970026e-97)
--(axis cs:150,1.21958108810992e-93)
--(axis cs:180,1.61028977206488e-90)
--(axis cs:210,1.87896557501351e-87)
--(axis cs:240,1.9375697752885e-84)
--(axis cs:270,1.76572092931158e-81)
--(axis cs:300,1.42205229655512e-78)
--(axis cs:330,1.01214011166092e-75)
--(axis cs:360,6.36649253657576e-73)
--(axis cs:390,3.5391382880237e-70)
--(axis cs:420,1.73874514651056e-67)
--(axis cs:450,7.54951548167558e-65)
--(axis cs:480,2.89701611120259e-62)
--(axis cs:510,9.82507016953845e-60)
--(axis cs:540,2.94494991404938e-57)
--(axis cs:570,7.80158117110982e-55)
--(axis cs:600,1.8266494363309e-52)
--(axis cs:630,3.78008450356299e-50)
--(axis cs:660,6.91397713988957e-48)
--(axis cs:690,1.1177418312934e-45)
--(axis cs:720,1.59716537945498e-43)
--(axis cs:750,2.01725842050147e-41)
--(axis cs:780,2.25209012663419e-39)
--(axis cs:810,2.22245447097508e-37)
--(axis cs:840,1.93871632661466e-35)
--(axis cs:870,1.49500496080185e-33)
--(axis cs:900,1.01913590655231e-31)
--(axis cs:930,6.14183951013691e-30)
--(axis cs:960,3.27234737790949e-28)
--(axis cs:990,1.54146890684946e-26)
--(axis cs:1020,6.42017579882359e-25)
--(axis cs:1050,2.36440063700834e-23)
--(axis cs:1080,7.69991118733866e-22)
--(axis cs:1110,2.21754862756158e-20)
--(axis cs:1140,5.64832932142423e-19)
--(axis cs:1170,1.27252966612687e-17)
--(axis cs:1200,2.53608742427662e-16)
--(axis cs:1230,4.47159878122629e-15)
--(axis cs:1260,6.97629965426531e-14)
--(axis cs:1290,9.63210048911229e-13)
--(axis cs:1320,1.17714505136632e-11)
--(axis cs:1350,1.27362741236436e-10)
--(axis cs:1380,1.22028331120471e-09)
--(axis cs:1410,1.03562030311544e-08)
--(axis cs:1440,7.78739755729467e-08)
--(axis cs:1470,5.19017436308802e-07)
--(axis cs:1500,3.06712646100219e-06)
--(axis cs:1530,1.60775805858223e-05)
--(axis cs:1560,7.4790215339784e-05)
--(axis cs:1590,0.000308898267965057)
--(axis cs:1620,0.00113333459505314)
--(axis cs:1650,0.00369580536229657)
--(axis cs:1680,0.0107179423794984)
--(axis cs:1710,0.0276573086654475)
--(axis cs:1740,0.0635397037387151)
--(axis cs:1770,0.130031217103851)
--(axis cs:1800,0.237155023971869)
--(axis cs:1830,0.385652695307814)
--(axis cs:1860,0.559398014935334)
--(axis cs:1890,0.724072178811815)
--(axis cs:1920,0.836710967281654)
--(axis cs:1950,0.863717445382246)
--(axis cs:1980,0.797299930876945)
--(axis cs:2010,0.659446484121535)
--(axis cs:2040,0.490656490375884)
--(axis cs:2070,0.331190997009727)
--(axis cs:2100,0.206520329639354)
--(axis cs:2130,0.123544529820921)
--(axis cs:2160,0.0758642276295125)
--(axis cs:2190,0.0519418390973177)
--(axis cs:2220,0.0411504034791723)
--(axis cs:2250,0.0362681737114027)
--(axis cs:2280,0.0334548137157049)
--(axis cs:2310,0.0312186898815576)
--(axis cs:2340,0.0293160600762158)
--(axis cs:2370,0.0279338255977283)
--(axis cs:2400,0.0272136683812754)
--(axis cs:2430,0.0270733205159467)
--(axis cs:2460,0.0272435536066586)
--(axis cs:2490,0.0274155943576867)
--(axis cs:2520,0.0273800202920672)
--(axis cs:2550,0.0270668575265056)
--(axis cs:2580,0.0264845290684725)
--(axis cs:2610,0.0256416803132682)
--(axis cs:2640,0.0245316673986466)
--(axis cs:2670,0.0231730195349888)
--(axis cs:2700,0.021640719403149)
--(axis cs:2730,0.0200562409872547)
--(axis cs:2760,0.0185624716588563)
--(axis cs:2790,0.0173048980008263)
--(axis cs:2820,0.0163943791973631)
--(axis cs:2850,0.0158292853574772)
--(axis cs:2880,0.0154227754089251)
--(axis cs:2910,0.0148273466896786)
--(axis cs:2940,0.0136960017435624)
--(axis cs:2970,0.0119016640143759)
--(axis cs:3000,0.00966843888832368)
--(axis cs:3030,0.0075226487977588)
--(axis cs:3060,0.00609967949307776)
--(axis cs:3090,0.00592477002166147)
--(axis cs:3120,0.00725905681479706)
--(axis cs:3150,0.0100218607992918)
--(axis cs:3180,0.0137662768279849)
--(axis cs:3210,0.0177255227024907)
--(axis cs:3240,0.0209895983927634)
--(axis cs:3270,0.0228235333621911)
--(axis cs:3300,0.0229999375710092)
--(axis cs:3330,0.0219182230082655)
--(axis cs:3360,0.0203712300081771)
--(axis cs:3390,0.019086033029712)
--(axis cs:3420,0.0183840754085437)
--(axis cs:3450,0.0182365319047133)
--(axis cs:3480,0.0186486462870254)
--(axis cs:3510,0.0199873794150641)
--(axis cs:3540,0.0228770772951328)
--(axis cs:3570,0.0276537505754504)
--(axis cs:3600,0.0337942354201823)
--(axis cs:3630,0.039842314215433)
--(axis cs:3660,0.0440051885335998)
--(axis cs:3690,0.0450600287034372)
--(axis cs:3720,0.0429611327272974)
--(axis cs:3750,0.0387892561977337)
--(axis cs:3780,0.0341673344323297)
--(axis cs:3810,0.0305393443898112)
--(axis cs:3840,0.0286456297588963)
--(axis cs:3870,0.0283522375309168)
--(axis cs:3900,0.0288746344595407)
--(axis cs:3930,0.0293021711074435)
--(axis cs:3960,0.0291280187052987)
--(axis cs:3990,0.028418791135425)
--(axis cs:4020,0.027517241614327)
--(axis cs:4050,0.0265876945464716)
--(axis cs:4080,0.0254543264246783)
--(axis cs:4110,0.0238725996085972)
--(axis cs:4140,0.0219401084676215)
--(axis cs:4170,0.0202454860695157)
--(axis cs:4200,0.019634934658954)
--(axis cs:4230,0.0208065896234327)
--(axis cs:4260,0.0240187070816693)
--(axis cs:4290,0.0290387931768469)
--(axis cs:4320,0.0352775703703896)
--(axis cs:4350,0.0419835671741346)
--(axis cs:4380,0.0484188261525947)
--(axis cs:4410,0.0540182013140603)
--(axis cs:4440,0.0585676184556274)
--(axis cs:4470,0.0623875266586935)
--(axis cs:4500,0.0664472243496214)
--(axis cs:4530,0.0723558749536548)
--(axis cs:4560,0.0822290150264649)
--(axis cs:4590,0.0983646010744999)
--(axis cs:4620,0.122513648165642)
--(axis cs:4650,0.154629725602898)
--(axis cs:4680,0.191552791353565)
--(axis cs:4710,0.226712544592533)
--(axis cs:4740,0.251767470608034)
--(axis cs:4770,0.259836889252483)
--(axis cs:4800,0.248576851187353)
--(axis cs:4830,0.22118975514239)
--(axis cs:4860,0.184828277684829)
--(axis cs:4890,0.147536543688179)
--(axis cs:4920,0.115483164808618)
--(axis cs:4950,0.0916164984953021)
--(axis cs:4980,0.0758660122555608)
--(axis cs:5010,0.066349101367105)
--(axis cs:5040,0.0608161912252618)
--(axis cs:5070,0.0576467620572903)
--(axis cs:5100,0.0560636032338047)
--(axis cs:5130,0.0557495242710504)
--(axis cs:5160,0.0563863994490265)
--(axis cs:5190,0.0575138923846516)
--(axis cs:5220,0.0586781927156277)
--(axis cs:5250,0.0595666203057404)
--(axis cs:5280,0.0599481384250535)
--(axis cs:5310,0.0595406816572667)
--(axis cs:5340,0.0580255011266213)
--(axis cs:5370,0.0552440594957518)
--(axis cs:5400,0.0513924239487584)
--(axis cs:5430,0.0470130763906546)
--(axis cs:5460,0.0427697047070724)
--(axis cs:5490,0.0391886201900262)
--(axis cs:5520,0.0365764097210638)
--(axis cs:5550,0.0351403810317735)
--(axis cs:5580,0.0351110466829183)
--(axis cs:5610,0.0366436593714807)
--(axis cs:5640,0.0395231193660482)
--(axis cs:5670,0.0429654313236051)
--(axis cs:5700,0.0457864817490662)
--(axis cs:5730,0.0468882884505222)
--(axis cs:5760,0.0457188689249437)
--(axis cs:5790,0.0423901548522323)
--(axis cs:5820,0.0374429445636912)
--(axis cs:5850,0.031516662915309)
--(axis cs:5880,0.0251755343847746)
--(axis cs:5910,0.018921191143974)
--(axis cs:5940,0.01324156827522)
--(axis cs:5970,0.00857133797789951)
--(axis cs:6000,0.0051894640344761)
--(axis cs:6030,0.00316369291725899)
--(axis cs:6060,0.00239571917396754)
--(axis cs:6090,0.00271585188847793)
--(axis cs:6120,0.00393954226531148)
--(axis cs:6150,0.00584893163791254)
--(axis cs:6180,0.00813574778736216)
--(axis cs:6210,0.0103757888509225)
--(axis cs:6240,0.0120876202057846)
--(axis cs:6270,0.0128775596341401)
--(axis cs:6300,0.0126111629652049)
--(axis cs:6330,0.011507415604332)
--(axis cs:6360,0.0100686653242491)
--(axis cs:6390,0.008853883202262)
--(axis cs:6420,0.00821693983619567)
--(axis cs:6450,0.00816491911472588)
--(axis cs:6480,0.00840723805663678)
--(axis cs:6510,0.00853913969685024)
--(axis cs:6540,0.00823920508515839)
--(axis cs:6570,0.00738900367690879)
--(axis cs:6600,0.00608930963835451)
--(axis cs:6630,0.00459488958014636)
--(axis cs:6660,0.00321024830681266)
--(axis cs:6690,0.00219330597444566)
--(axis cs:6720,0.00169997053359418)
--(axis cs:6750,0.00176968973681264)
--(axis cs:6780,0.00232664336589276)
--(axis cs:6810,0.00318235730405765)
--(axis cs:6840,0.00406152443567065)
--(axis cs:6870,0.0046848846983532)
--(axis cs:6900,0.00490190032923113)
--(axis cs:6930,0.00480420570604904)
--(axis cs:6960,0.004732696895453)
--(axis cs:6990,0.00514194740910294)
--(axis cs:7020,0.00636870103823532)
--(axis cs:7050,0.00841594214176974)
--(axis cs:7080,0.0108894874297484)
--(axis cs:7110,0.0132070095519429)
--(axis cs:7140,0.0151402709376013)
--(axis cs:7170,0.0176720106152606)
--(axis cs:7200,0.0240627699514523)
--(axis cs:7230,0.0408333971094268)
--(axis cs:7260,0.0779181549537719)
--(axis cs:7290,0.146709237653279)
--(axis cs:7320,0.254959565602562)
--(axis cs:7350,0.399486340770052)
--(axis cs:7380,0.56073265453811)
--(axis cs:7410,0.704610166950028)
--(axis cs:7440,0.7937694694627)
--(axis cs:7470,0.803606830678435)
--(axis cs:7500,0.73355117329526)
--(axis cs:7530,0.606477621842264)
--(axis cs:7560,0.457104378159091)
--(axis cs:7590,0.317170828052873)
--(axis cs:7620,0.205709871804202)
--(axis cs:7650,0.127660675173374)
--(axis cs:7680,0.0784555524142968)
--(axis cs:7710,0.0499983822299853)
--(axis cs:7740,0.0347769270678441)
--(axis cs:7770,0.0273958233668753)
--(axis cs:7800,0.0244703371314914)
--(axis cs:7830,0.0240404150915277)
--(axis cs:7860,0.0250913645422828)
--(axis cs:7890,0.0272135180820867)
--(axis cs:7920,0.0302657850920442)
--(axis cs:7950,0.0340345724145973)
--(axis cs:7980,0.0380246293336211)
--(axis cs:8010,0.0414985146229893)
--(axis cs:8040,0.0437272685126763)
--(axis cs:8070,0.044286319981763)
--(axis cs:8100,0.0432289127824517)
--(axis cs:8130,0.041058518219541)
--(axis cs:8160,0.0385213253333526)
--(axis cs:8190,0.0363190010887638)
--(axis cs:8220,0.0348869915314436)
--(axis cs:8250,0.0343474066562835)
--(axis cs:8280,0.034612458998906)
--(axis cs:8310,0.0354901250343526)
--(axis cs:8340,0.0366755052560831)
--(axis cs:8370,0.0376860690815309)
--(axis cs:8400,0.0379093395154663)
--(axis cs:8430,0.0368251205698658)
--(axis cs:8460,0.0342604035768744)
--(axis cs:8490,0.0304799000419154)
--(axis cs:8520,0.0260604822231974)
--(axis cs:8550,0.0216597543318425)
--(axis cs:8580,0.0178144157942424)
--(axis cs:8610,0.0148317524289555)
--(axis cs:8640,0.0127753105428197)
--(axis cs:8670,0.0115225698571439)
--(axis cs:8700,0.010861442131748)
--(axis cs:8730,0.0105862260900714)
--(axis cs:8760,0.0105606563333734)
--(axis cs:8790,0.0107299942611271)
--(axis cs:8820,0.0110770963082031)
--(axis cs:8850,0.011537684029261)
--(axis cs:8880,0.0119252595488212)
--(axis cs:8910,0.011939047116015)
--(axis cs:8940,0.0112903282126937)
--(axis cs:8970,0.00988476613492841)
--(axis cs:9000,0.00792766220625335)
--(axis cs:9030,0.00586315904119816)
--(axis cs:9060,0.00418736755033637)
--(axis cs:9090,0.00326295354449609)
--(axis cs:9120,0.00323473622717399)
--(axis cs:9150,0.0040557524636471)
--(axis cs:9180,0.00557307093223637)
--(axis cs:9210,0.00761387070978231)
--(axis cs:9240,0.0100225107917017)
--(axis cs:9270,0.0126236649282306)
--(axis cs:9300,0.0151456462893744)
--(axis cs:9330,0.01719913477431)
--(axis cs:9360,0.0183839962332718)
--(axis cs:9390,0.0184749047379418)
--(axis cs:9420,0.0175354270176851)
--(axis cs:9450,0.0158573602962201)
--(axis cs:9480,0.0137799372437015)
--(axis cs:9510,0.0115429332079643)
--(axis cs:9540,0.00927123020991585)
--(axis cs:9570,0.0070540742736345)
--(axis cs:9600,0.00501313934130066)
--(axis cs:9630,0.00329774567713994)
--(axis cs:9660,0.00203190717076623)
--(axis cs:9690,0.00127524596149081)
--(axis cs:9720,0.00102751192789459)
--(axis cs:9750,0.00125326078777911)
--(axis cs:9780,0.00188552018390937)
--(axis cs:9810,0.00279894204327366)
--(axis cs:9840,0.00379138240756001)
--(axis cs:9870,0.0046279804172398)
--(axis cs:9900,0.00515750056990818)
--(axis cs:9930,0.00543541834704411)
--(axis cs:9960,0.00575107483988232)
--(axis cs:9990,0.006504005459663)
--(axis cs:10020,0.00797966487526102)
--(axis cs:10050,0.0101558842503448)
--(axis cs:10080,0.0126649924566941)
--(axis cs:10110,0.0149446867394016)
--(axis cs:10140,0.0164936040105048)
--(axis cs:10170,0.0170828152120466)
--(axis cs:10200,0.0168074001843632)
--(axis cs:10230,0.0159691927211331)
--(axis cs:10260,0.0148835472926813)
--(axis cs:10290,0.0137308000921136)
--(axis cs:10320,0.0125238766597593)
--(axis cs:10350,0.0111870201369342)
--(axis cs:10380,0.00968462234514813)
--(axis cs:10410,0.00812049539881407)
--(axis cs:10440,0.00674577086411275)
--(axis cs:10470,0.00586295515931097)
--(axis cs:10500,0.0056763438461326)
--(axis cs:10530,0.00617915103502343)
--(axis cs:10560,0.00715598685247481)
--(axis cs:10590,0.00832238006788475)
--(axis cs:10620,0.00955835542646673)
--(axis cs:10650,0.0111501281349634)
--(axis cs:10680,0.0139310365996313)
--(axis cs:10710,0.0192063251168177)
--(axis cs:10740,0.0283927747683365)
--(axis cs:10770,0.0424476444113672)
--(axis cs:10800,0.0613503036051228)
--(axis cs:10830,0.0839605378636876)
--(axis cs:10860,0.108376851516178)
--(axis cs:10890,0.132570607265703)
--(axis cs:10920,0.154895421575537)
--(axis cs:10950,0.174256058197773)
--(axis cs:10980,0.190078816272308)
--(axis cs:11010,0.202363918055171)
--(axis cs:11040,0.211862177165605)
--(axis cs:11070,0.22007689933252)
--(axis cs:11100,0.228772333426141)
--(axis cs:11130,0.239085871027438)
--(axis cs:11160,0.250828266010664)
--(axis cs:11190,0.262595245183755)
--(axis cs:11220,0.272768545983394)
--(axis cs:11250,0.280798625787451)
--(axis cs:11280,0.287941232808927)
--(axis cs:11310,0.297015150888611)
--(axis cs:11340,0.311331055677833)
--(axis cs:11370,0.333212012595765)
--(axis cs:11400,0.362452155022261)
--(axis cs:11430,0.395052120924284)
--(axis cs:11460,0.422900119013181)
--(axis cs:11490,0.435332426065267)
--(axis cs:11520,0.422882362365022)
--(axis cs:11550,0.381871960090914)
--(axis cs:11580,0.3171044871299)
--(axis cs:11610,0.240501489046393)
--(axis cs:11640,0.166163524276602)
--(axis cs:11670,0.104860647386682)
--(axis cs:11700,0.0611038803181465)
--(axis cs:11730,0.0337539779385323)
--(axis cs:11760,0.0187347397270297)
--(axis cs:11790,0.0116915962336735)
--(axis cs:11820,0.00934926828934005)
--(axis cs:11850,0.00961271920326073)
--(axis cs:11880,0.0111180226531808)
--(axis cs:11910,0.0128589902866707)
--(axis cs:11940,0.0141042961618082)
--(axis cs:11970,0.0144839183358003)
--(axis cs:12000,0.0140351280555137)
--(axis cs:12030,0.0131110333467652)
--(axis cs:12060,0.012205114875119)
--(axis cs:12090,0.0117896033946621)
--(axis cs:12120,0.0121961664024611)
--(axis cs:12150,0.013502621541712)
--(axis cs:12180,0.0154282470622256)
--(axis cs:12210,0.0173329362429718)
--(axis cs:12240,0.0184157623313412)
--(axis cs:12270,0.018064729144408)
--(axis cs:12300,0.0161545228468447)
--(axis cs:12330,0.0130962376708473)
--(axis cs:12360,0.00961995888310921)
--(axis cs:12390,0.00645190352875504)
--(axis cs:12420,0.00408036580405476)
--(axis cs:12450,0.00269414251276737)
--(axis cs:12480,0.00224448157542041)
--(axis cs:12510,0.00253105342299857)
--(axis cs:12540,0.00325564557950687)
--(axis cs:12570,0.00406068757727826)
--(axis cs:12600,0.00459828741641171)
--(axis cs:12630,0.00463506097357914)
--(axis cs:12660,0.00413637036239569)
--(axis cs:12690,0.00326330806639697)
--(axis cs:12720,0.00227542482746344)
--(axis cs:12750,0.00140354708522108)
--(axis cs:12780,0.000771136656203691)
--(axis cs:12810,0.000394675548010104)
--(axis cs:12840,0.000236882511209095)
--(axis cs:12870,0.000266216106503914)
--(axis cs:12900,0.00048981345275975)
--(axis cs:12930,0.0009477446093636)
--(axis cs:12960,0.00167141640932932)
--(axis cs:12990,0.00262557312771149)
--(axis cs:13020,0.00367367926272375)
--(axis cs:13050,0.00460890364133521)
--(axis cs:13080,0.00525305216836428)
--(axis cs:13110,0.00556035848616935)
--(axis cs:13140,0.00563595996064121)
--(axis cs:13170,0.00563759207168968)
--(axis cs:13200,0.00563439088501599)
--(axis cs:13230,0.00554511227474164)
--(axis cs:13260,0.00521167964952853)
--(axis cs:13290,0.0045430659055051)
--(axis cs:13320,0.00360795035716891)
--(axis cs:13350,0.00261178247154824)
--(axis cs:13380,0.00179686610587332)
--(axis cs:13410,0.00135014797863866)
--(axis cs:13440,0.00136450476878137)
--(axis cs:13470,0.00183619875898975)
--(axis cs:13500,0.00266422161836328)
--(axis cs:13530,0.00365322129451361)
--(axis cs:13560,0.00455591556370452)
--(axis cs:13590,0.00517055519211136)
--(axis cs:13620,0.00544457260860771)
--(axis cs:13650,0.00549881718765767)
--(axis cs:13680,0.00553582899849458)
--(axis cs:13710,0.00569888630685785)
--(axis cs:13740,0.00600268037335888)
--(axis cs:13770,0.00639524563528201)
--(axis cs:13800,0.0068865437611953)
--(axis cs:13830,0.00761547140543288)
--(axis cs:13860,0.0087875720089469)
--(axis cs:13890,0.0105352952713607)
--(axis cs:13920,0.0128112950554719)
--(axis cs:13950,0.0153780573841447)
--(axis cs:13980,0.0178706275481503)
--(axis cs:14010,0.0198744173321287)
--(axis cs:14040,0.0209959354554196)
--(axis cs:14070,0.0209523477772811)
--(axis cs:14100,0.0197005049670345)
--(axis cs:14130,0.0175625390574439)
--(axis cs:14160,0.0152468730407642)
--(axis cs:14190,0.0136824361105039)
--(axis cs:14220,0.0136858043712948)
--(axis cs:14250,0.0155971175067178)
--(axis cs:14280,0.0190728559495328)
--(axis cs:14310,0.0231811438514277)
--(axis cs:14340,0.0268237082494137)
--(axis cs:14370,0.0293527631718316)
--(axis cs:14400,0.0311317137147761)
--(axis cs:14430,0.0337749503816194)
--(axis cs:14460,0.0399052841202978)
--(axis cs:14490,0.0524338417312236)
--(axis cs:14520,0.0735463908848612)
--(axis cs:14550,0.1037561423356)
--(axis cs:14580,0.141486681290458)
--(axis cs:14610,0.183502670249972)
--(axis cs:14640,0.226010766341852)
--(axis cs:14670,0.265682273533394)
--(axis cs:14700,0.299797558578634)
--(axis cs:14730,0.325493932692196)
--(axis cs:14760,0.339139902574349)
--(axis cs:14790,0.337006669902001)
--(axis cs:14820,0.317211788400527)
--(axis cs:14850,0.281456555770631)
--(axis cs:14880,0.234989005409731)
--(axis cs:14910,0.184705806377668)
--(axis cs:14940,0.136795546020741)
--(axis cs:14970,0.0953588132358564)
--(axis cs:15000,0.0623018642112517)
--(axis cs:15030,0.0378757793336843)
--(axis cs:15060,0.0212386099789429)
--(axis cs:15090,0.01088886380329)
--(axis cs:15120,0.00506518244796)
--(axis cs:15150,0.00212466191842413)
--(axis cs:15180,0.000799906047817781)
--(axis cs:15210,0.000269371425469334)
--(axis cs:15240,8.09365719950518e-05)
--(axis cs:15270,2.16586632218073e-05)
--(axis cs:15300,5.15505289851934e-06)
--(axis cs:15330,1.09022361257076e-06)
--(axis cs:15360,2.04713663210198e-07)
--(axis cs:15390,3.41087847117329e-08)
--(axis cs:15420,5.04039455403679e-09)
--(axis cs:15450,6.6034357743854e-10)
--(axis cs:15480,7.66723760500965e-11)
--(axis cs:15510,7.88768233317635e-12)
--(axis cs:15540,7.18780612983457e-13)
--(axis cs:15570,5.80080495073487e-14)
--(axis cs:15600,4.14519288611388e-15)
--(axis cs:15630,2.62237395328396e-16)
--(axis cs:15660,1.46850179063081e-17)
--(axis cs:15690,7.2782590351977e-19)
--(axis cs:15720,3.19229178352006e-20)
--(axis cs:15750,1.23894919687661e-21)
--(axis cs:15780,4.25440047144703e-23)
--(axis cs:15810,1.29246583529254e-24)
--(axis cs:15840,3.47344820394581e-26)
--(axis cs:15870,8.25718103091566e-28)
--(axis cs:15900,1.73621223037434e-29)
--(axis cs:15930,3.22884346601344e-31)
--(axis cs:15960,5.3105511453517e-33)
--(axis cs:15990,7.72427562804339e-35)
--(axis cs:16020,9.93528489847325e-37)
--(axis cs:16050,1.13002395400336e-38)
--(axis cs:16080,1.13647918439851e-40)
--(axis cs:16110,1.01061289834104e-42)
--(axis cs:16140,7.94587712133764e-45)
--(axis cs:16170,5.52354231754431e-47)
--(axis cs:16200,3.39467716466303e-49)
--(axis cs:16230,1.84446833848715e-51)
--(axis cs:16260,8.8597941161639e-54)
--(axis cs:16290,3.76222047894815e-56)
--(axis cs:16320,1.41228450817994e-58)
--(axis cs:16350,4.6864851629178e-61)
--(axis cs:16380,1.37470565295352e-63)
--(axis cs:16410,3.56451504568856e-66)
--(axis cs:16440,8.16978764298016e-69)
--(axis cs:16470,1.65513122552028e-71)
--(axis cs:16470,0)
--(axis cs:16470,0)
--(axis cs:16440,0)
--(axis cs:16410,0)
--(axis cs:16380,0)
--(axis cs:16350,0)
--(axis cs:16320,0)
--(axis cs:16290,0)
--(axis cs:16260,0)
--(axis cs:16230,0)
--(axis cs:16200,0)
--(axis cs:16170,0)
--(axis cs:16140,0)
--(axis cs:16110,0)
--(axis cs:16080,0)
--(axis cs:16050,0)
--(axis cs:16020,0)
--(axis cs:15990,0)
--(axis cs:15960,0)
--(axis cs:15930,0)
--(axis cs:15900,0)
--(axis cs:15870,0)
--(axis cs:15840,0)
--(axis cs:15810,0)
--(axis cs:15780,0)
--(axis cs:15750,0)
--(axis cs:15720,0)
--(axis cs:15690,0)
--(axis cs:15660,0)
--(axis cs:15630,0)
--(axis cs:15600,0)
--(axis cs:15570,0)
--(axis cs:15540,0)
--(axis cs:15510,0)
--(axis cs:15480,0)
--(axis cs:15450,0)
--(axis cs:15420,0)
--(axis cs:15390,0)
--(axis cs:15360,0)
--(axis cs:15330,0)
--(axis cs:15300,0)
--(axis cs:15270,0)
--(axis cs:15240,0)
--(axis cs:15210,0)
--(axis cs:15180,0)
--(axis cs:15150,0)
--(axis cs:15120,0)
--(axis cs:15090,0)
--(axis cs:15060,0)
--(axis cs:15030,0)
--(axis cs:15000,0)
--(axis cs:14970,0)
--(axis cs:14940,0)
--(axis cs:14910,0)
--(axis cs:14880,0)
--(axis cs:14850,0)
--(axis cs:14820,0)
--(axis cs:14790,0)
--(axis cs:14760,0)
--(axis cs:14730,0)
--(axis cs:14700,0)
--(axis cs:14670,0)
--(axis cs:14640,0)
--(axis cs:14610,0)
--(axis cs:14580,0)
--(axis cs:14550,0)
--(axis cs:14520,0)
--(axis cs:14490,0)
--(axis cs:14460,0)
--(axis cs:14430,0)
--(axis cs:14400,0)
--(axis cs:14370,0)
--(axis cs:14340,0)
--(axis cs:14310,0)
--(axis cs:14280,0)
--(axis cs:14250,0)
--(axis cs:14220,0)
--(axis cs:14190,0)
--(axis cs:14160,0)
--(axis cs:14130,0)
--(axis cs:14100,0)
--(axis cs:14070,0)
--(axis cs:14040,0)
--(axis cs:14010,0)
--(axis cs:13980,0)
--(axis cs:13950,0)
--(axis cs:13920,0)
--(axis cs:13890,0)
--(axis cs:13860,0)
--(axis cs:13830,0)
--(axis cs:13800,0)
--(axis cs:13770,0)
--(axis cs:13740,0)
--(axis cs:13710,0)
--(axis cs:13680,0)
--(axis cs:13650,0)
--(axis cs:13620,0)
--(axis cs:13590,0)
--(axis cs:13560,0)
--(axis cs:13530,0)
--(axis cs:13500,0)
--(axis cs:13470,0)
--(axis cs:13440,0)
--(axis cs:13410,0)
--(axis cs:13380,0)
--(axis cs:13350,0)
--(axis cs:13320,0)
--(axis cs:13290,0)
--(axis cs:13260,0)
--(axis cs:13230,0)
--(axis cs:13200,0)
--(axis cs:13170,0)
--(axis cs:13140,0)
--(axis cs:13110,0)
--(axis cs:13080,0)
--(axis cs:13050,0)
--(axis cs:13020,0)
--(axis cs:12990,0)
--(axis cs:12960,0)
--(axis cs:12930,0)
--(axis cs:12900,0)
--(axis cs:12870,0)
--(axis cs:12840,0)
--(axis cs:12810,0)
--(axis cs:12780,0)
--(axis cs:12750,0)
--(axis cs:12720,0)
--(axis cs:12690,0)
--(axis cs:12660,0)
--(axis cs:12630,0)
--(axis cs:12600,0)
--(axis cs:12570,0)
--(axis cs:12540,0)
--(axis cs:12510,0)
--(axis cs:12480,0)
--(axis cs:12450,0)
--(axis cs:12420,0)
--(axis cs:12390,0)
--(axis cs:12360,0)
--(axis cs:12330,0)
--(axis cs:12300,0)
--(axis cs:12270,0)
--(axis cs:12240,0)
--(axis cs:12210,0)
--(axis cs:12180,0)
--(axis cs:12150,0)
--(axis cs:12120,0)
--(axis cs:12090,0)
--(axis cs:12060,0)
--(axis cs:12030,0)
--(axis cs:12000,0)
--(axis cs:11970,0)
--(axis cs:11940,0)
--(axis cs:11910,0)
--(axis cs:11880,0)
--(axis cs:11850,0)
--(axis cs:11820,0)
--(axis cs:11790,0)
--(axis cs:11760,0)
--(axis cs:11730,0)
--(axis cs:11700,0)
--(axis cs:11670,0)
--(axis cs:11640,0)
--(axis cs:11610,0)
--(axis cs:11580,0)
--(axis cs:11550,0)
--(axis cs:11520,0)
--(axis cs:11490,0)
--(axis cs:11460,0)
--(axis cs:11430,0)
--(axis cs:11400,0)
--(axis cs:11370,0)
--(axis cs:11340,0)
--(axis cs:11310,0)
--(axis cs:11280,0)
--(axis cs:11250,0)
--(axis cs:11220,0)
--(axis cs:11190,0)
--(axis cs:11160,0)
--(axis cs:11130,0)
--(axis cs:11100,0)
--(axis cs:11070,0)
--(axis cs:11040,0)
--(axis cs:11010,0)
--(axis cs:10980,0)
--(axis cs:10950,0)
--(axis cs:10920,0)
--(axis cs:10890,0)
--(axis cs:10860,0)
--(axis cs:10830,0)
--(axis cs:10800,0)
--(axis cs:10770,0)
--(axis cs:10740,0)
--(axis cs:10710,0)
--(axis cs:10680,0)
--(axis cs:10650,0)
--(axis cs:10620,0)
--(axis cs:10590,0)
--(axis cs:10560,0)
--(axis cs:10530,0)
--(axis cs:10500,0)
--(axis cs:10470,0)
--(axis cs:10440,0)
--(axis cs:10410,0)
--(axis cs:10380,0)
--(axis cs:10350,0)
--(axis cs:10320,0)
--(axis cs:10290,0)
--(axis cs:10260,0)
--(axis cs:10230,0)
--(axis cs:10200,0)
--(axis cs:10170,0)
--(axis cs:10140,0)
--(axis cs:10110,0)
--(axis cs:10080,0)
--(axis cs:10050,0)
--(axis cs:10020,0)
--(axis cs:9990,0)
--(axis cs:9960,0)
--(axis cs:9930,0)
--(axis cs:9900,0)
--(axis cs:9870,0)
--(axis cs:9840,0)
--(axis cs:9810,0)
--(axis cs:9780,0)
--(axis cs:9750,0)
--(axis cs:9720,0)
--(axis cs:9690,0)
--(axis cs:9660,0)
--(axis cs:9630,0)
--(axis cs:9600,0)
--(axis cs:9570,0)
--(axis cs:9540,0)
--(axis cs:9510,0)
--(axis cs:9480,0)
--(axis cs:9450,0)
--(axis cs:9420,0)
--(axis cs:9390,0)
--(axis cs:9360,0)
--(axis cs:9330,0)
--(axis cs:9300,0)
--(axis cs:9270,0)
--(axis cs:9240,0)
--(axis cs:9210,0)
--(axis cs:9180,0)
--(axis cs:9150,0)
--(axis cs:9120,0)
--(axis cs:9090,0)
--(axis cs:9060,0)
--(axis cs:9030,0)
--(axis cs:9000,0)
--(axis cs:8970,0)
--(axis cs:8940,0)
--(axis cs:8910,0)
--(axis cs:8880,0)
--(axis cs:8850,0)
--(axis cs:8820,0)
--(axis cs:8790,0)
--(axis cs:8760,0)
--(axis cs:8730,0)
--(axis cs:8700,0)
--(axis cs:8670,0)
--(axis cs:8640,0)
--(axis cs:8610,0)
--(axis cs:8580,0)
--(axis cs:8550,0)
--(axis cs:8520,0)
--(axis cs:8490,0)
--(axis cs:8460,0)
--(axis cs:8430,0)
--(axis cs:8400,0)
--(axis cs:8370,0)
--(axis cs:8340,0)
--(axis cs:8310,0)
--(axis cs:8280,0)
--(axis cs:8250,0)
--(axis cs:8220,0)
--(axis cs:8190,0)
--(axis cs:8160,0)
--(axis cs:8130,0)
--(axis cs:8100,0)
--(axis cs:8070,0)
--(axis cs:8040,0)
--(axis cs:8010,0)
--(axis cs:7980,0)
--(axis cs:7950,0)
--(axis cs:7920,0)
--(axis cs:7890,0)
--(axis cs:7860,0)
--(axis cs:7830,0)
--(axis cs:7800,0)
--(axis cs:7770,0)
--(axis cs:7740,0)
--(axis cs:7710,0)
--(axis cs:7680,0)
--(axis cs:7650,0)
--(axis cs:7620,0)
--(axis cs:7590,0)
--(axis cs:7560,0)
--(axis cs:7530,0)
--(axis cs:7500,0)
--(axis cs:7470,0)
--(axis cs:7440,0)
--(axis cs:7410,0)
--(axis cs:7380,0)
--(axis cs:7350,0)
--(axis cs:7320,0)
--(axis cs:7290,0)
--(axis cs:7260,0)
--(axis cs:7230,0)
--(axis cs:7200,0)
--(axis cs:7170,0)
--(axis cs:7140,0)
--(axis cs:7110,0)
--(axis cs:7080,0)
--(axis cs:7050,0)
--(axis cs:7020,0)
--(axis cs:6990,0)
--(axis cs:6960,0)
--(axis cs:6930,0)
--(axis cs:6900,0)
--(axis cs:6870,0)
--(axis cs:6840,0)
--(axis cs:6810,0)
--(axis cs:6780,0)
--(axis cs:6750,0)
--(axis cs:6720,0)
--(axis cs:6690,0)
--(axis cs:6660,0)
--(axis cs:6630,0)
--(axis cs:6600,0)
--(axis cs:6570,0)
--(axis cs:6540,0)
--(axis cs:6510,0)
--(axis cs:6480,0)
--(axis cs:6450,0)
--(axis cs:6420,0)
--(axis cs:6390,0)
--(axis cs:6360,0)
--(axis cs:6330,0)
--(axis cs:6300,0)
--(axis cs:6270,0)
--(axis cs:6240,0)
--(axis cs:6210,0)
--(axis cs:6180,0)
--(axis cs:6150,0)
--(axis cs:6120,0)
--(axis cs:6090,0)
--(axis cs:6060,0)
--(axis cs:6030,0)
--(axis cs:6000,0)
--(axis cs:5970,0)
--(axis cs:5940,0)
--(axis cs:5910,0)
--(axis cs:5880,0)
--(axis cs:5850,0)
--(axis cs:5820,0)
--(axis cs:5790,0)
--(axis cs:5760,0)
--(axis cs:5730,0)
--(axis cs:5700,0)
--(axis cs:5670,0)
--(axis cs:5640,0)
--(axis cs:5610,0)
--(axis cs:5580,0)
--(axis cs:5550,0)
--(axis cs:5520,0)
--(axis cs:5490,0)
--(axis cs:5460,0)
--(axis cs:5430,0)
--(axis cs:5400,0)
--(axis cs:5370,0)
--(axis cs:5340,0)
--(axis cs:5310,0)
--(axis cs:5280,0)
--(axis cs:5250,0)
--(axis cs:5220,0)
--(axis cs:5190,0)
--(axis cs:5160,0)
--(axis cs:5130,0)
--(axis cs:5100,0)
--(axis cs:5070,0)
--(axis cs:5040,0)
--(axis cs:5010,0)
--(axis cs:4980,0)
--(axis cs:4950,0)
--(axis cs:4920,0)
--(axis cs:4890,0)
--(axis cs:4860,0)
--(axis cs:4830,0)
--(axis cs:4800,0)
--(axis cs:4770,0)
--(axis cs:4740,0)
--(axis cs:4710,0)
--(axis cs:4680,0)
--(axis cs:4650,0)
--(axis cs:4620,0)
--(axis cs:4590,0)
--(axis cs:4560,0)
--(axis cs:4530,0)
--(axis cs:4500,0)
--(axis cs:4470,0)
--(axis cs:4440,0)
--(axis cs:4410,0)
--(axis cs:4380,0)
--(axis cs:4350,0)
--(axis cs:4320,0)
--(axis cs:4290,0)
--(axis cs:4260,0)
--(axis cs:4230,0)
--(axis cs:4200,0)
--(axis cs:4170,0)
--(axis cs:4140,0)
--(axis cs:4110,0)
--(axis cs:4080,0)
--(axis cs:4050,0)
--(axis cs:4020,0)
--(axis cs:3990,0)
--(axis cs:3960,0)
--(axis cs:3930,0)
--(axis cs:3900,0)
--(axis cs:3870,0)
--(axis cs:3840,0)
--(axis cs:3810,0)
--(axis cs:3780,0)
--(axis cs:3750,0)
--(axis cs:3720,0)
--(axis cs:3690,0)
--(axis cs:3660,0)
--(axis cs:3630,0)
--(axis cs:3600,0)
--(axis cs:3570,0)
--(axis cs:3540,0)
--(axis cs:3510,0)
--(axis cs:3480,0)
--(axis cs:3450,0)
--(axis cs:3420,0)
--(axis cs:3390,0)
--(axis cs:3360,0)
--(axis cs:3330,0)
--(axis cs:3300,0)
--(axis cs:3270,0)
--(axis cs:3240,0)
--(axis cs:3210,0)
--(axis cs:3180,0)
--(axis cs:3150,0)
--(axis cs:3120,0)
--(axis cs:3090,0)
--(axis cs:3060,0)
--(axis cs:3030,0)
--(axis cs:3000,0)
--(axis cs:2970,0)
--(axis cs:2940,0)
--(axis cs:2910,0)
--(axis cs:2880,0)
--(axis cs:2850,0)
--(axis cs:2820,0)
--(axis cs:2790,0)
--(axis cs:2760,0)
--(axis cs:2730,0)
--(axis cs:2700,0)
--(axis cs:2670,0)
--(axis cs:2640,0)
--(axis cs:2610,0)
--(axis cs:2580,0)
--(axis cs:2550,0)
--(axis cs:2520,0)
--(axis cs:2490,0)
--(axis cs:2460,0)
--(axis cs:2430,0)
--(axis cs:2400,0)
--(axis cs:2370,0)
--(axis cs:2340,0)
--(axis cs:2310,0)
--(axis cs:2280,0)
--(axis cs:2250,0)
--(axis cs:2220,0)
--(axis cs:2190,0)
--(axis cs:2160,0)
--(axis cs:2130,0)
--(axis cs:2100,0)
--(axis cs:2070,0)
--(axis cs:2040,0)
--(axis cs:2010,0)
--(axis cs:1980,0)
--(axis cs:1950,0)
--(axis cs:1920,0)
--(axis cs:1890,0)
--(axis cs:1860,0)
--(axis cs:1830,0)
--(axis cs:1800,0)
--(axis cs:1770,0)
--(axis cs:1740,0)
--(axis cs:1710,0)
--(axis cs:1680,0)
--(axis cs:1650,0)
--(axis cs:1620,0)
--(axis cs:1590,0)
--(axis cs:1560,0)
--(axis cs:1530,0)
--(axis cs:1500,0)
--(axis cs:1470,0)
--(axis cs:1440,0)
--(axis cs:1410,0)
--(axis cs:1380,0)
--(axis cs:1350,0)
--(axis cs:1320,0)
--(axis cs:1290,0)
--(axis cs:1260,0)
--(axis cs:1230,0)
--(axis cs:1200,0)
--(axis cs:1170,0)
--(axis cs:1140,0)
--(axis cs:1110,0)
--(axis cs:1080,0)
--(axis cs:1050,0)
--(axis cs:1020,0)
--(axis cs:990,0)
--(axis cs:960,0)
--(axis cs:930,0)
--(axis cs:900,0)
--(axis cs:870,0)
--(axis cs:840,0)
--(axis cs:810,0)
--(axis cs:780,0)
--(axis cs:750,0)
--(axis cs:720,0)
--(axis cs:690,0)
--(axis cs:660,0)
--(axis cs:630,0)
--(axis cs:600,0)
--(axis cs:570,0)
--(axis cs:540,0)
--(axis cs:510,0)
--(axis cs:480,0)
--(axis cs:450,0)
--(axis cs:420,0)
--(axis cs:390,0)
--(axis cs:360,0)
--(axis cs:330,0)
--(axis cs:300,0)
--(axis cs:270,0)
--(axis cs:240,0)
--(axis cs:210,0)
--(axis cs:180,0)
--(axis cs:150,0)
--(axis cs:120,0)
--(axis cs:90,0)
--(axis cs:60,0)
--(axis cs:30,0)
--(axis cs:0,0)
--cycle;

\addplot [thick, lightslategray117112179]
table {%
1942.23104858399 1.77635683940025e-15
1942.23104858399 2.29713047894867
};
\addplot [semithick, darkcyan27158119, opacity=0.9]
table {%
0 4.75875642842254e-110
30 1.16576214251458e-106
60 2.52370224113741e-103
90 4.82813845550178e-100
120 8.16275180970026e-97
150 1.21958108810992e-93
180 1.61028977206488e-90
210 1.87896557501351e-87
240 1.9375697752885e-84
270 1.76572092931158e-81
300 1.42205229655512e-78
330 1.01214011166092e-75
360 6.36649253657576e-73
390 3.5391382880237e-70
420 1.73874514651056e-67
450 7.54951548167558e-65
480 2.89701611120259e-62
510 9.82507016953845e-60
540 2.94494991404938e-57
570 7.80158117110982e-55
600 1.8266494363309e-52
630 3.78008450356299e-50
660 6.91397713988957e-48
690 1.1177418312934e-45
720 1.59716537945498e-43
750 2.01725842050147e-41
780 2.25209012663419e-39
810 2.22245447097508e-37
840 1.93871632661466e-35
870 1.49500496080185e-33
900 1.01913590655231e-31
930 6.14183951013691e-30
960 3.27234737790949e-28
990 1.54146890684946e-26
1020 6.42017579882359e-25
1050 2.36440063700834e-23
1080 7.69991118733866e-22
1110 2.21754862756158e-20
1140 5.64832932142423e-19
1170 1.27252966612687e-17
1200 2.53608742427662e-16
1230 4.47159878122629e-15
1260 6.97629965426531e-14
1290 9.63210048911229e-13
1320 1.17714505136632e-11
1350 1.27362741236436e-10
1380 1.22028331120471e-09
1410 1.03562030311544e-08
1440 7.78739755729467e-08
1470 5.19017436308802e-07
1500 3.06712646100219e-06
1530 1.60775805858223e-05
1560 7.4790215339784e-05
1590 0.000308898267965057
1620 0.00113333459505314
1650 0.00369580536229657
1680 0.0107179423794984
1710 0.0276573086654475
1740 0.0635397037387151
1770 0.130031217103851
1800 0.237155023971869
1830 0.385652695307814
1860 0.559398014935334
1890 0.724072178811815
1920 0.836710967281654
1950 0.863717445382246
1980 0.797299930876945
2010 0.659446484121535
2040 0.490656490375884
2070 0.331190997009727
2100 0.206520329639354
2130 0.123544529820921
2160 0.0758642276295125
2190 0.0519418390973177
2220 0.0411504034791723
2250 0.0362681737114027
2280 0.0334548137157049
2310 0.0312186898815576
2340 0.0293160600762158
2370 0.0279338255977283
2400 0.0272136683812754
2430 0.0270733205159467
2460 0.0272435536066586
2490 0.0274155943576867
2520 0.0273800202920672
2550 0.0270668575265056
2580 0.0264845290684725
2610 0.0256416803132682
2640 0.0245316673986466
2670 0.0231730195349888
2700 0.021640719403149
2730 0.0200562409872547
2760 0.0185624716588563
2790 0.0173048980008263
2820 0.0163943791973631
2850 0.0158292853574772
2880 0.0154227754089251
2910 0.0148273466896786
2940 0.0136960017435624
2970 0.0119016640143759
3000 0.00966843888832368
3030 0.0075226487977588
3060 0.00609967949307776
3090 0.00592477002166147
3120 0.00725905681479706
3150 0.0100218607992918
3180 0.0137662768279849
3210 0.0177255227024907
3240 0.0209895983927634
3270 0.0228235333621911
3300 0.0229999375710092
3330 0.0219182230082655
3360 0.0203712300081771
3390 0.019086033029712
3420 0.0183840754085437
3450 0.0182365319047133
3480 0.0186486462870254
3510 0.0199873794150641
3540 0.0228770772951328
3570 0.0276537505754504
3600 0.0337942354201823
3630 0.039842314215433
3660 0.0440051885335998
3690 0.0450600287034372
3720 0.0429611327272974
3750 0.0387892561977337
3780 0.0341673344323297
3810 0.0305393443898112
3840 0.0286456297588963
3870 0.0283522375309168
3900 0.0288746344595407
3930 0.0293021711074435
3960 0.0291280187052987
3990 0.028418791135425
4020 0.027517241614327
4050 0.0265876945464716
4080 0.0254543264246783
4110 0.0238725996085972
4140 0.0219401084676215
4170 0.0202454860695157
4200 0.019634934658954
4230 0.0208065896234327
4260 0.0240187070816693
4290 0.0290387931768469
4320 0.0352775703703896
4350 0.0419835671741346
4380 0.0484188261525947
4410 0.0540182013140603
4440 0.0585676184556274
4470 0.0623875266586935
4500 0.0664472243496214
4530 0.0723558749536548
4560 0.0822290150264649
4590 0.0983646010744999
4620 0.122513648165642
4650 0.154629725602898
4680 0.191552791353565
4710 0.226712544592533
4740 0.251767470608034
4770 0.259836889252483
4800 0.248576851187353
4830 0.22118975514239
4860 0.184828277684829
4890 0.147536543688179
4920 0.115483164808618
4950 0.0916164984953021
4980 0.0758660122555608
5010 0.066349101367105
5040 0.0608161912252618
5070 0.0576467620572903
5100 0.0560636032338047
5130 0.0557495242710504
5160 0.0563863994490265
5190 0.0575138923846516
5220 0.0586781927156277
5250 0.0595666203057404
5280 0.0599481384250535
5310 0.0595406816572667
5340 0.0580255011266213
5370 0.0552440594957518
5400 0.0513924239487584
5430 0.0470130763906546
5460 0.0427697047070724
5490 0.0391886201900262
5520 0.0365764097210638
5550 0.0351403810317735
5580 0.0351110466829183
5610 0.0366436593714807
5640 0.0395231193660482
5670 0.0429654313236051
5700 0.0457864817490662
5730 0.0468882884505222
5760 0.0457188689249437
5790 0.0423901548522323
5820 0.0374429445636912
5850 0.031516662915309
5880 0.0251755343847746
5910 0.018921191143974
5940 0.01324156827522
5970 0.00857133797789951
6000 0.0051894640344761
6030 0.00316369291725899
6060 0.00239571917396754
6090 0.00271585188847793
6120 0.00393954226531148
6150 0.00584893163791254
6180 0.00813574778736216
6210 0.0103757888509225
6240 0.0120876202057846
6270 0.0128775596341401
6300 0.0126111629652049
6330 0.011507415604332
6360 0.0100686653242491
6390 0.008853883202262
6420 0.00821693983619567
6450 0.00816491911472588
6480 0.00840723805663678
6510 0.00853913969685024
6540 0.00823920508515839
6570 0.00738900367690879
6600 0.00608930963835451
6630 0.00459488958014636
6660 0.00321024830681266
6690 0.00219330597444566
6720 0.00169997053359418
6750 0.00176968973681264
6780 0.00232664336589276
6810 0.00318235730405765
6840 0.00406152443567065
6870 0.0046848846983532
6900 0.00490190032923113
6930 0.00480420570604904
6960 0.004732696895453
6990 0.00514194740910294
7020 0.00636870103823532
7050 0.00841594214176974
7080 0.0108894874297484
7110 0.0132070095519429
7140 0.0151402709376013
7170 0.0176720106152606
7200 0.0240627699514523
7230 0.0408333971094268
7260 0.0779181549537719
7290 0.146709237653279
7320 0.254959565602562
7350 0.399486340770052
7380 0.56073265453811
7410 0.704610166950028
7440 0.7937694694627
7470 0.803606830678435
7500 0.73355117329526
7530 0.606477621842264
7560 0.457104378159091
7590 0.317170828052873
7620 0.205709871804202
7650 0.127660675173374
7680 0.0784555524142968
7710 0.0499983822299853
7740 0.0347769270678441
7770 0.0273958233668753
7800 0.0244703371314914
7830 0.0240404150915277
7860 0.0250913645422828
7890 0.0272135180820867
7920 0.0302657850920442
7950 0.0340345724145973
7980 0.0380246293336211
8010 0.0414985146229893
8040 0.0437272685126763
8070 0.044286319981763
8100 0.0432289127824517
8130 0.041058518219541
8160 0.0385213253333526
8190 0.0363190010887638
8220 0.0348869915314436
8250 0.0343474066562835
8280 0.034612458998906
8310 0.0354901250343526
8340 0.0366755052560831
8370 0.0376860690815309
8400 0.0379093395154663
8430 0.0368251205698658
8460 0.0342604035768744
8490 0.0304799000419154
8520 0.0260604822231974
8550 0.0216597543318425
8580 0.0178144157942424
8610 0.0148317524289555
8640 0.0127753105428197
8670 0.0115225698571439
8700 0.010861442131748
8730 0.0105862260900714
8760 0.0105606563333734
8790 0.0107299942611271
8820 0.0110770963082031
8850 0.011537684029261
8880 0.0119252595488212
8910 0.011939047116015
8940 0.0112903282126937
8970 0.00988476613492841
9000 0.00792766220625335
9030 0.00586315904119816
9060 0.00418736755033637
9090 0.00326295354449609
9120 0.00323473622717399
9150 0.0040557524636471
9180 0.00557307093223637
9210 0.00761387070978231
9240 0.0100225107917017
9270 0.0126236649282306
9300 0.0151456462893744
9330 0.01719913477431
9360 0.0183839962332718
9390 0.0184749047379418
9420 0.0175354270176851
9450 0.0158573602962201
9480 0.0137799372437015
9510 0.0115429332079643
9540 0.00927123020991585
9570 0.0070540742736345
9600 0.00501313934130066
9630 0.00329774567713994
9660 0.00203190717076623
9690 0.00127524596149081
9720 0.00102751192789459
9750 0.00125326078777911
9780 0.00188552018390937
9810 0.00279894204327366
9840 0.00379138240756001
9870 0.0046279804172398
9900 0.00515750056990818
9930 0.00543541834704411
9960 0.00575107483988232
9990 0.006504005459663
10020 0.00797966487526102
10050 0.0101558842503448
10080 0.0126649924566941
10110 0.0149446867394016
10140 0.0164936040105048
10170 0.0170828152120466
10200 0.0168074001843632
10230 0.0159691927211331
10260 0.0148835472926813
10290 0.0137308000921136
10320 0.0125238766597593
10350 0.0111870201369342
10380 0.00968462234514813
10410 0.00812049539881407
10440 0.00674577086411275
10470 0.00586295515931097
10500 0.0056763438461326
10530 0.00617915103502343
10560 0.00715598685247481
10590 0.00832238006788475
10620 0.00955835542646673
10650 0.0111501281349634
10680 0.0139310365996313
10710 0.0192063251168177
10740 0.0283927747683365
10770 0.0424476444113672
10800 0.0613503036051228
10830 0.0839605378636876
10860 0.108376851516178
10890 0.132570607265703
10920 0.154895421575537
10950 0.174256058197773
10980 0.190078816272308
11010 0.202363918055171
11040 0.211862177165605
11070 0.22007689933252
11100 0.228772333426141
11130 0.239085871027438
11160 0.250828266010664
11190 0.262595245183755
11220 0.272768545983394
11250 0.280798625787451
11280 0.287941232808927
11310 0.297015150888611
11340 0.311331055677833
11370 0.333212012595765
11400 0.362452155022261
11430 0.395052120924284
11460 0.422900119013181
11490 0.435332426065267
11520 0.422882362365022
11550 0.381871960090914
11580 0.3171044871299
11610 0.240501489046393
11640 0.166163524276602
11670 0.104860647386682
11700 0.0611038803181465
11730 0.0337539779385323
11760 0.0187347397270297
11790 0.0116915962336735
11820 0.00934926828934005
11850 0.00961271920326073
11880 0.0111180226531808
11910 0.0128589902866707
11940 0.0141042961618082
11970 0.0144839183358003
12000 0.0140351280555137
12030 0.0131110333467652
12060 0.012205114875119
12090 0.0117896033946621
12120 0.0121961664024611
12150 0.013502621541712
12180 0.0154282470622256
12210 0.0173329362429718
12240 0.0184157623313412
12270 0.018064729144408
12300 0.0161545228468447
12330 0.0130962376708473
12360 0.00961995888310921
12390 0.00645190352875504
12420 0.00408036580405476
12450 0.00269414251276737
12480 0.00224448157542041
12510 0.00253105342299857
12540 0.00325564557950687
12570 0.00406068757727826
12600 0.00459828741641171
12630 0.00463506097357914
12660 0.00413637036239569
12690 0.00326330806639697
12720 0.00227542482746344
12750 0.00140354708522108
12780 0.000771136656203691
12810 0.000394675548010104
12840 0.000236882511209095
12870 0.000266216106503914
12900 0.00048981345275975
12930 0.0009477446093636
12960 0.00167141640932932
12990 0.00262557312771149
13020 0.00367367926272375
13050 0.00460890364133521
13080 0.00525305216836428
13110 0.00556035848616935
13140 0.00563595996064121
13170 0.00563759207168968
13200 0.00563439088501599
13230 0.00554511227474164
13260 0.00521167964952853
13290 0.0045430659055051
13320 0.00360795035716891
13350 0.00261178247154824
13380 0.00179686610587332
13410 0.00135014797863866
13440 0.00136450476878137
13470 0.00183619875898975
13500 0.00266422161836328
13530 0.00365322129451361
13560 0.00455591556370452
13590 0.00517055519211136
13620 0.00544457260860771
13650 0.00549881718765767
13680 0.00553582899849458
13710 0.00569888630685785
13740 0.00600268037335888
13770 0.00639524563528201
13800 0.0068865437611953
13830 0.00761547140543288
13860 0.0087875720089469
13890 0.0105352952713607
13920 0.0128112950554719
13950 0.0153780573841447
13980 0.0178706275481503
14010 0.0198744173321287
14040 0.0209959354554196
14070 0.0209523477772811
14100 0.0197005049670345
14130 0.0175625390574439
14160 0.0152468730407642
14190 0.0136824361105039
14220 0.0136858043712948
14250 0.0155971175067178
14280 0.0190728559495328
14310 0.0231811438514277
14340 0.0268237082494137
14370 0.0293527631718316
14400 0.0311317137147761
14430 0.0337749503816194
14460 0.0399052841202978
14490 0.0524338417312236
14520 0.0735463908848612
14550 0.1037561423356
14580 0.141486681290458
14610 0.183502670249972
14640 0.226010766341852
14670 0.265682273533394
14700 0.299797558578634
14730 0.325493932692196
14760 0.339139902574349
14790 0.337006669902001
14820 0.317211788400527
14850 0.281456555770631
14880 0.234989005409731
14910 0.184705806377668
14940 0.136795546020741
14970 0.0953588132358564
15000 0.0623018642112517
15030 0.0378757793336843
15060 0.0212386099789429
15090 0.01088886380329
15120 0.00506518244796
15150 0.00212466191842413
15180 0.000799906047817781
15210 0.000269371425469334
15240 8.09365719950518e-05
15270 2.16586632218073e-05
15300 5.15505289851934e-06
15330 1.09022361257076e-06
15360 2.04713663210198e-07
15390 3.41087847117329e-08
15420 5.04039455403679e-09
15450 6.6034357743854e-10
15480 7.66723760500965e-11
15510 7.88768233317635e-12
15540 7.18780612983457e-13
15570 5.80080495073487e-14
15600 4.14519288611388e-15
15630 2.62237395328396e-16
15660 1.46850179063081e-17
15690 7.2782590351977e-19
15720 3.19229178352006e-20
15750 1.23894919687661e-21
15780 4.25440047144703e-23
15810 1.29246583529254e-24
15840 3.47344820394581e-26
15870 8.25718103091566e-28
15900 1.73621223037434e-29
15930 3.22884346601344e-31
15960 5.3105511453517e-33
15990 7.72427562804339e-35
16020 9.93528489847325e-37
16050 1.13002395400336e-38
16080 1.13647918439851e-40
16110 1.01061289834104e-42
16140 7.94587712133764e-45
16170 5.52354231754431e-47
16200 3.39467716466303e-49
16230 1.84446833848715e-51
16260 8.8597941161639e-54
16290 3.76222047894815e-56
16320 1.41228450817994e-58
16350 4.6864851629178e-61
16380 1.37470565295352e-63
16410 3.56451504568856e-66
16440 8.16978764298016e-69
16470 1.65513122552028e-71
};

\nextgroupplot[
tick pos=left,
xmin=-0.5, xmax=419.5,
y dir=reverse,
ymin=-0.5, ymax=419.5,
axis equal image,
hide axis,
width=2cm,
height=2cm,
scale only axis
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=419.5, ymin=419.5, ymax=-0.5] {figures/ceiling/modes-001.png};
\draw[line width=1mm, color=deeppink23141138] (-0.5,-0.5) rectangle (419.5,419.5);

\nextgroupplot[
tick pos=left,
xmin=0, xmax=16500,
ymin=0, ymax=4.10515506401133,
hide axis,
width=15.5cm,
height=2cm,
scale only axis
]
\path [draw=chocolate217952, fill=chocolate217952, opacity=0.5]
(axis cs:0,0)
--(axis cs:0,1.30850224809233e-50)
--(axis cs:30,8.74662331433284e-47)
--(axis cs:60,4.0461597536606e-43)
--(axis cs:90,1.29589824863463e-39)
--(axis cs:120,2.87507001081243e-36)
--(axis cs:150,4.42124376370265e-33)
--(axis cs:180,4.71610703704744e-30)
--(axis cs:210,3.49269741326914e-27)
--(axis cs:240,1.79787858349941e-24)
--(axis cs:270,6.44137626304279e-22)
--(axis cs:300,1.60899785380099e-19)
--(axis cs:330,2.80807968760021e-17)
--(axis cs:360,3.43305099905341e-15)
--(axis cs:390,2.94966324710004e-13)
--(axis cs:420,1.78810207644169e-11)
--(axis cs:450,7.68356113274736e-10)
--(axis cs:480,2.35282977846948e-08)
--(axis cs:510,5.16372997070003e-07)
--(axis cs:540,8.16875014663282e-06)
--(axis cs:570,9.36187442887524e-05)
--(axis cs:600,0.000780248849146026)
--(axis cs:630,0.00473905002677081)
--(axis cs:660,0.0209866094943268)
--(axis cs:690,0.067712886438804)
--(axis cs:720,0.158997956064489)
--(axis cs:750,0.271576187592574)
--(axis cs:780,0.337948619801107)
--(axis cs:810,0.308312484887599)
--(axis cs:840,0.209868694838467)
--(axis cs:870,0.111765275721482)
--(axis cs:900,0.0527844363253934)
--(axis cs:930,0.0285276804780298)
--(axis cs:960,0.0214612396424363)
--(axis cs:990,0.0200213567794189)
--(axis cs:1020,0.0198045857653283)
--(axis cs:1050,0.0195222137533149)
--(axis cs:1080,0.0182844968914924)
--(axis cs:1110,0.0157618649335939)
--(axis cs:1140,0.012860206724939)
--(axis cs:1170,0.0109418827793874)
--(axis cs:1200,0.0105386602476968)
--(axis cs:1230,0.010983493159147)
--(axis cs:1260,0.0113489206249402)
--(axis cs:1290,0.011360531749133)
--(axis cs:1320,0.0113747520166121)
--(axis cs:1350,0.012126196616869)
--(axis cs:1380,0.0139278652337299)
--(axis cs:1410,0.0156367311754792)
--(axis cs:1440,0.0156218701176832)
--(axis cs:1470,0.0137727983352642)
--(axis cs:1500,0.0112818832829582)
--(axis cs:1530,0.00904019711012817)
--(axis cs:1560,0.00736057279578751)
--(axis cs:1590,0.00649392187098995)
--(axis cs:1620,0.00643642807879476)
--(axis cs:1650,0.00677504937397725)
--(axis cs:1680,0.00732158868489875)
--(axis cs:1710,0.00826831897407955)
--(axis cs:1740,0.00935466249036254)
--(axis cs:1770,0.00987772650365398)
--(axis cs:1800,0.00986018370871073)
--(axis cs:1830,0.00987853534472994)
--(axis cs:1860,0.00967088103383706)
--(axis cs:1890,0.00837972832264445)
--(axis cs:1920,0.00610920588846952)
--(axis cs:1950,0.00417091141741861)
--(axis cs:1980,0.00376221238267539)
--(axis cs:2010,0.00486640926128261)
--(axis cs:2040,0.00647140162375788)
--(axis cs:2070,0.0076024457377015)
--(axis cs:2100,0.00793681362789385)
--(axis cs:2130,0.00758810505726931)
--(axis cs:2160,0.00675127535277111)
--(axis cs:2190,0.00562362636903269)
--(axis cs:2220,0.004431874477129)
--(axis cs:2250,0.00350380849055994)
--(axis cs:2280,0.00322847594715881)
--(axis cs:2310,0.003802502853016)
--(axis cs:2340,0.00494042694970087)
--(axis cs:2370,0.00586935460538758)
--(axis cs:2400,0.00603251685076596)
--(axis cs:2430,0.00582256447751578)
--(axis cs:2460,0.00599589065090966)
--(axis cs:2490,0.00662001756638983)
--(axis cs:2520,0.00723905069070692)
--(axis cs:2550,0.00752547560767805)
--(axis cs:2580,0.0073686019042267)
--(axis cs:2610,0.00678571039848304)
--(axis cs:2640,0.00580902708457414)
--(axis cs:2670,0.00447709528673102)
--(axis cs:2700,0.00307672408344117)
--(axis cs:2730,0.00204731504126599)
--(axis cs:2760,0.00163646658157894)
--(axis cs:2790,0.00189788054208103)
--(axis cs:2820,0.00267060579921312)
--(axis cs:2850,0.00342826580578172)
--(axis cs:2880,0.00359767047224297)
--(axis cs:2910,0.00316817129431346)
--(axis cs:2940,0.00278017136776051)
--(axis cs:2970,0.0031081633426679)
--(axis cs:3000,0.00421545709851766)
--(axis cs:3030,0.00554960258436939)
--(axis cs:3060,0.00650879508768243)
--(axis cs:3090,0.00695021774850266)
--(axis cs:3120,0.00714728020064907)
--(axis cs:3150,0.00736028963167864)
--(axis cs:3180,0.00744378493652991)
--(axis cs:3210,0.00699630187285098)
--(axis cs:3240,0.00611342979254366)
--(axis cs:3270,0.00549816202912747)
--(axis cs:3300,0.00551275927994962)
--(axis cs:3330,0.00574240347042722)
--(axis cs:3360,0.00570835189942978)
--(axis cs:3390,0.00556353377736223)
--(axis cs:3420,0.00578825748681446)
--(axis cs:3450,0.00634628567789179)
--(axis cs:3480,0.00662527146939715)
--(axis cs:3510,0.00630285884246257)
--(axis cs:3540,0.00610508307763722)
--(axis cs:3570,0.00920467384434116)
--(axis cs:3600,0.030871332540568)
--(axis cs:3630,0.134515898052401)
--(axis cs:3660,0.48913135844304)
--(axis cs:3690,1.32398097848167)
--(axis cs:3720,2.61059252563011)
--(axis cs:3750,3.74267058655805)
--(axis cs:3780,3.9096714895346)
--(axis cs:3810,2.98342226379378)
--(axis cs:3840,1.66785466853556)
--(axis cs:3870,0.687891099947584)
--(axis cs:3900,0.215210878631017)
--(axis cs:3930,0.0578084973621306)
--(axis cs:3960,0.0205674995931276)
--(axis cs:3990,0.0148585092359496)
--(axis cs:4020,0.015112152209419)
--(axis cs:4050,0.0154725024643934)
--(axis cs:4080,0.0152675057983054)
--(axis cs:4110,0.0154575184715102)
--(axis cs:4140,0.0163042552323064)
--(axis cs:4170,0.0167813740759772)
--(axis cs:4200,0.0160273136082703)
--(axis cs:4230,0.0143348980397116)
--(axis cs:4260,0.0124961550678471)
--(axis cs:4290,0.0109740299641626)
--(axis cs:4320,0.00994592626184788)
--(axis cs:4350,0.00951785769693764)
--(axis cs:4380,0.0096443321680189)
--(axis cs:4410,0.0101537081638312)
--(axis cs:4440,0.0106565706905017)
--(axis cs:4470,0.010438288744962)
--(axis cs:4500,0.00927166467498702)
--(axis cs:4530,0.0079865943384532)
--(axis cs:4560,0.00746285899804735)
--(axis cs:4590,0.00765813929787885)
--(axis cs:4620,0.00793728051568118)
--(axis cs:4650,0.00788546108044995)
--(axis cs:4680,0.00772232406029817)
--(axis cs:4710,0.00806478556359506)
--(axis cs:4740,0.00921792240354575)
--(axis cs:4770,0.0106594244294676)
--(axis cs:4800,0.0113768683430414)
--(axis cs:4830,0.010921052005114)
--(axis cs:4860,0.00990429227318279)
--(axis cs:4890,0.00918082050602826)
--(axis cs:4920,0.00908523502023965)
--(axis cs:4950,0.00965881640740108)
--(axis cs:4980,0.0106763496767118)
--(axis cs:5010,0.0112424965410974)
--(axis cs:5040,0.0104764910331874)
--(axis cs:5070,0.00875426536060611)
--(axis cs:5100,0.00731398982911267)
--(axis cs:5130,0.00676048917522608)
--(axis cs:5160,0.00676330130929975)
--(axis cs:5190,0.00702115285982577)
--(axis cs:5220,0.00772709433730399)
--(axis cs:5250,0.00906307432191908)
--(axis cs:5280,0.0108025024444824)
--(axis cs:5310,0.0124558591277285)
--(axis cs:5340,0.0134341154115539)
--(axis cs:5370,0.0132234351041875)
--(axis cs:5400,0.0119548437036374)
--(axis cs:5430,0.0105789373305697)
--(axis cs:5460,0.00980552335482508)
--(axis cs:5490,0.00924864427422949)
--(axis cs:5520,0.00820258297456691)
--(axis cs:5550,0.00677085579806572)
--(axis cs:5580,0.00577191575192697)
--(axis cs:5610,0.00588060683034267)
--(axis cs:5640,0.00717265309600521)
--(axis cs:5670,0.00907881332440997)
--(axis cs:5700,0.0105285399444868)
--(axis cs:5730,0.0107395746918922)
--(axis cs:5760,0.010019648971562)
--(axis cs:5790,0.00927854973155534)
--(axis cs:5820,0.00885196242728046)
--(axis cs:5850,0.00830620851062079)
--(axis cs:5880,0.00726007173715065)
--(axis cs:5910,0.00601485139140596)
--(axis cs:5940,0.00537384959670696)
--(axis cs:5970,0.00583728061251084)
--(axis cs:6000,0.00701990940758124)
--(axis cs:6030,0.00807459871043068)
--(axis cs:6060,0.0085410039528315)
--(axis cs:6090,0.00855271873645295)
--(axis cs:6120,0.00856836438419751)
--(axis cs:6150,0.00905705653091829)
--(axis cs:6180,0.00993273208354136)
--(axis cs:6210,0.0103658371137945)
--(axis cs:6240,0.00980985759081249)
--(axis cs:6270,0.00898906794952443)
--(axis cs:6300,0.0091916324496512)
--(axis cs:6330,0.0108030637417841)
--(axis cs:6360,0.0131039083515038)
--(axis cs:6390,0.0151564466147381)
--(axis cs:6420,0.0162244396257817)
--(axis cs:6450,0.0158038224554868)
--(axis cs:6480,0.0141621581892449)
--(axis cs:6510,0.0129534115638273)
--(axis cs:6540,0.0158388240262308)
--(axis cs:6570,0.0334408804576664)
--(axis cs:6600,0.101623957604202)
--(axis cs:6630,0.30536802458198)
--(axis cs:6660,0.73834462100926)
--(axis cs:6690,1.3303758637895)
--(axis cs:6720,1.73656507796706)
--(axis cs:6750,1.62300210511586)
--(axis cs:6780,1.08083306948415)
--(axis cs:6810,0.513311193433991)
--(axis cs:6840,0.176354537542102)
--(axis cs:6870,0.0467896020171162)
--(axis cs:6900,0.0122439714812057)
--(axis cs:6930,0.00520852381124719)
--(axis cs:6960,0.00422138551488424)
--(axis cs:6990,0.00457482522627767)
--(axis cs:7020,0.00490456573037513)
--(axis cs:7050,0.00465086955589207)
--(axis cs:7080,0.00386324722701332)
--(axis cs:7110,0.00305176992188765)
--(axis cs:7140,0.00295374965288396)
--(axis cs:7170,0.0038979479946002)
--(axis cs:7200,0.00522006896837832)
--(axis cs:7230,0.00582887672717933)
--(axis cs:7260,0.00533194039673265)
--(axis cs:7290,0.00415049674177223)
--(axis cs:7320,0.00294196665001612)
--(axis cs:7350,0.00222795218759084)
--(axis cs:7380,0.0021134341488409)
--(axis cs:7410,0.00235155236951842)
--(axis cs:7440,0.00279202670207596)
--(axis cs:7470,0.00340656591811227)
--(axis cs:7500,0.0039215939414316)
--(axis cs:7530,0.00390219825691374)
--(axis cs:7560,0.00326419660960584)
--(axis cs:7590,0.00239820671968955)
--(axis cs:7620,0.0017159834645751)
--(axis cs:7650,0.00128206479399866)
--(axis cs:7680,0.000976394579979997)
--(axis cs:7710,0.000812330503298475)
--(axis cs:7740,0.000860914174153088)
--(axis cs:7770,0.00101823671914304)
--(axis cs:7800,0.00111978815023188)
--(axis cs:7830,0.00112930539665322)
--(axis cs:7860,0.00105407538077234)
--(axis cs:7890,0.000921714301647835)
--(axis cs:7920,0.000853697684167123)
--(axis cs:7950,0.000883896210177703)
--(axis cs:7980,0.000840277907468781)
--(axis cs:8010,0.000623021583118187)
--(axis cs:8040,0.000409270670820253)
--(axis cs:8070,0.000496902559174392)
--(axis cs:8100,0.0010812182155149)
--(axis cs:8130,0.00203656229099785)
--(axis cs:8160,0.0028074552454386)
--(axis cs:8190,0.00283280720735153)
--(axis cs:8220,0.00214278843147295)
--(axis cs:8250,0.00127374304687262)
--(axis cs:8280,0.000721386679433092)
--(axis cs:8310,0.000640222072175407)
--(axis cs:8340,0.000879920290201468)
--(axis cs:8370,0.00121229912243682)
--(axis cs:8400,0.00154789627480179)
--(axis cs:8430,0.00183356781256464)
--(axis cs:8460,0.00192768024506349)
--(axis cs:8490,0.00192861972125647)
--(axis cs:8520,0.0022635485543888)
--(axis cs:8550,0.00302694702144373)
--(axis cs:8580,0.00367610861780197)
--(axis cs:8610,0.00368945290461391)
--(axis cs:8640,0.00309162265234931)
--(axis cs:8670,0.00223685531894077)
--(axis cs:8700,0.00152449716891426)
--(axis cs:8730,0.00129777345918222)
--(axis cs:8760,0.00160492233624864)
--(axis cs:8790,0.0020581707839058)
--(axis cs:8820,0.00220005605542991)
--(axis cs:8850,0.00198992972757868)
--(axis cs:8880,0.00176201572980123)
--(axis cs:8910,0.00177579336299581)
--(axis cs:8940,0.00199012123892248)
--(axis cs:8970,0.0022871221938392)
--(axis cs:9000,0.00261945708313026)
--(axis cs:9030,0.00279097953970045)
--(axis cs:9060,0.00255205577311349)
--(axis cs:9090,0.00209444146491795)
--(axis cs:9120,0.00187687272381965)
--(axis cs:9150,0.00191170463069771)
--(axis cs:9180,0.00183882519845482)
--(axis cs:9210,0.00156660432905595)
--(axis cs:9240,0.00127055298945886)
--(axis cs:9270,0.00105612395825846)
--(axis cs:9300,0.00102942000558374)
--(axis cs:9330,0.001288762063402)
--(axis cs:9360,0.00162461687020614)
--(axis cs:9390,0.00166218721888994)
--(axis cs:9420,0.00140589118425668)
--(axis cs:9450,0.00124397531923996)
--(axis cs:9480,0.00160028317986816)
--(axis cs:9510,0.00395755330120533)
--(axis cs:9540,0.0158184918716802)
--(axis cs:9570,0.0618226742967675)
--(axis cs:9600,0.189702971317328)
--(axis cs:9630,0.432144884030199)
--(axis cs:9660,0.719659060167068)
--(axis cs:9690,0.871553759674205)
--(axis cs:9720,0.766084931186932)
--(axis cs:9750,0.488681708500649)
--(axis cs:9780,0.226918960994109)
--(axis cs:9810,0.0778177962135053)
--(axis cs:9840,0.0211520118548031)
--(axis cs:9870,0.00631750550031609)
--(axis cs:9900,0.00378473865390608)
--(axis cs:9930,0.00375192432488006)
--(axis cs:9960,0.0038524395427333)
--(axis cs:9990,0.00339933514633617)
--(axis cs:10020,0.00237607586683313)
--(axis cs:10050,0.00126594150128617)
--(axis cs:10080,0.000504089641374073)
--(axis cs:10110,0.000147888800723547)
--(axis cs:10140,3.15344458500647e-05)
--(axis cs:10170,4.82584663132958e-06)
--(axis cs:10200,5.55528990446624e-07)
--(axis cs:10230,4.5273217654037e-07)
--(axis cs:10260,3.68194500666921e-06)
--(axis cs:10290,2.26659074773858e-05)
--(axis cs:10320,9.67369229336757e-05)
--(axis cs:10350,0.000288477514605734)
--(axis cs:10380,0.000615205637720146)
--(axis cs:10410,0.000993447641929877)
--(axis cs:10440,0.00134597183579468)
--(axis cs:10470,0.00166556373099143)
--(axis cs:10500,0.00181610664922984)
--(axis cs:10530,0.00156727822806193)
--(axis cs:10560,0.0010026677693892)
--(axis cs:10590,0.00051841951858512)
--(axis cs:10620,0.000386035622413684)
--(axis cs:10650,0.000559402860710884)
--(axis cs:10680,0.000776336216371384)
--(axis cs:10710,0.000775779150031079)
--(axis cs:10740,0.000541099142657603)
--(axis cs:10770,0.000283520302100556)
--(axis cs:10800,0.000195504711209348)
--(axis cs:10830,0.000332991840639496)
--(axis cs:10860,0.00062743853665083)
--(axis cs:10890,0.000917417566131151)
--(axis cs:10920,0.00112191462965212)
--(axis cs:10950,0.00135834588563724)
--(axis cs:10980,0.00167721492512002)
--(axis cs:11010,0.00190389346498668)
--(axis cs:11040,0.00201553477495699)
--(axis cs:11070,0.00224179137476431)
--(axis cs:11100,0.00251690074433959)
--(axis cs:11130,0.00242006072404617)
--(axis cs:11160,0.00188524744279267)
--(axis cs:11190,0.00134678954682598)
--(axis cs:11220,0.00106117597583304)
--(axis cs:11250,0.000852189964890411)
--(axis cs:11280,0.0005584479941063)
--(axis cs:11310,0.000270976027150712)
--(axis cs:11340,0.000123469438939313)
--(axis cs:11370,0.000156651155871239)
--(axis cs:11400,0.000364480235960319)
--(axis cs:11430,0.000671855405993337)
--(axis cs:11460,0.00091034354786607)
--(axis cs:11490,0.000989357186007302)
--(axis cs:11520,0.00099403188064702)
--(axis cs:11550,0.000962744006097301)
--(axis cs:11580,0.00079625359520336)
--(axis cs:11610,0.000496669033936909)
--(axis cs:11640,0.000221584693338208)
--(axis cs:11670,7.91541713442795e-05)
--(axis cs:11700,7.41956085183974e-05)
--(axis cs:11730,0.000225904223455215)
--(axis cs:11760,0.000595040544091844)
--(axis cs:11790,0.0011352161954979)
--(axis cs:11820,0.0016048104953869)
--(axis cs:11850,0.0018349537710839)
--(axis cs:11880,0.00201892919843932)
--(axis cs:11910,0.0023629844685963)
--(axis cs:11940,0.00256059501054722)
--(axis cs:11970,0.00216751403164739)
--(axis cs:12000,0.00134177472359833)
--(axis cs:12030,0.000662332443258015)
--(axis cs:12060,0.000456522343583782)
--(axis cs:12090,0.000639007963072087)
--(axis cs:12120,0.00094474028647282)
--(axis cs:12150,0.00119272694073961)
--(axis cs:12180,0.00139976560912207)
--(axis cs:12210,0.00157547548953314)
--(axis cs:12240,0.00155181356858172)
--(axis cs:12270,0.00121785706457481)
--(axis cs:12300,0.00075570265650346)
--(axis cs:12330,0.000482463770401839)
--(axis cs:12360,0.00056322891067551)
--(axis cs:12390,0.000923685593684078)
--(axis cs:12420,0.00136553188238306)
--(axis cs:12450,0.00173185270681393)
--(axis cs:12480,0.00193684688584937)
--(axis cs:12510,0.0019602369324717)
--(axis cs:12540,0.00205324191270062)
--(axis cs:12570,0.00322415361098317)
--(axis cs:12600,0.00830589205227861)
--(axis cs:12630,0.0225424643949209)
--(axis cs:12660,0.0491947839828422)
--(axis cs:12690,0.0800923968225797)
--(axis cs:12720,0.0958371164371463)
--(axis cs:12750,0.0846068622941328)
--(axis cs:12780,0.0558192695074388)
--(axis cs:12810,0.0280053058572611)
--(axis cs:12840,0.0108548376755098)
--(axis cs:12870,0.00327112746557505)
--(axis cs:12900,0.000761055721880057)
--(axis cs:12930,0.000134381883273233)
--(axis cs:12960,1.76474378351182e-05)
--(axis cs:12990,1.69270363444887e-06)
--(axis cs:13020,1.16925362686693e-07)
--(axis cs:13050,5.75644138911971e-09)
--(axis cs:13080,2.00467106032728e-10)
--(axis cs:13110,4.91114048246446e-12)
--(axis cs:13140,8.42939875760935e-14)
--(axis cs:13170,1.0105302200085e-15)
--(axis cs:13200,8.44151193469641e-18)
--(axis cs:13230,4.90479279151026e-20)
--(axis cs:13260,1.97939927031281e-22)
--(axis cs:13290,5.54204185126378e-25)
--(axis cs:13320,1.07556951883394e-27)
--(axis cs:13350,1.44584776938384e-30)
--(axis cs:13380,1.34543533774722e-33)
--(axis cs:13410,8.66253991978571e-37)
--(axis cs:13440,3.85737325448914e-40)
--(axis cs:13470,1.18755217482238e-43)
--(axis cs:13500,2.52698304821321e-47)
--(axis cs:13530,3.71564032773836e-51)
--(axis cs:13560,3.77446718269283e-55)
--(axis cs:13590,2.6484415959095e-59)
--(axis cs:13620,1.28342669467609e-63)
--(axis cs:13650,4.29477217021491e-68)
--(axis cs:13680,9.92311318704818e-73)
--(axis cs:13710,1.5828930669366e-77)
--(axis cs:13740,1.74306591698944e-82)
--(axis cs:13770,1.32495866386982e-87)
--(axis cs:13800,6.95166788423774e-93)
--(axis cs:13830,2.51738341963546e-98)
--(axis cs:13860,6.29161296691084e-104)
--(axis cs:13890,1.08519607658265e-109)
--(axis cs:13920,1.29172971602561e-115)
--(axis cs:13950,1.06105515641113e-121)
--(axis cs:13980,6.01443108181866e-128)
--(axis cs:14010,2.35250395857364e-134)
--(axis cs:14040,6.34944338406758e-141)
--(axis cs:14070,1.18250191846092e-147)
--(axis cs:14100,1.5195724045677e-154)
--(axis cs:14130,1.34737229590816e-161)
--(axis cs:14160,8.24317657078015e-169)
--(axis cs:14190,3.47966272787102e-176)
--(axis cs:14220,1.01346940731155e-183)
--(axis cs:14250,2.03662462615386e-191)
--(axis cs:14280,2.82380412402071e-199)
--(axis cs:14310,2.70133322207649e-207)
--(axis cs:14340,1.78294895816789e-215)
--(axis cs:14370,8.11921952507295e-224)
--(axis cs:14400,2.55095046365982e-232)
--(axis cs:14430,5.5296816465409e-241)
--(axis cs:14460,8.27002476680205e-250)
--(axis cs:14490,8.53336809369062e-259)
--(axis cs:14520,6.07490822991457e-268)
--(axis cs:14550,2.98375578726304e-277)
--(axis cs:14580,1.01109045989385e-286)
--(axis cs:14610,2.36384465691887e-296)
--(axis cs:14640,3.81284490398124e-306)
--(axis cs:14670,4.24306639855467e-316)
--(axis cs:14700,0)
--(axis cs:14730,0)
--(axis cs:14760,0)
--(axis cs:14790,0)
--(axis cs:14820,0)
--(axis cs:14850,0)
--(axis cs:14880,0)
--(axis cs:14910,0)
--(axis cs:14940,0)
--(axis cs:14970,0)
--(axis cs:15000,0)
--(axis cs:15030,0)
--(axis cs:15060,0)
--(axis cs:15090,0)
--(axis cs:15120,0)
--(axis cs:15150,0)
--(axis cs:15180,0)
--(axis cs:15210,0)
--(axis cs:15240,0)
--(axis cs:15270,0)
--(axis cs:15300,0)
--(axis cs:15330,0)
--(axis cs:15360,0)
--(axis cs:15390,0)
--(axis cs:15420,0)
--(axis cs:15450,0)
--(axis cs:15480,0)
--(axis cs:15510,0)
--(axis cs:15540,0)
--(axis cs:15570,0)
--(axis cs:15600,0)
--(axis cs:15630,0)
--(axis cs:15660,0)
--(axis cs:15690,0)
--(axis cs:15720,0)
--(axis cs:15750,0)
--(axis cs:15780,0)
--(axis cs:15810,0)
--(axis cs:15840,0)
--(axis cs:15870,0)
--(axis cs:15900,0)
--(axis cs:15930,0)
--(axis cs:15960,0)
--(axis cs:15990,0)
--(axis cs:16020,0)
--(axis cs:16050,0)
--(axis cs:16080,0)
--(axis cs:16110,0)
--(axis cs:16140,0)
--(axis cs:16170,0)
--(axis cs:16200,0)
--(axis cs:16230,0)
--(axis cs:16260,0)
--(axis cs:16290,0)
--(axis cs:16320,0)
--(axis cs:16350,0)
--(axis cs:16380,0)
--(axis cs:16410,0)
--(axis cs:16440,0)
--(axis cs:16470,0)
--(axis cs:16470,0)
--(axis cs:16470,0)
--(axis cs:16440,0)
--(axis cs:16410,0)
--(axis cs:16380,0)
--(axis cs:16350,0)
--(axis cs:16320,0)
--(axis cs:16290,0)
--(axis cs:16260,0)
--(axis cs:16230,0)
--(axis cs:16200,0)
--(axis cs:16170,0)
--(axis cs:16140,0)
--(axis cs:16110,0)
--(axis cs:16080,0)
--(axis cs:16050,0)
--(axis cs:16020,0)
--(axis cs:15990,0)
--(axis cs:15960,0)
--(axis cs:15930,0)
--(axis cs:15900,0)
--(axis cs:15870,0)
--(axis cs:15840,0)
--(axis cs:15810,0)
--(axis cs:15780,0)
--(axis cs:15750,0)
--(axis cs:15720,0)
--(axis cs:15690,0)
--(axis cs:15660,0)
--(axis cs:15630,0)
--(axis cs:15600,0)
--(axis cs:15570,0)
--(axis cs:15540,0)
--(axis cs:15510,0)
--(axis cs:15480,0)
--(axis cs:15450,0)
--(axis cs:15420,0)
--(axis cs:15390,0)
--(axis cs:15360,0)
--(axis cs:15330,0)
--(axis cs:15300,0)
--(axis cs:15270,0)
--(axis cs:15240,0)
--(axis cs:15210,0)
--(axis cs:15180,0)
--(axis cs:15150,0)
--(axis cs:15120,0)
--(axis cs:15090,0)
--(axis cs:15060,0)
--(axis cs:15030,0)
--(axis cs:15000,0)
--(axis cs:14970,0)
--(axis cs:14940,0)
--(axis cs:14910,0)
--(axis cs:14880,0)
--(axis cs:14850,0)
--(axis cs:14820,0)
--(axis cs:14790,0)
--(axis cs:14760,0)
--(axis cs:14730,0)
--(axis cs:14700,0)
--(axis cs:14670,0)
--(axis cs:14640,0)
--(axis cs:14610,0)
--(axis cs:14580,0)
--(axis cs:14550,0)
--(axis cs:14520,0)
--(axis cs:14490,0)
--(axis cs:14460,0)
--(axis cs:14430,0)
--(axis cs:14400,0)
--(axis cs:14370,0)
--(axis cs:14340,0)
--(axis cs:14310,0)
--(axis cs:14280,0)
--(axis cs:14250,0)
--(axis cs:14220,0)
--(axis cs:14190,0)
--(axis cs:14160,0)
--(axis cs:14130,0)
--(axis cs:14100,0)
--(axis cs:14070,0)
--(axis cs:14040,0)
--(axis cs:14010,0)
--(axis cs:13980,0)
--(axis cs:13950,0)
--(axis cs:13920,0)
--(axis cs:13890,0)
--(axis cs:13860,0)
--(axis cs:13830,0)
--(axis cs:13800,0)
--(axis cs:13770,0)
--(axis cs:13740,0)
--(axis cs:13710,0)
--(axis cs:13680,0)
--(axis cs:13650,0)
--(axis cs:13620,0)
--(axis cs:13590,0)
--(axis cs:13560,0)
--(axis cs:13530,0)
--(axis cs:13500,0)
--(axis cs:13470,0)
--(axis cs:13440,0)
--(axis cs:13410,0)
--(axis cs:13380,0)
--(axis cs:13350,0)
--(axis cs:13320,0)
--(axis cs:13290,0)
--(axis cs:13260,0)
--(axis cs:13230,0)
--(axis cs:13200,0)
--(axis cs:13170,0)
--(axis cs:13140,0)
--(axis cs:13110,0)
--(axis cs:13080,0)
--(axis cs:13050,0)
--(axis cs:13020,0)
--(axis cs:12990,0)
--(axis cs:12960,0)
--(axis cs:12930,0)
--(axis cs:12900,0)
--(axis cs:12870,0)
--(axis cs:12840,0)
--(axis cs:12810,0)
--(axis cs:12780,0)
--(axis cs:12750,0)
--(axis cs:12720,0)
--(axis cs:12690,0)
--(axis cs:12660,0)
--(axis cs:12630,0)
--(axis cs:12600,0)
--(axis cs:12570,0)
--(axis cs:12540,0)
--(axis cs:12510,0)
--(axis cs:12480,0)
--(axis cs:12450,0)
--(axis cs:12420,0)
--(axis cs:12390,0)
--(axis cs:12360,0)
--(axis cs:12330,0)
--(axis cs:12300,0)
--(axis cs:12270,0)
--(axis cs:12240,0)
--(axis cs:12210,0)
--(axis cs:12180,0)
--(axis cs:12150,0)
--(axis cs:12120,0)
--(axis cs:12090,0)
--(axis cs:12060,0)
--(axis cs:12030,0)
--(axis cs:12000,0)
--(axis cs:11970,0)
--(axis cs:11940,0)
--(axis cs:11910,0)
--(axis cs:11880,0)
--(axis cs:11850,0)
--(axis cs:11820,0)
--(axis cs:11790,0)
--(axis cs:11760,0)
--(axis cs:11730,0)
--(axis cs:11700,0)
--(axis cs:11670,0)
--(axis cs:11640,0)
--(axis cs:11610,0)
--(axis cs:11580,0)
--(axis cs:11550,0)
--(axis cs:11520,0)
--(axis cs:11490,0)
--(axis cs:11460,0)
--(axis cs:11430,0)
--(axis cs:11400,0)
--(axis cs:11370,0)
--(axis cs:11340,0)
--(axis cs:11310,0)
--(axis cs:11280,0)
--(axis cs:11250,0)
--(axis cs:11220,0)
--(axis cs:11190,0)
--(axis cs:11160,0)
--(axis cs:11130,0)
--(axis cs:11100,0)
--(axis cs:11070,0)
--(axis cs:11040,0)
--(axis cs:11010,0)
--(axis cs:10980,0)
--(axis cs:10950,0)
--(axis cs:10920,0)
--(axis cs:10890,0)
--(axis cs:10860,0)
--(axis cs:10830,0)
--(axis cs:10800,0)
--(axis cs:10770,0)
--(axis cs:10740,0)
--(axis cs:10710,0)
--(axis cs:10680,0)
--(axis cs:10650,0)
--(axis cs:10620,0)
--(axis cs:10590,0)
--(axis cs:10560,0)
--(axis cs:10530,0)
--(axis cs:10500,0)
--(axis cs:10470,0)
--(axis cs:10440,0)
--(axis cs:10410,0)
--(axis cs:10380,0)
--(axis cs:10350,0)
--(axis cs:10320,0)
--(axis cs:10290,0)
--(axis cs:10260,0)
--(axis cs:10230,0)
--(axis cs:10200,0)
--(axis cs:10170,0)
--(axis cs:10140,0)
--(axis cs:10110,0)
--(axis cs:10080,0)
--(axis cs:10050,0)
--(axis cs:10020,0)
--(axis cs:9990,0)
--(axis cs:9960,0)
--(axis cs:9930,0)
--(axis cs:9900,0)
--(axis cs:9870,0)
--(axis cs:9840,0)
--(axis cs:9810,0)
--(axis cs:9780,0)
--(axis cs:9750,0)
--(axis cs:9720,0)
--(axis cs:9690,0)
--(axis cs:9660,0)
--(axis cs:9630,0)
--(axis cs:9600,0)
--(axis cs:9570,0)
--(axis cs:9540,0)
--(axis cs:9510,0)
--(axis cs:9480,0)
--(axis cs:9450,0)
--(axis cs:9420,0)
--(axis cs:9390,0)
--(axis cs:9360,0)
--(axis cs:9330,0)
--(axis cs:9300,0)
--(axis cs:9270,0)
--(axis cs:9240,0)
--(axis cs:9210,0)
--(axis cs:9180,0)
--(axis cs:9150,0)
--(axis cs:9120,0)
--(axis cs:9090,0)
--(axis cs:9060,0)
--(axis cs:9030,0)
--(axis cs:9000,0)
--(axis cs:8970,0)
--(axis cs:8940,0)
--(axis cs:8910,0)
--(axis cs:8880,0)
--(axis cs:8850,0)
--(axis cs:8820,0)
--(axis cs:8790,0)
--(axis cs:8760,0)
--(axis cs:8730,0)
--(axis cs:8700,0)
--(axis cs:8670,0)
--(axis cs:8640,0)
--(axis cs:8610,0)
--(axis cs:8580,0)
--(axis cs:8550,0)
--(axis cs:8520,0)
--(axis cs:8490,0)
--(axis cs:8460,0)
--(axis cs:8430,0)
--(axis cs:8400,0)
--(axis cs:8370,0)
--(axis cs:8340,0)
--(axis cs:8310,0)
--(axis cs:8280,0)
--(axis cs:8250,0)
--(axis cs:8220,0)
--(axis cs:8190,0)
--(axis cs:8160,0)
--(axis cs:8130,0)
--(axis cs:8100,0)
--(axis cs:8070,0)
--(axis cs:8040,0)
--(axis cs:8010,0)
--(axis cs:7980,0)
--(axis cs:7950,0)
--(axis cs:7920,0)
--(axis cs:7890,0)
--(axis cs:7860,0)
--(axis cs:7830,0)
--(axis cs:7800,0)
--(axis cs:7770,0)
--(axis cs:7740,0)
--(axis cs:7710,0)
--(axis cs:7680,0)
--(axis cs:7650,0)
--(axis cs:7620,0)
--(axis cs:7590,0)
--(axis cs:7560,0)
--(axis cs:7530,0)
--(axis cs:7500,0)
--(axis cs:7470,0)
--(axis cs:7440,0)
--(axis cs:7410,0)
--(axis cs:7380,0)
--(axis cs:7350,0)
--(axis cs:7320,0)
--(axis cs:7290,0)
--(axis cs:7260,0)
--(axis cs:7230,0)
--(axis cs:7200,0)
--(axis cs:7170,0)
--(axis cs:7140,0)
--(axis cs:7110,0)
--(axis cs:7080,0)
--(axis cs:7050,0)
--(axis cs:7020,0)
--(axis cs:6990,0)
--(axis cs:6960,0)
--(axis cs:6930,0)
--(axis cs:6900,0)
--(axis cs:6870,0)
--(axis cs:6840,0)
--(axis cs:6810,0)
--(axis cs:6780,0)
--(axis cs:6750,0)
--(axis cs:6720,0)
--(axis cs:6690,0)
--(axis cs:6660,0)
--(axis cs:6630,0)
--(axis cs:6600,0)
--(axis cs:6570,0)
--(axis cs:6540,0)
--(axis cs:6510,0)
--(axis cs:6480,0)
--(axis cs:6450,0)
--(axis cs:6420,0)
--(axis cs:6390,0)
--(axis cs:6360,0)
--(axis cs:6330,0)
--(axis cs:6300,0)
--(axis cs:6270,0)
--(axis cs:6240,0)
--(axis cs:6210,0)
--(axis cs:6180,0)
--(axis cs:6150,0)
--(axis cs:6120,0)
--(axis cs:6090,0)
--(axis cs:6060,0)
--(axis cs:6030,0)
--(axis cs:6000,0)
--(axis cs:5970,0)
--(axis cs:5940,0)
--(axis cs:5910,0)
--(axis cs:5880,0)
--(axis cs:5850,0)
--(axis cs:5820,0)
--(axis cs:5790,0)
--(axis cs:5760,0)
--(axis cs:5730,0)
--(axis cs:5700,0)
--(axis cs:5670,0)
--(axis cs:5640,0)
--(axis cs:5610,0)
--(axis cs:5580,0)
--(axis cs:5550,0)
--(axis cs:5520,0)
--(axis cs:5490,0)
--(axis cs:5460,0)
--(axis cs:5430,0)
--(axis cs:5400,0)
--(axis cs:5370,0)
--(axis cs:5340,0)
--(axis cs:5310,0)
--(axis cs:5280,0)
--(axis cs:5250,0)
--(axis cs:5220,0)
--(axis cs:5190,0)
--(axis cs:5160,0)
--(axis cs:5130,0)
--(axis cs:5100,0)
--(axis cs:5070,0)
--(axis cs:5040,0)
--(axis cs:5010,0)
--(axis cs:4980,0)
--(axis cs:4950,0)
--(axis cs:4920,0)
--(axis cs:4890,0)
--(axis cs:4860,0)
--(axis cs:4830,0)
--(axis cs:4800,0)
--(axis cs:4770,0)
--(axis cs:4740,0)
--(axis cs:4710,0)
--(axis cs:4680,0)
--(axis cs:4650,0)
--(axis cs:4620,0)
--(axis cs:4590,0)
--(axis cs:4560,0)
--(axis cs:4530,0)
--(axis cs:4500,0)
--(axis cs:4470,0)
--(axis cs:4440,0)
--(axis cs:4410,0)
--(axis cs:4380,0)
--(axis cs:4350,0)
--(axis cs:4320,0)
--(axis cs:4290,0)
--(axis cs:4260,0)
--(axis cs:4230,0)
--(axis cs:4200,0)
--(axis cs:4170,0)
--(axis cs:4140,0)
--(axis cs:4110,0)
--(axis cs:4080,0)
--(axis cs:4050,0)
--(axis cs:4020,0)
--(axis cs:3990,0)
--(axis cs:3960,0)
--(axis cs:3930,0)
--(axis cs:3900,0)
--(axis cs:3870,0)
--(axis cs:3840,0)
--(axis cs:3810,0)
--(axis cs:3780,0)
--(axis cs:3750,0)
--(axis cs:3720,0)
--(axis cs:3690,0)
--(axis cs:3660,0)
--(axis cs:3630,0)
--(axis cs:3600,0)
--(axis cs:3570,0)
--(axis cs:3540,0)
--(axis cs:3510,0)
--(axis cs:3480,0)
--(axis cs:3450,0)
--(axis cs:3420,0)
--(axis cs:3390,0)
--(axis cs:3360,0)
--(axis cs:3330,0)
--(axis cs:3300,0)
--(axis cs:3270,0)
--(axis cs:3240,0)
--(axis cs:3210,0)
--(axis cs:3180,0)
--(axis cs:3150,0)
--(axis cs:3120,0)
--(axis cs:3090,0)
--(axis cs:3060,0)
--(axis cs:3030,0)
--(axis cs:3000,0)
--(axis cs:2970,0)
--(axis cs:2940,0)
--(axis cs:2910,0)
--(axis cs:2880,0)
--(axis cs:2850,0)
--(axis cs:2820,0)
--(axis cs:2790,0)
--(axis cs:2760,0)
--(axis cs:2730,0)
--(axis cs:2700,0)
--(axis cs:2670,0)
--(axis cs:2640,0)
--(axis cs:2610,0)
--(axis cs:2580,0)
--(axis cs:2550,0)
--(axis cs:2520,0)
--(axis cs:2490,0)
--(axis cs:2460,0)
--(axis cs:2430,0)
--(axis cs:2400,0)
--(axis cs:2370,0)
--(axis cs:2340,0)
--(axis cs:2310,0)
--(axis cs:2280,0)
--(axis cs:2250,0)
--(axis cs:2220,0)
--(axis cs:2190,0)
--(axis cs:2160,0)
--(axis cs:2130,0)
--(axis cs:2100,0)
--(axis cs:2070,0)
--(axis cs:2040,0)
--(axis cs:2010,0)
--(axis cs:1980,0)
--(axis cs:1950,0)
--(axis cs:1920,0)
--(axis cs:1890,0)
--(axis cs:1860,0)
--(axis cs:1830,0)
--(axis cs:1800,0)
--(axis cs:1770,0)
--(axis cs:1740,0)
--(axis cs:1710,0)
--(axis cs:1680,0)
--(axis cs:1650,0)
--(axis cs:1620,0)
--(axis cs:1590,0)
--(axis cs:1560,0)
--(axis cs:1530,0)
--(axis cs:1500,0)
--(axis cs:1470,0)
--(axis cs:1440,0)
--(axis cs:1410,0)
--(axis cs:1380,0)
--(axis cs:1350,0)
--(axis cs:1320,0)
--(axis cs:1290,0)
--(axis cs:1260,0)
--(axis cs:1230,0)
--(axis cs:1200,0)
--(axis cs:1170,0)
--(axis cs:1140,0)
--(axis cs:1110,0)
--(axis cs:1080,0)
--(axis cs:1050,0)
--(axis cs:1020,0)
--(axis cs:990,0)
--(axis cs:960,0)
--(axis cs:930,0)
--(axis cs:900,0)
--(axis cs:870,0)
--(axis cs:840,0)
--(axis cs:810,0)
--(axis cs:780,0)
--(axis cs:750,0)
--(axis cs:720,0)
--(axis cs:690,0)
--(axis cs:660,0)
--(axis cs:630,0)
--(axis cs:600,0)
--(axis cs:570,0)
--(axis cs:540,0)
--(axis cs:510,0)
--(axis cs:480,0)
--(axis cs:450,0)
--(axis cs:420,0)
--(axis cs:390,0)
--(axis cs:360,0)
--(axis cs:330,0)
--(axis cs:300,0)
--(axis cs:270,0)
--(axis cs:240,0)
--(axis cs:210,0)
--(axis cs:180,0)
--(axis cs:150,0)
--(axis cs:120,0)
--(axis cs:90,0)
--(axis cs:60,0)
--(axis cs:30,0)
--(axis cs:0,0)
--cycle;

\addplot [semithick, chocolate217952]
table {%
0 1.30850224809233e-50
30 8.74662331433284e-47
60 4.0461597536606e-43
90 1.29589824863463e-39
120 2.87507001081243e-36
150 4.42124376370265e-33
180 4.71610703704744e-30
210 3.49269741326914e-27
240 1.79787858349941e-24
270 6.44137626304279e-22
300 1.60899785380099e-19
330 2.80807968760021e-17
360 3.43305099905341e-15
390 2.94966324710004e-13
420 1.78810207644169e-11
450 7.68356113274736e-10
480 2.35282977846948e-08
510 5.16372997070003e-07
540 8.16875014663282e-06
570 9.36187442887524e-05
600 0.000780248849146026
630 0.00473905002677081
660 0.0209866094943268
690 0.067712886438804
720 0.158997956064489
750 0.271576187592574
780 0.337948619801107
810 0.308312484887599
840 0.209868694838467
870 0.111765275721482
900 0.0527844363253934
930 0.0285276804780298
960 0.0214612396424363
990 0.0200213567794189
1020 0.0198045857653283
1050 0.0195222137533149
1080 0.0182844968914924
1110 0.0157618649335939
1140 0.012860206724939
1170 0.0109418827793874
1200 0.0105386602476968
1230 0.010983493159147
1260 0.0113489206249402
1290 0.011360531749133
1320 0.0113747520166121
1350 0.012126196616869
1380 0.0139278652337299
1410 0.0156367311754792
1440 0.0156218701176832
1470 0.0137727983352642
1500 0.0112818832829582
1530 0.00904019711012817
1560 0.00736057279578751
1590 0.00649392187098995
1620 0.00643642807879476
1650 0.00677504937397725
1680 0.00732158868489875
1710 0.00826831897407955
1740 0.00935466249036254
1770 0.00987772650365398
1800 0.00986018370871073
1830 0.00987853534472994
1860 0.00967088103383706
1890 0.00837972832264445
1920 0.00610920588846952
1950 0.00417091141741861
1980 0.00376221238267539
2010 0.00486640926128261
2040 0.00647140162375788
2070 0.0076024457377015
2100 0.00793681362789385
2130 0.00758810505726931
2160 0.00675127535277111
2190 0.00562362636903269
2220 0.004431874477129
2250 0.00350380849055994
2280 0.00322847594715881
2310 0.003802502853016
2340 0.00494042694970087
2370 0.00586935460538758
2400 0.00603251685076596
2430 0.00582256447751578
2460 0.00599589065090966
2490 0.00662001756638983
2520 0.00723905069070692
2550 0.00752547560767805
2580 0.0073686019042267
2610 0.00678571039848304
2640 0.00580902708457414
2670 0.00447709528673102
2700 0.00307672408344117
2730 0.00204731504126599
2760 0.00163646658157894
2790 0.00189788054208103
2820 0.00267060579921312
2850 0.00342826580578172
2880 0.00359767047224297
2910 0.00316817129431346
2940 0.00278017136776051
2970 0.0031081633426679
3000 0.00421545709851766
3030 0.00554960258436939
3060 0.00650879508768243
3090 0.00695021774850266
3120 0.00714728020064907
3150 0.00736028963167864
3180 0.00744378493652991
3210 0.00699630187285098
3240 0.00611342979254366
3270 0.00549816202912747
3300 0.00551275927994962
3330 0.00574240347042722
3360 0.00570835189942978
3390 0.00556353377736223
3420 0.00578825748681446
3450 0.00634628567789179
3480 0.00662527146939715
3510 0.00630285884246257
3540 0.00610508307763722
3570 0.00920467384434116
3600 0.030871332540568
3630 0.134515898052401
3660 0.48913135844304
3690 1.32398097848167
3720 2.61059252563011
3750 3.74267058655805
3780 3.9096714895346
3810 2.98342226379378
3840 1.66785466853556
3870 0.687891099947584
3900 0.215210878631017
3930 0.0578084973621306
3960 0.0205674995931276
3990 0.0148585092359496
4020 0.015112152209419
4050 0.0154725024643934
4080 0.0152675057983054
4110 0.0154575184715102
4140 0.0163042552323064
4170 0.0167813740759772
4200 0.0160273136082703
4230 0.0143348980397116
4260 0.0124961550678471
4290 0.0109740299641626
4320 0.00994592626184788
4350 0.00951785769693764
4380 0.0096443321680189
4410 0.0101537081638312
4440 0.0106565706905017
4470 0.010438288744962
4500 0.00927166467498702
4530 0.0079865943384532
4560 0.00746285899804735
4590 0.00765813929787885
4620 0.00793728051568118
4650 0.00788546108044995
4680 0.00772232406029817
4710 0.00806478556359506
4740 0.00921792240354575
4770 0.0106594244294676
4800 0.0113768683430414
4830 0.010921052005114
4860 0.00990429227318279
4890 0.00918082050602826
4920 0.00908523502023965
4950 0.00965881640740108
4980 0.0106763496767118
5010 0.0112424965410974
5040 0.0104764910331874
5070 0.00875426536060611
5100 0.00731398982911267
5130 0.00676048917522608
5160 0.00676330130929975
5190 0.00702115285982577
5220 0.00772709433730399
5250 0.00906307432191908
5280 0.0108025024444824
5310 0.0124558591277285
5340 0.0134341154115539
5370 0.0132234351041875
5400 0.0119548437036374
5430 0.0105789373305697
5460 0.00980552335482508
5490 0.00924864427422949
5520 0.00820258297456691
5550 0.00677085579806572
5580 0.00577191575192697
5610 0.00588060683034267
5640 0.00717265309600521
5670 0.00907881332440997
5700 0.0105285399444868
5730 0.0107395746918922
5760 0.010019648971562
5790 0.00927854973155534
5820 0.00885196242728046
5850 0.00830620851062079
5880 0.00726007173715065
5910 0.00601485139140596
5940 0.00537384959670696
5970 0.00583728061251084
6000 0.00701990940758124
6030 0.00807459871043068
6060 0.0085410039528315
6090 0.00855271873645295
6120 0.00856836438419751
6150 0.00905705653091829
6180 0.00993273208354136
6210 0.0103658371137945
6240 0.00980985759081249
6270 0.00898906794952443
6300 0.0091916324496512
6330 0.0108030637417841
6360 0.0131039083515038
6390 0.0151564466147381
6420 0.0162244396257817
6450 0.0158038224554868
6480 0.0141621581892449
6510 0.0129534115638273
6540 0.0158388240262308
6570 0.0334408804576664
6600 0.101623957604202
6630 0.30536802458198
6660 0.73834462100926
6690 1.3303758637895
6720 1.73656507796706
6750 1.62300210511586
6780 1.08083306948415
6810 0.513311193433991
6840 0.176354537542102
6870 0.0467896020171162
6900 0.0122439714812057
6930 0.00520852381124719
6960 0.00422138551488424
6990 0.00457482522627767
7020 0.00490456573037513
7050 0.00465086955589207
7080 0.00386324722701332
7110 0.00305176992188765
7140 0.00295374965288396
7170 0.0038979479946002
7200 0.00522006896837832
7230 0.00582887672717933
7260 0.00533194039673265
7290 0.00415049674177223
7320 0.00294196665001612
7350 0.00222795218759084
7380 0.0021134341488409
7410 0.00235155236951842
7440 0.00279202670207596
7470 0.00340656591811227
7500 0.0039215939414316
7530 0.00390219825691374
7560 0.00326419660960584
7590 0.00239820671968955
7620 0.0017159834645751
7650 0.00128206479399866
7680 0.000976394579979997
7710 0.000812330503298475
7740 0.000860914174153088
7770 0.00101823671914304
7800 0.00111978815023188
7830 0.00112930539665322
7860 0.00105407538077234
7890 0.000921714301647835
7920 0.000853697684167123
7950 0.000883896210177703
7980 0.000840277907468781
8010 0.000623021583118187
8040 0.000409270670820253
8070 0.000496902559174392
8100 0.0010812182155149
8130 0.00203656229099785
8160 0.0028074552454386
8190 0.00283280720735153
8220 0.00214278843147295
8250 0.00127374304687262
8280 0.000721386679433092
8310 0.000640222072175407
8340 0.000879920290201468
8370 0.00121229912243682
8400 0.00154789627480179
8430 0.00183356781256464
8460 0.00192768024506349
8490 0.00192861972125647
8520 0.0022635485543888
8550 0.00302694702144373
8580 0.00367610861780197
8610 0.00368945290461391
8640 0.00309162265234931
8670 0.00223685531894077
8700 0.00152449716891426
8730 0.00129777345918222
8760 0.00160492233624864
8790 0.0020581707839058
8820 0.00220005605542991
8850 0.00198992972757868
8880 0.00176201572980123
8910 0.00177579336299581
8940 0.00199012123892248
8970 0.0022871221938392
9000 0.00261945708313026
9030 0.00279097953970045
9060 0.00255205577311349
9090 0.00209444146491795
9120 0.00187687272381965
9150 0.00191170463069771
9180 0.00183882519845482
9210 0.00156660432905595
9240 0.00127055298945886
9270 0.00105612395825846
9300 0.00102942000558374
9330 0.001288762063402
9360 0.00162461687020614
9390 0.00166218721888994
9420 0.00140589118425668
9450 0.00124397531923996
9480 0.00160028317986816
9510 0.00395755330120533
9540 0.0158184918716802
9570 0.0618226742967675
9600 0.189702971317328
9630 0.432144884030199
9660 0.719659060167068
9690 0.871553759674205
9720 0.766084931186932
9750 0.488681708500649
9780 0.226918960994109
9810 0.0778177962135053
9840 0.0211520118548031
9870 0.00631750550031609
9900 0.00378473865390608
9930 0.00375192432488006
9960 0.0038524395427333
9990 0.00339933514633617
10020 0.00237607586683313
10050 0.00126594150128617
10080 0.000504089641374073
10110 0.000147888800723547
10140 3.15344458500647e-05
10170 4.82584663132958e-06
10200 5.55528990446624e-07
10230 4.5273217654037e-07
10260 3.68194500666921e-06
10290 2.26659074773858e-05
10320 9.67369229336757e-05
10350 0.000288477514605734
10380 0.000615205637720146
10410 0.000993447641929877
10440 0.00134597183579468
10470 0.00166556373099143
10500 0.00181610664922984
10530 0.00156727822806193
10560 0.0010026677693892
10590 0.00051841951858512
10620 0.000386035622413684
10650 0.000559402860710884
10680 0.000776336216371384
10710 0.000775779150031079
10740 0.000541099142657603
10770 0.000283520302100556
10800 0.000195504711209348
10830 0.000332991840639496
10860 0.00062743853665083
10890 0.000917417566131151
10920 0.00112191462965212
10950 0.00135834588563724
10980 0.00167721492512002
11010 0.00190389346498668
11040 0.00201553477495699
11070 0.00224179137476431
11100 0.00251690074433959
11130 0.00242006072404617
11160 0.00188524744279267
11190 0.00134678954682598
11220 0.00106117597583304
11250 0.000852189964890411
11280 0.0005584479941063
11310 0.000270976027150712
11340 0.000123469438939313
11370 0.000156651155871239
11400 0.000364480235960319
11430 0.000671855405993337
11460 0.00091034354786607
11490 0.000989357186007302
11520 0.00099403188064702
11550 0.000962744006097301
11580 0.00079625359520336
11610 0.000496669033936909
11640 0.000221584693338208
11670 7.91541713442795e-05
11700 7.41956085183974e-05
11730 0.000225904223455215
11760 0.000595040544091844
11790 0.0011352161954979
11820 0.0016048104953869
11850 0.0018349537710839
11880 0.00201892919843932
11910 0.0023629844685963
11940 0.00256059501054722
11970 0.00216751403164739
12000 0.00134177472359833
12030 0.000662332443258015
12060 0.000456522343583782
12090 0.000639007963072087
12120 0.00094474028647282
12150 0.00119272694073961
12180 0.00139976560912207
12210 0.00157547548953314
12240 0.00155181356858172
12270 0.00121785706457481
12300 0.00075570265650346
12330 0.000482463770401839
12360 0.00056322891067551
12390 0.000923685593684078
12420 0.00136553188238306
12450 0.00173185270681393
12480 0.00193684688584937
12510 0.0019602369324717
12540 0.00205324191270062
12570 0.00322415361098317
12600 0.00830589205227861
12630 0.0225424643949209
12660 0.0491947839828422
12690 0.0800923968225797
12720 0.0958371164371463
12750 0.0846068622941328
12780 0.0558192695074388
12810 0.0280053058572611
12840 0.0108548376755098
12870 0.00327112746557505
12900 0.000761055721880057
12930 0.000134381883273233
12960 1.76474378351182e-05
12990 1.69270363444887e-06
13020 1.16925362686693e-07
13050 5.75644138911971e-09
13080 2.00467106032728e-10
13110 4.91114048246446e-12
13140 8.42939875760935e-14
13170 1.0105302200085e-15
13200 8.44151193469641e-18
13230 4.90479279151026e-20
13260 1.97939927031281e-22
13290 5.54204185126378e-25
13320 1.07556951883394e-27
13350 1.44584776938384e-30
13380 1.34543533774722e-33
13410 8.66253991978571e-37
13440 3.85737325448914e-40
13470 1.18755217482238e-43
13500 2.52698304821321e-47
13530 3.71564032773836e-51
13560 3.77446718269283e-55
13590 2.6484415959095e-59
13620 1.28342669467609e-63
13650 4.29477217021491e-68
13680 9.92311318704818e-73
13710 1.5828930669366e-77
13740 1.74306591698944e-82
13770 1.32495866386982e-87
13800 6.95166788423774e-93
13830 2.51738341963546e-98
13860 6.29161296691084e-104
13890 1.08519607658265e-109
13920 1.29172971602561e-115
13950 1.06105515641113e-121
13980 6.01443108181866e-128
14010 2.35250395857364e-134
14040 6.34944338406758e-141
14070 1.18250191846092e-147
14100 1.5195724045677e-154
14130 1.34737229590816e-161
14160 8.24317657078015e-169
14190 3.47966272787102e-176
14220 1.01346940731155e-183
14250 2.03662462615386e-191
14280 2.82380412402071e-199
14310 2.70133322207649e-207
14340 1.78294895816789e-215
14370 8.11921952507295e-224
14400 2.55095046365982e-232
14430 5.5296816465409e-241
14460 8.27002476680205e-250
14490 8.53336809369062e-259
14520 6.07490822991457e-268
14550 2.98375578726304e-277
14580 1.01109045989385e-286
14610 2.36384465691887e-296
14640 3.81284490398124e-306
14670 4.24306639855467e-316
14700 0
14730 0
14760 0
14790 0
14820 0
14850 0
14880 0
14910 0
14940 0
14970 0
15000 0
15030 0
15060 0
15090 0
15120 0
15150 0
15180 0
15210 0
15240 0
15270 0
15300 0
15330 0
15360 0
15390 0
15420 0
15450 0
15480 0
15510 0
15540 0
15570 0
15600 0
15630 0
15660 0
15690 0
15720 0
15750 0
15780 0
15810 0
15840 0
15870 0
15900 0
15930 0
15960 0
15990 0
16020 0
16050 0
16080 0
16110 0
16140 0
16170 0
16200 0
16230 0
16260 0
16290 0
16320 0
16350 0
16380 0
16410 0
16440 0
16470 0
};
\path [draw=darkcyan27158119, fill=darkcyan27158119, opacity=0.6]
(axis cs:0,0)
--(axis cs:0,3.70247941481587e-32)
--(axis cs:30,4.27895854835465e-30)
--(axis cs:60,4.18367129326544e-28)
--(axis cs:90,3.46075507504967e-26)
--(axis cs:120,2.42214722199641e-24)
--(axis cs:150,1.43440675372253e-22)
--(axis cs:180,7.18812729145005e-21)
--(axis cs:210,3.04835029920871e-19)
--(axis cs:240,1.09410498849688e-17)
--(axis cs:270,3.32386827968622e-16)
--(axis cs:300,8.54815769429476e-15)
--(axis cs:330,1.86126180639787e-13)
--(axis cs:360,3.43179908233322e-12)
--(axis cs:390,5.35922646527016e-11)
--(axis cs:420,7.09007189925404e-10)
--(axis cs:450,7.94857522807397e-09)
--(axis cs:480,7.55376755180608e-08)
--(axis cs:510,6.08762932395959e-07)
--(axis cs:540,4.16249051339513e-06)
--(axis cs:570,2.4162002703521e-05)
--(axis cs:600,0.00011915046637179)
--(axis cs:630,0.000499594866106034)
--(axis cs:660,0.00178303899357193)
--(axis cs:690,0.00542367258135893)
--(axis cs:720,0.0140839303376396)
--(axis cs:750,0.0312854744270342)
--(axis cs:780,0.0596055755980111)
--(axis cs:810,0.0977311724513462)
--(axis cs:840,0.138527708764152)
--(axis cs:870,0.170775404049001)
--(axis cs:900,0.184602745752885)
--(axis cs:930,0.17686071279814)
--(axis cs:960,0.152179614891354)
--(axis cs:990,0.119328074988068)
--(axis cs:1020,0.0864358660190972)
--(axis cs:1050,0.0584938425006679)
--(axis cs:1080,0.0374568727563761)
--(axis cs:1110,0.0232693393655793)
--(axis cs:1140,0.0146578775999544)
--(axis cs:1170,0.00975074851384578)
--(axis cs:1200,0.00677815775746487)
--(axis cs:1230,0.00462377419011969)
--(axis cs:1260,0.00289587127572192)
--(axis cs:1290,0.0015954881787128)
--(axis cs:1320,0.000756680673980315)
--(axis cs:1350,0.000305853125219154)
--(axis cs:1380,0.000104905102329619)
--(axis cs:1410,3.04984870090096e-05)
--(axis cs:1440,7.68011481409731e-06)
--(axis cs:1470,2.67669937998246e-06)
--(axis cs:1500,5.83816938856461e-06)
--(axis cs:1530,2.34280009949788e-05)
--(axis cs:1560,8.31283147675479e-05)
--(axis cs:1590,0.000249829087170646)
--(axis cs:1620,0.000634949677128575)
--(axis cs:1650,0.0013646267615482)
--(axis cs:1680,0.00248008116247663)
--(axis cs:1710,0.0038114952028098)
--(axis cs:1740,0.00495339350420061)
--(axis cs:1770,0.00544366866999776)
--(axis cs:1800,0.00505924472214774)
--(axis cs:1830,0.00397785665857089)
--(axis cs:1860,0.00265286976626337)
--(axis cs:1890,0.0015275337364825)
--(axis cs:1920,0.000846797266188871)
--(axis cs:1950,0.000676633944912823)
--(axis cs:1980,0.00102148664571136)
--(axis cs:2010,0.00187075578968931)
--(axis cs:2040,0.00312121105544145)
--(axis cs:2070,0.0044886114317622)
--(axis cs:2100,0.00558605176978427)
--(axis cs:2130,0.00620240801522079)
--(axis cs:2160,0.00654852987516622)
--(axis cs:2190,0.0071537756673261)
--(axis cs:2220,0.00838500414110109)
--(axis cs:2250,0.00998957008371333)
--(axis cs:2280,0.0111514454776457)
--(axis cs:2310,0.0111077579522577)
--(axis cs:2340,0.00979914062212407)
--(axis cs:2370,0.00794623921280815)
--(axis cs:2400,0.00648500096764384)
--(axis cs:2430,0.00588387187412127)
--(axis cs:2460,0.00591624071243445)
--(axis cs:2490,0.00601041822945108)
--(axis cs:2520,0.00582403626383174)
--(axis cs:2550,0.00555848711607078)
--(axis cs:2580,0.00578011162269275)
--(axis cs:2610,0.00691856730592194)
--(axis cs:2640,0.00885560009862806)
--(axis cs:2670,0.0109336181414428)
--(axis cs:2700,0.0123762229499049)
--(axis cs:2730,0.0127746377123161)
--(axis cs:2760,0.0122567498559231)
--(axis cs:2790,0.0112840953081879)
--(axis cs:2820,0.0103604928749392)
--(axis cs:2850,0.00990704036479578)
--(axis cs:2880,0.0102918785450387)
--(axis cs:2910,0.011879404358134)
--(axis cs:2940,0.0150013047921637)
--(axis cs:2970,0.0197603279975774)
--(axis cs:3000,0.0256623749852866)
--(axis cs:3030,0.0313721353832105)
--(axis cs:3060,0.0350565296532485)
--(axis cs:3090,0.0353828702211812)
--(axis cs:3120,0.0325241107043241)
--(axis cs:3150,0.0282740630242488)
--(axis cs:3180,0.0249842337197484)
--(axis cs:3210,0.0240226969045993)
--(axis cs:3240,0.0249253036776389)
--(axis cs:3270,0.0258853053699412)
--(axis cs:3300,0.0251337783095625)
--(axis cs:3330,0.0220946067820227)
--(axis cs:3360,0.0175462776018729)
--(axis cs:3390,0.0129342053220379)
--(axis cs:3420,0.00952992004270581)
--(axis cs:3450,0.00804854454285335)
--(axis cs:3480,0.00909978359734928)
--(axis cs:3510,0.0148589404369304)
--(axis cs:3540,0.032333514403883)
--(axis cs:3570,0.0776108259085215)
--(axis cs:3600,0.17742460590195)
--(axis cs:3630,0.360636152539228)
--(axis cs:3660,0.634671915451863)
--(axis cs:3690,0.957394556263523)
--(axis cs:3720,1.23322242678024)
--(axis cs:3750,1.35494846769893)
--(axis cs:3780,1.27045361525604)
--(axis cs:3810,1.0187486884324)
--(axis cs:3840,0.701952305199537)
--(axis cs:3870,0.420074933559499)
--(axis cs:3900,0.224101355833959)
--(axis cs:3930,0.11364552829364)
--(axis cs:3960,0.0624129158496967)
--(axis cs:3990,0.0427477986204035)
--(axis cs:4020,0.0362343030838276)
--(axis cs:4050,0.0336111158454962)
--(axis cs:4080,0.0313379329562923)
--(axis cs:4110,0.0287589864360532)
--(axis cs:4140,0.0263886588098198)
--(axis cs:4170,0.0248558294516586)
--(axis cs:4200,0.0243722093624369)
--(axis cs:4230,0.0247435618142084)
--(axis cs:4260,0.0256417579958675)
--(axis cs:4290,0.0267383508526772)
--(axis cs:4320,0.0276586798198798)
--(axis cs:4350,0.0280173892485797)
--(axis cs:4380,0.0275935052775573)
--(axis cs:4410,0.0263826387405216)
--(axis cs:4440,0.0244055323693503)
--(axis cs:4470,0.0215576316716295)
--(axis cs:4500,0.0177808429070667)
--(axis cs:4530,0.013380834868127)
--(axis cs:4560,0.00907637530082202)
--(axis cs:4590,0.0056880494917799)
--(axis cs:4620,0.00377605499126538)
--(axis cs:4650,0.00350998616186957)
--(axis cs:4680,0.00474126744739469)
--(axis cs:4710,0.00709633802579826)
--(axis cs:4740,0.0100199984281247)
--(axis cs:4770,0.012834925214756)
--(axis cs:4800,0.0148816203420273)
--(axis cs:4830,0.0157141470956431)
--(axis cs:4860,0.0152435561267295)
--(axis cs:4890,0.0137128598843875)
--(axis cs:4920,0.0115123734547928)
--(axis cs:4950,0.00900230755625982)
--(axis cs:4980,0.00647750979992043)
--(axis cs:5010,0.00420893802924116)
--(axis cs:5040,0.00242229873631854)
--(axis cs:5070,0.00121522834719985)
--(axis cs:5100,0.000525447705860199)
--(axis cs:5130,0.000194362358011133)
--(axis cs:5160,6.12249976356421e-05)
--(axis cs:5190,1.64194447349547e-05)
--(axis cs:5220,4.0229510060748e-06)
--(axis cs:5250,2.49237267838049e-06)
--(axis cs:5280,8.77388349723677e-06)
--(axis cs:5310,3.58501329778567e-05)
--(axis cs:5340,0.000126428450155954)
--(axis cs:5370,0.000381282704991535)
--(axis cs:5400,0.00098665919246329)
--(axis cs:5430,0.00220198105715124)
--(axis cs:5460,0.00426658316134266)
--(axis cs:5490,0.00723688872044032)
--(axis cs:5520,0.0108470772456394)
--(axis cs:5550,0.0145046622529187)
--(axis cs:5580,0.0174518993114264)
--(axis cs:5610,0.0190352482830169)
--(axis cs:5640,0.0189927214834542)
--(axis cs:5670,0.0176313015967163)
--(axis cs:5700,0.0157375733330686)
--(axis cs:5730,0.0142007402078923)
--(axis cs:5760,0.0135819699758364)
--(axis cs:5790,0.0139234201011076)
--(axis cs:5820,0.0148732209203898)
--(axis cs:5850,0.0159878644050392)
--(axis cs:5880,0.0170055523134898)
--(axis cs:5910,0.0178869553771411)
--(axis cs:5940,0.0185637221062078)
--(axis cs:5970,0.0186613156524249)
--(axis cs:6000,0.0175970258088879)
--(axis cs:6030,0.0150713698792608)
--(axis cs:6060,0.0114689555064259)
--(axis cs:6090,0.00773426019220027)
--(axis cs:6120,0.00484178890223209)
--(axis cs:6150,0.00333360846068667)
--(axis cs:6180,0.00319606977526456)
--(axis cs:6210,0.00398620611904552)
--(axis cs:6240,0.00505057119310656)
--(axis cs:6270,0.00580745632851421)
--(axis cs:6300,0.00604519408189579)
--(axis cs:6330,0.00603712094157953)
--(axis cs:6360,0.00630795447798592)
--(axis cs:6390,0.00718384156562441)
--(axis cs:6420,0.00848997899176145)
--(axis cs:6450,0.00965259149772665)
--(axis cs:6480,0.0101785933738085)
--(axis cs:6510,0.0104262938258543)
--(axis cs:6540,0.0129351230431067)
--(axis cs:6570,0.0250062420651904)
--(axis cs:6600,0.062569500182468)
--(axis cs:6630,0.152168967571852)
--(axis cs:6660,0.323386299218586)
--(axis cs:6690,0.58568014149338)
--(axis cs:6720,0.899308107206467)
--(axis cs:6750,1.16989017206545)
--(axis cs:6780,1.28995372445489)
--(axis cs:6810,1.20714970491173)
--(axis cs:6840,0.961414183515196)
--(axis cs:6870,0.655721173271251)
--(axis cs:6900,0.388704402792207)
--(axis cs:6930,0.207595470356176)
--(axis cs:6960,0.108101307446637)
--(axis cs:6990,0.0620890877549068)
--(axis cs:7020,0.0426089094881934)
--(axis cs:7050,0.0335691301049167)
--(axis cs:7080,0.0283698515443335)
--(axis cs:7110,0.0253544577333166)
--(axis cs:7140,0.0242670396978548)
--(axis cs:7170,0.0246020673837027)
--(axis cs:7200,0.0254655681482374)
--(axis cs:7230,0.0261574827554079)
--(axis cs:7260,0.0265919057723873)
--(axis cs:7290,0.0271004810029318)
--(axis cs:7320,0.0278657287236736)
--(axis cs:7350,0.0285440724371099)
--(axis cs:7380,0.0283895559338991)
--(axis cs:7410,0.0267533719719167)
--(axis cs:7440,0.0235680270316068)
--(axis cs:7470,0.0194837062317029)
--(axis cs:7500,0.0156286652094978)
--(axis cs:7530,0.0131824878020823)
--(axis cs:7560,0.0129045644299686)
--(axis cs:7590,0.014710612205937)
--(axis cs:7620,0.0175332496394414)
--(axis cs:7650,0.0197337534493956)
--(axis cs:7680,0.019950128361237)
--(axis cs:7710,0.0178082617519673)
--(axis cs:7740,0.0139834289797675)
--(axis cs:7770,0.00965926328828322)
--(axis cs:7800,0.00586787483279071)
--(axis cs:7830,0.00312815158962873)
--(axis cs:7860,0.00145751716772996)
--(axis cs:7890,0.000590692671114059)
--(axis cs:7920,0.000208505117955544)
--(axis cs:7950,7.08512294408106e-05)
--(axis cs:7980,5.22510530479508e-05)
--(axis cs:8010,0.000134209771947181)
--(axis cs:8040,0.000404727081570634)
--(axis cs:8070,0.00107311416552062)
--(axis cs:8100,0.00245677622770179)
--(axis cs:8130,0.00487493252696535)
--(axis cs:8160,0.00844044561765204)
--(axis cs:8190,0.0128654764064448)
--(axis cs:8220,0.0174605356609297)
--(axis cs:8250,0.0213754832853403)
--(axis cs:8280,0.0238993188020218)
--(axis cs:8310,0.0245970440019366)
--(axis cs:8340,0.0232998012799394)
--(axis cs:8370,0.0201429809047252)
--(axis cs:8400,0.0156785007169149)
--(axis cs:8430,0.0108318125961693)
--(axis cs:8460,0.00657153092226194)
--(axis cs:8490,0.00351187691376658)
--(axis cs:8520,0.00177600624569315)
--(axis cs:8550,0.00117297696412914)
--(axis cs:8580,0.00144922083128074)
--(axis cs:8610,0.00237551586871726)
--(axis cs:8640,0.00365475685416883)
--(axis cs:8670,0.00483764057499236)
--(axis cs:8700,0.00542963176951132)
--(axis cs:8730,0.00515698787014117)
--(axis cs:8760,0.0041499401661668)
--(axis cs:8790,0.00285671013018345)
--(axis cs:8820,0.00177913442876714)
--(axis cs:8850,0.00128392812786294)
--(axis cs:8880,0.00160729709196442)
--(axis cs:8910,0.00292511792452546)
--(axis cs:8940,0.00529744901719878)
--(axis cs:8970,0.00848070044810974)
--(axis cs:9000,0.0118319032791509)
--(axis cs:9030,0.0145181674163577)
--(axis cs:9060,0.0159324634367173)
--(axis cs:9090,0.0159516439291634)
--(axis cs:9120,0.0148252569079509)
--(axis cs:9150,0.0128880723206352)
--(axis cs:9180,0.0104230441037622)
--(axis cs:9210,0.00773291364526129)
--(axis cs:9240,0.0052181455402308)
--(axis cs:9270,0.00333021693739299)
--(axis cs:9300,0.00251579737381063)
--(axis cs:9330,0.00339220627934955)
--(axis cs:9360,0.00740086550878576)
--(axis cs:9390,0.0182081360020941)
--(axis cs:9420,0.0438209043280245)
--(axis cs:9450,0.0979255363202402)
--(axis cs:9480,0.196619901884353)
--(axis cs:9510,0.346939580507726)
--(axis cs:9540,0.530775347692854)
--(axis cs:9570,0.698650167459408)
--(axis cs:9600,0.787855579594012)
--(axis cs:9630,0.759369764902496)
--(axis cs:9660,0.624884193042795)
--(axis cs:9690,0.439139783302015)
--(axis cs:9720,0.264445726307935)
--(axis cs:9750,0.138242532247929)
--(axis cs:9780,0.0655003422837689)
--(axis cs:9810,0.0316847705803653)
--(axis cs:9840,0.0189934153550743)
--(axis cs:9870,0.0148846814918907)
--(axis cs:9900,0.012984597693005)
--(axis cs:9930,0.0109506670263793)
--(axis cs:9960,0.00844151890224359)
--(axis cs:9990,0.005923931364361)
--(axis cs:10020,0.00403211783179869)
--(axis cs:10050,0.00321862794764051)
--(axis cs:10080,0.00360729035780342)
--(axis cs:10110,0.00498788982595764)
--(axis cs:10140,0.00690476112335633)
--(axis cs:10170,0.0088271094951563)
--(axis cs:10200,0.0103585109260199)
--(axis cs:10230,0.0113726598523521)
--(axis cs:10260,0.0119793084498134)
--(axis cs:10290,0.0123410885627309)
--(axis cs:10320,0.0124737863028416)
--(axis cs:10350,0.0121905840747776)
--(axis cs:10380,0.011263314367757)
--(axis cs:10410,0.00969477286542408)
--(axis cs:10440,0.00786247662853132)
--(axis cs:10470,0.00636189653586991)
--(axis cs:10500,0.00562527461259555)
--(axis cs:10530,0.00560967206345455)
--(axis cs:10560,0.00582836412215367)
--(axis cs:10590,0.00573008832378757)
--(axis cs:10620,0.00512830361204491)
--(axis cs:10650,0.00433146477861297)
--(axis cs:10680,0.00388719408397548)
--(axis cs:10710,0.00417212681482012)
--(axis cs:10740,0.00514867053923007)
--(axis cs:10770,0.00644460124316153)
--(axis cs:10800,0.00765507082287947)
--(axis cs:10830,0.00859723408874805)
--(axis cs:10860,0.00930738446882126)
--(axis cs:10890,0.00983378162088132)
--(axis cs:10920,0.0100706007299778)
--(axis cs:10950,0.00979128412631552)
--(axis cs:10980,0.00882375977084089)
--(axis cs:11010,0.00721273017749491)
--(axis cs:11040,0.00525182593038534)
--(axis cs:11070,0.00335674368356413)
--(axis cs:11100,0.00186234553754954)
--(axis cs:11130,0.000891481747829846)
--(axis cs:11160,0.000375647062090229)
--(axis cs:11190,0.000175363950319565)
--(axis cs:11220,0.000197062164824265)
--(axis cs:11250,0.000450121216815194)
--(axis cs:11280,0.00103722844877473)
--(axis cs:11310,0.00208059443795702)
--(axis cs:11340,0.00360635852806423)
--(axis cs:11370,0.00546692348246399)
--(axis cs:11400,0.0073915261704852)
--(axis cs:11430,0.00913434675121762)
--(axis cs:11460,0.0105515033782608)
--(axis cs:11490,0.0115094552270945)
--(axis cs:11520,0.0117702120540218)
--(axis cs:11550,0.0110716824348522)
--(axis cs:11580,0.00937806327877124)
--(axis cs:11610,0.00702963221854871)
--(axis cs:11640,0.00460573464805428)
--(axis cs:11670,0.00261537425134503)
--(axis cs:11700,0.0012795671211297)
--(axis cs:11730,0.000537034040000529)
--(axis cs:11760,0.000192714933618104)
--(axis cs:11790,5.89777490822865e-05)
--(axis cs:11820,1.53620107678519e-05)
--(axis cs:11850,3.40028894541988e-06)
--(axis cs:11880,6.38823560902787e-07)
--(axis cs:11910,1.02040247970696e-07)
--(axis cs:11940,1.6669848016034e-08)
--(axis cs:11970,2.80253803883344e-08)
--(axis cs:12000,2.02511441730308e-07)
--(axis cs:12030,1.3130043825476e-06)
--(axis cs:12060,7.22996682836185e-06)
--(axis cs:12090,3.38081394471079e-05)
--(axis cs:12120,0.000134362338557636)
--(axis cs:12150,0.00045434836180278)
--(axis cs:12180,0.00130924159434806)
--(axis cs:12210,0.00322181073570485)
--(axis cs:12240,0.00679130398561198)
--(axis cs:12270,0.0123165147423135)
--(axis cs:12300,0.0193412005980832)
--(axis cs:12330,0.0265468083168896)
--(axis cs:12360,0.0322892821228382)
--(axis cs:12390,0.035517984028853)
--(axis cs:12420,0.0364293525183525)
--(axis cs:12450,0.036570731065498)
--(axis cs:12480,0.0389480932064696)
--(axis cs:12510,0.0491388804315437)
--(axis cs:12540,0.0776884096112335)
--(axis cs:12570,0.141672829690061)
--(axis cs:12600,0.260181380286954)
--(axis cs:12630,0.439301179680987)
--(axis cs:12660,0.652432249951395)
--(axis cs:12690,0.83565974197858)
--(axis cs:12720,0.915011041677298)
--(axis cs:12750,0.853280643984926)
--(axis cs:12780,0.677048224108532)
--(axis cs:12810,0.457853482519457)
--(axis cs:12840,0.265465325871518)
--(axis cs:12870,0.134089951357437)
--(axis cs:12900,0.0614314826854729)
--(axis cs:12930,0.0278895249671263)
--(axis cs:12960,0.0142437315018732)
--(axis cs:12990,0.00859055831828619)
--(axis cs:13020,0.00557071473153408)
--(axis cs:13050,0.00345560610896514)
--(axis cs:13080,0.0019186061255327)
--(axis cs:13110,0.000926601843679672)
--(axis cs:13140,0.000388916094895636)
--(axis cs:13170,0.000160590915005246)
--(axis cs:13200,0.000131389612299837)
--(axis cs:13230,0.000284308048688944)
--(axis cs:13260,0.000704980242119501)
--(axis cs:13290,0.00154052612226727)
--(axis cs:13320,0.00290042944253278)
--(axis cs:13350,0.00473124951266378)
--(axis cs:13380,0.00675990679497215)
--(axis cs:13410,0.00858467677375626)
--(axis cs:13440,0.0098684007421025)
--(axis cs:13470,0.0104839856539907)
--(axis cs:13500,0.010503906248004)
--(axis cs:13530,0.0100625936036866)
--(axis cs:13560,0.00922178385970204)
--(axis cs:13590,0.00796487996990898)
--(axis cs:13620,0.00632551962947201)
--(axis cs:13650,0.00450271633306613)
--(axis cs:13680,0.00281403690917855)
--(axis cs:13710,0.00152186270345517)
--(axis cs:13740,0.000705629330233688)
--(axis cs:13770,0.000278912136083988)
--(axis cs:13800,9.36658482540615e-05)
--(axis cs:13830,2.66721850707075e-05)
--(axis cs:13860,6.43279039425968e-06)
--(axis cs:13890,1.31314902004692e-06)
--(axis cs:13920,2.26795766846451e-07)
--(axis cs:13950,3.31333567649532e-08)
--(axis cs:13980,4.09401682970359e-09)
--(axis cs:14010,4.27814254248258e-10)
--(axis cs:14040,3.78062583553871e-11)
--(axis cs:14070,2.82529776213738e-12)
--(axis cs:14100,1.78548315875834e-13)
--(axis cs:14130,9.60296216992304e-15)
--(axis cs:14160,1.93461033022933e-15)
--(axis cs:14190,3.11436549988746e-14)
--(axis cs:14220,5.44982606600381e-13)
--(axis cs:14250,8.06885716213747e-12)
--(axis cs:14280,1.0102664258298e-10)
--(axis cs:14310,1.06970797924424e-09)
--(axis cs:14340,9.57897414667295e-09)
--(axis cs:14370,7.2548618573953e-08)
--(axis cs:14400,4.64781911026192e-07)
--(axis cs:14430,2.51923633071565e-06)
--(axis cs:14460,1.15568174476956e-05)
--(axis cs:14490,4.48959833306927e-05)
--(axis cs:14520,0.000147840071525655)
--(axis cs:14550,0.000413311316895152)
--(axis cs:14580,0.00098350992715936)
--(axis cs:14610,0.00200022942095597)
--(axis cs:14640,0.00349901744972713)
--(axis cs:14670,0.00531465890316417)
--(axis cs:14700,0.00710158449538905)
--(axis cs:14730,0.00848882209227431)
--(axis cs:14760,0.0092573850795354)
--(axis cs:14790,0.00941865139738773)
--(axis cs:14820,0.00918235974751991)
--(axis cs:14850,0.00886312921191554)
--(axis cs:14880,0.00876462279694622)
--(axis cs:14910,0.00910946556347238)
--(axis cs:14940,0.0100722384659129)
--(axis cs:14970,0.0118129203461568)
--(axis cs:15000,0.0143412360448676)
--(axis cs:15030,0.0173108934254365)
--(axis cs:15060,0.0200872092777867)
--(axis cs:15090,0.0221445294231408)
--(axis cs:15120,0.023347870492566)
--(axis cs:15150,0.0237770466775169)
--(axis cs:15180,0.0234092030745044)
--(axis cs:15210,0.0221735054954336)
--(axis cs:15240,0.0202826599029172)
--(axis cs:15270,0.0183040992141099)
--(axis cs:15300,0.0168640121430441)
--(axis cs:15330,0.0164481369161905)
--(axis cs:15360,0.0175536123128187)
--(axis cs:15390,0.020807950852104)
--(axis cs:15420,0.0265721675865948)
--(axis cs:15450,0.034154050016662)
--(axis cs:15480,0.0413850241474783)
--(axis cs:15510,0.0452780006636875)
--(axis cs:15540,0.0436518608846418)
--(axis cs:15570,0.0365860843736615)
--(axis cs:15600,0.026446883033182)
--(axis cs:15630,0.0164059682274065)
--(axis cs:15660,0.00870462247801119)
--(axis cs:15690,0.00394114684216893)
--(axis cs:15720,0.00152026832416103)
--(axis cs:15750,0.000499048627196266)
--(axis cs:15780,0.000139291978144858)
--(axis cs:15810,3.30367733277616e-05)
--(axis cs:15840,6.65498855171926e-06)
--(axis cs:15870,1.13816987132723e-06)
--(axis cs:15900,1.65210365690043e-07)
--(axis cs:15930,2.03478132284598e-08)
--(axis cs:15960,2.12589521167896e-09)
--(axis cs:15990,1.88370513969749e-10)
--(axis cs:16020,1.4152781225443e-11)
--(axis cs:16050,9.01457865932967e-13)
--(axis cs:16080,4.86682893142427e-14)
--(axis cs:16110,2.22674636619331e-15)
--(axis cs:16140,8.63278518343642e-17)
--(axis cs:16170,2.83545264249629e-18)
--(axis cs:16200,7.88905632526274e-20)
--(axis cs:16230,1.85910036483816e-21)
--(axis cs:16260,3.71025315873221e-23)
--(axis cs:16290,6.27016144566718e-25)
--(axis cs:16320,8.97188084460459e-27)
--(axis cs:16350,1.08686696910845e-28)
--(axis cs:16380,1.11460028114266e-30)
--(axis cs:16410,9.67556967519358e-33)
--(axis cs:16440,7.10912561128934e-35)
--(axis cs:16470,4.42087592562225e-37)
--(axis cs:16470,0)
--(axis cs:16470,0)
--(axis cs:16440,0)
--(axis cs:16410,0)
--(axis cs:16380,0)
--(axis cs:16350,0)
--(axis cs:16320,0)
--(axis cs:16290,0)
--(axis cs:16260,0)
--(axis cs:16230,0)
--(axis cs:16200,0)
--(axis cs:16170,0)
--(axis cs:16140,0)
--(axis cs:16110,0)
--(axis cs:16080,0)
--(axis cs:16050,0)
--(axis cs:16020,0)
--(axis cs:15990,0)
--(axis cs:15960,0)
--(axis cs:15930,0)
--(axis cs:15900,0)
--(axis cs:15870,0)
--(axis cs:15840,0)
--(axis cs:15810,0)
--(axis cs:15780,0)
--(axis cs:15750,0)
--(axis cs:15720,0)
--(axis cs:15690,0)
--(axis cs:15660,0)
--(axis cs:15630,0)
--(axis cs:15600,0)
--(axis cs:15570,0)
--(axis cs:15540,0)
--(axis cs:15510,0)
--(axis cs:15480,0)
--(axis cs:15450,0)
--(axis cs:15420,0)
--(axis cs:15390,0)
--(axis cs:15360,0)
--(axis cs:15330,0)
--(axis cs:15300,0)
--(axis cs:15270,0)
--(axis cs:15240,0)
--(axis cs:15210,0)
--(axis cs:15180,0)
--(axis cs:15150,0)
--(axis cs:15120,0)
--(axis cs:15090,0)
--(axis cs:15060,0)
--(axis cs:15030,0)
--(axis cs:15000,0)
--(axis cs:14970,0)
--(axis cs:14940,0)
--(axis cs:14910,0)
--(axis cs:14880,0)
--(axis cs:14850,0)
--(axis cs:14820,0)
--(axis cs:14790,0)
--(axis cs:14760,0)
--(axis cs:14730,0)
--(axis cs:14700,0)
--(axis cs:14670,0)
--(axis cs:14640,0)
--(axis cs:14610,0)
--(axis cs:14580,0)
--(axis cs:14550,0)
--(axis cs:14520,0)
--(axis cs:14490,0)
--(axis cs:14460,0)
--(axis cs:14430,0)
--(axis cs:14400,0)
--(axis cs:14370,0)
--(axis cs:14340,0)
--(axis cs:14310,0)
--(axis cs:14280,0)
--(axis cs:14250,0)
--(axis cs:14220,0)
--(axis cs:14190,0)
--(axis cs:14160,0)
--(axis cs:14130,0)
--(axis cs:14100,0)
--(axis cs:14070,0)
--(axis cs:14040,0)
--(axis cs:14010,0)
--(axis cs:13980,0)
--(axis cs:13950,0)
--(axis cs:13920,0)
--(axis cs:13890,0)
--(axis cs:13860,0)
--(axis cs:13830,0)
--(axis cs:13800,0)
--(axis cs:13770,0)
--(axis cs:13740,0)
--(axis cs:13710,0)
--(axis cs:13680,0)
--(axis cs:13650,0)
--(axis cs:13620,0)
--(axis cs:13590,0)
--(axis cs:13560,0)
--(axis cs:13530,0)
--(axis cs:13500,0)
--(axis cs:13470,0)
--(axis cs:13440,0)
--(axis cs:13410,0)
--(axis cs:13380,0)
--(axis cs:13350,0)
--(axis cs:13320,0)
--(axis cs:13290,0)
--(axis cs:13260,0)
--(axis cs:13230,0)
--(axis cs:13200,0)
--(axis cs:13170,0)
--(axis cs:13140,0)
--(axis cs:13110,0)
--(axis cs:13080,0)
--(axis cs:13050,0)
--(axis cs:13020,0)
--(axis cs:12990,0)
--(axis cs:12960,0)
--(axis cs:12930,0)
--(axis cs:12900,0)
--(axis cs:12870,0)
--(axis cs:12840,0)
--(axis cs:12810,0)
--(axis cs:12780,0)
--(axis cs:12750,0)
--(axis cs:12720,0)
--(axis cs:12690,0)
--(axis cs:12660,0)
--(axis cs:12630,0)
--(axis cs:12600,0)
--(axis cs:12570,0)
--(axis cs:12540,0)
--(axis cs:12510,0)
--(axis cs:12480,0)
--(axis cs:12450,0)
--(axis cs:12420,0)
--(axis cs:12390,0)
--(axis cs:12360,0)
--(axis cs:12330,0)
--(axis cs:12300,0)
--(axis cs:12270,0)
--(axis cs:12240,0)
--(axis cs:12210,0)
--(axis cs:12180,0)
--(axis cs:12150,0)
--(axis cs:12120,0)
--(axis cs:12090,0)
--(axis cs:12060,0)
--(axis cs:12030,0)
--(axis cs:12000,0)
--(axis cs:11970,0)
--(axis cs:11940,0)
--(axis cs:11910,0)
--(axis cs:11880,0)
--(axis cs:11850,0)
--(axis cs:11820,0)
--(axis cs:11790,0)
--(axis cs:11760,0)
--(axis cs:11730,0)
--(axis cs:11700,0)
--(axis cs:11670,0)
--(axis cs:11640,0)
--(axis cs:11610,0)
--(axis cs:11580,0)
--(axis cs:11550,0)
--(axis cs:11520,0)
--(axis cs:11490,0)
--(axis cs:11460,0)
--(axis cs:11430,0)
--(axis cs:11400,0)
--(axis cs:11370,0)
--(axis cs:11340,0)
--(axis cs:11310,0)
--(axis cs:11280,0)
--(axis cs:11250,0)
--(axis cs:11220,0)
--(axis cs:11190,0)
--(axis cs:11160,0)
--(axis cs:11130,0)
--(axis cs:11100,0)
--(axis cs:11070,0)
--(axis cs:11040,0)
--(axis cs:11010,0)
--(axis cs:10980,0)
--(axis cs:10950,0)
--(axis cs:10920,0)
--(axis cs:10890,0)
--(axis cs:10860,0)
--(axis cs:10830,0)
--(axis cs:10800,0)
--(axis cs:10770,0)
--(axis cs:10740,0)
--(axis cs:10710,0)
--(axis cs:10680,0)
--(axis cs:10650,0)
--(axis cs:10620,0)
--(axis cs:10590,0)
--(axis cs:10560,0)
--(axis cs:10530,0)
--(axis cs:10500,0)
--(axis cs:10470,0)
--(axis cs:10440,0)
--(axis cs:10410,0)
--(axis cs:10380,0)
--(axis cs:10350,0)
--(axis cs:10320,0)
--(axis cs:10290,0)
--(axis cs:10260,0)
--(axis cs:10230,0)
--(axis cs:10200,0)
--(axis cs:10170,0)
--(axis cs:10140,0)
--(axis cs:10110,0)
--(axis cs:10080,0)
--(axis cs:10050,0)
--(axis cs:10020,0)
--(axis cs:9990,0)
--(axis cs:9960,0)
--(axis cs:9930,0)
--(axis cs:9900,0)
--(axis cs:9870,0)
--(axis cs:9840,0)
--(axis cs:9810,0)
--(axis cs:9780,0)
--(axis cs:9750,0)
--(axis cs:9720,0)
--(axis cs:9690,0)
--(axis cs:9660,0)
--(axis cs:9630,0)
--(axis cs:9600,0)
--(axis cs:9570,0)
--(axis cs:9540,0)
--(axis cs:9510,0)
--(axis cs:9480,0)
--(axis cs:9450,0)
--(axis cs:9420,0)
--(axis cs:9390,0)
--(axis cs:9360,0)
--(axis cs:9330,0)
--(axis cs:9300,0)
--(axis cs:9270,0)
--(axis cs:9240,0)
--(axis cs:9210,0)
--(axis cs:9180,0)
--(axis cs:9150,0)
--(axis cs:9120,0)
--(axis cs:9090,0)
--(axis cs:9060,0)
--(axis cs:9030,0)
--(axis cs:9000,0)
--(axis cs:8970,0)
--(axis cs:8940,0)
--(axis cs:8910,0)
--(axis cs:8880,0)
--(axis cs:8850,0)
--(axis cs:8820,0)
--(axis cs:8790,0)
--(axis cs:8760,0)
--(axis cs:8730,0)
--(axis cs:8700,0)
--(axis cs:8670,0)
--(axis cs:8640,0)
--(axis cs:8610,0)
--(axis cs:8580,0)
--(axis cs:8550,0)
--(axis cs:8520,0)
--(axis cs:8490,0)
--(axis cs:8460,0)
--(axis cs:8430,0)
--(axis cs:8400,0)
--(axis cs:8370,0)
--(axis cs:8340,0)
--(axis cs:8310,0)
--(axis cs:8280,0)
--(axis cs:8250,0)
--(axis cs:8220,0)
--(axis cs:8190,0)
--(axis cs:8160,0)
--(axis cs:8130,0)
--(axis cs:8100,0)
--(axis cs:8070,0)
--(axis cs:8040,0)
--(axis cs:8010,0)
--(axis cs:7980,0)
--(axis cs:7950,0)
--(axis cs:7920,0)
--(axis cs:7890,0)
--(axis cs:7860,0)
--(axis cs:7830,0)
--(axis cs:7800,0)
--(axis cs:7770,0)
--(axis cs:7740,0)
--(axis cs:7710,0)
--(axis cs:7680,0)
--(axis cs:7650,0)
--(axis cs:7620,0)
--(axis cs:7590,0)
--(axis cs:7560,0)
--(axis cs:7530,0)
--(axis cs:7500,0)
--(axis cs:7470,0)
--(axis cs:7440,0)
--(axis cs:7410,0)
--(axis cs:7380,0)
--(axis cs:7350,0)
--(axis cs:7320,0)
--(axis cs:7290,0)
--(axis cs:7260,0)
--(axis cs:7230,0)
--(axis cs:7200,0)
--(axis cs:7170,0)
--(axis cs:7140,0)
--(axis cs:7110,0)
--(axis cs:7080,0)
--(axis cs:7050,0)
--(axis cs:7020,0)
--(axis cs:6990,0)
--(axis cs:6960,0)
--(axis cs:6930,0)
--(axis cs:6900,0)
--(axis cs:6870,0)
--(axis cs:6840,0)
--(axis cs:6810,0)
--(axis cs:6780,0)
--(axis cs:6750,0)
--(axis cs:6720,0)
--(axis cs:6690,0)
--(axis cs:6660,0)
--(axis cs:6630,0)
--(axis cs:6600,0)
--(axis cs:6570,0)
--(axis cs:6540,0)
--(axis cs:6510,0)
--(axis cs:6480,0)
--(axis cs:6450,0)
--(axis cs:6420,0)
--(axis cs:6390,0)
--(axis cs:6360,0)
--(axis cs:6330,0)
--(axis cs:6300,0)
--(axis cs:6270,0)
--(axis cs:6240,0)
--(axis cs:6210,0)
--(axis cs:6180,0)
--(axis cs:6150,0)
--(axis cs:6120,0)
--(axis cs:6090,0)
--(axis cs:6060,0)
--(axis cs:6030,0)
--(axis cs:6000,0)
--(axis cs:5970,0)
--(axis cs:5940,0)
--(axis cs:5910,0)
--(axis cs:5880,0)
--(axis cs:5850,0)
--(axis cs:5820,0)
--(axis cs:5790,0)
--(axis cs:5760,0)
--(axis cs:5730,0)
--(axis cs:5700,0)
--(axis cs:5670,0)
--(axis cs:5640,0)
--(axis cs:5610,0)
--(axis cs:5580,0)
--(axis cs:5550,0)
--(axis cs:5520,0)
--(axis cs:5490,0)
--(axis cs:5460,0)
--(axis cs:5430,0)
--(axis cs:5400,0)
--(axis cs:5370,0)
--(axis cs:5340,0)
--(axis cs:5310,0)
--(axis cs:5280,0)
--(axis cs:5250,0)
--(axis cs:5220,0)
--(axis cs:5190,0)
--(axis cs:5160,0)
--(axis cs:5130,0)
--(axis cs:5100,0)
--(axis cs:5070,0)
--(axis cs:5040,0)
--(axis cs:5010,0)
--(axis cs:4980,0)
--(axis cs:4950,0)
--(axis cs:4920,0)
--(axis cs:4890,0)
--(axis cs:4860,0)
--(axis cs:4830,0)
--(axis cs:4800,0)
--(axis cs:4770,0)
--(axis cs:4740,0)
--(axis cs:4710,0)
--(axis cs:4680,0)
--(axis cs:4650,0)
--(axis cs:4620,0)
--(axis cs:4590,0)
--(axis cs:4560,0)
--(axis cs:4530,0)
--(axis cs:4500,0)
--(axis cs:4470,0)
--(axis cs:4440,0)
--(axis cs:4410,0)
--(axis cs:4380,0)
--(axis cs:4350,0)
--(axis cs:4320,0)
--(axis cs:4290,0)
--(axis cs:4260,0)
--(axis cs:4230,0)
--(axis cs:4200,0)
--(axis cs:4170,0)
--(axis cs:4140,0)
--(axis cs:4110,0)
--(axis cs:4080,0)
--(axis cs:4050,0)
--(axis cs:4020,0)
--(axis cs:3990,0)
--(axis cs:3960,0)
--(axis cs:3930,0)
--(axis cs:3900,0)
--(axis cs:3870,0)
--(axis cs:3840,0)
--(axis cs:3810,0)
--(axis cs:3780,0)
--(axis cs:3750,0)
--(axis cs:3720,0)
--(axis cs:3690,0)
--(axis cs:3660,0)
--(axis cs:3630,0)
--(axis cs:3600,0)
--(axis cs:3570,0)
--(axis cs:3540,0)
--(axis cs:3510,0)
--(axis cs:3480,0)
--(axis cs:3450,0)
--(axis cs:3420,0)
--(axis cs:3390,0)
--(axis cs:3360,0)
--(axis cs:3330,0)
--(axis cs:3300,0)
--(axis cs:3270,0)
--(axis cs:3240,0)
--(axis cs:3210,0)
--(axis cs:3180,0)
--(axis cs:3150,0)
--(axis cs:3120,0)
--(axis cs:3090,0)
--(axis cs:3060,0)
--(axis cs:3030,0)
--(axis cs:3000,0)
--(axis cs:2970,0)
--(axis cs:2940,0)
--(axis cs:2910,0)
--(axis cs:2880,0)
--(axis cs:2850,0)
--(axis cs:2820,0)
--(axis cs:2790,0)
--(axis cs:2760,0)
--(axis cs:2730,0)
--(axis cs:2700,0)
--(axis cs:2670,0)
--(axis cs:2640,0)
--(axis cs:2610,0)
--(axis cs:2580,0)
--(axis cs:2550,0)
--(axis cs:2520,0)
--(axis cs:2490,0)
--(axis cs:2460,0)
--(axis cs:2430,0)
--(axis cs:2400,0)
--(axis cs:2370,0)
--(axis cs:2340,0)
--(axis cs:2310,0)
--(axis cs:2280,0)
--(axis cs:2250,0)
--(axis cs:2220,0)
--(axis cs:2190,0)
--(axis cs:2160,0)
--(axis cs:2130,0)
--(axis cs:2100,0)
--(axis cs:2070,0)
--(axis cs:2040,0)
--(axis cs:2010,0)
--(axis cs:1980,0)
--(axis cs:1950,0)
--(axis cs:1920,0)
--(axis cs:1890,0)
--(axis cs:1860,0)
--(axis cs:1830,0)
--(axis cs:1800,0)
--(axis cs:1770,0)
--(axis cs:1740,0)
--(axis cs:1710,0)
--(axis cs:1680,0)
--(axis cs:1650,0)
--(axis cs:1620,0)
--(axis cs:1590,0)
--(axis cs:1560,0)
--(axis cs:1530,0)
--(axis cs:1500,0)
--(axis cs:1470,0)
--(axis cs:1440,0)
--(axis cs:1410,0)
--(axis cs:1380,0)
--(axis cs:1350,0)
--(axis cs:1320,0)
--(axis cs:1290,0)
--(axis cs:1260,0)
--(axis cs:1230,0)
--(axis cs:1200,0)
--(axis cs:1170,0)
--(axis cs:1140,0)
--(axis cs:1110,0)
--(axis cs:1080,0)
--(axis cs:1050,0)
--(axis cs:1020,0)
--(axis cs:990,0)
--(axis cs:960,0)
--(axis cs:930,0)
--(axis cs:900,0)
--(axis cs:870,0)
--(axis cs:840,0)
--(axis cs:810,0)
--(axis cs:780,0)
--(axis cs:750,0)
--(axis cs:720,0)
--(axis cs:690,0)
--(axis cs:660,0)
--(axis cs:630,0)
--(axis cs:600,0)
--(axis cs:570,0)
--(axis cs:540,0)
--(axis cs:510,0)
--(axis cs:480,0)
--(axis cs:450,0)
--(axis cs:420,0)
--(axis cs:390,0)
--(axis cs:360,0)
--(axis cs:330,0)
--(axis cs:300,0)
--(axis cs:270,0)
--(axis cs:240,0)
--(axis cs:210,0)
--(axis cs:180,0)
--(axis cs:150,0)
--(axis cs:120,0)
--(axis cs:90,0)
--(axis cs:60,0)
--(axis cs:30,0)
--(axis cs:0,0)
--cycle;

\addplot [thick, deeppink23141138]
table {%
6823.24873352051 0
6823.24873352051 4.10515506401133
};
\addplot [semithick, darkcyan27158119, opacity=0.9]
table {%
0 3.70247941481587e-32
30 4.27895854835465e-30
60 4.18367129326544e-28
90 3.46075507504967e-26
120 2.42214722199641e-24
150 1.43440675372253e-22
180 7.18812729145005e-21
210 3.04835029920871e-19
240 1.09410498849688e-17
270 3.32386827968622e-16
300 8.54815769429476e-15
330 1.86126180639787e-13
360 3.43179908233322e-12
390 5.35922646527016e-11
420 7.09007189925404e-10
450 7.94857522807397e-09
480 7.55376755180608e-08
510 6.08762932395959e-07
540 4.16249051339513e-06
570 2.4162002703521e-05
600 0.00011915046637179
630 0.000499594866106034
660 0.00178303899357193
690 0.00542367258135893
720 0.0140839303376396
750 0.0312854744270342
780 0.0596055755980111
810 0.0977311724513462
840 0.138527708764152
870 0.170775404049001
900 0.184602745752885
930 0.17686071279814
960 0.152179614891354
990 0.119328074988068
1020 0.0864358660190972
1050 0.0584938425006679
1080 0.0374568727563761
1110 0.0232693393655793
1140 0.0146578775999544
1170 0.00975074851384578
1200 0.00677815775746487
1230 0.00462377419011969
1260 0.00289587127572192
1290 0.0015954881787128
1320 0.000756680673980315
1350 0.000305853125219154
1380 0.000104905102329619
1410 3.04984870090096e-05
1440 7.68011481409731e-06
1470 2.67669937998246e-06
1500 5.83816938856461e-06
1530 2.34280009949788e-05
1560 8.31283147675479e-05
1590 0.000249829087170646
1620 0.000634949677128575
1650 0.0013646267615482
1680 0.00248008116247663
1710 0.0038114952028098
1740 0.00495339350420061
1770 0.00544366866999776
1800 0.00505924472214774
1830 0.00397785665857089
1860 0.00265286976626337
1890 0.0015275337364825
1920 0.000846797266188871
1950 0.000676633944912823
1980 0.00102148664571136
2010 0.00187075578968931
2040 0.00312121105544145
2070 0.0044886114317622
2100 0.00558605176978427
2130 0.00620240801522079
2160 0.00654852987516622
2190 0.0071537756673261
2220 0.00838500414110109
2250 0.00998957008371333
2280 0.0111514454776457
2310 0.0111077579522577
2340 0.00979914062212407
2370 0.00794623921280815
2400 0.00648500096764384
2430 0.00588387187412127
2460 0.00591624071243445
2490 0.00601041822945108
2520 0.00582403626383174
2550 0.00555848711607078
2580 0.00578011162269275
2610 0.00691856730592194
2640 0.00885560009862806
2670 0.0109336181414428
2700 0.0123762229499049
2730 0.0127746377123161
2760 0.0122567498559231
2790 0.0112840953081879
2820 0.0103604928749392
2850 0.00990704036479578
2880 0.0102918785450387
2910 0.011879404358134
2940 0.0150013047921637
2970 0.0197603279975774
3000 0.0256623749852866
3030 0.0313721353832105
3060 0.0350565296532485
3090 0.0353828702211812
3120 0.0325241107043241
3150 0.0282740630242488
3180 0.0249842337197484
3210 0.0240226969045993
3240 0.0249253036776389
3270 0.0258853053699412
3300 0.0251337783095625
3330 0.0220946067820227
3360 0.0175462776018729
3390 0.0129342053220379
3420 0.00952992004270581
3450 0.00804854454285335
3480 0.00909978359734928
3510 0.0148589404369304
3540 0.032333514403883
3570 0.0776108259085215
3600 0.17742460590195
3630 0.360636152539228
3660 0.634671915451863
3690 0.957394556263523
3720 1.23322242678024
3750 1.35494846769893
3780 1.27045361525604
3810 1.0187486884324
3840 0.701952305199537
3870 0.420074933559499
3900 0.224101355833959
3930 0.11364552829364
3960 0.0624129158496967
3990 0.0427477986204035
4020 0.0362343030838276
4050 0.0336111158454962
4080 0.0313379329562923
4110 0.0287589864360532
4140 0.0263886588098198
4170 0.0248558294516586
4200 0.0243722093624369
4230 0.0247435618142084
4260 0.0256417579958675
4290 0.0267383508526772
4320 0.0276586798198798
4350 0.0280173892485797
4380 0.0275935052775573
4410 0.0263826387405216
4440 0.0244055323693503
4470 0.0215576316716295
4500 0.0177808429070667
4530 0.013380834868127
4560 0.00907637530082202
4590 0.0056880494917799
4620 0.00377605499126538
4650 0.00350998616186957
4680 0.00474126744739469
4710 0.00709633802579826
4740 0.0100199984281247
4770 0.012834925214756
4800 0.0148816203420273
4830 0.0157141470956431
4860 0.0152435561267295
4890 0.0137128598843875
4920 0.0115123734547928
4950 0.00900230755625982
4980 0.00647750979992043
5010 0.00420893802924116
5040 0.00242229873631854
5070 0.00121522834719985
5100 0.000525447705860199
5130 0.000194362358011133
5160 6.12249976356421e-05
5190 1.64194447349547e-05
5220 4.0229510060748e-06
5250 2.49237267838049e-06
5280 8.77388349723677e-06
5310 3.58501329778567e-05
5340 0.000126428450155954
5370 0.000381282704991535
5400 0.00098665919246329
5430 0.00220198105715124
5460 0.00426658316134266
5490 0.00723688872044032
5520 0.0108470772456394
5550 0.0145046622529187
5580 0.0174518993114264
5610 0.0190352482830169
5640 0.0189927214834542
5670 0.0176313015967163
5700 0.0157375733330686
5730 0.0142007402078923
5760 0.0135819699758364
5790 0.0139234201011076
5820 0.0148732209203898
5850 0.0159878644050392
5880 0.0170055523134898
5910 0.0178869553771411
5940 0.0185637221062078
5970 0.0186613156524249
6000 0.0175970258088879
6030 0.0150713698792608
6060 0.0114689555064259
6090 0.00773426019220027
6120 0.00484178890223209
6150 0.00333360846068667
6180 0.00319606977526456
6210 0.00398620611904552
6240 0.00505057119310656
6270 0.00580745632851421
6300 0.00604519408189579
6330 0.00603712094157953
6360 0.00630795447798592
6390 0.00718384156562441
6420 0.00848997899176145
6450 0.00965259149772665
6480 0.0101785933738085
6510 0.0104262938258543
6540 0.0129351230431067
6570 0.0250062420651904
6600 0.062569500182468
6630 0.152168967571852
6660 0.323386299218586
6690 0.58568014149338
6720 0.899308107206467
6750 1.16989017206545
6780 1.28995372445489
6810 1.20714970491173
6840 0.961414183515196
6870 0.655721173271251
6900 0.388704402792207
6930 0.207595470356176
6960 0.108101307446637
6990 0.0620890877549068
7020 0.0426089094881934
7050 0.0335691301049167
7080 0.0283698515443335
7110 0.0253544577333166
7140 0.0242670396978548
7170 0.0246020673837027
7200 0.0254655681482374
7230 0.0261574827554079
7260 0.0265919057723873
7290 0.0271004810029318
7320 0.0278657287236736
7350 0.0285440724371099
7380 0.0283895559338991
7410 0.0267533719719167
7440 0.0235680270316068
7470 0.0194837062317029
7500 0.0156286652094978
7530 0.0131824878020823
7560 0.0129045644299686
7590 0.014710612205937
7620 0.0175332496394414
7650 0.0197337534493956
7680 0.019950128361237
7710 0.0178082617519673
7740 0.0139834289797675
7770 0.00965926328828322
7800 0.00586787483279071
7830 0.00312815158962873
7860 0.00145751716772996
7890 0.000590692671114059
7920 0.000208505117955544
7950 7.08512294408106e-05
7980 5.22510530479508e-05
8010 0.000134209771947181
8040 0.000404727081570634
8070 0.00107311416552062
8100 0.00245677622770179
8130 0.00487493252696535
8160 0.00844044561765204
8190 0.0128654764064448
8220 0.0174605356609297
8250 0.0213754832853403
8280 0.0238993188020218
8310 0.0245970440019366
8340 0.0232998012799394
8370 0.0201429809047252
8400 0.0156785007169149
8430 0.0108318125961693
8460 0.00657153092226194
8490 0.00351187691376658
8520 0.00177600624569315
8550 0.00117297696412914
8580 0.00144922083128074
8610 0.00237551586871726
8640 0.00365475685416883
8670 0.00483764057499236
8700 0.00542963176951132
8730 0.00515698787014117
8760 0.0041499401661668
8790 0.00285671013018345
8820 0.00177913442876714
8850 0.00128392812786294
8880 0.00160729709196442
8910 0.00292511792452546
8940 0.00529744901719878
8970 0.00848070044810974
9000 0.0118319032791509
9030 0.0145181674163577
9060 0.0159324634367173
9090 0.0159516439291634
9120 0.0148252569079509
9150 0.0128880723206352
9180 0.0104230441037622
9210 0.00773291364526129
9240 0.0052181455402308
9270 0.00333021693739299
9300 0.00251579737381063
9330 0.00339220627934955
9360 0.00740086550878576
9390 0.0182081360020941
9420 0.0438209043280245
9450 0.0979255363202402
9480 0.196619901884353
9510 0.346939580507726
9540 0.530775347692854
9570 0.698650167459408
9600 0.787855579594012
9630 0.759369764902496
9660 0.624884193042795
9690 0.439139783302015
9720 0.264445726307935
9750 0.138242532247929
9780 0.0655003422837689
9810 0.0316847705803653
9840 0.0189934153550743
9870 0.0148846814918907
9900 0.012984597693005
9930 0.0109506670263793
9960 0.00844151890224359
9990 0.005923931364361
10020 0.00403211783179869
10050 0.00321862794764051
10080 0.00360729035780342
10110 0.00498788982595764
10140 0.00690476112335633
10170 0.0088271094951563
10200 0.0103585109260199
10230 0.0113726598523521
10260 0.0119793084498134
10290 0.0123410885627309
10320 0.0124737863028416
10350 0.0121905840747776
10380 0.011263314367757
10410 0.00969477286542408
10440 0.00786247662853132
10470 0.00636189653586991
10500 0.00562527461259555
10530 0.00560967206345455
10560 0.00582836412215367
10590 0.00573008832378757
10620 0.00512830361204491
10650 0.00433146477861297
10680 0.00388719408397548
10710 0.00417212681482012
10740 0.00514867053923007
10770 0.00644460124316153
10800 0.00765507082287947
10830 0.00859723408874805
10860 0.00930738446882126
10890 0.00983378162088132
10920 0.0100706007299778
10950 0.00979128412631552
10980 0.00882375977084089
11010 0.00721273017749491
11040 0.00525182593038534
11070 0.00335674368356413
11100 0.00186234553754954
11130 0.000891481747829846
11160 0.000375647062090229
11190 0.000175363950319565
11220 0.000197062164824265
11250 0.000450121216815194
11280 0.00103722844877473
11310 0.00208059443795702
11340 0.00360635852806423
11370 0.00546692348246399
11400 0.0073915261704852
11430 0.00913434675121762
11460 0.0105515033782608
11490 0.0115094552270945
11520 0.0117702120540218
11550 0.0110716824348522
11580 0.00937806327877124
11610 0.00702963221854871
11640 0.00460573464805428
11670 0.00261537425134503
11700 0.0012795671211297
11730 0.000537034040000529
11760 0.000192714933618104
11790 5.89777490822865e-05
11820 1.53620107678519e-05
11850 3.40028894541988e-06
11880 6.38823560902787e-07
11910 1.02040247970696e-07
11940 1.6669848016034e-08
11970 2.80253803883344e-08
12000 2.02511441730308e-07
12030 1.3130043825476e-06
12060 7.22996682836185e-06
12090 3.38081394471079e-05
12120 0.000134362338557636
12150 0.00045434836180278
12180 0.00130924159434806
12210 0.00322181073570485
12240 0.00679130398561198
12270 0.0123165147423135
12300 0.0193412005980832
12330 0.0265468083168896
12360 0.0322892821228382
12390 0.035517984028853
12420 0.0364293525183525
12450 0.036570731065498
12480 0.0389480932064696
12510 0.0491388804315437
12540 0.0776884096112335
12570 0.141672829690061
12600 0.260181380286954
12630 0.439301179680987
12660 0.652432249951395
12690 0.83565974197858
12720 0.915011041677298
12750 0.853280643984926
12780 0.677048224108532
12810 0.457853482519457
12840 0.265465325871518
12870 0.134089951357437
12900 0.0614314826854729
12930 0.0278895249671263
12960 0.0142437315018732
12990 0.00859055831828619
13020 0.00557071473153408
13050 0.00345560610896514
13080 0.0019186061255327
13110 0.000926601843679672
13140 0.000388916094895636
13170 0.000160590915005246
13200 0.000131389612299837
13230 0.000284308048688944
13260 0.000704980242119501
13290 0.00154052612226727
13320 0.00290042944253278
13350 0.00473124951266378
13380 0.00675990679497215
13410 0.00858467677375626
13440 0.0098684007421025
13470 0.0104839856539907
13500 0.010503906248004
13530 0.0100625936036866
13560 0.00922178385970204
13590 0.00796487996990898
13620 0.00632551962947201
13650 0.00450271633306613
13680 0.00281403690917855
13710 0.00152186270345517
13740 0.000705629330233688
13770 0.000278912136083988
13800 9.36658482540615e-05
13830 2.66721850707075e-05
13860 6.43279039425968e-06
13890 1.31314902004692e-06
13920 2.26795766846451e-07
13950 3.31333567649532e-08
13980 4.09401682970359e-09
14010 4.27814254248258e-10
14040 3.78062583553871e-11
14070 2.82529776213738e-12
14100 1.78548315875834e-13
14130 9.60296216992304e-15
14160 1.93461033022933e-15
14190 3.11436549988746e-14
14220 5.44982606600381e-13
14250 8.06885716213747e-12
14280 1.0102664258298e-10
14310 1.06970797924424e-09
14340 9.57897414667295e-09
14370 7.2548618573953e-08
14400 4.64781911026192e-07
14430 2.51923633071565e-06
14460 1.15568174476956e-05
14490 4.48959833306927e-05
14520 0.000147840071525655
14550 0.000413311316895152
14580 0.00098350992715936
14610 0.00200022942095597
14640 0.00349901744972713
14670 0.00531465890316417
14700 0.00710158449538905
14730 0.00848882209227431
14760 0.0092573850795354
14790 0.00941865139738773
14820 0.00918235974751991
14850 0.00886312921191554
14880 0.00876462279694622
14910 0.00910946556347238
14940 0.0100722384659129
14970 0.0118129203461568
15000 0.0143412360448676
15030 0.0173108934254365
15060 0.0200872092777867
15090 0.0221445294231408
15120 0.023347870492566
15150 0.0237770466775169
15180 0.0234092030745044
15210 0.0221735054954336
15240 0.0202826599029172
15270 0.0183040992141099
15300 0.0168640121430441
15330 0.0164481369161905
15360 0.0175536123128187
15390 0.020807950852104
15420 0.0265721675865948
15450 0.034154050016662
15480 0.0413850241474783
15510 0.0452780006636875
15540 0.0436518608846418
15570 0.0365860843736615
15600 0.026446883033182
15630 0.0164059682274065
15660 0.00870462247801119
15690 0.00394114684216893
15720 0.00152026832416103
15750 0.000499048627196266
15780 0.000139291978144858
15810 3.30367733277616e-05
15840 6.65498855171926e-06
15870 1.13816987132723e-06
15900 1.65210365690043e-07
15930 2.03478132284598e-08
15960 2.12589521167896e-09
15990 1.88370513969749e-10
16020 1.4152781225443e-11
16050 9.01457865932967e-13
16080 4.86682893142427e-14
16110 2.22674636619331e-15
16140 8.63278518343642e-17
16170 2.83545264249629e-18
16200 7.88905632526274e-20
16230 1.85910036483816e-21
16260 3.71025315873221e-23
16290 6.27016144566718e-25
16320 8.97188084460459e-27
16350 1.08686696910845e-28
16380 1.11460028114266e-30
16410 9.67556967519358e-33
16440 7.10912561128934e-35
16470 4.42087592562225e-37
};

\nextgroupplot[
tick pos=left,
xmin=-0.5, xmax=419.5,
y dir=reverse,
ymin=-0.5, ymax=419.5,
axis equal image,
hide axis,
width=2cm,
height=2cm,
scale only axis
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=419.5, ymin=419.5, ymax=-0.5] {figures/ceiling/modes-002.png};
\draw[line width=1mm, color=olivedrab10216630] (-0.5,-0.5) rectangle (419.5,419.5);

\nextgroupplot[
tick pos=left,
xmin=0, xmax=16500,
ymin=0, ymax=1.38130535009184,
hide axis,
width=15.5cm,
height=2cm,
scale only axis
]
\path [draw=chocolate217952, fill=chocolate217952, opacity=0.5]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:30,0)
--(axis cs:60,0)
--(axis cs:90,0)
--(axis cs:120,0)
--(axis cs:150,0)
--(axis cs:180,0)
--(axis cs:210,0)
--(axis cs:240,0)
--(axis cs:270,0)
--(axis cs:300,0)
--(axis cs:330,0)
--(axis cs:360,5.35448274632847e-311)
--(axis cs:390,7.97562879675605e-296)
--(axis cs:420,4.90647216722067e-281)
--(axis cs:450,1.24661039490913e-266)
--(axis cs:480,1.3081246993677e-252)
--(axis cs:510,5.66923611862012e-239)
--(axis cs:540,1.0147450520823e-225)
--(axis cs:570,7.50146931196672e-213)
--(axis cs:600,2.29030187723599e-200)
--(axis cs:630,2.88799288350279e-188)
--(axis cs:660,1.50403002418837e-176)
--(axis cs:690,3.23499706295849e-165)
--(axis cs:720,2.8737452936291e-154)
--(axis cs:750,1.05433749852885e-143)
--(axis cs:780,1.59759992072094e-133)
--(axis cs:810,9.99800628157691e-124)
--(axis cs:840,2.58413844830241e-114)
--(axis cs:870,2.75851371688701e-105)
--(axis cs:900,1.21616224104029e-96)
--(axis cs:930,2.21444491034757e-88)
--(axis cs:960,1.66531058820568e-80)
--(axis cs:990,5.17228686408976e-73)
--(axis cs:1020,6.63478663910351e-66)
--(axis cs:1050,3.51502417907443e-59)
--(axis cs:1080,7.69106832830768e-53)
--(axis cs:1110,6.95027550553325e-47)
--(axis cs:1140,2.59402625950234e-41)
--(axis cs:1170,3.99856088899297e-36)
--(axis cs:1200,2.54559938177847e-31)
--(axis cs:1230,6.69319375990258e-27)
--(axis cs:1260,7.26831491385382e-23)
--(axis cs:1290,3.25980087095448e-19)
--(axis cs:1320,6.03817095480832e-16)
--(axis cs:1350,4.61930603333365e-13)
--(axis cs:1380,1.45950324198118e-10)
--(axis cs:1410,1.90454127892434e-08)
--(axis cs:1440,1.02643798037544e-06)
--(axis cs:1470,2.28471500802228e-05)
--(axis cs:1500,0.00021003339535236)
--(axis cs:1530,0.000797446707533347)
--(axis cs:1560,0.00125046627402264)
--(axis cs:1590,0.000809840131277698)
--(axis cs:1620,0.000216612544852187)
--(axis cs:1650,2.39292545924535e-05)
--(axis cs:1680,1.1200390492189e-06)
--(axis cs:1710,1.4283787932248e-06)
--(axis cs:1740,2.89352736441485e-05)
--(axis cs:1770,0.000245620354021615)
--(axis cs:1800,0.00086111372389187)
--(axis cs:1830,0.00124684844233306)
--(axis cs:1860,0.000745630768455024)
--(axis cs:1890,0.000184158162183546)
--(axis cs:1920,1.87851696326101e-05)
--(axis cs:1950,7.91400403972925e-07)
--(axis cs:1980,1.37700149456135e-08)
--(axis cs:2010,9.89531339195365e-11)
--(axis cs:2040,2.93684950539893e-13)
--(axis cs:2070,3.59990325012366e-16)
--(axis cs:2100,1.82245562791651e-19)
--(axis cs:2130,3.81048358359178e-23)
--(axis cs:2160,3.29048734020827e-27)
--(axis cs:2190,1.17353852467558e-31)
--(axis cs:2220,1.7285879273103e-36)
--(axis cs:2250,1.05158067748204e-41)
--(axis cs:2280,2.64210891807648e-47)
--(axis cs:2310,2.74167412931025e-53)
--(axis cs:2340,1.17526480379433e-59)
--(axis cs:2370,1.00162729904207e-56)
--(axis cs:2400,1.56606288649505e-50)
--(axis cs:2430,1.01127492783627e-44)
--(axis cs:2460,2.6970331230527e-39)
--(axis cs:2490,2.97071040832698e-34)
--(axis cs:2520,1.35142314656741e-29)
--(axis cs:2550,2.53909754642219e-25)
--(axis cs:2580,1.97026397273035e-21)
--(axis cs:2610,6.31431791348034e-18)
--(axis cs:2640,8.35767481535602e-15)
--(axis cs:2670,4.56879311133752e-12)
--(axis cs:2700,1.03151254197639e-09)
--(axis cs:2730,9.61843757955015e-08)
--(axis cs:2760,3.70417542827757e-06)
--(axis cs:2790,5.89163128534946e-05)
--(axis cs:2820,0.000387022817612244)
--(axis cs:2850,0.00105001276453104)
--(axis cs:2880,0.00117654782256619)
--(axis cs:2910,0.00054447956875839)
--(axis cs:2940,0.000104066413787481)
--(axis cs:2970,8.21479229577123e-06)
--(axis cs:3000,2.67817889382603e-07)
--(axis cs:3030,3.6061150357591e-09)
--(axis cs:3060,2.00537948491518e-11)
--(axis cs:3090,4.60585812757862e-14)
--(axis cs:3120,4.36899494910765e-17)
--(axis cs:3150,1.71162856760515e-20)
--(axis cs:3180,2.76945624255335e-24)
--(axis cs:3210,1.85070196689549e-28)
--(axis cs:3240,5.10781857259277e-33)
--(axis cs:3270,5.82225787365218e-38)
--(axis cs:3300,2.74097079625884e-43)
--(axis cs:3330,5.32935164868132e-49)
--(axis cs:3360,4.27958191921431e-55)
--(axis cs:3390,1.41933629349369e-61)
--(axis cs:3420,1.94413433280321e-68)
--(axis cs:3450,1.09982662512873e-75)
--(axis cs:3480,2.56968083716614e-83)
--(axis cs:3510,2.47965431232081e-91)
--(axis cs:3540,9.88234683736051e-100)
--(axis cs:3570,1.62661975171654e-108)
--(axis cs:3600,1.10578065652981e-117)
--(axis cs:3630,3.10462344699361e-127)
--(axis cs:3660,3.60002797152453e-137)
--(axis cs:3690,1.72408953124018e-147)
--(axis cs:3720,3.41012856018351e-158)
--(axis cs:3750,2.78572786357536e-169)
--(axis cs:3780,2.13821956090635e-166)
--(axis cs:3810,2.08600245262602e-155)
--(axis cs:3840,8.40538055232812e-145)
--(axis cs:3870,1.39889959715504e-134)
--(axis cs:3900,9.61635994909488e-125)
--(axis cs:3930,2.73049043181841e-115)
--(axis cs:3960,3.20250792746859e-106)
--(axis cs:3990,1.55159043108002e-97)
--(axis cs:4020,3.10544605927059e-89)
--(axis cs:4050,2.56779262671071e-81)
--(axis cs:4080,8.77247397538697e-74)
--(axis cs:4110,1.23839104052526e-66)
--(axis cs:4140,7.22482724119711e-60)
--(axis cs:4170,1.74223944346768e-53)
--(axis cs:4200,1.7369855677525e-47)
--(axis cs:4230,7.16168808391574e-42)
--(axis cs:4260,1.22157390989428e-36)
--(axis cs:4290,8.62386508156147e-32)
--(axis cs:4320,2.52116186503167e-27)
--(axis cs:4350,3.05427968169664e-23)
--(axis cs:4380,1.5345482396015e-19)
--(axis cs:4410,3.20064864040933e-16)
--(axis cs:4440,2.77442837621428e-13)
--(axis cs:4470,1.00079847230661e-10)
--(axis cs:4500,1.50443273025241e-08)
--(axis cs:4530,9.43850584990631e-07)
--(axis cs:4560,2.47519758378565e-05)
--(axis cs:4590,0.00027182015890749)
--(axis cs:4620,0.0012554827870076)
--(axis cs:4650,0.00249836349822402)
--(axis cs:4680,0.00250820839119626)
--(axis cs:4710,0.00239553314615594)
--(axis cs:4740,0.00344303388583166)
--(axis cs:4770,0.00499512674088727)
--(axis cs:4800,0.00636470904810886)
--(axis cs:4830,0.00818204905822539)
--(axis cs:4860,0.0109066670219495)
--(axis cs:4890,0.0125225442665271)
--(axis cs:4920,0.0118800050245758)
--(axis cs:4950,0.0114531507125482)
--(axis cs:4980,0.0117727529065109)
--(axis cs:5010,0.0132228099906597)
--(axis cs:5040,0.0156005293874393)
--(axis cs:5070,0.016524670745808)
--(axis cs:5100,0.0160408630845118)
--(axis cs:5130,0.0167217084077171)
--(axis cs:5160,0.0193315191704251)
--(axis cs:5190,0.0219920931532892)
--(axis cs:5220,0.0217899523930052)
--(axis cs:5250,0.0199236989868075)
--(axis cs:5280,0.0203264059976745)
--(axis cs:5310,0.0187006756073715)
--(axis cs:5340,0.0140219938551426)
--(axis cs:5370,0.0117578003966503)
--(axis cs:5400,0.0118368943513463)
--(axis cs:5430,0.0120877381058728)
--(axis cs:5460,0.00997340779709373)
--(axis cs:5490,0.00746719431532683)
--(axis cs:5520,0.0078150436175014)
--(axis cs:5550,0.00834803251921972)
--(axis cs:5580,0.00724499353793254)
--(axis cs:5610,0.00665978278221038)
--(axis cs:5640,0.00751805138836069)
--(axis cs:5670,0.00790189115380069)
--(axis cs:5700,0.00719285072209771)
--(axis cs:5730,0.00570600414878337)
--(axis cs:5760,0.00294876403448926)
--(axis cs:5790,0.000772806605970866)
--(axis cs:5820,9.22253676110348e-05)
--(axis cs:5850,1.73152697158357e-05)
--(axis cs:5880,0.000171333891943832)
--(axis cs:5910,0.000966977574292204)
--(axis cs:5940,0.00227710260286984)
--(axis cs:5970,0.00234315410812775)
--(axis cs:6000,0.00155574473298412)
--(axis cs:6030,0.00158922414308463)
--(axis cs:6060,0.00181949017831225)
--(axis cs:6090,0.00190424775269438)
--(axis cs:6120,0.00213572384940954)
--(axis cs:6150,0.00262933268202701)
--(axis cs:6180,0.00278451105810732)
--(axis cs:6210,0.00291033411120445)
--(axis cs:6240,0.00316123427530014)
--(axis cs:6270,0.00247393677158314)
--(axis cs:6300,0.0010487832257641)
--(axis cs:6330,0.000305934054782782)
--(axis cs:6360,0.000551468960736226)
--(axis cs:6390,0.0011730621739571)
--(axis cs:6420,0.00111236417588537)
--(axis cs:6450,0.000882713734714519)
--(axis cs:6480,0.00204081049120774)
--(axis cs:6510,0.00385365169278392)
--(axis cs:6540,0.00397580548870178)
--(axis cs:6570,0.00233256592746576)
--(axis cs:6600,0.0012404271107826)
--(axis cs:6630,0.00192893016663815)
--(axis cs:6660,0.00267973912592688)
--(axis cs:6690,0.00237195457869048)
--(axis cs:6720,0.00215796309135303)
--(axis cs:6750,0.00227226443163969)
--(axis cs:6780,0.00247930687384321)
--(axis cs:6810,0.00283042938574906)
--(axis cs:6840,0.00305270109028168)
--(axis cs:6870,0.00213117510046298)
--(axis cs:6900,0.000726801078356371)
--(axis cs:6930,0.000117697952154938)
--(axis cs:6960,0.000117977734630314)
--(axis cs:6990,0.000625522666078452)
--(axis cs:7020,0.00175905768612444)
--(axis cs:7050,0.00307546466196486)
--(axis cs:7080,0.00380969759553609)
--(axis cs:7110,0.00370058865564248)
--(axis cs:7140,0.00393079977940765)
--(axis cs:7170,0.00445242855759233)
--(axis cs:7200,0.00362458733741847)
--(axis cs:7230,0.00226413769621865)
--(axis cs:7260,0.00231467521589741)
--(axis cs:7290,0.00331591960989151)
--(axis cs:7320,0.00428684366579098)
--(axis cs:7350,0.00493229792279381)
--(axis cs:7380,0.00577126124039295)
--(axis cs:7410,0.00670332805734416)
--(axis cs:7440,0.008133195229044)
--(axis cs:7470,0.0115798792424586)
--(axis cs:7500,0.0164297264076913)
--(axis cs:7530,0.0202742475836335)
--(axis cs:7560,0.0213482099160224)
--(axis cs:7590,0.0227527173788345)
--(axis cs:7620,0.0284078957806613)
--(axis cs:7650,0.0377848489077831)
--(axis cs:7680,0.0508979266924414)
--(axis cs:7710,0.0607607135555671)
--(axis cs:7740,0.0622021611195724)
--(axis cs:7770,0.0565671410933325)
--(axis cs:7800,0.0446315808100703)
--(axis cs:7830,0.0308289083499251)
--(axis cs:7860,0.0192721715532989)
--(axis cs:7890,0.01207941791476)
--(axis cs:7920,0.00965425257624615)
--(axis cs:7950,0.00901008982368483)
--(axis cs:7980,0.00749992677230415)
--(axis cs:8010,0.00628566147037368)
--(axis cs:8040,0.00606640816418672)
--(axis cs:8070,0.00447255825257565)
--(axis cs:8100,0.00257172564981037)
--(axis cs:8130,0.00252525440759092)
--(axis cs:8160,0.00293527127064609)
--(axis cs:8190,0.00289424955925758)
--(axis cs:8220,0.0039414754073074)
--(axis cs:8250,0.00691277406358609)
--(axis cs:8280,0.00891597877344695)
--(axis cs:8310,0.00770824254134917)
--(axis cs:8340,0.00545734305698897)
--(axis cs:8370,0.0049898125109951)
--(axis cs:8400,0.00479083819727089)
--(axis cs:8430,0.00386221413438358)
--(axis cs:8460,0.00355094443699018)
--(axis cs:8490,0.00387263139691719)
--(axis cs:8520,0.00319560274438803)
--(axis cs:8550,0.00255813389952818)
--(axis cs:8580,0.0030196025091641)
--(axis cs:8610,0.00341613108217578)
--(axis cs:8640,0.00269552805697115)
--(axis cs:8670,0.00140784385292501)
--(axis cs:8700,0.000421792596971519)
--(axis cs:8730,6.01411536498319e-05)
--(axis cs:8760,3.74173105757609e-06)
--(axis cs:8790,1.7811775645305e-06)
--(axis cs:8820,3.4238712094688e-05)
--(axis cs:8850,0.000298264849125796)
--(axis cs:8880,0.00116025035765095)
--(axis cs:8910,0.002137412161129)
--(axis cs:8940,0.00195572801207417)
--(axis cs:8970,0.000916199906038023)
--(axis cs:9000,0.000473525731252894)
--(axis cs:9030,0.000946106184748301)
--(axis cs:9060,0.00123334705075734)
--(axis cs:9090,0.00067550936234932)
--(axis cs:9120,0.000154160601562481)
--(axis cs:9150,4.5493456463173e-05)
--(axis cs:9180,0.000337373653180456)
--(axis cs:9210,0.00167783599082933)
--(axis cs:9240,0.0039855119019099)
--(axis cs:9270,0.00476013017323155)
--(axis cs:9300,0.00360570734469623)
--(axis cs:9330,0.00280028048905212)
--(axis cs:9360,0.00193284929101331)
--(axis cs:9390,0.000843783731455991)
--(axis cs:9420,0.000691016921502091)
--(axis cs:9450,0.00124383382971226)
--(axis cs:9480,0.00138853722716206)
--(axis cs:9510,0.00138683672076636)
--(axis cs:9540,0.00130853411536071)
--(axis cs:9570,0.00106065274143466)
--(axis cs:9600,0.00200698202291586)
--(axis cs:9630,0.00350005199855957)
--(axis cs:9660,0.00324533151354507)
--(axis cs:9690,0.00213971026192587)
--(axis cs:9720,0.0013748282441282)
--(axis cs:9750,0.000641816905795825)
--(axis cs:9780,0.000689587939364694)
--(axis cs:9810,0.00187177281267912)
--(axis cs:9840,0.00246641487214528)
--(axis cs:9870,0.00140004196118362)
--(axis cs:9900,0.000687766459748906)
--(axis cs:9930,0.00127372151805709)
--(axis cs:9960,0.00234813001213683)
--(axis cs:9990,0.0033683603347635)
--(axis cs:10020,0.00392233363122468)
--(axis cs:10050,0.00409694479189658)
--(axis cs:10080,0.00357566150488831)
--(axis cs:10110,0.00267048191483531)
--(axis cs:10140,0.00246244265249722)
--(axis cs:10170,0.00286581567419342)
--(axis cs:10200,0.00433040894772982)
--(axis cs:10230,0.00583414076298886)
--(axis cs:10260,0.00581855866330825)
--(axis cs:10290,0.00649096256322109)
--(axis cs:10320,0.00753305463207101)
--(axis cs:10350,0.0063444162663229)
--(axis cs:10380,0.00487863379513856)
--(axis cs:10410,0.00427645985007893)
--(axis cs:10440,0.00433486766857253)
--(axis cs:10470,0.00414267434777616)
--(axis cs:10500,0.00304944025097121)
--(axis cs:10530,0.00342781383571629)
--(axis cs:10560,0.00519902492834088)
--(axis cs:10590,0.00507579453873731)
--(axis cs:10620,0.00369368584215861)
--(axis cs:10650,0.00528815733248528)
--(axis cs:10680,0.00931218427981239)
--(axis cs:10710,0.0125089991604145)
--(axis cs:10740,0.0159025935893165)
--(axis cs:10770,0.0230703698418525)
--(axis cs:10800,0.0321826898073233)
--(axis cs:10830,0.0395057703535073)
--(axis cs:10860,0.0443877076477069)
--(axis cs:10890,0.0518835531592033)
--(axis cs:10920,0.0624126692389985)
--(axis cs:10950,0.0723916558352957)
--(axis cs:10980,0.0896387851348081)
--(axis cs:11010,0.116683709594622)
--(axis cs:11040,0.141506495837241)
--(axis cs:11070,0.154727608259451)
--(axis cs:11100,0.168048401013239)
--(axis cs:11130,0.189427500223869)
--(axis cs:11160,0.208853313618261)
--(axis cs:11190,0.22981407859095)
--(axis cs:11220,0.255288683285053)
--(axis cs:11250,0.284198635649943)
--(axis cs:11280,0.30688605849508)
--(axis cs:11310,0.323960922944247)
--(axis cs:11340,0.344824619239059)
--(axis cs:11370,0.363149539263753)
--(axis cs:11400,0.37808258460191)
--(axis cs:11430,0.392284795417557)
--(axis cs:11460,0.409734034416626)
--(axis cs:11490,0.425322319080283)
--(axis cs:11520,0.434647553478204)
--(axis cs:11550,0.446237219651341)
--(axis cs:11580,0.458763561480443)
--(axis cs:11610,0.467260663878401)
--(axis cs:11640,0.475853876086627)
--(axis cs:11670,0.480334820980631)
--(axis cs:11700,0.476534369909877)
--(axis cs:11730,0.45451829946999)
--(axis cs:11760,0.432408701390557)
--(axis cs:11790,0.433508209881464)
--(axis cs:11820,0.445606084982527)
--(axis cs:11850,0.463801820154732)
--(axis cs:11880,0.48543312845079)
--(axis cs:11910,0.488441479054172)
--(axis cs:11940,0.467836260038883)
--(axis cs:11970,0.450461619749391)
--(axis cs:12000,0.44136939848265)
--(axis cs:12030,0.430173551561503)
--(axis cs:12060,0.424457315764265)
--(axis cs:12090,0.414389873039269)
--(axis cs:12120,0.399113393209377)
--(axis cs:12150,0.400931225722442)
--(axis cs:12180,0.402859141212113)
--(axis cs:12210,0.378742524065665)
--(axis cs:12240,0.338288475742708)
--(axis cs:12270,0.307288898305505)
--(axis cs:12300,0.284500880293686)
--(axis cs:12330,0.257194333800479)
--(axis cs:12360,0.221552698342895)
--(axis cs:12390,0.183698726124523)
--(axis cs:12420,0.152566563079693)
--(axis cs:12450,0.130370108239976)
--(axis cs:12480,0.109484430102032)
--(axis cs:12510,0.0913751464903632)
--(axis cs:12540,0.0845933601847749)
--(axis cs:12570,0.079434290791749)
--(axis cs:12600,0.071204592582198)
--(axis cs:12630,0.067027474593003)
--(axis cs:12660,0.0678896964217167)
--(axis cs:12690,0.0594838475434527)
--(axis cs:12720,0.0468621533985558)
--(axis cs:12750,0.0472351605159195)
--(axis cs:12780,0.0533896878116945)
--(axis cs:12810,0.0581446183122066)
--(axis cs:12840,0.0607201195244619)
--(axis cs:12870,0.0593453876729218)
--(axis cs:12900,0.05932839330597)
--(axis cs:12930,0.0577962477599067)
--(axis cs:12960,0.0542502499266685)
--(axis cs:12990,0.0587590367621847)
--(axis cs:13020,0.0686341093335182)
--(axis cs:13050,0.0716675581368942)
--(axis cs:13080,0.0664516664035769)
--(axis cs:13110,0.0609362510952568)
--(axis cs:13140,0.0595895912913497)
--(axis cs:13170,0.0592434336564521)
--(axis cs:13200,0.0583114903945068)
--(axis cs:13230,0.0608456703416303)
--(axis cs:13260,0.068310250335086)
--(axis cs:13290,0.0728843784682447)
--(axis cs:13320,0.0670728776212428)
--(axis cs:13350,0.0528407693059764)
--(axis cs:13380,0.0465462078438695)
--(axis cs:13410,0.055617827092573)
--(axis cs:13440,0.0682417324762099)
--(axis cs:13470,0.0733809999764035)
--(axis cs:13500,0.0712207309471631)
--(axis cs:13530,0.0717984861929359)
--(axis cs:13560,0.0785735569403193)
--(axis cs:13590,0.0829063026885816)
--(axis cs:13620,0.0891073093171892)
--(axis cs:13650,0.104845149402336)
--(axis cs:13680,0.127549452664042)
--(axis cs:13710,0.160575536659339)
--(axis cs:13740,0.209937418207071)
--(axis cs:13770,0.278034826189673)
--(axis cs:13800,0.355444462548775)
--(axis cs:13830,0.444701067629781)
--(axis cs:13860,0.558928566103707)
--(axis cs:13890,0.68284328341384)
--(axis cs:13920,0.778831909378036)
--(axis cs:13950,0.833472039241475)
--(axis cs:13980,0.862559291444507)
--(axis cs:14010,0.86860473688942)
--(axis cs:14040,0.849704873893198)
--(axis cs:14070,0.783084363543934)
--(axis cs:14100,0.685252449554416)
--(axis cs:14130,0.593014503109498)
--(axis cs:14160,0.505936387542807)
--(axis cs:14190,0.420088965679662)
--(axis cs:14220,0.333560148691195)
--(axis cs:14250,0.251699657431897)
--(axis cs:14280,0.186439312865585)
--(axis cs:14310,0.14007870829398)
--(axis cs:14340,0.104482972832332)
--(axis cs:14370,0.0742498150258073)
--(axis cs:14400,0.0500419302088976)
--(axis cs:14430,0.0323237574837675)
--(axis cs:14460,0.0220222980733368)
--(axis cs:14490,0.0175122299883798)
--(axis cs:14520,0.0137733389397603)
--(axis cs:14550,0.0122925133452319)
--(axis cs:14580,0.0149012031023503)
--(axis cs:14610,0.0175310150362934)
--(axis cs:14640,0.0179402789639072)
--(axis cs:14670,0.0158680472332921)
--(axis cs:14700,0.0135627547355527)
--(axis cs:14730,0.0140215378291047)
--(axis cs:14760,0.0146130893708059)
--(axis cs:14790,0.013689823802963)
--(axis cs:14820,0.0136476253766287)
--(axis cs:14850,0.0137995828417209)
--(axis cs:14880,0.0144110753951168)
--(axis cs:14910,0.0168050171797499)
--(axis cs:14940,0.0186620752569405)
--(axis cs:14970,0.0187124969003944)
--(axis cs:15000,0.0210208363277231)
--(axis cs:15030,0.0242636198948391)
--(axis cs:15060,0.0227734380946683)
--(axis cs:15090,0.0194398102767253)
--(axis cs:15120,0.0169879664016047)
--(axis cs:15150,0.0135447773517936)
--(axis cs:15180,0.00985030540524114)
--(axis cs:15210,0.00691475512375533)
--(axis cs:15240,0.0051875942127187)
--(axis cs:15270,0.00432734031455503)
--(axis cs:15300,0.00272209694072489)
--(axis cs:15330,0.0018418681840179)
--(axis cs:15360,0.00272544297816437)
--(axis cs:15390,0.00368452147469991)
--(axis cs:15420,0.0033513572823796)
--(axis cs:15450,0.00177154658001394)
--(axis cs:15480,0.000462550587715262)
--(axis cs:15510,5.44655469294322e-05)
--(axis cs:15540,2.77870033333459e-06)
--(axis cs:15570,6.02859172704811e-08)
--(axis cs:15600,5.50574650609702e-10)
--(axis cs:15630,2.10323017029134e-12)
--(axis cs:15660,3.34657983938252e-15)
--(axis cs:15690,2.21170502949265e-18)
--(axis cs:15720,6.05947474393506e-22)
--(axis cs:15750,6.87336938582361e-26)
--(axis cs:15780,3.22524842294752e-30)
--(axis cs:15810,6.25709371330042e-35)
--(axis cs:15840,5.01693835413705e-40)
--(axis cs:15870,1.6621001406427e-45)
--(axis cs:15900,2.27488694314375e-51)
--(axis cs:15930,1.28618148340944e-57)
--(axis cs:15960,3.0036931515251e-64)
--(axis cs:15990,2.89734973671885e-71)
--(axis cs:16020,1.15431960518479e-78)
--(axis cs:16050,1.89942891006282e-86)
--(axis cs:16080,1.29088232165164e-94)
--(axis cs:16110,3.62337704427062e-103)
--(axis cs:16140,4.20050472133378e-112)
--(axis cs:16170,2.0111713493401e-121)
--(axis cs:16200,3.97699816472351e-131)
--(axis cs:16230,3.24802845681851e-141)
--(axis cs:16260,1.09557467976549e-151)
--(axis cs:16290,1.5262357382721e-162)
--(axis cs:16320,8.78129478427345e-174)
--(axis cs:16350,2.08666480957806e-185)
--(axis cs:16380,2.04787740937189e-197)
--(axis cs:16410,8.3006537959354e-210)
--(axis cs:16440,1.38956126292448e-222)
--(axis cs:16470,9.60727296202052e-236)
--(axis cs:16470,0)
--(axis cs:16470,0)
--(axis cs:16440,0)
--(axis cs:16410,0)
--(axis cs:16380,0)
--(axis cs:16350,0)
--(axis cs:16320,0)
--(axis cs:16290,0)
--(axis cs:16260,0)
--(axis cs:16230,0)
--(axis cs:16200,0)
--(axis cs:16170,0)
--(axis cs:16140,0)
--(axis cs:16110,0)
--(axis cs:16080,0)
--(axis cs:16050,0)
--(axis cs:16020,0)
--(axis cs:15990,0)
--(axis cs:15960,0)
--(axis cs:15930,0)
--(axis cs:15900,0)
--(axis cs:15870,0)
--(axis cs:15840,0)
--(axis cs:15810,0)
--(axis cs:15780,0)
--(axis cs:15750,0)
--(axis cs:15720,0)
--(axis cs:15690,0)
--(axis cs:15660,0)
--(axis cs:15630,0)
--(axis cs:15600,0)
--(axis cs:15570,0)
--(axis cs:15540,0)
--(axis cs:15510,0)
--(axis cs:15480,0)
--(axis cs:15450,0)
--(axis cs:15420,0)
--(axis cs:15390,0)
--(axis cs:15360,0)
--(axis cs:15330,0)
--(axis cs:15300,0)
--(axis cs:15270,0)
--(axis cs:15240,0)
--(axis cs:15210,0)
--(axis cs:15180,0)
--(axis cs:15150,0)
--(axis cs:15120,0)
--(axis cs:15090,0)
--(axis cs:15060,0)
--(axis cs:15030,0)
--(axis cs:15000,0)
--(axis cs:14970,0)
--(axis cs:14940,0)
--(axis cs:14910,0)
--(axis cs:14880,0)
--(axis cs:14850,0)
--(axis cs:14820,0)
--(axis cs:14790,0)
--(axis cs:14760,0)
--(axis cs:14730,0)
--(axis cs:14700,0)
--(axis cs:14670,0)
--(axis cs:14640,0)
--(axis cs:14610,0)
--(axis cs:14580,0)
--(axis cs:14550,0)
--(axis cs:14520,0)
--(axis cs:14490,0)
--(axis cs:14460,0)
--(axis cs:14430,0)
--(axis cs:14400,0)
--(axis cs:14370,0)
--(axis cs:14340,0)
--(axis cs:14310,0)
--(axis cs:14280,0)
--(axis cs:14250,0)
--(axis cs:14220,0)
--(axis cs:14190,0)
--(axis cs:14160,0)
--(axis cs:14130,0)
--(axis cs:14100,0)
--(axis cs:14070,0)
--(axis cs:14040,0)
--(axis cs:14010,0)
--(axis cs:13980,0)
--(axis cs:13950,0)
--(axis cs:13920,0)
--(axis cs:13890,0)
--(axis cs:13860,0)
--(axis cs:13830,0)
--(axis cs:13800,0)
--(axis cs:13770,0)
--(axis cs:13740,0)
--(axis cs:13710,0)
--(axis cs:13680,0)
--(axis cs:13650,0)
--(axis cs:13620,0)
--(axis cs:13590,0)
--(axis cs:13560,0)
--(axis cs:13530,0)
--(axis cs:13500,0)
--(axis cs:13470,0)
--(axis cs:13440,0)
--(axis cs:13410,0)
--(axis cs:13380,0)
--(axis cs:13350,0)
--(axis cs:13320,0)
--(axis cs:13290,0)
--(axis cs:13260,0)
--(axis cs:13230,0)
--(axis cs:13200,0)
--(axis cs:13170,0)
--(axis cs:13140,0)
--(axis cs:13110,0)
--(axis cs:13080,0)
--(axis cs:13050,0)
--(axis cs:13020,0)
--(axis cs:12990,0)
--(axis cs:12960,0)
--(axis cs:12930,0)
--(axis cs:12900,0)
--(axis cs:12870,0)
--(axis cs:12840,0)
--(axis cs:12810,0)
--(axis cs:12780,0)
--(axis cs:12750,0)
--(axis cs:12720,0)
--(axis cs:12690,0)
--(axis cs:12660,0)
--(axis cs:12630,0)
--(axis cs:12600,0)
--(axis cs:12570,0)
--(axis cs:12540,0)
--(axis cs:12510,0)
--(axis cs:12480,0)
--(axis cs:12450,0)
--(axis cs:12420,0)
--(axis cs:12390,0)
--(axis cs:12360,0)
--(axis cs:12330,0)
--(axis cs:12300,0)
--(axis cs:12270,0)
--(axis cs:12240,0)
--(axis cs:12210,0)
--(axis cs:12180,0)
--(axis cs:12150,0)
--(axis cs:12120,0)
--(axis cs:12090,0)
--(axis cs:12060,0)
--(axis cs:12030,0)
--(axis cs:12000,0)
--(axis cs:11970,0)
--(axis cs:11940,0)
--(axis cs:11910,0)
--(axis cs:11880,0)
--(axis cs:11850,0)
--(axis cs:11820,0)
--(axis cs:11790,0)
--(axis cs:11760,0)
--(axis cs:11730,0)
--(axis cs:11700,0)
--(axis cs:11670,0)
--(axis cs:11640,0)
--(axis cs:11610,0)
--(axis cs:11580,0)
--(axis cs:11550,0)
--(axis cs:11520,0)
--(axis cs:11490,0)
--(axis cs:11460,0)
--(axis cs:11430,0)
--(axis cs:11400,0)
--(axis cs:11370,0)
--(axis cs:11340,0)
--(axis cs:11310,0)
--(axis cs:11280,0)
--(axis cs:11250,0)
--(axis cs:11220,0)
--(axis cs:11190,0)
--(axis cs:11160,0)
--(axis cs:11130,0)
--(axis cs:11100,0)
--(axis cs:11070,0)
--(axis cs:11040,0)
--(axis cs:11010,0)
--(axis cs:10980,0)
--(axis cs:10950,0)
--(axis cs:10920,0)
--(axis cs:10890,0)
--(axis cs:10860,0)
--(axis cs:10830,0)
--(axis cs:10800,0)
--(axis cs:10770,0)
--(axis cs:10740,0)
--(axis cs:10710,0)
--(axis cs:10680,0)
--(axis cs:10650,0)
--(axis cs:10620,0)
--(axis cs:10590,0)
--(axis cs:10560,0)
--(axis cs:10530,0)
--(axis cs:10500,0)
--(axis cs:10470,0)
--(axis cs:10440,0)
--(axis cs:10410,0)
--(axis cs:10380,0)
--(axis cs:10350,0)
--(axis cs:10320,0)
--(axis cs:10290,0)
--(axis cs:10260,0)
--(axis cs:10230,0)
--(axis cs:10200,0)
--(axis cs:10170,0)
--(axis cs:10140,0)
--(axis cs:10110,0)
--(axis cs:10080,0)
--(axis cs:10050,0)
--(axis cs:10020,0)
--(axis cs:9990,0)
--(axis cs:9960,0)
--(axis cs:9930,0)
--(axis cs:9900,0)
--(axis cs:9870,0)
--(axis cs:9840,0)
--(axis cs:9810,0)
--(axis cs:9780,0)
--(axis cs:9750,0)
--(axis cs:9720,0)
--(axis cs:9690,0)
--(axis cs:9660,0)
--(axis cs:9630,0)
--(axis cs:9600,0)
--(axis cs:9570,0)
--(axis cs:9540,0)
--(axis cs:9510,0)
--(axis cs:9480,0)
--(axis cs:9450,0)
--(axis cs:9420,0)
--(axis cs:9390,0)
--(axis cs:9360,0)
--(axis cs:9330,0)
--(axis cs:9300,0)
--(axis cs:9270,0)
--(axis cs:9240,0)
--(axis cs:9210,0)
--(axis cs:9180,0)
--(axis cs:9150,0)
--(axis cs:9120,0)
--(axis cs:9090,0)
--(axis cs:9060,0)
--(axis cs:9030,0)
--(axis cs:9000,0)
--(axis cs:8970,0)
--(axis cs:8940,0)
--(axis cs:8910,0)
--(axis cs:8880,0)
--(axis cs:8850,0)
--(axis cs:8820,0)
--(axis cs:8790,0)
--(axis cs:8760,0)
--(axis cs:8730,0)
--(axis cs:8700,0)
--(axis cs:8670,0)
--(axis cs:8640,0)
--(axis cs:8610,0)
--(axis cs:8580,0)
--(axis cs:8550,0)
--(axis cs:8520,0)
--(axis cs:8490,0)
--(axis cs:8460,0)
--(axis cs:8430,0)
--(axis cs:8400,0)
--(axis cs:8370,0)
--(axis cs:8340,0)
--(axis cs:8310,0)
--(axis cs:8280,0)
--(axis cs:8250,0)
--(axis cs:8220,0)
--(axis cs:8190,0)
--(axis cs:8160,0)
--(axis cs:8130,0)
--(axis cs:8100,0)
--(axis cs:8070,0)
--(axis cs:8040,0)
--(axis cs:8010,0)
--(axis cs:7980,0)
--(axis cs:7950,0)
--(axis cs:7920,0)
--(axis cs:7890,0)
--(axis cs:7860,0)
--(axis cs:7830,0)
--(axis cs:7800,0)
--(axis cs:7770,0)
--(axis cs:7740,0)
--(axis cs:7710,0)
--(axis cs:7680,0)
--(axis cs:7650,0)
--(axis cs:7620,0)
--(axis cs:7590,0)
--(axis cs:7560,0)
--(axis cs:7530,0)
--(axis cs:7500,0)
--(axis cs:7470,0)
--(axis cs:7440,0)
--(axis cs:7410,0)
--(axis cs:7380,0)
--(axis cs:7350,0)
--(axis cs:7320,0)
--(axis cs:7290,0)
--(axis cs:7260,0)
--(axis cs:7230,0)
--(axis cs:7200,0)
--(axis cs:7170,0)
--(axis cs:7140,0)
--(axis cs:7110,0)
--(axis cs:7080,0)
--(axis cs:7050,0)
--(axis cs:7020,0)
--(axis cs:6990,0)
--(axis cs:6960,0)
--(axis cs:6930,0)
--(axis cs:6900,0)
--(axis cs:6870,0)
--(axis cs:6840,0)
--(axis cs:6810,0)
--(axis cs:6780,0)
--(axis cs:6750,0)
--(axis cs:6720,0)
--(axis cs:6690,0)
--(axis cs:6660,0)
--(axis cs:6630,0)
--(axis cs:6600,0)
--(axis cs:6570,0)
--(axis cs:6540,0)
--(axis cs:6510,0)
--(axis cs:6480,0)
--(axis cs:6450,0)
--(axis cs:6420,0)
--(axis cs:6390,0)
--(axis cs:6360,0)
--(axis cs:6330,0)
--(axis cs:6300,0)
--(axis cs:6270,0)
--(axis cs:6240,0)
--(axis cs:6210,0)
--(axis cs:6180,0)
--(axis cs:6150,0)
--(axis cs:6120,0)
--(axis cs:6090,0)
--(axis cs:6060,0)
--(axis cs:6030,0)
--(axis cs:6000,0)
--(axis cs:5970,0)
--(axis cs:5940,0)
--(axis cs:5910,0)
--(axis cs:5880,0)
--(axis cs:5850,0)
--(axis cs:5820,0)
--(axis cs:5790,0)
--(axis cs:5760,0)
--(axis cs:5730,0)
--(axis cs:5700,0)
--(axis cs:5670,0)
--(axis cs:5640,0)
--(axis cs:5610,0)
--(axis cs:5580,0)
--(axis cs:5550,0)
--(axis cs:5520,0)
--(axis cs:5490,0)
--(axis cs:5460,0)
--(axis cs:5430,0)
--(axis cs:5400,0)
--(axis cs:5370,0)
--(axis cs:5340,0)
--(axis cs:5310,0)
--(axis cs:5280,0)
--(axis cs:5250,0)
--(axis cs:5220,0)
--(axis cs:5190,0)
--(axis cs:5160,0)
--(axis cs:5130,0)
--(axis cs:5100,0)
--(axis cs:5070,0)
--(axis cs:5040,0)
--(axis cs:5010,0)
--(axis cs:4980,0)
--(axis cs:4950,0)
--(axis cs:4920,0)
--(axis cs:4890,0)
--(axis cs:4860,0)
--(axis cs:4830,0)
--(axis cs:4800,0)
--(axis cs:4770,0)
--(axis cs:4740,0)
--(axis cs:4710,0)
--(axis cs:4680,0)
--(axis cs:4650,0)
--(axis cs:4620,0)
--(axis cs:4590,0)
--(axis cs:4560,0)
--(axis cs:4530,0)
--(axis cs:4500,0)
--(axis cs:4470,0)
--(axis cs:4440,0)
--(axis cs:4410,0)
--(axis cs:4380,0)
--(axis cs:4350,0)
--(axis cs:4320,0)
--(axis cs:4290,0)
--(axis cs:4260,0)
--(axis cs:4230,0)
--(axis cs:4200,0)
--(axis cs:4170,0)
--(axis cs:4140,0)
--(axis cs:4110,0)
--(axis cs:4080,0)
--(axis cs:4050,0)
--(axis cs:4020,0)
--(axis cs:3990,0)
--(axis cs:3960,0)
--(axis cs:3930,0)
--(axis cs:3900,0)
--(axis cs:3870,0)
--(axis cs:3840,0)
--(axis cs:3810,0)
--(axis cs:3780,0)
--(axis cs:3750,0)
--(axis cs:3720,0)
--(axis cs:3690,0)
--(axis cs:3660,0)
--(axis cs:3630,0)
--(axis cs:3600,0)
--(axis cs:3570,0)
--(axis cs:3540,0)
--(axis cs:3510,0)
--(axis cs:3480,0)
--(axis cs:3450,0)
--(axis cs:3420,0)
--(axis cs:3390,0)
--(axis cs:3360,0)
--(axis cs:3330,0)
--(axis cs:3300,0)
--(axis cs:3270,0)
--(axis cs:3240,0)
--(axis cs:3210,0)
--(axis cs:3180,0)
--(axis cs:3150,0)
--(axis cs:3120,0)
--(axis cs:3090,0)
--(axis cs:3060,0)
--(axis cs:3030,0)
--(axis cs:3000,0)
--(axis cs:2970,0)
--(axis cs:2940,0)
--(axis cs:2910,0)
--(axis cs:2880,0)
--(axis cs:2850,0)
--(axis cs:2820,0)
--(axis cs:2790,0)
--(axis cs:2760,0)
--(axis cs:2730,0)
--(axis cs:2700,0)
--(axis cs:2670,0)
--(axis cs:2640,0)
--(axis cs:2610,0)
--(axis cs:2580,0)
--(axis cs:2550,0)
--(axis cs:2520,0)
--(axis cs:2490,0)
--(axis cs:2460,0)
--(axis cs:2430,0)
--(axis cs:2400,0)
--(axis cs:2370,0)
--(axis cs:2340,0)
--(axis cs:2310,0)
--(axis cs:2280,0)
--(axis cs:2250,0)
--(axis cs:2220,0)
--(axis cs:2190,0)
--(axis cs:2160,0)
--(axis cs:2130,0)
--(axis cs:2100,0)
--(axis cs:2070,0)
--(axis cs:2040,0)
--(axis cs:2010,0)
--(axis cs:1980,0)
--(axis cs:1950,0)
--(axis cs:1920,0)
--(axis cs:1890,0)
--(axis cs:1860,0)
--(axis cs:1830,0)
--(axis cs:1800,0)
--(axis cs:1770,0)
--(axis cs:1740,0)
--(axis cs:1710,0)
--(axis cs:1680,0)
--(axis cs:1650,0)
--(axis cs:1620,0)
--(axis cs:1590,0)
--(axis cs:1560,0)
--(axis cs:1530,0)
--(axis cs:1500,0)
--(axis cs:1470,0)
--(axis cs:1440,0)
--(axis cs:1410,0)
--(axis cs:1380,0)
--(axis cs:1350,0)
--(axis cs:1320,0)
--(axis cs:1290,0)
--(axis cs:1260,0)
--(axis cs:1230,0)
--(axis cs:1200,0)
--(axis cs:1170,0)
--(axis cs:1140,0)
--(axis cs:1110,0)
--(axis cs:1080,0)
--(axis cs:1050,0)
--(axis cs:1020,0)
--(axis cs:990,0)
--(axis cs:960,0)
--(axis cs:930,0)
--(axis cs:900,0)
--(axis cs:870,0)
--(axis cs:840,0)
--(axis cs:810,0)
--(axis cs:780,0)
--(axis cs:750,0)
--(axis cs:720,0)
--(axis cs:690,0)
--(axis cs:660,0)
--(axis cs:630,0)
--(axis cs:600,0)
--(axis cs:570,0)
--(axis cs:540,0)
--(axis cs:510,0)
--(axis cs:480,0)
--(axis cs:450,0)
--(axis cs:420,0)
--(axis cs:390,0)
--(axis cs:360,0)
--(axis cs:330,0)
--(axis cs:300,0)
--(axis cs:270,0)
--(axis cs:240,0)
--(axis cs:210,0)
--(axis cs:180,0)
--(axis cs:150,0)
--(axis cs:120,0)
--(axis cs:90,0)
--(axis cs:60,0)
--(axis cs:30,0)
--(axis cs:0,0)
--cycle;

\addplot [semithick, chocolate217952]
table {%
0 0
30 0
60 0
90 0
120 0
150 0
180 0
210 0
240 0
270 0
300 0
330 0
360 5.35448274632847e-311
390 7.97562879675605e-296
420 4.90647216722067e-281
450 1.24661039490913e-266
480 1.3081246993677e-252
510 5.66923611862012e-239
540 1.0147450520823e-225
570 7.50146931196672e-213
600 2.29030187723599e-200
630 2.88799288350279e-188
660 1.50403002418837e-176
690 3.23499706295849e-165
720 2.8737452936291e-154
750 1.05433749852885e-143
780 1.59759992072094e-133
810 9.99800628157691e-124
840 2.58413844830241e-114
870 2.75851371688701e-105
900 1.21616224104029e-96
930 2.21444491034757e-88
960 1.66531058820568e-80
990 5.17228686408976e-73
1020 6.63478663910351e-66
1050 3.51502417907443e-59
1080 7.69106832830768e-53
1110 6.95027550553325e-47
1140 2.59402625950234e-41
1170 3.99856088899297e-36
1200 2.54559938177847e-31
1230 6.69319375990258e-27
1260 7.26831491385382e-23
1290 3.25980087095448e-19
1320 6.03817095480832e-16
1350 4.61930603333365e-13
1380 1.45950324198118e-10
1410 1.90454127892434e-08
1440 1.02643798037544e-06
1470 2.28471500802228e-05
1500 0.00021003339535236
1530 0.000797446707533347
1560 0.00125046627402264
1590 0.000809840131277698
1620 0.000216612544852187
1650 2.39292545924535e-05
1680 1.1200390492189e-06
1710 1.4283787932248e-06
1740 2.89352736441485e-05
1770 0.000245620354021615
1800 0.00086111372389187
1830 0.00124684844233306
1860 0.000745630768455024
1890 0.000184158162183546
1920 1.87851696326101e-05
1950 7.91400403972925e-07
1980 1.37700149456135e-08
2010 9.89531339195365e-11
2040 2.93684950539893e-13
2070 3.59990325012366e-16
2100 1.82245562791651e-19
2130 3.81048358359178e-23
2160 3.29048734020827e-27
2190 1.17353852467558e-31
2220 1.7285879273103e-36
2250 1.05158067748204e-41
2280 2.64210891807648e-47
2310 2.74167412931025e-53
2340 1.17526480379433e-59
2370 1.00162729904207e-56
2400 1.56606288649505e-50
2430 1.01127492783627e-44
2460 2.6970331230527e-39
2490 2.97071040832698e-34
2520 1.35142314656741e-29
2550 2.53909754642219e-25
2580 1.97026397273035e-21
2610 6.31431791348034e-18
2640 8.35767481535602e-15
2670 4.56879311133752e-12
2700 1.03151254197639e-09
2730 9.61843757955015e-08
2760 3.70417542827757e-06
2790 5.89163128534946e-05
2820 0.000387022817612244
2850 0.00105001276453104
2880 0.00117654782256619
2910 0.00054447956875839
2940 0.000104066413787481
2970 8.21479229577123e-06
3000 2.67817889382603e-07
3030 3.6061150357591e-09
3060 2.00537948491518e-11
3090 4.60585812757862e-14
3120 4.36899494910765e-17
3150 1.71162856760515e-20
3180 2.76945624255335e-24
3210 1.85070196689549e-28
3240 5.10781857259277e-33
3270 5.82225787365218e-38
3300 2.74097079625884e-43
3330 5.32935164868132e-49
3360 4.27958191921431e-55
3390 1.41933629349369e-61
3420 1.94413433280321e-68
3450 1.09982662512873e-75
3480 2.56968083716614e-83
3510 2.47965431232081e-91
3540 9.88234683736051e-100
3570 1.62661975171654e-108
3600 1.10578065652981e-117
3630 3.10462344699361e-127
3660 3.60002797152453e-137
3690 1.72408953124018e-147
3720 3.41012856018351e-158
3750 2.78572786357536e-169
3780 2.13821956090635e-166
3810 2.08600245262602e-155
3840 8.40538055232812e-145
3870 1.39889959715504e-134
3900 9.61635994909488e-125
3930 2.73049043181841e-115
3960 3.20250792746859e-106
3990 1.55159043108002e-97
4020 3.10544605927059e-89
4050 2.56779262671071e-81
4080 8.77247397538697e-74
4110 1.23839104052526e-66
4140 7.22482724119711e-60
4170 1.74223944346768e-53
4200 1.7369855677525e-47
4230 7.16168808391574e-42
4260 1.22157390989428e-36
4290 8.62386508156147e-32
4320 2.52116186503167e-27
4350 3.05427968169664e-23
4380 1.5345482396015e-19
4410 3.20064864040933e-16
4440 2.77442837621428e-13
4470 1.00079847230661e-10
4500 1.50443273025241e-08
4530 9.43850584990631e-07
4560 2.47519758378565e-05
4590 0.00027182015890749
4620 0.0012554827870076
4650 0.00249836349822402
4680 0.00250820839119626
4710 0.00239553314615594
4740 0.00344303388583166
4770 0.00499512674088727
4800 0.00636470904810886
4830 0.00818204905822539
4860 0.0109066670219495
4890 0.0125225442665271
4920 0.0118800050245758
4950 0.0114531507125482
4980 0.0117727529065109
5010 0.0132228099906597
5040 0.0156005293874393
5070 0.016524670745808
5100 0.0160408630845118
5130 0.0167217084077171
5160 0.0193315191704251
5190 0.0219920931532892
5220 0.0217899523930052
5250 0.0199236989868075
5280 0.0203264059976745
5310 0.0187006756073715
5340 0.0140219938551426
5370 0.0117578003966503
5400 0.0118368943513463
5430 0.0120877381058728
5460 0.00997340779709373
5490 0.00746719431532683
5520 0.0078150436175014
5550 0.00834803251921972
5580 0.00724499353793254
5610 0.00665978278221038
5640 0.00751805138836069
5670 0.00790189115380069
5700 0.00719285072209771
5730 0.00570600414878337
5760 0.00294876403448926
5790 0.000772806605970866
5820 9.22253676110348e-05
5850 1.73152697158357e-05
5880 0.000171333891943832
5910 0.000966977574292204
5940 0.00227710260286984
5970 0.00234315410812775
6000 0.00155574473298412
6030 0.00158922414308463
6060 0.00181949017831225
6090 0.00190424775269438
6120 0.00213572384940954
6150 0.00262933268202701
6180 0.00278451105810732
6210 0.00291033411120445
6240 0.00316123427530014
6270 0.00247393677158314
6300 0.0010487832257641
6330 0.000305934054782782
6360 0.000551468960736226
6390 0.0011730621739571
6420 0.00111236417588537
6450 0.000882713734714519
6480 0.00204081049120774
6510 0.00385365169278392
6540 0.00397580548870178
6570 0.00233256592746576
6600 0.0012404271107826
6630 0.00192893016663815
6660 0.00267973912592688
6690 0.00237195457869048
6720 0.00215796309135303
6750 0.00227226443163969
6780 0.00247930687384321
6810 0.00283042938574906
6840 0.00305270109028168
6870 0.00213117510046298
6900 0.000726801078356371
6930 0.000117697952154938
6960 0.000117977734630314
6990 0.000625522666078452
7020 0.00175905768612444
7050 0.00307546466196486
7080 0.00380969759553609
7110 0.00370058865564248
7140 0.00393079977940765
7170 0.00445242855759233
7200 0.00362458733741847
7230 0.00226413769621865
7260 0.00231467521589741
7290 0.00331591960989151
7320 0.00428684366579098
7350 0.00493229792279381
7380 0.00577126124039295
7410 0.00670332805734416
7440 0.008133195229044
7470 0.0115798792424586
7500 0.0164297264076913
7530 0.0202742475836335
7560 0.0213482099160224
7590 0.0227527173788345
7620 0.0284078957806613
7650 0.0377848489077831
7680 0.0508979266924414
7710 0.0607607135555671
7740 0.0622021611195724
7770 0.0565671410933325
7800 0.0446315808100703
7830 0.0308289083499251
7860 0.0192721715532989
7890 0.01207941791476
7920 0.00965425257624615
7950 0.00901008982368483
7980 0.00749992677230415
8010 0.00628566147037368
8040 0.00606640816418672
8070 0.00447255825257565
8100 0.00257172564981037
8130 0.00252525440759092
8160 0.00293527127064609
8190 0.00289424955925758
8220 0.0039414754073074
8250 0.00691277406358609
8280 0.00891597877344695
8310 0.00770824254134917
8340 0.00545734305698897
8370 0.0049898125109951
8400 0.00479083819727089
8430 0.00386221413438358
8460 0.00355094443699018
8490 0.00387263139691719
8520 0.00319560274438803
8550 0.00255813389952818
8580 0.0030196025091641
8610 0.00341613108217578
8640 0.00269552805697115
8670 0.00140784385292501
8700 0.000421792596971519
8730 6.01411536498319e-05
8760 3.74173105757609e-06
8790 1.7811775645305e-06
8820 3.4238712094688e-05
8850 0.000298264849125796
8880 0.00116025035765095
8910 0.002137412161129
8940 0.00195572801207417
8970 0.000916199906038023
9000 0.000473525731252894
9030 0.000946106184748301
9060 0.00123334705075734
9090 0.00067550936234932
9120 0.000154160601562481
9150 4.5493456463173e-05
9180 0.000337373653180456
9210 0.00167783599082933
9240 0.0039855119019099
9270 0.00476013017323155
9300 0.00360570734469623
9330 0.00280028048905212
9360 0.00193284929101331
9390 0.000843783731455991
9420 0.000691016921502091
9450 0.00124383382971226
9480 0.00138853722716206
9510 0.00138683672076636
9540 0.00130853411536071
9570 0.00106065274143466
9600 0.00200698202291586
9630 0.00350005199855957
9660 0.00324533151354507
9690 0.00213971026192587
9720 0.0013748282441282
9750 0.000641816905795825
9780 0.000689587939364694
9810 0.00187177281267912
9840 0.00246641487214528
9870 0.00140004196118362
9900 0.000687766459748906
9930 0.00127372151805709
9960 0.00234813001213683
9990 0.0033683603347635
10020 0.00392233363122468
10050 0.00409694479189658
10080 0.00357566150488831
10110 0.00267048191483531
10140 0.00246244265249722
10170 0.00286581567419342
10200 0.00433040894772982
10230 0.00583414076298886
10260 0.00581855866330825
10290 0.00649096256322109
10320 0.00753305463207101
10350 0.0063444162663229
10380 0.00487863379513856
10410 0.00427645985007893
10440 0.00433486766857253
10470 0.00414267434777616
10500 0.00304944025097121
10530 0.00342781383571629
10560 0.00519902492834088
10590 0.00507579453873731
10620 0.00369368584215861
10650 0.00528815733248528
10680 0.00931218427981239
10710 0.0125089991604145
10740 0.0159025935893165
10770 0.0230703698418525
10800 0.0321826898073233
10830 0.0395057703535073
10860 0.0443877076477069
10890 0.0518835531592033
10920 0.0624126692389985
10950 0.0723916558352957
10980 0.0896387851348081
11010 0.116683709594622
11040 0.141506495837241
11070 0.154727608259451
11100 0.168048401013239
11130 0.189427500223869
11160 0.208853313618261
11190 0.22981407859095
11220 0.255288683285053
11250 0.284198635649943
11280 0.30688605849508
11310 0.323960922944247
11340 0.344824619239059
11370 0.363149539263753
11400 0.37808258460191
11430 0.392284795417557
11460 0.409734034416626
11490 0.425322319080283
11520 0.434647553478204
11550 0.446237219651341
11580 0.458763561480443
11610 0.467260663878401
11640 0.475853876086627
11670 0.480334820980631
11700 0.476534369909877
11730 0.45451829946999
11760 0.432408701390557
11790 0.433508209881464
11820 0.445606084982527
11850 0.463801820154732
11880 0.48543312845079
11910 0.488441479054172
11940 0.467836260038883
11970 0.450461619749391
12000 0.44136939848265
12030 0.430173551561503
12060 0.424457315764265
12090 0.414389873039269
12120 0.399113393209377
12150 0.400931225722442
12180 0.402859141212113
12210 0.378742524065665
12240 0.338288475742708
12270 0.307288898305505
12300 0.284500880293686
12330 0.257194333800479
12360 0.221552698342895
12390 0.183698726124523
12420 0.152566563079693
12450 0.130370108239976
12480 0.109484430102032
12510 0.0913751464903632
12540 0.0845933601847749
12570 0.079434290791749
12600 0.071204592582198
12630 0.067027474593003
12660 0.0678896964217167
12690 0.0594838475434527
12720 0.0468621533985558
12750 0.0472351605159195
12780 0.0533896878116945
12810 0.0581446183122066
12840 0.0607201195244619
12870 0.0593453876729218
12900 0.05932839330597
12930 0.0577962477599067
12960 0.0542502499266685
12990 0.0587590367621847
13020 0.0686341093335182
13050 0.0716675581368942
13080 0.0664516664035769
13110 0.0609362510952568
13140 0.0595895912913497
13170 0.0592434336564521
13200 0.0583114903945068
13230 0.0608456703416303
13260 0.068310250335086
13290 0.0728843784682447
13320 0.0670728776212428
13350 0.0528407693059764
13380 0.0465462078438695
13410 0.055617827092573
13440 0.0682417324762099
13470 0.0733809999764035
13500 0.0712207309471631
13530 0.0717984861929359
13560 0.0785735569403193
13590 0.0829063026885816
13620 0.0891073093171892
13650 0.104845149402336
13680 0.127549452664042
13710 0.160575536659339
13740 0.209937418207071
13770 0.278034826189673
13800 0.355444462548775
13830 0.444701067629781
13860 0.558928566103707
13890 0.68284328341384
13920 0.778831909378036
13950 0.833472039241475
13980 0.862559291444507
14010 0.86860473688942
14040 0.849704873893198
14070 0.783084363543934
14100 0.685252449554416
14130 0.593014503109498
14160 0.505936387542807
14190 0.420088965679662
14220 0.333560148691195
14250 0.251699657431897
14280 0.186439312865585
14310 0.14007870829398
14340 0.104482972832332
14370 0.0742498150258073
14400 0.0500419302088976
14430 0.0323237574837675
14460 0.0220222980733368
14490 0.0175122299883798
14520 0.0137733389397603
14550 0.0122925133452319
14580 0.0149012031023503
14610 0.0175310150362934
14640 0.0179402789639072
14670 0.0158680472332921
14700 0.0135627547355527
14730 0.0140215378291047
14760 0.0146130893708059
14790 0.013689823802963
14820 0.0136476253766287
14850 0.0137995828417209
14880 0.0144110753951168
14910 0.0168050171797499
14940 0.0186620752569405
14970 0.0187124969003944
15000 0.0210208363277231
15030 0.0242636198948391
15060 0.0227734380946683
15090 0.0194398102767253
15120 0.0169879664016047
15150 0.0135447773517936
15180 0.00985030540524114
15210 0.00691475512375533
15240 0.0051875942127187
15270 0.00432734031455503
15300 0.00272209694072489
15330 0.0018418681840179
15360 0.00272544297816437
15390 0.00368452147469991
15420 0.0033513572823796
15450 0.00177154658001394
15480 0.000462550587715262
15510 5.44655469294322e-05
15540 2.77870033333459e-06
15570 6.02859172704811e-08
15600 5.50574650609702e-10
15630 2.10323017029134e-12
15660 3.34657983938252e-15
15690 2.21170502949265e-18
15720 6.05947474393506e-22
15750 6.87336938582361e-26
15780 3.22524842294752e-30
15810 6.25709371330042e-35
15840 5.01693835413705e-40
15870 1.6621001406427e-45
15900 2.27488694314375e-51
15930 1.28618148340944e-57
15960 3.0036931515251e-64
15990 2.89734973671885e-71
16020 1.15431960518479e-78
16050 1.89942891006282e-86
16080 1.29088232165164e-94
16110 3.62337704427062e-103
16140 4.20050472133378e-112
16170 2.0111713493401e-121
16200 3.97699816472351e-131
16230 3.24802845681851e-141
16260 1.09557467976549e-151
16290 1.5262357382721e-162
16320 8.78129478427345e-174
16350 2.08666480957806e-185
16380 2.04787740937189e-197
16410 8.3006537959354e-210
16440 1.38956126292448e-222
16470 9.60727296202052e-236
};
\path [draw=darkcyan27158119, fill=darkcyan27158119, opacity=0.6]
(axis cs:0,0)
--(axis cs:0,7.41195379194567e-301)
--(axis cs:30,2.453569336237e-294)
--(axis cs:60,6.87885943090603e-288)
--(axis cs:90,1.63337914680202e-281)
--(axis cs:120,3.28480851109597e-275)
--(axis cs:150,5.59481323586817e-269)
--(axis cs:180,8.0707449631831e-263)
--(axis cs:210,9.86039146016183e-257)
--(axis cs:240,1.02029839538857e-250)
--(axis cs:270,8.9415493151504e-245)
--(axis cs:300,6.6366801603188e-239)
--(axis cs:330,4.17197364326032e-233)
--(axis cs:360,2.22118533628651e-227)
--(axis cs:390,1.00156844672852e-221)
--(axis cs:420,3.82497930134444e-216)
--(axis cs:450,1.23717230890571e-210)
--(axis cs:480,3.38909677385411e-205)
--(axis cs:510,7.86303960551665e-200)
--(axis cs:540,1.54507551951667e-194)
--(axis cs:570,2.57135336150563e-189)
--(axis cs:600,3.62432112556586e-184)
--(axis cs:630,4.32657760181004e-179)
--(axis cs:660,4.37436799494545e-174)
--(axis cs:690,3.74575359849329e-169)
--(axis cs:720,2.71654098317182e-164)
--(axis cs:750,1.66857829805509e-159)
--(axis cs:780,8.68021168350252e-155)
--(axis cs:810,3.82443760038473e-150)
--(axis cs:840,1.42711358770467e-145)
--(axis cs:870,4.51027878389192e-141)
--(axis cs:900,1.20726421699348e-136)
--(axis cs:930,2.73687907455147e-132)
--(axis cs:960,5.25488852117296e-128)
--(axis cs:990,8.54528086911918e-124)
--(axis cs:1020,1.17691332114508e-119)
--(axis cs:1050,1.3728349789134e-115)
--(axis cs:1080,1.35627699277245e-111)
--(axis cs:1110,1.13484148601507e-107)
--(axis cs:1140,8.04228377729545e-104)
--(axis cs:1170,4.82704875244616e-100)
--(axis cs:1200,2.45382115107372e-96)
--(axis cs:1230,1.05648662094483e-92)
--(axis cs:1260,3.8525302525956e-89)
--(axis cs:1290,1.18984479777655e-85)
--(axis cs:1320,3.11242001324017e-82)
--(axis cs:1350,6.89558848820211e-79)
--(axis cs:1380,1.29393241108592e-75)
--(axis cs:1410,2.05646395070824e-72)
--(axis cs:1440,2.76823087566482e-69)
--(axis cs:1470,3.15615272897692e-66)
--(axis cs:1500,3.04783470202271e-63)
--(axis cs:1530,2.49290750868874e-60)
--(axis cs:1560,1.727056188689e-57)
--(axis cs:1590,1.01343780872556e-54)
--(axis cs:1620,5.03713447080581e-52)
--(axis cs:1650,2.120664896173e-49)
--(axis cs:1680,7.56257600408612e-47)
--(axis cs:1710,2.28446659672273e-44)
--(axis cs:1740,5.84556546013966e-42)
--(axis cs:1770,1.2670842856726e-39)
--(axis cs:1800,2.32666482236154e-37)
--(axis cs:1830,3.61930545341141e-35)
--(axis cs:1860,4.76974745592646e-33)
--(axis cs:1890,5.32552015709752e-31)
--(axis cs:1920,5.037851198605e-29)
--(axis cs:1950,4.0380168479951e-27)
--(axis cs:1980,2.74256057768878e-25)
--(axis cs:2010,1.57847894630535e-23)
--(axis cs:2040,7.69925415752221e-22)
--(axis cs:2070,3.18289793810452e-20)
--(axis cs:2100,1.11532723519375e-18)
--(axis cs:2130,3.31309296243008e-17)
--(axis cs:2160,8.3438802481673e-16)
--(axis cs:2190,1.78181506072901e-14)
--(axis cs:2220,3.22686084373516e-13)
--(axis cs:2250,4.95667056731115e-12)
--(axis cs:2280,6.45903656900793e-11)
--(axis cs:2310,7.14160368940747e-10)
--(axis cs:2340,6.70137124209549e-09)
--(axis cs:2370,5.33788296397152e-08)
--(axis cs:2400,3.6100967046293e-07)
--(axis cs:2430,2.07363809795374e-06)
--(axis cs:2460,1.01193308910238e-05)
--(axis cs:2490,4.19712623727366e-05)
--(axis cs:2520,0.00014804024719641)
--(axis cs:2550,0.000444446173266447)
--(axis cs:2580,0.00113745309018406)
--(axis cs:2610,0.00248861155063557)
--(axis cs:2640,0.00468051988973307)
--(axis cs:2670,0.00765096852651308)
--(axis cs:2700,0.011106472501837)
--(axis cs:2730,0.0148950314165013)
--(axis cs:2760,0.0196306016740222)
--(axis cs:2790,0.0272568252815578)
--(axis cs:2820,0.0415311667469914)
--(axis cs:2850,0.0688779516030304)
--(axis cs:2880,0.119559891942169)
--(axis cs:2910,0.20708537050031)
--(axis cs:2940,0.342116760397107)
--(axis cs:2970,0.520033812321984)
--(axis cs:3000,0.709905242459173)
--(axis cs:3030,0.858686663079494)
--(axis cs:3060,0.915856149820272)
--(axis cs:3090,0.863299908050523)
--(axis cs:3120,0.725692514196278)
--(axis cs:3150,0.55279912464781)
--(axis cs:3180,0.39038386585111)
--(axis cs:3210,0.262625706178617)
--(axis cs:3240,0.173121333489384)
--(axis cs:3270,0.115165177144981)
--(axis cs:3300,0.0802010539747793)
--(axis cs:3330,0.0610375485132103)
--(axis cs:3360,0.0520835005446974)
--(axis cs:3390,0.0490290207759462)
--(axis cs:3420,0.048639370335872)
--(axis cs:3450,0.048615054032617)
--(axis cs:3480,0.0475872664171453)
--(axis cs:3510,0.0452363055551282)
--(axis cs:3540,0.0422244605805656)
--(axis cs:3570,0.0396654860574632)
--(axis cs:3600,0.0383499508028478)
--(axis cs:3630,0.0383618649878694)
--(axis cs:3660,0.0394067925717586)
--(axis cs:3690,0.0413843307454521)
--(axis cs:3720,0.0445213423644977)
--(axis cs:3750,0.0490116745631354)
--(axis cs:3780,0.0546248448918701)
--(axis cs:3810,0.0605580638546331)
--(axis cs:3840,0.0655084115227703)
--(axis cs:3870,0.0679993629702279)
--(axis cs:3900,0.0669740587593193)
--(axis cs:3930,0.0623442711027679)
--(axis cs:3960,0.0551023477499194)
--(axis cs:3990,0.046981534294987)
--(axis cs:4020,0.0399136184744736)
--(axis cs:4050,0.0353982295145906)
--(axis cs:4080,0.0338578730474112)
--(axis cs:4110,0.0343490619469314)
--(axis cs:4140,0.0350619167003767)
--(axis cs:4170,0.0344462852332386)
--(axis cs:4200,0.032120522231007)
--(axis cs:4230,0.028833454288707)
--(axis cs:4260,0.0256281468667322)
--(axis cs:4290,0.023026737740279)
--(axis cs:4320,0.0208573269685808)
--(axis cs:4350,0.0186633922725049)
--(axis cs:4380,0.0162062918430166)
--(axis cs:4410,0.0136309870317911)
--(axis cs:4440,0.0112365382268546)
--(axis cs:4470,0.00917136197611062)
--(axis cs:4500,0.00740765086765214)
--(axis cs:4530,0.00598013883306575)
--(axis cs:4560,0.00514558167688478)
--(axis cs:4590,0.00523234397565024)
--(axis cs:4620,0.00631883149311739)
--(axis cs:4650,0.00805613950894702)
--(axis cs:4680,0.00980348256339856)
--(axis cs:4710,0.010977415513155)
--(axis cs:4740,0.0113558104275498)
--(axis cs:4770,0.0111310336841415)
--(axis cs:4800,0.0107291427287649)
--(axis cs:4830,0.0105970859777896)
--(axis cs:4860,0.0110955682290046)
--(axis cs:4890,0.0124043295559605)
--(axis cs:4920,0.0143179856363793)
--(axis cs:4950,0.0161046445132216)
--(axis cs:4980,0.0167728434443585)
--(axis cs:5010,0.0157409425393911)
--(axis cs:5040,0.0133749318521174)
--(axis cs:5070,0.0108551842053684)
--(axis cs:5100,0.00941614483313898)
--(axis cs:5130,0.00954497010826758)
--(axis cs:5160,0.010740458042173)
--(axis cs:5190,0.0120032428789012)
--(axis cs:5220,0.012689252796087)
--(axis cs:5250,0.0130590315061773)
--(axis cs:5280,0.0140725335488342)
--(axis cs:5310,0.0165968342351541)
--(axis cs:5340,0.0206400019380495)
--(axis cs:5370,0.0251213537477205)
--(axis cs:5400,0.0282954333896169)
--(axis cs:5430,0.0286362899900765)
--(axis cs:5460,0.0257533276425641)
--(axis cs:5490,0.0207590373889628)
--(axis cs:5520,0.0157529884822132)
--(axis cs:5550,0.0127319026086041)
--(axis cs:5580,0.0126649111541573)
--(axis cs:5610,0.0152407781832395)
--(axis cs:5640,0.0192386970855136)
--(axis cs:5670,0.0231585386239248)
--(axis cs:5700,0.0257743740158058)
--(axis cs:5730,0.0264384967556757)
--(axis cs:5760,0.0251206446832934)
--(axis cs:5790,0.0222617916296808)
--(axis cs:5820,0.018536116101756)
--(axis cs:5850,0.0146145708373824)
--(axis cs:5880,0.011038207810026)
--(axis cs:5910,0.00823807198875462)
--(axis cs:5940,0.00657896370481551)
--(axis cs:5970,0.00626869288641428)
--(axis cs:6000,0.00716022288538897)
--(axis cs:6030,0.00866383055410291)
--(axis cs:6060,0.00994360360161064)
--(axis cs:6090,0.0103345864255466)
--(axis cs:6120,0.00970706921046667)
--(axis cs:6150,0.00850128885269823)
--(axis cs:6180,0.00737780986277729)
--(axis cs:6210,0.00672995982178946)
--(axis cs:6240,0.00644201115323972)
--(axis cs:6270,0.00609006725631305)
--(axis cs:6300,0.00540161410858401)
--(axis cs:6330,0.00457947785767346)
--(axis cs:6360,0.00426018991397955)
--(axis cs:6390,0.00519602908151887)
--(axis cs:6420,0.00788156215048608)
--(axis cs:6450,0.0122709668987955)
--(axis cs:6480,0.0176713365919547)
--(axis cs:6510,0.0228972675812748)
--(axis cs:6540,0.0266935438050034)
--(axis cs:6570,0.028265395021814)
--(axis cs:6600,0.0276474857295385)
--(axis cs:6630,0.0256724079656062)
--(axis cs:6660,0.0234737627574947)
--(axis cs:6690,0.0217830763314463)
--(axis cs:6720,0.0205560440113431)
--(axis cs:6750,0.0192885133372033)
--(axis cs:6780,0.0177355969107003)
--(axis cs:6810,0.016297731476901)
--(axis cs:6840,0.0156832628086974)
--(axis cs:6870,0.0162507769072981)
--(axis cs:6900,0.0177460730650945)
--(axis cs:6930,0.0196440948950256)
--(axis cs:6960,0.0216431892566941)
--(axis cs:6990,0.0237954066275547)
--(axis cs:7020,0.0262266079182094)
--(axis cs:7050,0.0287850525945514)
--(axis cs:7080,0.0309471153166845)
--(axis cs:7110,0.0320609264317197)
--(axis cs:7140,0.0317439971406146)
--(axis cs:7170,0.0301250059195545)
--(axis cs:7200,0.0277420650731153)
--(axis cs:7230,0.0251990175280625)
--(axis cs:7260,0.0228753410062216)
--(axis cs:7290,0.0209017490332668)
--(axis cs:7320,0.0193467911076176)
--(axis cs:7350,0.0183961367704623)
--(axis cs:7380,0.018385142210254)
--(axis cs:7410,0.0196931058923849)
--(axis cs:7440,0.0225630998154369)
--(axis cs:7470,0.0269544624166591)
--(axis cs:7500,0.0325706177004952)
--(axis cs:7530,0.0390510865167394)
--(axis cs:7560,0.0460754515580205)
--(axis cs:7590,0.0532097510856114)
--(axis cs:7620,0.0597180938866275)
--(axis cs:7650,0.064689777058209)
--(axis cs:7680,0.0674584712950843)
--(axis cs:7710,0.067930518699719)
--(axis cs:7740,0.0665722651974419)
--(axis cs:7770,0.0641869944141547)
--(axis cs:7800,0.061716585503094)
--(axis cs:7830,0.0601070562305761)
--(axis cs:7860,0.0601550062759645)
--(axis cs:7890,0.0623039606131948)
--(axis cs:7920,0.0664071015352252)
--(axis cs:7950,0.0715532170058676)
--(axis cs:7980,0.0762309762250995)
--(axis cs:8010,0.0790425661354363)
--(axis cs:8040,0.0796505875174479)
--(axis cs:8070,0.0791923684814918)
--(axis cs:8100,0.0796818948702883)
--(axis cs:8130,0.0827272671312581)
--(axis cs:8160,0.0884252355007833)
--(axis cs:8190,0.095179215637678)
--(axis cs:8220,0.100621453453099)
--(axis cs:8250,0.103073515520225)
--(axis cs:8280,0.102448334009364)
--(axis cs:8310,0.0998438707347581)
--(axis cs:8340,0.0963095622749357)
--(axis cs:8370,0.0920938573793445)
--(axis cs:8400,0.0870256073210677)
--(axis cs:8430,0.0813631338379995)
--(axis cs:8460,0.0760850776050705)
--(axis cs:8490,0.0723845836024042)
--(axis cs:8520,0.0709226059863728)
--(axis cs:8550,0.0714774409788483)
--(axis cs:8580,0.0731986510205039)
--(axis cs:8610,0.0751674980730176)
--(axis cs:8640,0.0767601994093011)
--(axis cs:8670,0.0776170082514667)
--(axis cs:8700,0.0774928953407673)
--(axis cs:8730,0.0762876708596983)
--(axis cs:8760,0.0741745517864982)
--(axis cs:8790,0.0716106214375335)
--(axis cs:8820,0.0692603264733182)
--(axis cs:8850,0.067954808093761)
--(axis cs:8880,0.0685576530888432)
--(axis cs:8910,0.0715310950456704)
--(axis cs:8940,0.07640853734725)
--(axis cs:8970,0.0817642690617248)
--(axis cs:9000,0.0859415665132361)
--(axis cs:9030,0.0879391518180121)
--(axis cs:9060,0.0875437860568972)
--(axis cs:9090,0.084663242742487)
--(axis cs:9120,0.0788683690192342)
--(axis cs:9150,0.069883276497611)
--(axis cs:9180,0.0584369625102073)
--(axis cs:9210,0.0463586429890223)
--(axis cs:9240,0.0357426214621512)
--(axis cs:9270,0.0280266566019484)
--(axis cs:9300,0.0236921708009818)
--(axis cs:9330,0.0225126886802633)
--(axis cs:9360,0.0239013638658802)
--(axis cs:9390,0.0270907131703572)
--(axis cs:9420,0.0311786743346986)
--(axis cs:9450,0.0352581447397399)
--(axis cs:9480,0.0387880897583434)
--(axis cs:9510,0.0419631950766944)
--(axis cs:9540,0.045533509548555)
--(axis cs:9570,0.0499858675042935)
--(axis cs:9600,0.0548411915839617)
--(axis cs:9630,0.0588081935462847)
--(axis cs:9660,0.0605561040527911)
--(axis cs:9690,0.0593034390466656)
--(axis cs:9720,0.0549347376827348)
--(axis cs:9750,0.0479453809067217)
--(axis cs:9780,0.0393731678687794)
--(axis cs:9810,0.0306034201586335)
--(axis cs:9840,0.0231058158103541)
--(axis cs:9870,0.0182919112683884)
--(axis cs:9900,0.0173886665485477)
--(axis cs:9930,0.0210421659789396)
--(axis cs:9960,0.0287488267751974)
--(axis cs:9990,0.0386838091246853)
--(axis cs:10020,0.0483308281966748)
--(axis cs:10050,0.0555714362621582)
--(axis cs:10080,0.0594170750076585)
--(axis cs:10110,0.0599615157169673)
--(axis cs:10140,0.0579186674158752)
--(axis cs:10170,0.0543408764379852)
--(axis cs:10200,0.0506054364175453)
--(axis cs:10230,0.0482443018312053)
--(axis cs:10260,0.0483196508114496)
--(axis cs:10290,0.0506579072631532)
--(axis cs:10320,0.0536491740723716)
--(axis cs:10350,0.0550148038670859)
--(axis cs:10380,0.0531650627579879)
--(axis cs:10410,0.0482408405490322)
--(axis cs:10440,0.0421553279134353)
--(axis cs:10470,0.037661636113776)
--(axis cs:10500,0.0370121497791866)
--(axis cs:10530,0.0408727856073021)
--(axis cs:10560,0.0479981224289849)
--(axis cs:10590,0.0558560753826979)
--(axis cs:10620,0.0618655432298863)
--(axis cs:10650,0.064465016703931)
--(axis cs:10680,0.0633816543416046)
--(axis cs:10710,0.0591869626275215)
--(axis cs:10740,0.0527558837108144)
--(axis cs:10770,0.0450559930438089)
--(axis cs:10800,0.0371599967187275)
--(axis cs:10830,0.0301777928185776)
--(axis cs:10860,0.0250349221492911)
--(axis cs:10890,0.022268085130948)
--(axis cs:10920,0.021972865773041)
--(axis cs:10950,0.0238415125475715)
--(axis cs:10980,0.0272048090905217)
--(axis cs:11010,0.0312023225726369)
--(axis cs:11040,0.035224151746207)
--(axis cs:11070,0.0393396593390148)
--(axis cs:11100,0.0441411464844039)
--(axis cs:11130,0.0499750029132352)
--(axis cs:11160,0.0563921346800576)
--(axis cs:11190,0.0625473769108891)
--(axis cs:11220,0.0681365661641545)
--(axis cs:11250,0.0737753363882014)
--(axis cs:11280,0.0804526387909846)
--(axis cs:11310,0.0888293902722789)
--(axis cs:11340,0.0992043344261556)
--(axis cs:11370,0.111983812880325)
--(axis cs:11400,0.127778402683223)
--(axis cs:11430,0.146667079799184)
--(axis cs:11460,0.167289164652236)
--(axis cs:11490,0.186990225489233)
--(axis cs:11520,0.203449578341587)
--(axis cs:11550,0.216867405731142)
--(axis cs:11580,0.231585012103091)
--(axis cs:11610,0.257044686685743)
--(axis cs:11640,0.308176700523498)
--(axis cs:11670,0.40338676048436)
--(axis cs:11700,0.556829925196781)
--(axis cs:11730,0.765130262233159)
--(axis cs:11760,0.99701736706844)
--(axis cs:11790,1.19826669735231)
--(axis cs:11820,1.31427938129097)
--(axis cs:11850,1.31552890484937)
--(axis cs:11880,1.2074109191858)
--(axis cs:11910,1.02154633415957)
--(axis cs:11940,0.800463388246638)
--(axis cs:11970,0.585398540366574)
--(axis cs:12000,0.407358560992831)
--(axis cs:12030,0.280363287697889)
--(axis cs:12060,0.200321954960702)
--(axis cs:12090,0.151989735346757)
--(axis cs:12120,0.119879481628519)
--(axis cs:12150,0.0957202100080354)
--(axis cs:12180,0.0787185885454988)
--(axis cs:12210,0.0708392933564582)
--(axis cs:12240,0.0719761174900637)
--(axis cs:12270,0.0782926469745104)
--(axis cs:12300,0.0838995817819495)
--(axis cs:12330,0.0839771495633738)
--(axis cs:12360,0.0770913167021676)
--(axis cs:12390,0.0653935099784621)
--(axis cs:12420,0.0529508614446032)
--(axis cs:12450,0.0435625627026162)
--(axis cs:12480,0.0393036499106333)
--(axis cs:12510,0.0401492198286696)
--(axis cs:12540,0.0443857617826379)
--(axis cs:12570,0.0494096863928256)
--(axis cs:12600,0.0526147533825395)
--(axis cs:12630,0.0521786615191309)
--(axis cs:12660,0.0476163949913026)
--(axis cs:12690,0.0399101632036318)
--(axis cs:12720,0.0310386036439494)
--(axis cs:12750,0.0230652511468208)
--(axis cs:12780,0.0173383934361798)
--(axis cs:12810,0.0142651388406425)
--(axis cs:12840,0.0136244896010739)
--(axis cs:12870,0.0150730217201328)
--(axis cs:12900,0.0185779032383943)
--(axis cs:12930,0.0246440362554648)
--(axis cs:12960,0.0341702046479473)
--(axis cs:12990,0.0477677498394177)
--(axis cs:13020,0.0646668894946088)
--(axis cs:13050,0.0818797929114273)
--(axis cs:13080,0.0945969832504757)
--(axis cs:13110,0.0982188716847766)
--(axis cs:13140,0.0910240859381154)
--(axis cs:13170,0.0754959966008509)
--(axis cs:13200,0.0570831471597158)
--(axis cs:13230,0.0412322698857397)
--(axis cs:13260,0.0308681213233604)
--(axis cs:13290,0.0258234293231758)
--(axis cs:13320,0.0239868108170564)
--(axis cs:13350,0.0229219132895906)
--(axis cs:13380,0.0209739274461239)
--(axis cs:13410,0.0176295833030465)
--(axis cs:13440,0.0133315153671189)
--(axis cs:13470,0.00900890536484199)
--(axis cs:13500,0.00556929786778461)
--(axis cs:13530,0.00357594498517176)
--(axis cs:13560,0.00319123447207864)
--(axis cs:13590,0.00425173893373845)
--(axis cs:13620,0.00629604986789732)
--(axis cs:13650,0.00856070294418808)
--(axis cs:13680,0.0101311470950025)
--(axis cs:13710,0.0103167026994959)
--(axis cs:13740,0.00901822369675016)
--(axis cs:13770,0.00676180889742676)
--(axis cs:13800,0.0043458195960642)
--(axis cs:13830,0.00239211108140609)
--(axis cs:13860,0.00112656927232192)
--(axis cs:13890,0.00045344709024759)
--(axis cs:13920,0.000155811973759847)
--(axis cs:13950,4.56568796371459e-05)
--(axis cs:13980,1.13972104745822e-05)
--(axis cs:14010,2.42144572515632e-06)
--(axis cs:14040,4.37500080120634e-07)
--(axis cs:14070,6.71737684369552e-08)
--(axis cs:14100,8.75943363418877e-09)
--(axis cs:14130,9.69584118700451e-10)
--(axis cs:14160,9.10633719389545e-11)
--(axis cs:14190,7.25435189909241e-12)
--(axis cs:14220,4.90033253521463e-13)
--(axis cs:14250,2.80623129651213e-14)
--(axis cs:14280,1.36313815597552e-15)
--(axis cs:14310,8.66934544598608e-17)
--(axis cs:14340,7.6820493910826e-16)
--(axis cs:14370,1.6216886180874e-14)
--(axis cs:14400,2.90678336285424e-13)
--(axis cs:14430,4.41277550510411e-12)
--(axis cs:14460,5.67366166783326e-11)
--(axis cs:14490,6.17827827506804e-10)
--(axis cs:14520,5.69801944452e-09)
--(axis cs:14550,4.45074608954235e-08)
--(axis cs:14580,2.94438191411881e-07)
--(axis cs:14610,1.6497110917087e-06)
--(axis cs:14640,7.8284192785094e-06)
--(axis cs:14670,3.14624611050641e-05)
--(axis cs:14700,0.000107093653809618)
--(axis cs:14730,0.000308735955748494)
--(axis cs:14760,0.000753812120521675)
--(axis cs:14790,0.00155880378610432)
--(axis cs:14820,0.00273006016560463)
--(axis cs:14850,0.00404953740597119)
--(axis cs:14880,0.00508734326263781)
--(axis cs:14910,0.0054128887325096)
--(axis cs:14940,0.0048777505656839)
--(axis cs:14970,0.00372273829310245)
--(axis cs:15000,0.00240634479488623)
--(axis cs:15030,0.00131736352697434)
--(axis cs:15060,0.000610809587467316)
--(axis cs:15090,0.000239860362545379)
--(axis cs:15120,7.97744018916455e-05)
--(axis cs:15150,2.24709305876725e-05)
--(axis cs:15180,5.3608170986264e-06)
--(axis cs:15210,1.08316184300148e-06)
--(axis cs:15240,1.85356638764257e-07)
--(axis cs:15270,2.68642901066535e-08)
--(axis cs:15300,3.2975775865474e-09)
--(axis cs:15330,3.4282075486142e-10)
--(axis cs:15360,3.01850306811362e-11)
--(axis cs:15390,2.25096409089517e-12)
--(axis cs:15420,1.42166719625915e-13)
--(axis cs:15450,7.60465907161015e-15)
--(axis cs:15480,3.44519640526168e-16)
--(axis cs:15510,1.32190623959694e-17)
--(axis cs:15540,4.29575743192251e-19)
--(axis cs:15570,1.18230976947849e-20)
--(axis cs:15600,2.75597476556498e-22)
--(axis cs:15630,5.4409110474418e-24)
--(axis cs:15660,9.09746608533813e-26)
--(axis cs:15690,1.28831390788266e-27)
--(axis cs:15720,1.54516682658671e-29)
--(axis cs:15750,1.56957288159741e-31)
--(axis cs:15780,1.35033034678327e-33)
--(axis cs:15810,9.83900088831062e-36)
--(axis cs:15840,6.07175727861258e-38)
--(axis cs:15870,3.17343958605446e-40)
--(axis cs:15900,1.40474824495537e-42)
--(axis cs:15930,5.26646487427096e-45)
--(axis cs:15960,1.67221577523262e-47)
--(axis cs:15990,4.49694805327273e-50)
--(axis cs:16020,1.02422614095855e-52)
--(axis cs:16050,1.97572398256611e-55)
--(axis cs:16080,3.22781858424123e-58)
--(axis cs:16110,4.46626403852533e-61)
--(axis cs:16140,5.23398051300342e-64)
--(axis cs:16170,5.19484075310806e-67)
--(axis cs:16200,4.36681513513054e-70)
--(axis cs:16230,3.10892185122112e-73)
--(axis cs:16260,1.87459405024456e-76)
--(axis cs:16290,9.57319915279274e-80)
--(axis cs:16320,4.14056287256066e-83)
--(axis cs:16350,1.51675035042e-86)
--(axis cs:16380,4.70566769375775e-90)
--(axis cs:16410,1.23646217736192e-93)
--(axis cs:16440,2.75164781723327e-97)
--(axis cs:16470,5.18629588393131e-101)
--(axis cs:16470,0)
--(axis cs:16470,0)
--(axis cs:16440,0)
--(axis cs:16410,0)
--(axis cs:16380,0)
--(axis cs:16350,0)
--(axis cs:16320,0)
--(axis cs:16290,0)
--(axis cs:16260,0)
--(axis cs:16230,0)
--(axis cs:16200,0)
--(axis cs:16170,0)
--(axis cs:16140,0)
--(axis cs:16110,0)
--(axis cs:16080,0)
--(axis cs:16050,0)
--(axis cs:16020,0)
--(axis cs:15990,0)
--(axis cs:15960,0)
--(axis cs:15930,0)
--(axis cs:15900,0)
--(axis cs:15870,0)
--(axis cs:15840,0)
--(axis cs:15810,0)
--(axis cs:15780,0)
--(axis cs:15750,0)
--(axis cs:15720,0)
--(axis cs:15690,0)
--(axis cs:15660,0)
--(axis cs:15630,0)
--(axis cs:15600,0)
--(axis cs:15570,0)
--(axis cs:15540,0)
--(axis cs:15510,0)
--(axis cs:15480,0)
--(axis cs:15450,0)
--(axis cs:15420,0)
--(axis cs:15390,0)
--(axis cs:15360,0)
--(axis cs:15330,0)
--(axis cs:15300,0)
--(axis cs:15270,0)
--(axis cs:15240,0)
--(axis cs:15210,0)
--(axis cs:15180,0)
--(axis cs:15150,0)
--(axis cs:15120,0)
--(axis cs:15090,0)
--(axis cs:15060,0)
--(axis cs:15030,0)
--(axis cs:15000,0)
--(axis cs:14970,0)
--(axis cs:14940,0)
--(axis cs:14910,0)
--(axis cs:14880,0)
--(axis cs:14850,0)
--(axis cs:14820,0)
--(axis cs:14790,0)
--(axis cs:14760,0)
--(axis cs:14730,0)
--(axis cs:14700,0)
--(axis cs:14670,0)
--(axis cs:14640,0)
--(axis cs:14610,0)
--(axis cs:14580,0)
--(axis cs:14550,0)
--(axis cs:14520,0)
--(axis cs:14490,0)
--(axis cs:14460,0)
--(axis cs:14430,0)
--(axis cs:14400,0)
--(axis cs:14370,0)
--(axis cs:14340,0)
--(axis cs:14310,0)
--(axis cs:14280,0)
--(axis cs:14250,0)
--(axis cs:14220,0)
--(axis cs:14190,0)
--(axis cs:14160,0)
--(axis cs:14130,0)
--(axis cs:14100,0)
--(axis cs:14070,0)
--(axis cs:14040,0)
--(axis cs:14010,0)
--(axis cs:13980,0)
--(axis cs:13950,0)
--(axis cs:13920,0)
--(axis cs:13890,0)
--(axis cs:13860,0)
--(axis cs:13830,0)
--(axis cs:13800,0)
--(axis cs:13770,0)
--(axis cs:13740,0)
--(axis cs:13710,0)
--(axis cs:13680,0)
--(axis cs:13650,0)
--(axis cs:13620,0)
--(axis cs:13590,0)
--(axis cs:13560,0)
--(axis cs:13530,0)
--(axis cs:13500,0)
--(axis cs:13470,0)
--(axis cs:13440,0)
--(axis cs:13410,0)
--(axis cs:13380,0)
--(axis cs:13350,0)
--(axis cs:13320,0)
--(axis cs:13290,0)
--(axis cs:13260,0)
--(axis cs:13230,0)
--(axis cs:13200,0)
--(axis cs:13170,0)
--(axis cs:13140,0)
--(axis cs:13110,0)
--(axis cs:13080,0)
--(axis cs:13050,0)
--(axis cs:13020,0)
--(axis cs:12990,0)
--(axis cs:12960,0)
--(axis cs:12930,0)
--(axis cs:12900,0)
--(axis cs:12870,0)
--(axis cs:12840,0)
--(axis cs:12810,0)
--(axis cs:12780,0)
--(axis cs:12750,0)
--(axis cs:12720,0)
--(axis cs:12690,0)
--(axis cs:12660,0)
--(axis cs:12630,0)
--(axis cs:12600,0)
--(axis cs:12570,0)
--(axis cs:12540,0)
--(axis cs:12510,0)
--(axis cs:12480,0)
--(axis cs:12450,0)
--(axis cs:12420,0)
--(axis cs:12390,0)
--(axis cs:12360,0)
--(axis cs:12330,0)
--(axis cs:12300,0)
--(axis cs:12270,0)
--(axis cs:12240,0)
--(axis cs:12210,0)
--(axis cs:12180,0)
--(axis cs:12150,0)
--(axis cs:12120,0)
--(axis cs:12090,0)
--(axis cs:12060,0)
--(axis cs:12030,0)
--(axis cs:12000,0)
--(axis cs:11970,0)
--(axis cs:11940,0)
--(axis cs:11910,0)
--(axis cs:11880,0)
--(axis cs:11850,0)
--(axis cs:11820,0)
--(axis cs:11790,0)
--(axis cs:11760,0)
--(axis cs:11730,0)
--(axis cs:11700,0)
--(axis cs:11670,0)
--(axis cs:11640,0)
--(axis cs:11610,0)
--(axis cs:11580,0)
--(axis cs:11550,0)
--(axis cs:11520,0)
--(axis cs:11490,0)
--(axis cs:11460,0)
--(axis cs:11430,0)
--(axis cs:11400,0)
--(axis cs:11370,0)
--(axis cs:11340,0)
--(axis cs:11310,0)
--(axis cs:11280,0)
--(axis cs:11250,0)
--(axis cs:11220,0)
--(axis cs:11190,0)
--(axis cs:11160,0)
--(axis cs:11130,0)
--(axis cs:11100,0)
--(axis cs:11070,0)
--(axis cs:11040,0)
--(axis cs:11010,0)
--(axis cs:10980,0)
--(axis cs:10950,0)
--(axis cs:10920,0)
--(axis cs:10890,0)
--(axis cs:10860,0)
--(axis cs:10830,0)
--(axis cs:10800,0)
--(axis cs:10770,0)
--(axis cs:10740,0)
--(axis cs:10710,0)
--(axis cs:10680,0)
--(axis cs:10650,0)
--(axis cs:10620,0)
--(axis cs:10590,0)
--(axis cs:10560,0)
--(axis cs:10530,0)
--(axis cs:10500,0)
--(axis cs:10470,0)
--(axis cs:10440,0)
--(axis cs:10410,0)
--(axis cs:10380,0)
--(axis cs:10350,0)
--(axis cs:10320,0)
--(axis cs:10290,0)
--(axis cs:10260,0)
--(axis cs:10230,0)
--(axis cs:10200,0)
--(axis cs:10170,0)
--(axis cs:10140,0)
--(axis cs:10110,0)
--(axis cs:10080,0)
--(axis cs:10050,0)
--(axis cs:10020,0)
--(axis cs:9990,0)
--(axis cs:9960,0)
--(axis cs:9930,0)
--(axis cs:9900,0)
--(axis cs:9870,0)
--(axis cs:9840,0)
--(axis cs:9810,0)
--(axis cs:9780,0)
--(axis cs:9750,0)
--(axis cs:9720,0)
--(axis cs:9690,0)
--(axis cs:9660,0)
--(axis cs:9630,0)
--(axis cs:9600,0)
--(axis cs:9570,0)
--(axis cs:9540,0)
--(axis cs:9510,0)
--(axis cs:9480,0)
--(axis cs:9450,0)
--(axis cs:9420,0)
--(axis cs:9390,0)
--(axis cs:9360,0)
--(axis cs:9330,0)
--(axis cs:9300,0)
--(axis cs:9270,0)
--(axis cs:9240,0)
--(axis cs:9210,0)
--(axis cs:9180,0)
--(axis cs:9150,0)
--(axis cs:9120,0)
--(axis cs:9090,0)
--(axis cs:9060,0)
--(axis cs:9030,0)
--(axis cs:9000,0)
--(axis cs:8970,0)
--(axis cs:8940,0)
--(axis cs:8910,0)
--(axis cs:8880,0)
--(axis cs:8850,0)
--(axis cs:8820,0)
--(axis cs:8790,0)
--(axis cs:8760,0)
--(axis cs:8730,0)
--(axis cs:8700,0)
--(axis cs:8670,0)
--(axis cs:8640,0)
--(axis cs:8610,0)
--(axis cs:8580,0)
--(axis cs:8550,0)
--(axis cs:8520,0)
--(axis cs:8490,0)
--(axis cs:8460,0)
--(axis cs:8430,0)
--(axis cs:8400,0)
--(axis cs:8370,0)
--(axis cs:8340,0)
--(axis cs:8310,0)
--(axis cs:8280,0)
--(axis cs:8250,0)
--(axis cs:8220,0)
--(axis cs:8190,0)
--(axis cs:8160,0)
--(axis cs:8130,0)
--(axis cs:8100,0)
--(axis cs:8070,0)
--(axis cs:8040,0)
--(axis cs:8010,0)
--(axis cs:7980,0)
--(axis cs:7950,0)
--(axis cs:7920,0)
--(axis cs:7890,0)
--(axis cs:7860,0)
--(axis cs:7830,0)
--(axis cs:7800,0)
--(axis cs:7770,0)
--(axis cs:7740,0)
--(axis cs:7710,0)
--(axis cs:7680,0)
--(axis cs:7650,0)
--(axis cs:7620,0)
--(axis cs:7590,0)
--(axis cs:7560,0)
--(axis cs:7530,0)
--(axis cs:7500,0)
--(axis cs:7470,0)
--(axis cs:7440,0)
--(axis cs:7410,0)
--(axis cs:7380,0)
--(axis cs:7350,0)
--(axis cs:7320,0)
--(axis cs:7290,0)
--(axis cs:7260,0)
--(axis cs:7230,0)
--(axis cs:7200,0)
--(axis cs:7170,0)
--(axis cs:7140,0)
--(axis cs:7110,0)
--(axis cs:7080,0)
--(axis cs:7050,0)
--(axis cs:7020,0)
--(axis cs:6990,0)
--(axis cs:6960,0)
--(axis cs:6930,0)
--(axis cs:6900,0)
--(axis cs:6870,0)
--(axis cs:6840,0)
--(axis cs:6810,0)
--(axis cs:6780,0)
--(axis cs:6750,0)
--(axis cs:6720,0)
--(axis cs:6690,0)
--(axis cs:6660,0)
--(axis cs:6630,0)
--(axis cs:6600,0)
--(axis cs:6570,0)
--(axis cs:6540,0)
--(axis cs:6510,0)
--(axis cs:6480,0)
--(axis cs:6450,0)
--(axis cs:6420,0)
--(axis cs:6390,0)
--(axis cs:6360,0)
--(axis cs:6330,0)
--(axis cs:6300,0)
--(axis cs:6270,0)
--(axis cs:6240,0)
--(axis cs:6210,0)
--(axis cs:6180,0)
--(axis cs:6150,0)
--(axis cs:6120,0)
--(axis cs:6090,0)
--(axis cs:6060,0)
--(axis cs:6030,0)
--(axis cs:6000,0)
--(axis cs:5970,0)
--(axis cs:5940,0)
--(axis cs:5910,0)
--(axis cs:5880,0)
--(axis cs:5850,0)
--(axis cs:5820,0)
--(axis cs:5790,0)
--(axis cs:5760,0)
--(axis cs:5730,0)
--(axis cs:5700,0)
--(axis cs:5670,0)
--(axis cs:5640,0)
--(axis cs:5610,0)
--(axis cs:5580,0)
--(axis cs:5550,0)
--(axis cs:5520,0)
--(axis cs:5490,0)
--(axis cs:5460,0)
--(axis cs:5430,0)
--(axis cs:5400,0)
--(axis cs:5370,0)
--(axis cs:5340,0)
--(axis cs:5310,0)
--(axis cs:5280,0)
--(axis cs:5250,0)
--(axis cs:5220,0)
--(axis cs:5190,0)
--(axis cs:5160,0)
--(axis cs:5130,0)
--(axis cs:5100,0)
--(axis cs:5070,0)
--(axis cs:5040,0)
--(axis cs:5010,0)
--(axis cs:4980,0)
--(axis cs:4950,0)
--(axis cs:4920,0)
--(axis cs:4890,0)
--(axis cs:4860,0)
--(axis cs:4830,0)
--(axis cs:4800,0)
--(axis cs:4770,0)
--(axis cs:4740,0)
--(axis cs:4710,0)
--(axis cs:4680,0)
--(axis cs:4650,0)
--(axis cs:4620,0)
--(axis cs:4590,0)
--(axis cs:4560,0)
--(axis cs:4530,0)
--(axis cs:4500,0)
--(axis cs:4470,0)
--(axis cs:4440,0)
--(axis cs:4410,0)
--(axis cs:4380,0)
--(axis cs:4350,0)
--(axis cs:4320,0)
--(axis cs:4290,0)
--(axis cs:4260,0)
--(axis cs:4230,0)
--(axis cs:4200,0)
--(axis cs:4170,0)
--(axis cs:4140,0)
--(axis cs:4110,0)
--(axis cs:4080,0)
--(axis cs:4050,0)
--(axis cs:4020,0)
--(axis cs:3990,0)
--(axis cs:3960,0)
--(axis cs:3930,0)
--(axis cs:3900,0)
--(axis cs:3870,0)
--(axis cs:3840,0)
--(axis cs:3810,0)
--(axis cs:3780,0)
--(axis cs:3750,0)
--(axis cs:3720,0)
--(axis cs:3690,0)
--(axis cs:3660,0)
--(axis cs:3630,0)
--(axis cs:3600,0)
--(axis cs:3570,0)
--(axis cs:3540,0)
--(axis cs:3510,0)
--(axis cs:3480,0)
--(axis cs:3450,0)
--(axis cs:3420,0)
--(axis cs:3390,0)
--(axis cs:3360,0)
--(axis cs:3330,0)
--(axis cs:3300,0)
--(axis cs:3270,0)
--(axis cs:3240,0)
--(axis cs:3210,0)
--(axis cs:3180,0)
--(axis cs:3150,0)
--(axis cs:3120,0)
--(axis cs:3090,0)
--(axis cs:3060,0)
--(axis cs:3030,0)
--(axis cs:3000,0)
--(axis cs:2970,0)
--(axis cs:2940,0)
--(axis cs:2910,0)
--(axis cs:2880,0)
--(axis cs:2850,0)
--(axis cs:2820,0)
--(axis cs:2790,0)
--(axis cs:2760,0)
--(axis cs:2730,0)
--(axis cs:2700,0)
--(axis cs:2670,0)
--(axis cs:2640,0)
--(axis cs:2610,0)
--(axis cs:2580,0)
--(axis cs:2550,0)
--(axis cs:2520,0)
--(axis cs:2490,0)
--(axis cs:2460,0)
--(axis cs:2430,0)
--(axis cs:2400,0)
--(axis cs:2370,0)
--(axis cs:2340,0)
--(axis cs:2310,0)
--(axis cs:2280,0)
--(axis cs:2250,0)
--(axis cs:2220,0)
--(axis cs:2190,0)
--(axis cs:2160,0)
--(axis cs:2130,0)
--(axis cs:2100,0)
--(axis cs:2070,0)
--(axis cs:2040,0)
--(axis cs:2010,0)
--(axis cs:1980,0)
--(axis cs:1950,0)
--(axis cs:1920,0)
--(axis cs:1890,0)
--(axis cs:1860,0)
--(axis cs:1830,0)
--(axis cs:1800,0)
--(axis cs:1770,0)
--(axis cs:1740,0)
--(axis cs:1710,0)
--(axis cs:1680,0)
--(axis cs:1650,0)
--(axis cs:1620,0)
--(axis cs:1590,0)
--(axis cs:1560,0)
--(axis cs:1530,0)
--(axis cs:1500,0)
--(axis cs:1470,0)
--(axis cs:1440,0)
--(axis cs:1410,0)
--(axis cs:1380,0)
--(axis cs:1350,0)
--(axis cs:1320,0)
--(axis cs:1290,0)
--(axis cs:1260,0)
--(axis cs:1230,0)
--(axis cs:1200,0)
--(axis cs:1170,0)
--(axis cs:1140,0)
--(axis cs:1110,0)
--(axis cs:1080,0)
--(axis cs:1050,0)
--(axis cs:1020,0)
--(axis cs:990,0)
--(axis cs:960,0)
--(axis cs:930,0)
--(axis cs:900,0)
--(axis cs:870,0)
--(axis cs:840,0)
--(axis cs:810,0)
--(axis cs:780,0)
--(axis cs:750,0)
--(axis cs:720,0)
--(axis cs:690,0)
--(axis cs:660,0)
--(axis cs:630,0)
--(axis cs:600,0)
--(axis cs:570,0)
--(axis cs:540,0)
--(axis cs:510,0)
--(axis cs:480,0)
--(axis cs:450,0)
--(axis cs:420,0)
--(axis cs:390,0)
--(axis cs:360,0)
--(axis cs:330,0)
--(axis cs:300,0)
--(axis cs:270,0)
--(axis cs:240,0)
--(axis cs:210,0)
--(axis cs:180,0)
--(axis cs:150,0)
--(axis cs:120,0)
--(axis cs:90,0)
--(axis cs:60,0)
--(axis cs:30,0)
--(axis cs:0,0)
--cycle;

\addplot [thick, olivedrab10216630]
table {%
12024.4778289795 0
12024.4778289795 1.38130535009184
};
\addplot [semithick, darkcyan27158119, opacity=0.9]
table {%
0 7.41195379194567e-301
30 2.453569336237e-294
60 6.87885943090603e-288
90 1.63337914680202e-281
120 3.28480851109597e-275
150 5.59481323586817e-269
180 8.0707449631831e-263
210 9.86039146016183e-257
240 1.02029839538857e-250
270 8.9415493151504e-245
300 6.6366801603188e-239
330 4.17197364326032e-233
360 2.22118533628651e-227
390 1.00156844672852e-221
420 3.82497930134444e-216
450 1.23717230890571e-210
480 3.38909677385411e-205
510 7.86303960551665e-200
540 1.54507551951667e-194
570 2.57135336150563e-189
600 3.62432112556586e-184
630 4.32657760181004e-179
660 4.37436799494545e-174
690 3.74575359849329e-169
720 2.71654098317182e-164
750 1.66857829805509e-159
780 8.68021168350252e-155
810 3.82443760038473e-150
840 1.42711358770467e-145
870 4.51027878389192e-141
900 1.20726421699348e-136
930 2.73687907455147e-132
960 5.25488852117296e-128
990 8.54528086911918e-124
1020 1.17691332114508e-119
1050 1.3728349789134e-115
1080 1.35627699277245e-111
1110 1.13484148601507e-107
1140 8.04228377729545e-104
1170 4.82704875244616e-100
1200 2.45382115107372e-96
1230 1.05648662094483e-92
1260 3.8525302525956e-89
1290 1.18984479777655e-85
1320 3.11242001324017e-82
1350 6.89558848820211e-79
1380 1.29393241108592e-75
1410 2.05646395070824e-72
1440 2.76823087566482e-69
1470 3.15615272897692e-66
1500 3.04783470202271e-63
1530 2.49290750868874e-60
1560 1.727056188689e-57
1590 1.01343780872556e-54
1620 5.03713447080581e-52
1650 2.120664896173e-49
1680 7.56257600408612e-47
1710 2.28446659672273e-44
1740 5.84556546013966e-42
1770 1.2670842856726e-39
1800 2.32666482236154e-37
1830 3.61930545341141e-35
1860 4.76974745592646e-33
1890 5.32552015709752e-31
1920 5.037851198605e-29
1950 4.0380168479951e-27
1980 2.74256057768878e-25
2010 1.57847894630535e-23
2040 7.69925415752221e-22
2070 3.18289793810452e-20
2100 1.11532723519375e-18
2130 3.31309296243008e-17
2160 8.3438802481673e-16
2190 1.78181506072901e-14
2220 3.22686084373516e-13
2250 4.95667056731115e-12
2280 6.45903656900793e-11
2310 7.14160368940747e-10
2340 6.70137124209549e-09
2370 5.33788296397152e-08
2400 3.6100967046293e-07
2430 2.07363809795374e-06
2460 1.01193308910238e-05
2490 4.19712623727366e-05
2520 0.00014804024719641
2550 0.000444446173266447
2580 0.00113745309018406
2610 0.00248861155063557
2640 0.00468051988973307
2670 0.00765096852651308
2700 0.011106472501837
2730 0.0148950314165013
2760 0.0196306016740222
2790 0.0272568252815578
2820 0.0415311667469914
2850 0.0688779516030304
2880 0.119559891942169
2910 0.20708537050031
2940 0.342116760397107
2970 0.520033812321984
3000 0.709905242459173
3030 0.858686663079494
3060 0.915856149820272
3090 0.863299908050523
3120 0.725692514196278
3150 0.55279912464781
3180 0.39038386585111
3210 0.262625706178617
3240 0.173121333489384
3270 0.115165177144981
3300 0.0802010539747793
3330 0.0610375485132103
3360 0.0520835005446974
3390 0.0490290207759462
3420 0.048639370335872
3450 0.048615054032617
3480 0.0475872664171453
3510 0.0452363055551282
3540 0.0422244605805656
3570 0.0396654860574632
3600 0.0383499508028478
3630 0.0383618649878694
3660 0.0394067925717586
3690 0.0413843307454521
3720 0.0445213423644977
3750 0.0490116745631354
3780 0.0546248448918701
3810 0.0605580638546331
3840 0.0655084115227703
3870 0.0679993629702279
3900 0.0669740587593193
3930 0.0623442711027679
3960 0.0551023477499194
3990 0.046981534294987
4020 0.0399136184744736
4050 0.0353982295145906
4080 0.0338578730474112
4110 0.0343490619469314
4140 0.0350619167003767
4170 0.0344462852332386
4200 0.032120522231007
4230 0.028833454288707
4260 0.0256281468667322
4290 0.023026737740279
4320 0.0208573269685808
4350 0.0186633922725049
4380 0.0162062918430166
4410 0.0136309870317911
4440 0.0112365382268546
4470 0.00917136197611062
4500 0.00740765086765214
4530 0.00598013883306575
4560 0.00514558167688478
4590 0.00523234397565024
4620 0.00631883149311739
4650 0.00805613950894702
4680 0.00980348256339856
4710 0.010977415513155
4740 0.0113558104275498
4770 0.0111310336841415
4800 0.0107291427287649
4830 0.0105970859777896
4860 0.0110955682290046
4890 0.0124043295559605
4920 0.0143179856363793
4950 0.0161046445132216
4980 0.0167728434443585
5010 0.0157409425393911
5040 0.0133749318521174
5070 0.0108551842053684
5100 0.00941614483313898
5130 0.00954497010826758
5160 0.010740458042173
5190 0.0120032428789012
5220 0.012689252796087
5250 0.0130590315061773
5280 0.0140725335488342
5310 0.0165968342351541
5340 0.0206400019380495
5370 0.0251213537477205
5400 0.0282954333896169
5430 0.0286362899900765
5460 0.0257533276425641
5490 0.0207590373889628
5520 0.0157529884822132
5550 0.0127319026086041
5580 0.0126649111541573
5610 0.0152407781832395
5640 0.0192386970855136
5670 0.0231585386239248
5700 0.0257743740158058
5730 0.0264384967556757
5760 0.0251206446832934
5790 0.0222617916296808
5820 0.018536116101756
5850 0.0146145708373824
5880 0.011038207810026
5910 0.00823807198875462
5940 0.00657896370481551
5970 0.00626869288641428
6000 0.00716022288538897
6030 0.00866383055410291
6060 0.00994360360161064
6090 0.0103345864255466
6120 0.00970706921046667
6150 0.00850128885269823
6180 0.00737780986277729
6210 0.00672995982178946
6240 0.00644201115323972
6270 0.00609006725631305
6300 0.00540161410858401
6330 0.00457947785767346
6360 0.00426018991397955
6390 0.00519602908151887
6420 0.00788156215048608
6450 0.0122709668987955
6480 0.0176713365919547
6510 0.0228972675812748
6540 0.0266935438050034
6570 0.028265395021814
6600 0.0276474857295385
6630 0.0256724079656062
6660 0.0234737627574947
6690 0.0217830763314463
6720 0.0205560440113431
6750 0.0192885133372033
6780 0.0177355969107003
6810 0.016297731476901
6840 0.0156832628086974
6870 0.0162507769072981
6900 0.0177460730650945
6930 0.0196440948950256
6960 0.0216431892566941
6990 0.0237954066275547
7020 0.0262266079182094
7050 0.0287850525945514
7080 0.0309471153166845
7110 0.0320609264317197
7140 0.0317439971406146
7170 0.0301250059195545
7200 0.0277420650731153
7230 0.0251990175280625
7260 0.0228753410062216
7290 0.0209017490332668
7320 0.0193467911076176
7350 0.0183961367704623
7380 0.018385142210254
7410 0.0196931058923849
7440 0.0225630998154369
7470 0.0269544624166591
7500 0.0325706177004952
7530 0.0390510865167394
7560 0.0460754515580205
7590 0.0532097510856114
7620 0.0597180938866275
7650 0.064689777058209
7680 0.0674584712950843
7710 0.067930518699719
7740 0.0665722651974419
7770 0.0641869944141547
7800 0.061716585503094
7830 0.0601070562305761
7860 0.0601550062759645
7890 0.0623039606131948
7920 0.0664071015352252
7950 0.0715532170058676
7980 0.0762309762250995
8010 0.0790425661354363
8040 0.0796505875174479
8070 0.0791923684814918
8100 0.0796818948702883
8130 0.0827272671312581
8160 0.0884252355007833
8190 0.095179215637678
8220 0.100621453453099
8250 0.103073515520225
8280 0.102448334009364
8310 0.0998438707347581
8340 0.0963095622749357
8370 0.0920938573793445
8400 0.0870256073210677
8430 0.0813631338379995
8460 0.0760850776050705
8490 0.0723845836024042
8520 0.0709226059863728
8550 0.0714774409788483
8580 0.0731986510205039
8610 0.0751674980730176
8640 0.0767601994093011
8670 0.0776170082514667
8700 0.0774928953407673
8730 0.0762876708596983
8760 0.0741745517864982
8790 0.0716106214375335
8820 0.0692603264733182
8850 0.067954808093761
8880 0.0685576530888432
8910 0.0715310950456704
8940 0.07640853734725
8970 0.0817642690617248
9000 0.0859415665132361
9030 0.0879391518180121
9060 0.0875437860568972
9090 0.084663242742487
9120 0.0788683690192342
9150 0.069883276497611
9180 0.0584369625102073
9210 0.0463586429890223
9240 0.0357426214621512
9270 0.0280266566019484
9300 0.0236921708009818
9330 0.0225126886802633
9360 0.0239013638658802
9390 0.0270907131703572
9420 0.0311786743346986
9450 0.0352581447397399
9480 0.0387880897583434
9510 0.0419631950766944
9540 0.045533509548555
9570 0.0499858675042935
9600 0.0548411915839617
9630 0.0588081935462847
9660 0.0605561040527911
9690 0.0593034390466656
9720 0.0549347376827348
9750 0.0479453809067217
9780 0.0393731678687794
9810 0.0306034201586335
9840 0.0231058158103541
9870 0.0182919112683884
9900 0.0173886665485477
9930 0.0210421659789396
9960 0.0287488267751974
9990 0.0386838091246853
10020 0.0483308281966748
10050 0.0555714362621582
10080 0.0594170750076585
10110 0.0599615157169673
10140 0.0579186674158752
10170 0.0543408764379852
10200 0.0506054364175453
10230 0.0482443018312053
10260 0.0483196508114496
10290 0.0506579072631532
10320 0.0536491740723716
10350 0.0550148038670859
10380 0.0531650627579879
10410 0.0482408405490322
10440 0.0421553279134353
10470 0.037661636113776
10500 0.0370121497791866
10530 0.0408727856073021
10560 0.0479981224289849
10590 0.0558560753826979
10620 0.0618655432298863
10650 0.064465016703931
10680 0.0633816543416046
10710 0.0591869626275215
10740 0.0527558837108144
10770 0.0450559930438089
10800 0.0371599967187275
10830 0.0301777928185776
10860 0.0250349221492911
10890 0.022268085130948
10920 0.021972865773041
10950 0.0238415125475715
10980 0.0272048090905217
11010 0.0312023225726369
11040 0.035224151746207
11070 0.0393396593390148
11100 0.0441411464844039
11130 0.0499750029132352
11160 0.0563921346800576
11190 0.0625473769108891
11220 0.0681365661641545
11250 0.0737753363882014
11280 0.0804526387909846
11310 0.0888293902722789
11340 0.0992043344261556
11370 0.111983812880325
11400 0.127778402683223
11430 0.146667079799184
11460 0.167289164652236
11490 0.186990225489233
11520 0.203449578341587
11550 0.216867405731142
11580 0.231585012103091
11610 0.257044686685743
11640 0.308176700523498
11670 0.40338676048436
11700 0.556829925196781
11730 0.765130262233159
11760 0.99701736706844
11790 1.19826669735231
11820 1.31427938129097
11850 1.31552890484937
11880 1.2074109191858
11910 1.02154633415957
11940 0.800463388246638
11970 0.585398540366574
12000 0.407358560992831
12030 0.280363287697889
12060 0.200321954960702
12090 0.151989735346757
12120 0.119879481628519
12150 0.0957202100080354
12180 0.0787185885454988
12210 0.0708392933564582
12240 0.0719761174900637
12270 0.0782926469745104
12300 0.0838995817819495
12330 0.0839771495633738
12360 0.0770913167021676
12390 0.0653935099784621
12420 0.0529508614446032
12450 0.0435625627026162
12480 0.0393036499106333
12510 0.0401492198286696
12540 0.0443857617826379
12570 0.0494096863928256
12600 0.0526147533825395
12630 0.0521786615191309
12660 0.0476163949913026
12690 0.0399101632036318
12720 0.0310386036439494
12750 0.0230652511468208
12780 0.0173383934361798
12810 0.0142651388406425
12840 0.0136244896010739
12870 0.0150730217201328
12900 0.0185779032383943
12930 0.0246440362554648
12960 0.0341702046479473
12990 0.0477677498394177
13020 0.0646668894946088
13050 0.0818797929114273
13080 0.0945969832504757
13110 0.0982188716847766
13140 0.0910240859381154
13170 0.0754959966008509
13200 0.0570831471597158
13230 0.0412322698857397
13260 0.0308681213233604
13290 0.0258234293231758
13320 0.0239868108170564
13350 0.0229219132895906
13380 0.0209739274461239
13410 0.0176295833030465
13440 0.0133315153671189
13470 0.00900890536484199
13500 0.00556929786778461
13530 0.00357594498517176
13560 0.00319123447207864
13590 0.00425173893373845
13620 0.00629604986789732
13650 0.00856070294418808
13680 0.0101311470950025
13710 0.0103167026994959
13740 0.00901822369675016
13770 0.00676180889742676
13800 0.0043458195960642
13830 0.00239211108140609
13860 0.00112656927232192
13890 0.00045344709024759
13920 0.000155811973759847
13950 4.56568796371459e-05
13980 1.13972104745822e-05
14010 2.42144572515632e-06
14040 4.37500080120634e-07
14070 6.71737684369552e-08
14100 8.75943363418877e-09
14130 9.69584118700451e-10
14160 9.10633719389545e-11
14190 7.25435189909241e-12
14220 4.90033253521463e-13
14250 2.80623129651213e-14
14280 1.36313815597552e-15
14310 8.66934544598608e-17
14340 7.6820493910826e-16
14370 1.6216886180874e-14
14400 2.90678336285424e-13
14430 4.41277550510411e-12
14460 5.67366166783326e-11
14490 6.17827827506804e-10
14520 5.69801944452e-09
14550 4.45074608954235e-08
14580 2.94438191411881e-07
14610 1.6497110917087e-06
14640 7.8284192785094e-06
14670 3.14624611050641e-05
14700 0.000107093653809618
14730 0.000308735955748494
14760 0.000753812120521675
14790 0.00155880378610432
14820 0.00273006016560463
14850 0.00404953740597119
14880 0.00508734326263781
14910 0.0054128887325096
14940 0.0048777505656839
14970 0.00372273829310245
15000 0.00240634479488623
15030 0.00131736352697434
15060 0.000610809587467316
15090 0.000239860362545379
15120 7.97744018916455e-05
15150 2.24709305876725e-05
15180 5.3608170986264e-06
15210 1.08316184300148e-06
15240 1.85356638764257e-07
15270 2.68642901066535e-08
15300 3.2975775865474e-09
15330 3.4282075486142e-10
15360 3.01850306811362e-11
15390 2.25096409089517e-12
15420 1.42166719625915e-13
15450 7.60465907161015e-15
15480 3.44519640526168e-16
15510 1.32190623959694e-17
15540 4.29575743192251e-19
15570 1.18230976947849e-20
15600 2.75597476556498e-22
15630 5.4409110474418e-24
15660 9.09746608533813e-26
15690 1.28831390788266e-27
15720 1.54516682658671e-29
15750 1.56957288159741e-31
15780 1.35033034678327e-33
15810 9.83900088831062e-36
15840 6.07175727861258e-38
15870 3.17343958605446e-40
15900 1.40474824495537e-42
15930 5.26646487427096e-45
15960 1.67221577523262e-47
15990 4.49694805327273e-50
16020 1.02422614095855e-52
16050 1.97572398256611e-55
16080 3.22781858424123e-58
16110 4.46626403852533e-61
16140 5.23398051300342e-64
16170 5.19484075310806e-67
16200 4.36681513513054e-70
16230 3.10892185122112e-73
16260 1.87459405024456e-76
16290 9.57319915279274e-80
16320 4.14056287256066e-83
16350 1.51675035042e-86
16380 4.70566769375775e-90
16410 1.23646217736192e-93
16440 2.75164781723327e-97
16470 5.18629588393131e-101
};

\nextgroupplot[
hide axis,
width=2cm,
height=1.17424242424cm,
scale only axis
]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=16499.5,
xtick style={color=black},
xtick={0,2000,4000,6000,8000,10000,12000,14000,16000},
xticklabels={$0\,\mathrm{m}$,$2\,\mathrm{m}$,$4\,\mathrm{m}$,$6\,\mathrm{m}$,$8\,\mathrm{m}$,$10\,\mathrm{m}$,$12\,\mathrm{m}$,$14\,\mathrm{m}$,$16\,\mathrm{m}$,},
ymajorticks=false,
y dir=reverse,
ymin=-0.5, ymax=1249.5,
width=15.5cm,
height=1.17424242424cm,
scale only axis,
xtick scale label code/.code={},
ytick scale label code/.code={},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=16499.5, ymin=1249.5, ymax=-0.5] {figures/ceiling/modes-003-resized.png};
\addplot [thick, lightslategray117112179]
table {%
1685.80573882675 868.886329399718
2240.87505353521 877.062254883183
2243.79027424674 322.77304391465
1702.6174439688 330.578700919621
1685.80573882675 868.886329399718
};
\addplot [thick, deeppink23141138]
table {%
7117.85960558713 639.102599972795
7171.43819560379 132.483644240697
6661.29995214146 80.6072390136418
6614.07179392742 583.058291289998
7117.85960558713 639.102599972795
};
\addplot [thick, olivedrab10216630]
table {%
11867.4572630981 919.192581191841
12367.5875668642 926.860445194594
12376.9701021079 414.297470594799
11865.9495889647 433.485131500076
11867.4572630981 919.192581191841
};
\end{groupplot}

\end{tikzpicture}
\end{document}


==> figures/colors/colors.tikz <==
\documentclass[]{standalone}

\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{amssymb}
\usepackage{tikz}
\usepackage{import}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{groupplots}

\usetikzlibrary{patterns}
\usetikzlibrary{decorations.pathreplacing,calligraphy}
\usetikzlibrary{shadows}    
\usetikzlibrary{intersections}
\usetikzlibrary{calc,positioning}
\usetikzlibrary{math}

\begin{document}% This file was created with tikzplotlib v0.10.1.

\scriptsize
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate217952}{RGB}{217,95,2}
\definecolor{darkcyan27158119}{RGB}{27,158,119}
\definecolor{darkgoldenrod16611829}{RGB}{166,118,29}
\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{deeppink23141138}{RGB}{231,41,138}
\definecolor{dimgray102}{RGB}{102,102,102}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray117112179}{RGB}{117,112,179}
\definecolor{olivedrab10216630}{RGB}{102,166,30}
\definecolor{orange2301712}{RGB}{230,171,2}

\begin{groupplot}[group style={group size=3 by 4, horizontal sep=2pt, vertical sep=2pt}]
\nextgroupplot[
tick pos=left,
xmin=-0.5, xmax=223.5,
y dir=reverse,
ymin=-0.5, ymax=223.5,
axis equal image,
hide axis,
width=1.4cm,
height=1.4cm,
scale only axis
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=223.5, ymin=223.5, ymax=-0.5] {figures/colors/modes-000.jpg};

\nextgroupplot[
tick pos=left,
xmin=-4, xmax=4,
ymin=-4, ymax=4,
axis equal image,
hide axis,
width=1.4cm,
height=1.4cm,
scale only axis
]
\draw[draw=darkgray178,very thick] (axis cs:0,0) circle (1);
\draw[draw=lightgray204,very thick] (axis cs:0,0) circle (2);
\draw[draw=gainsboro229,very thick] (axis cs:0,0) circle (3);
\addplot [draw=darkcyan27158119, fill=darkcyan27158119, mark=*, only marks, fill opacity=0.5, draw opacity=0.0, mark size=0.5pt]
table{%
x  y
2.68991208076477 2.42363786697388
-0.347298741340637 1.98394918441772
0.251050114631653 1.91648101806641
-0.666965067386627 2.83982181549072
-1.41796052455902 2.64442157745361
-0.117827259004116 2.23718953132629
0.411426573991776 2.07937812805176
-0.106622830033302 2.90654993057251
-0.0945535972714424 2.04108905792236
-0.611693978309631 1.90672922134399
-2.32134199142456 1.99213373661041
0.263244718313217 2.07863640785217
-0.851689696311951 2.14112567901611
-1.04132413864136 2.14598774909973
-1.45785129070282 3.16503143310547
0.192121520638466 2.22734665870667
0.0323001556098461 2.45323753356934
0.682650625705719 2.13932228088379
0.173996046185493 2.26650810241699
-0.178581714630127 2.45308876037598
0.546365797519684 2.00970244407654
1.01472663879395 2.15798330307007
0.213582843542099 2.30916476249695
0.118268750607967 2.43789744377136
-0.548763692378998 2.4911687374115
-1.02485871315002 1.95060253143311
};
\addplot [draw=chocolate217952, fill=chocolate217952, mark=*, only marks, fill opacity=0.5, draw opacity=0.0, mark size=0.5pt]
table{%
x  y
1.21704530715942 0.654470086097717
-0.765713810920715 1.11776280403137
1.58033680915833 0.985276937484741
-1.27928256988525 1.37022650241852
0.966666400432587 0.690237641334534
0.419242441654205 1.54319834709167
0.833760201931 0.900325298309326
0.480242043733597 0.698153555393219
-1.25770771503448 1.50457954406738
0.651837766170502 1.76387190818787
-0.144974678754807 1.80132448673248
0.625413417816162 1.48753345012665
-0.652633190155029 1.79182958602905
0.377268075942993 0.820078134536743
0.0480024553835392 1.13878548145294
-0.482866108417511 1.54497158527374
-0.538921654224396 0.723534464836121
0.627723038196564 1.16116583347321
-2.02267479896545 0.876943290233612
-0.0208345148712397 0.664090514183044
0.247100546956062 0.782905876636505
1.12726521492004 1.10273456573486
-1.97140991687775 0.638270914554596
-0.333671987056732 0.966366291046143
1.10895133018494 1.10024917125702
-0.309957236051559 1.39229571819305
0.381504833698273 0.848828315734863
0.382837295532227 0.956476807594299
0.904984712600708 1.50720715522766
0.0711780562996864 1.04096972942352
-0.188756242394447 1.80735731124878
1.4469929933548 1.24156057834625
-0.138074353337288 0.916360914707184
0.301670521497726 1.75138378143311
0.773762404918671 1.38934683799744
-0.473595678806305 1.04342544078827
-0.16889314353466 0.705564975738525
1.19377613067627 1.49169588088989
1.56007957458496 0.796296179294586
0.871817529201508 0.8727947473526
0.360271692276001 1.14485883712769
-0.605678915977478 1.67833638191223
-0.597852230072021 0.774986147880554
-0.101227149367332 0.749752163887024
0.0236052870750427 1.05792796611786
-0.40332305431366 0.988323867321014
0.132097855210304 0.636349201202393
-2.23594808578491 0.828670918941498
-0.485050618648529 0.82087105512619
-1.35704839229584 1.05926656723022
0.407930701971054 0.903670251369476
-1.20684897899628 1.74113941192627
1.04185855388641 0.70921391248703
-0.273026049137115 0.740682601928711
-0.78479665517807 1.31520771980286
-0.913304448127747 1.6517299413681
1.48715150356293 0.708682596683502
1.17830193042755 1.42721152305603
-1.29593145847321 1.45469307899475
-1.35555219650269 1.79384446144104
0.795006096363068 1.64903616905212
-1.10183942317963 1.53235697746277
-1.36609828472137 1.12083041667938
-1.03323698043823 0.70482861995697
0.382117420434952 1.3138188123703
-1.4875408411026 1.5440833568573
-0.221443653106689 1.03917789459229
-0.389040499925613 1.398686170578
-2.32030177116394 1.56741690635681
1.10356247425079 1.28629982471466
-0.206175461411476 1.73080599308014
-1.84128487110138 0.995248079299927
-0.740565240383148 1.85995423793793
1.2305965423584 0.697131276130676
-0.891542255878448 0.745130777359009
-2.20806097984314 1.72614347934723
0.398534506559372 1.16170454025269
1.21044230461121 1.42574167251587
-1.3382453918457 0.75299471616745
-0.418251305818558 1.62713837623596
-1.34013533592224 0.718053817749023
0.80033540725708 1.08125686645508
0.631039142608643 1.06981527805328
0.65900331735611 1.37053537368774
-0.642978370189667 1.09474694728851
-0.562520742416382 1.36210000514984
0.374815762042999 1.39815258979797
0.0264895912259817 0.668446719646454
1.69110310077667 1.01020395755768
0.200588092207909 0.927361905574799
-0.955192565917969 1.39806020259857
-0.488432914018631 0.736056387424469
0.513261020183563 0.733942151069641
-0.166921123862267 0.80441015958786
-0.280898034572601 0.862805128097534
0.328626304864883 1.83557307720184
0.431933134794235 0.687850475311279
-0.6180499792099 1.32794260978699
-0.0610875561833382 1.7581684589386
1.4439617395401 0.806255042552948
-1.27775156497955 1.05155003070831
0.316661238670349 0.741279780864716
0.233506038784981 1.10494494438171
-0.520697474479675 1.69510746002197
0.99639356136322 1.51547253131866
0.493135511875153 0.654281079769135
-0.551965773105621 0.662627398967743
1.78357267379761 1.01913797855377
-0.628407299518585 0.982249557971954
-1.30924987792969 1.10508358478546
-0.15449246764183 1.49954330921173
-0.85287219285965 1.24472784996033
1.35846650600433 0.772620439529419
0.10173275321722 1.37042486667633
-0.78330260515213 0.82530802488327
-0.233389154076576 1.15164363384247
0.920510530471802 1.13446891307831
1.55868017673492 0.973498284816742
-0.956384539604187 1.0208033323288
-0.878678143024445 1.51093125343323
1.06603622436523 1.0233405828476
-1.39987540245056 1.20590126514435
-1.46652364730835 0.887915790081024
-0.886839389801025 0.958712160587311
-1.31326568126678 1.04691112041473
-0.369274735450745 0.828376054763794
0.229636922478676 1.40223586559296
-0.834751009941101 1.44859158992767
0.714422881603241 1.44229710102081
0.263594567775726 1.44634068012238
-0.143891185522079 0.88749498128891
-0.716569662094116 1.38388574123383
1.37927842140198 0.635294795036316
0.017633855342865 1.11982226371765
-0.0444871000945568 1.03364455699921
1.17152535915375 1.03871846199036
1.12933433055878 1.63075792789459
0.501018226146698 1.26889145374298
-0.169661089777946 0.968447089195251
-1.55331122875214 0.900425791740417
-0.104869969189167 1.60205841064453
-1.14059698581696 0.646911561489105
-0.849254310131073 0.637768626213074
-0.117124110460281 0.821541726589203
-0.278238743543625 0.846858739852905
-0.254554837942123 1.34152746200562
-1.36376321315765 1.21341300010681
-0.72689163684845 1.00818872451782
-0.216067269444466 1.03783452510834
2.21860289573669 0.65922212600708
0.671216130256653 1.56475424766541
1.10270142555237 1.01356136798859
0.595618844032288 1.13226139545441
-1.49541890621185 1.21264278888702
0.281154096126556 0.802706122398376
-1.20303130149841 0.993152499198914
0.788898289203644 0.934572756290436
-1.01422822475433 1.26789700984955
-0.781506955623627 1.88096284866333
-0.359186053276062 0.811347186565399
-0.336454838514328 0.909842848777771
0.316774487495422 0.826832950115204
0.878657221794128 1.02272474765778
1.87585258483887 1.54307901859283
1.75723528862 1.68950819969177
0.10486938804388 0.733812391757965
0.320033699274063 1.43724858760834
-0.331538051366806 0.933977603912354
-0.838684499263763 1.49227654933929
0.721868515014648 0.685107886791229
0.591578423976898 1.57388615608215
0.469833195209503 0.86242538690567
0.0458933673799038 0.967417597770691
-0.188709869980812 1.21424281597137
-0.869847118854523 1.21419954299927
-1.26030516624451 0.729647874832153
-0.389368772506714 1.14901614189148
0.125133886933327 0.676652669906616
0.26926189661026 0.743442475795746
-2.29647183418274 0.692527651786804
0.33496367931366 1.2999005317688
-0.522079408168793 0.669415414333344
1.01463842391968 1.40013253688812
-1.79598999023438 0.944937407970428
-1.37852156162262 1.27902328968048
0.401836633682251 0.687455356121063
-1.63338553905487 1.82004392147064
-1.14214789867401 0.942878365516663
-1.89833319187164 1.02128887176514
1.7551805973053 0.63148021697998
1.18072140216827 1.10624766349792
0.539841711521149 1.27489137649536
-1.38430595397949 0.891281247138977
1.73856389522552 0.648639440536499
-0.91543185710907 1.61289441585541
-0.156739071011543 1.8992737531662
-1.57412207126617 1.03096795082092
1.11680114269257 1.23042988777161
0.774317979812622 1.29919970035553
-0.982022166252136 0.84727156162262
0.729500532150269 1.58392524719238
-0.519952535629272 1.0079550743103
0.0628201887011528 1.10694360733032
-0.677827656269073 1.52786993980408
0.287829399108887 1.14526081085205
-0.643130242824554 0.678289473056793
-1.18439972400665 0.747403681278229
-1.38901436328888 0.770977795124054
0.896466970443726 1.82323813438416
0.942850887775421 0.77323979139328
-1.66379141807556 0.82883208990097
1.55375683307648 1.22114813327789
-0.124186314642429 1.70986104011536
0.979138612747192 1.15654230117798
-0.000960454635787755 0.658353567123413
1.38314354419708 1.43598747253418
-0.816289305686951 0.733863055706024
-0.333740890026093 1.43266201019287
1.13093590736389 0.626319468021393
1.86907315254211 1.66148805618286
-2.06091070175171 0.655031859874725
0.530256986618042 1.0723785161972
1.4243289232254 0.884413480758667
0.870320618152618 1.7587411403656
-0.44303971529007 0.793350338935852
0.131088897585869 1.8012672662735
0.312410950660706 0.78785914182663
-1.39192640781403 1.37904345989227
1.95710957050323 1.30541396141052
-0.52653557062149 0.970796883106232
0.667976498603821 0.694706618785858
0.422839522361755 0.852166831493378
1.54693078994751 0.828041911125183
};
\addplot [
  draw=lightslategray117112179, fill=lightslategray117112179, mark=*, only marks, fill opacity=0.5, draw opacity=0.0, mark size=0.5pt]
table{%
x  y
-0.783720791339874 0.427206188440323
-1.12729489803314 0.346110761165619
-0.0859021469950676 0.371579527854919
0.421628087759018 0.105386130511761
-0.481257379055023 0.18758824467659
1.0659214258194 0.135284155607224
-1.78891539573669 0.136872455477715
0.248030036687851 0.565131425857544
0.222092688083649 0.171968445181847
-1.20314800739288 0.105073384940624
-0.578742980957031 0.50774484872818
-0.879424870014191 0.171234682202339
-0.788289844989777 0.4483822286129
1.75867748260498 0.572855174541473
-0.607765436172485 0.554155349731445
-0.959239363670349 0.175425872206688
-0.105558149516582 0.274378478527069
-1.68126344680786 0.612953364849091
1.49652695655823 0.580841600894928
-1.70501613616943 0.516512989997864
-0.720681369304657 0.305183619260788
-1.3858288526535 0.384737551212311
1.61541616916656 0.104754149913788
0.487152516841888 0.224823743104935
-0.55153751373291 0.253455758094788
-0.293892681598663 0.0874839946627617
0.737090826034546 0.600708484649658
-0.599109709262848 0.234694108366966
1.24087524414062 0.590094447135925
1.345494389534 0.412032395601273
-1.24427664279938 0.538702487945557
0.606569766998291 0.333692193031311
0.549758076667786 0.132140681147575
-0.148333132266998 0.175412386655807
-1.43769657611847 0.197485715150833
1.56528902053833 0.362568020820618
-0.921427309513092 0.158461704850197
-0.713634252548218 0.517171144485474
-0.136662900447845 0.545216500759125
-0.630080282688141 0.196375101804733
-0.725438714027405 0.35300475358963
0.528132855892181 0.296059310436249
0.154463231563568 0.583934783935547
1.12285101413727 0.453289657831192
-0.519772410392761 0.115996666252613
2.32089281082153 0.131887778639793
0.583943426609039 0.45442920923233
-0.700679123401642 0.492719113826752
0.596081018447876 0.616830766201019
0.907179534435272 0.599372327327728
2.6490626335144 0.183641850948334
-0.71038693189621 0.23435652256012
1.64872300624847 0.293676525354385
-1.35073733329773 0.510578274726868
0.138479515910149 0.585080981254578
1.23505628108978 0.367310106754303
0.300648480653763 0.15589165687561
1.52851450443268 0.467045813798904
2.67776989936829 0.580730199813843
0.110779747366905 0.435910582542419
-1.78014266490936 0.397270321846008
-0.252656698226929 0.23784027993679
0.369350343942642 0.158702731132507
1.06906807422638 0.336460202932358
0.0250952541828156 0.615003943443298
-1.28314030170441 0.256396353244781
0.440288066864014 0.226313322782516
-0.965392649173737 0.521402060985565
-0.615324974060059 0.295675545930862
-0.195851072669029 0.134421974420547
-0.760945796966553 0.479853928089142
-1.71544778347015 0.236016944050789
0.612038671970367 0.468919426202774
0.0910129174590111 0.4762362241745
0.112381130456924 0.584315240383148
0.627754092216492 0.0924593731760979
0.0276490580290556 0.14850027859211
0.380144953727722 0.21233868598938
-0.258477032184601 0.235062271356583
-1.14161992073059 0.451747208833694
-0.643688142299652 0.230681657791138
0.196270376443863 0.487608641386032
0.643159806728363 0.58815735578537
1.15208899974823 0.45061594247818
-0.474268198013306 0.479291886091232
0.586909174919128 0.117909878492355
-1.31853592395782 0.243062078952789
0.0231446474790573 0.450229495763779
0.155645847320557 0.559104144573212
-1.8937304019928 0.178683817386627
0.468086808919907 0.586006760597229
1.42250418663025 0.536448001861572
-1.49797022342682 0.306231468915939
-0.447554171085358 0.47866678237915
-1.2168653011322 0.498497933149338
0.134321704506874 0.132592841982841
-0.471365183591843 0.388747364282608
-1.9439480304718 0.428384602069855
-0.232238531112671 0.53941285610199
1.48754155635834 0.184329435229301
-0.119598843157291 0.514266312122345
-0.521000385284424 0.31141859292984
-0.610047876834869 0.559847772121429
-1.08442103862762 0.491811364889145
-0.147856324911118 0.266352027654648
-1.84639394283295 0.120621278882027
-1.0273540019989 0.175460606813431
0.807998061180115 0.298367857933044
1.02566683292389 0.204548165202141
0.460806965827942 0.386199831962585
0.36625063419342 0.354004472494125
0.0185749083757401 0.556591629981995
1.86999595165253 0.0970923900604248
1.53032565116882 0.109356909990311
1.00914061069489 0.203041240572929
0.0768855810165405 0.541545510292053
2.27720832824707 0.0818245261907578
-1.62574744224548 0.419129639863968
-1.21608591079712 0.336829870939255
0.990969657897949 0.580625951290131
-0.164491444826126 0.411277383565903
-0.57031774520874 0.413553565740585
-0.65805858373642 0.147536873817444
1.15652072429657 0.612051546573639
-1.41635131835938 0.464638441801071
-0.811588704586029 0.465307652950287
-1.27984058856964 0.200917154550552
-2.81451797485352 0.105948492884636
-1.73560154438019 0.209933549165726
0.41000047326088 0.122872315347195
0.485834896564484 0.328386574983597
-0.226004749536514 0.150308772921562
-0.692888557910919 0.160916909575462
1.11287724971771 0.183714404702187
3.27312755584717 0.175037443637848
-0.292222410440445 0.240693405270576
0.493927389383316 0.590124309062958
-0.384603828191757 0.446221351623535
1.5277134180069 0.455035924911499
1.10419881343842 0.403859108686447
0.903328239917755 0.192056849598885
0.103381991386414 0.351084589958191
0.135171920061111 0.440302282571793
-0.891707479953766 0.508626878261566
1.5977680683136 0.112990885972977
0.471059858798981 0.588079273700714
-0.633788287639618 0.147746071219444
1.31989741325378 0.227842539548874
1.76239800453186 0.244479969143867
0.961031079292297 0.392405360937119
0.107400864362717 0.438367605209351
-0.889183282852173 0.225754827260971
0.371081531047821 0.149166002869606
0.927874982357025 0.599410772323608
0.104877643287182 0.269380569458008
-0.821891844272614 0.586322605609894
1.62432026863098 0.183237180113792
-0.0829891338944435 0.60608184337616
-1.45533227920532 0.368510156869888
-1.4533052444458 0.513687014579773
0.879515290260315 0.417052745819092
-0.388546079397202 0.11151509732008
0.197462096810341 0.210193052887917
0.236738726496696 0.560515642166138
-0.57099312543869 0.554328262805939
-1.67461884021759 0.490131407976151
-0.812997102737427 0.0905127450823784
-0.412683337926865 0.127380877733231
1.26303040981293 0.505573630332947
-2.61473369598389 0.248433396220207
0.157305017113686 0.584247171878815
-0.27536153793335 0.214565843343735
-1.51220333576202 0.600340366363525
0.206409245729446 0.441554337739944
-0.915240883827209 0.538493871688843
0.355388879776001 0.256720393896103
0.75340473651886 0.0836731716990471
-0.101317711174488 0.0959213152527809
1.533322930336 0.440296858549118
1.27976655960083 0.442668497562408
-1.04479074478149 0.320111155509949
-0.396088242530823 0.300271600484848
-1.32503008842468 0.159375086426735
1.31920957565308 0.400320738554001
-1.0417023897171 0.202409207820892
0.234284609556198 0.0811356753110886
-1.33049845695496 0.374042898416519
1.90794706344604 0.42473492026329
-0.598807573318481 0.493726521730423
0.612250626087189 0.558191895484924
1.116086602211 0.19878563284874
0.351027280092239 0.222919210791588
0.0852561146020889 0.332127749919891
-1.58441829681396 0.363619804382324
-0.23551107943058 0.132491156458855
-0.778703808784485 0.223305597901344
0.57636284828186 0.221617728471756
1.74265968799591 0.217943236231804
0.959988653659821 0.104735255241394
0.845215380191803 0.225494608283043
-1.89097249507904 0.28082150220871
0.680752038955688 0.396447420120239
0.800306379795074 0.131242081522942
-0.266537874937057 0.614349365234375
0.390379697084427 0.259383082389832
-0.456841081380844 0.0895205736160278
-1.47928154468536 0.148269861936569
-0.414052873849869 0.263400197029114
0.237604349851608 0.569604694843292
0.0694580152630806 0.14009727537632
2.40259718894958 0.333874136209488
-0.180761888623238 0.581811487674713
0.421344310045242 0.400477945804596
-1.53419291973114 0.377806097269058
-1.82010769844055 0.131466805934906
-1.52834105491638 0.584737956523895
0.530415117740631 0.507716834545135
-0.86437326669693 0.0916409194469452
-0.602141082286835 0.132139563560486
-0.640193045139313 0.338902652263641
-0.464105397462845 0.318885713815689
0.237612798810005 0.402178704738617
-1.49722862243652 0.535561382770538
0.107559345662594 0.218072488903999
-0.0842202454805374 0.209918558597565
0.519508719444275 0.119376264512539
0.0235092230141163 0.540566802024841
};
\addplot [draw=deeppink23141138, fill=deeppink23141138, mark=*, only marks, fill opacity=0.5, draw opacity=0.0, mark size=0.5pt]
table{%
x  y
0.778783202171326 -0.167003616690636
-0.0678600445389748 -0.215766444802284
-0.625548362731934 -0.313769370317459
1.34861958026886 0.0387783534824848
0.287972062826157 -0.327807575464249
0.590693354606628 0.024367667734623
-0.0101166600361466 0.0246912147849798
0.363173604011536 0.0377645753324032
-0.181800171732903 -0.126891016960144
2.23551750183105 -0.294261962175369
-0.237950876355171 -0.0526245571672916
0.416422367095947 -0.233145773410797
2.26793646812439 -0.0790992602705956
-0.110365204513073 0.0607258528470993
-0.0320718176662922 -0.111246891319752
-0.288856893777847 -0.0613359846174717
-0.598146975040436 -0.210307076573372
-0.922723412513733 -0.0332078523933887
-0.713764846324921 -0.351601034402847
-2.23020458221436 -0.113074921071529
-0.437437027692795 0.0163405276834965
-0.797766268253326 -0.079736240208149
0.373248785734177 -0.152516469359398
0.967690110206604 -0.0430360287427902
0.862799346446991 -0.28203222155571
0.0935952067375183 -0.295249700546265
0.177703142166138 0.0266109257936478
-0.935907244682312 -0.174533620476723
0.0588431023061275 -0.0461923107504845
0.836405694484711 -0.0158479809761047
1.35347831249237 0.0255362838506699
0.764094054698944 0.0688936114311218
-0.0657661557197571 0.0151503253728151
-0.235345557332039 -0.233331754803658
-0.622962176799774 -0.353945016860962
0.357952237129211 -0.188826084136963
0.356791526079178 -0.202462747693062
-1.17514824867249 0.0495535098016262
0.346108347177505 -0.162722304463387
0.54159951210022 -0.205956280231476
-0.157805100083351 0.0305944979190826
-1.20232331752777 0.0711897611618042
-0.195948615670204 -0.0516183264553547
0.0920839160680771 -0.261388301849365
-0.430331528186798 -0.123001120984554
0.355278253555298 -0.356205612421036
-0.242593944072723 -0.0272658206522465
0.352173000574112 -0.158222272992134
0.215219110250473 0.0106443436816335
-1.22823214530945 -0.240986868739128
-0.0341149196028709 -0.0475911498069763
1.55775701999664 -0.0237350407987833
0.973310589790344 -0.0100321248173714
-0.252408117055893 0.0571890212595463
0.89465868473053 -0.18013422191143
0.0694071501493454 -0.225893869996071
1.23696720600128 -0.125928580760956
1.38654923439026 -0.196286588907242
-0.961020767688751 -0.239968538284302
0.0919165834784508 -0.0189378801733255
-1.38855469226837 -0.0221685413271189
0.54459673166275 -0.323445528745651
0.28649377822876 -0.326581597328186
-1.54582703113556 -0.252557098865509
0.556437432765961 -0.0444053038954735
0.977966487407684 -0.343195199966431
-1.55160069465637 -0.0318863764405251
-0.514699995517731 -0.000817833642940968
-1.30781555175781 -0.196251645684242
2.2856764793396 -0.16626287996769
1.37577068805695 -0.204324632883072
-1.15343034267426 -0.112643375992775
-0.74729859828949 0.0192289967089891
2.17461752891541 -0.00583990896120667
-0.155846402049065 -0.00763049907982349
1.87192451953888 -0.166009575128555
0.626543402671814 -0.336280792951584
-2.31654524803162 -0.294628500938416
0.090778224170208 -0.270509004592896
-1.06158792972565 -0.102899879217148
-1.59585392475128 -0.173612803220749
1.06522929668427 -0.269874423742294
0.214350506663322 -0.0869996398687363
0.110253281891346 -0.217696040868759
1.04028165340424 -0.294662326574326
-1.90557467937469 -0.164565950632095
-3.03483176231384 -0.100216463208199
-0.152918666601181 -0.349879890680313
2.06623029708862 -0.161343261599541
0.159481942653656 -0.287647306919098
0.228404387831688 -0.0316046327352524
0.534571766853333 -0.024691991508007
0.486222892999649 -0.131280153989792
-1.16762220859528 -0.093202032148838
-2.12039113044739 0.00847017299383879
0.0568173639476299 -0.346974402666092
0.429742306470871 -0.173675045371056
-2.72130560874939 -0.066417783498764
0.99118709564209 -0.318474769592285
-0.0487151071429253 -0.334848880767822
-1.03739750385284 -0.349015176296234
0.394928097724915 0.0356685630977154
-1.16937279701233 0.0636607706546783
-0.208120346069336 -0.146213203668594
1.46242094039917 -0.241192102432251
0.0463160313665867 -0.190582066774368
-0.139491647481918 -0.0616817474365234
-1.4236376285553 -0.226289719343185
-0.00730303162708879 -0.0720715373754501
-0.63899838924408 -0.132030427455902
1.42918539047241 -0.28340819478035
0.891761362552643 -0.00223458535037935
0.334678471088409 -0.267043054103851
2.34195637702942 -0.0184408985078335
-0.00545199774205685 0.0775747299194336
1.83260035514832 0.0365241318941116
-0.290698766708374 -0.18234895169735
0.611270546913147 -0.0669832900166512
0.349549233913422 -0.237655013799667
-0.925629734992981 -0.288519978523254
0.206133246421814 -0.0803244933485985
-1.58856201171875 -0.0849710404872894
0.388786494731903 -0.305455178022385
1.1919207572937 -0.0618616454303265
-0.846126854419708 -0.165461823344231
1.47045683860779 -0.174456000328064
-0.989097237586975 -0.292373239994049
-1.10931801795959 -0.160304844379425
-0.326531022787094 -0.290858656167984
-0.0299021322280169 -0.156443491578102
-1.94387459754944 -0.186318844556808
0.110678397119045 -0.0480089336633682
-0.222612053155899 0.0787271335721016
1.88733446598053 -0.161891222000122
1.0521148443222 0.0529467985033989
-0.287279039621353 -0.0998492985963821
1.39847218990326 -0.181391537189484
-1.5682121515274 -0.279892146587372
-0.500127553939819 -0.0175576098263264
0.187735751271248 -0.212970405817032
-0.179335594177246 -0.116906017065048
0.587900400161743 -0.217793703079224
-1.0220959186554 -0.0579436123371124
-1.68613457679749 -0.207783862948418
-0.920186161994934 -0.138894781470299
-1.62696254253387 -0.254488319158554
-0.133119761943817 -0.308085352182388
1.73768329620361 -0.117840953171253
-1.70341503620148 0.0566976070404053
-0.374503493309021 -0.120896078646183
0.165075898170471 -0.00322087877430022
0.618997633457184 0.0112288873642683
-0.0202213265001774 -0.202850148081779
-2.30220890045166 -0.0100336577743292
0.0255128629505634 -0.201318845152855
0.64139062166214 -0.332080572843552
0.29291820526123 -0.277156174182892
-1.21580541133881 -0.0185667686164379
-0.0108270468190312 -0.290511816740036
0.0428178235888481 0.0522623918950558
};
\addplot [draw=olivedrab10216630, fill=olivedrab10216630, mark=*, only marks, fill opacity=0.5, draw opacity=0.0, mark size=0.5pt]
table{%
x  y
1.2915745973587 -0.543816924095154
-1.71903538703918 -0.624111294746399
-0.61751401424408 -0.681123971939087
-2.12798428535461 -0.50487744808197
-0.874361395835876 -0.368619620800018
-1.22679173946381 -0.60389369726181
0.856863558292389 -0.372564941644669
0.558758080005646 -0.471801370382309
0.830578804016113 -0.528640151023865
-0.141725078225136 -0.586946904659271
0.233092620968819 -0.659880936145782
-2.44456481933594 -0.510143339633942
-1.2153172492981 -0.668652713298798
-0.12432923913002 -0.655784964561462
-0.989771604537964 -0.410637617111206
-0.315434038639069 -0.627318143844604
-0.249990090727806 -0.496791124343872
0.298808306455612 -0.509651124477386
1.69544875621796 -0.534068703651428
1.73327970504761 -0.493123292922974
0.134426102042198 -0.476634055376053
-0.554119527339935 -0.439412653446198
1.4355034828186 -0.371908724308014
-0.45444267988205 -0.668209910392761
0.235716134309769 -0.665150940418243
-0.94976407289505 -0.592719972133636
1.40329575538635 -0.484217613935471
1.21123445034027 -0.476676553487778
0.00929705332964659 -0.659269511699677
-1.14411759376526 -0.461871236562729
2.48307967185974 -0.381823986768723
1.34739744663239 -0.63447231054306
-0.227131888270378 -0.539465069770813
0.193558767437935 -0.674254179000854
-0.321186065673828 -0.63669353723526
0.397566199302673 -0.55105048418045
-0.912333250045776 -0.450188398361206
-1.00821685791016 -0.456236124038696
-0.917647123336792 -0.667506873607635
1.41124641895294 -0.634761929512024
-1.77862405776978 -0.464172035455704
1.23402559757233 -0.667273998260498
0.967455089092255 -0.382189631462097
-0.0484521463513374 -0.576497256755829
0.561239957809448 -0.559127926826477
-1.77313303947449 -0.417910814285278
2.04382920265198 -0.659280836582184
0.42148345708847 -0.464654862880707
0.670476078987122 -0.520777821540833
0.672098517417908 -0.376998543739319
2.54013967514038 -0.501191079616547
-0.484185963869095 -0.434910774230957
1.14110684394836 -0.450532853603363
0.515590250492096 -0.591171622276306
1.22390532493591 -0.679674685001373
-0.401865601539612 -0.473599374294281
0.0297946222126484 -0.509847223758698
-1.8729659318924 -0.534971237182617
0.301323562860489 -0.669993579387665
-0.972893476486206 -0.562743186950684
0.99120831489563 -0.433647304773331
0.12959648668766 -0.376629620790482
0.421799957752228 -0.408427745103836
-0.195614621043205 -0.664965867996216
1.82921123504639 -0.600121796131134
1.56034576892853 -0.674696266651154
0.785894274711609 -0.493085086345673
1.27295422554016 -0.485415428876877
-0.57968682050705 -0.610085308551788
-1.29956030845642 -0.495086580514908
-0.350971281528473 -0.516609609127045
1.93600428104401 -0.509653568267822
-0.557704627513885 -0.590455770492554
0.159589931368828 -0.591177523136139
1.5287172794342 -0.623572409152985
1.40296447277069 -0.563774168491364
-1.01984941959381 -0.633686304092407
0.878510713577271 -0.468246400356293
0.584903001785278 -0.519358456134796
-1.19819414615631 -0.643472909927368
-0.832226037979126 -0.430367648601532
-0.0502952709794044 -0.441037684679031
-0.428628623485565 -0.63112735748291
-0.694481074810028 -0.529016554355621
-0.696516931056976 -0.43606162071228
-0.926962077617645 -0.556161284446716
0.953256368637085 -0.548456072807312
-0.560106694698334 -0.498129904270172
-1.66446280479431 -0.479127883911133
-1.26964116096497 -0.439763426780701
1.40298759937286 -0.637651741504669
1.03343152999878 -0.373062580823898
0.0654867738485336 -0.543149471282959
0.360250741243362 -0.575097918510437
-0.484372198581696 -0.621305763721466
-0.439136534929276 -0.530348658561707
0.658827841281891 -0.545410215854645
0.336535483598709 -0.510035336017609
0.735030472278595 -0.425279349088669
1.96208107471466 -0.616694986820221
-0.64175409078598 -0.446951240301132
1.22328281402588 -0.419564038515091
-0.0470368601381779 -0.479692161083221
-0.175173118710518 -0.585165798664093
0.762108981609344 -0.67633444070816
-0.101440481841564 -0.684678912162781
0.345050424337387 -0.451507866382599
0.282872557640076 -0.433382123708725
-0.826835036277771 -0.558127403259277
0.666935205459595 -0.427091211080551
0.685664474964142 -0.587588548660278
-0.804343044757843 -0.646114766597748
1.13594961166382 -0.531304657459259
-0.91855925321579 -0.466827720403671
-0.978493273258209 -0.438809394836426
0.16799683868885 -0.602567553520203
};
\addplot [draw=orange2301712, fill=orange2301712, mark=*, only marks, fill opacity=0.5, draw opacity=0.0, mark size=0.5pt]
table{%
x  y
-0.540938913822174 -1.18686270713806
-1.14609432220459 -1.07544255256653
0.448093265295029 -0.929273426532745
-0.118893541395664 -1.10474455356598
-0.690083801746368 -0.962377369403839
0.369333744049072 -0.885750293731689
-0.78589940071106 -0.857580780982971
0.489519536495209 -1.0282427072525
-0.07811439037323 -0.954479336738586
0.27746719121933 -0.801986396312714
0.463721245527267 -0.731828033924103
-0.212652891874313 -1.19841825962067
1.62907135486603 -0.896420478820801
-0.982327580451965 -0.816565215587616
-0.544241786003113 -1.11657524108887
0.0623767860233784 -0.772192656993866
0.101446747779846 -1.1467159986496
-0.254101365804672 -1.22239792346954
0.974582612514496 -0.697339832782745
0.391164124011993 -0.742466568946838
1.88164043426514 -0.997856080532074
-1.63099467754364 -0.900119364261627
0.506779968738556 -1.16009783744812
-0.0569491572678089 -0.871801495552063
0.928336381912231 -0.93190062046051
1.07361948490143 -1.11388278007507
-0.35784986615181 -0.916507840156555
1.24017059803009 -0.961678028106689
-1.08110237121582 -0.907602369785309
-1.36268484592438 -1.0063818693161
0.0101164551451802 -1.06023442745209
1.67833971977234 -0.785942316055298
0.455646306276321 -0.810021996498108
0.993062973022461 -0.890711069107056
0.0671913474798203 -0.994226813316345
-0.154156416654587 -0.907522320747375
1.68376505374908 -0.976438820362091
2.14350605010986 -0.794465124607086
0.571478962898254 -0.827141165733337
-2.2287130355835 -0.89943939447403
0.309690207242966 -0.746526062488556
-0.883005917072296 -0.883671283721924
0.557069599628448 -1.11241900920868
-0.19237020611763 -0.982448875904083
0.74237596988678 -0.770670056343079
0.296063899993896 -0.86381721496582
-2.13654637336731 -1.1625816822052
-1.61211979389191 -0.825980663299561
-1.05079138278961 -0.885400235652924
0.782034158706665 -0.708957374095917
0.876518070697784 -1.0365948677063
2.37751650810242 -0.910389244556427
2.38740181922913 -0.696622014045715
-1.8803950548172 -0.793442130088806
0.73148101568222 -0.694727003574371
0.932349860668182 -0.715086936950684
-0.819826900959015 -0.820555031299591
-0.568194925785065 -0.793741226196289
0.388677418231964 -0.819322347640991
0.890371441841125 -0.942211151123047
-1.36740708351135 -1.18666577339172
-0.538705110549927 -0.705419719219208
-0.2845538854599 -0.935658574104309
0.930848658084869 -0.929832637310028
-0.137503728270531 -1.15670144557953
0.421518832445145 -0.804385542869568
-1.47162926197052 -0.890964984893799
0.244121119379997 -1.05510926246643
0.638841986656189 -0.708753824234009
-0.401004016399384 -0.972180008888245
-0.351321876049042 -1.06634736061096
2.4213535785675 -0.848939120769501
0.496338069438934 -1.11291313171387
-0.151469767093658 -1.04750049114227
-0.270618885755539 -1.00482356548309
1.04165506362915 -1.04807698726654
0.502447664737701 -0.743670523166656
-0.609465777873993 -0.707702875137329
1.70941817760468 -0.93807053565979
0.672509074211121 -1.18049788475037
1.03523683547974 -1.08239674568176
-1.78732967376709 -0.74579644203186
0.626647293567657 -0.852911412715912
1.16514432430267 -0.789700567722321
-0.434920012950897 -0.804084300994873
-1.36522376537323 -1.08106911182404
0.677249431610107 -1.04771685600281
1.80372047424316 -0.819525837898254
0.889754593372345 -0.908998966217041
-1.19258558750153 -1.14214718341827
2.02182912826538 -0.815877318382263
1.45919167995453 -1.06519985198975
1.12414908409119 -1.06670677661896
0.555499374866486 -0.733868956565857
0.0356949307024479 -1.00586140155792
-0.336055606603622 -0.852817893028259
0.151381283998489 -1.03979516029358
0.618602752685547 -0.81625896692276
0.948448836803436 -1.19914102554321
0.905795753002167 -0.799945831298828
0.0684163793921471 -1.1505720615387
0.357137233018875 -0.70539915561676
-0.0370179675519466 -1.06508028507233
-1.74289965629578 -0.766721546649933
-1.74086534976959 -0.696751475334167
-1.43695151805878 -0.908381879329681
-0.615963757038116 -0.733737826347351
0.417019248008728 -0.978107035160065
-0.0961092188954353 -1.09568536281586
0.414103925228119 -1.19428515434265
0.268020272254944 -0.698756694793701
0.695774734020233 -0.772715151309967
0.734784543514252 -0.850421965122223
0.0515234805643559 -1.15958642959595
-0.25913417339325 -0.800795137882233
0.955618858337402 -0.846263408660889
0.836399018764496 -1.21447193622589
-1.6936594247818 -0.729894399642944
0.475425541400909 -0.831190049648285
-1.44642770290375 -0.767587184906006
-2.10317444801331 -1.00782132148743
0.953168272972107 -0.951085686683655
0.017677865922451 -1.13266408443451
0.958221077919006 -1.22415041923523
0.184771433472633 -0.731489837169647
-0.0571124963462353 -1.11271619796753
-1.32299387454987 -0.927226901054382
0.324846148490906 -0.880577504634857
};
\addplot [draw=darkgoldenrod16611829, fill=darkgoldenrod16611829, mark=*, only marks, fill opacity=0.5, draw opacity=0.0, mark size=0.5pt]
table{%
x  y
-1.05660939216614 -1.28593230247498
-0.17460535466671 -1.41428685188293
0.407942354679108 -2.11052989959717
1.43203985691071 -2.47106766700745
0.691698789596558 -1.58327448368073
1.65435361862183 -1.68892085552216
-0.0727883875370026 -1.57923460006714
0.540919661521912 -1.36009430885315
0.524571180343628 -1.41711473464966
-0.321920096874237 -1.36897206306458
0.147511720657349 -1.82139694690704
-0.746947646141052 -1.89712047576904
-0.500222384929657 -1.46551883220673
0.251301944255829 -1.53418469429016
-0.112015455961227 -1.76105141639709
-0.10124446451664 -1.27766096591949
0.276751637458801 -1.26621830463409
-1.83433556556702 -1.7840793132782
-0.461159437894821 -2.27882599830627
0.443604350090027 -1.97379386425018
0.280145108699799 -1.61647295951843
1.54301118850708 -1.26970148086548
0.204011902213097 -1.98130285739899
-0.945665538311005 -1.33143162727356
-1.91297042369843 -1.92209529876709
1.0053231716156 -1.46085393428802
-0.449091583490372 -1.24303150177002
-1.34747183322906 -1.82680773735046
-0.973391473293304 -1.5625034570694
-0.77331680059433 -1.36448907852173
0.588251173496246 -1.63460052013397
-0.405820220708847 -2.48232364654541
-0.33608090877533 -3.09533715248108
1.41082322597504 -3.28607869148254
0.796432316303253 -1.47635090351105
-0.00689209392294288 -1.3970535993576
0.402257770299911 -1.31800317764282
-0.764266848564148 -1.69873631000519
-0.385027170181274 -2.10908222198486
-1.47999501228333 -1.43271946907043
1.03340697288513 -1.37456059455872
-0.377060532569885 -1.72079598903656
0.93377810716629 -2.25055384635925
-0.0735855996608734 -1.58079540729523
-0.0726325511932373 -1.89669966697693
-0.442865043878555 -1.5589554309845
-0.944231450557709 -1.26332294940948
1.29746460914612 -1.72309076786041
-0.347552537918091 -1.9472621679306
-0.851326465606689 -1.55015861988068
-1.08094239234924 -2.17465925216675
0.306936144828796 -1.93392527103424
0.402292281389236 -1.43954050540924
-0.167803317308426 -4.04161834716797
1.28042149543762 -1.52101397514343
-0.534500539302826 -1.76491212844849
-0.805850446224213 -2.59421467781067
0.353107780218124 -1.63122570514679
1.26510798931122 -1.47191858291626
-0.754005253314972 -2.24500560760498
0.305331408977509 -1.93538796901703
-0.120582669973373 -1.30850732326508
-0.212110921740532 -1.27052652835846
-1.0970653295517 -1.28061628341675
-0.222675025463104 -1.34795618057251
0.139791533350945 -2.41068649291992
-1.00637340545654 -1.8330579996109
-0.967533648014069 -1.67131900787354
-0.0608226805925369 -1.3773010969162
-1.76200377941132 -1.36929786205292
1.30487680435181 -1.3408225774765
1.71600353717804 -1.583615899086
0.311279624700546 -1.34635472297668
0.733782112598419 -2.89015555381775
0.423877000808716 -2.46934509277344
0.189372584223747 -1.74488949775696
-1.06307244300842 -1.45688307285309
-0.255101978778839 -1.53832030296326
-0.187643185257912 -1.66944932937622
-0.665267705917358 -1.3975567817688
0.538007795810699 -1.43871366977692
0.249293133616447 -2.14780473709106
-1.22172045707703 -1.87035119533539
0.98942095041275 -1.39446365833282
0.804151356220245 -1.3871157169342
0.334466814994812 -1.26275587081909
-0.598700881004333 -2.00599527359009
-1.13807702064514 -1.51474106311798
0.425528049468994 -3.26580858230591
0.855383515357971 -1.72719466686249
-0.291151165962219 -1.46403288841248
-0.641376435756683 -1.968017578125
1.36626243591309 -1.40232789516449
-1.38107621669769 -1.25404059886932
0.986022114753723 -2.58180832862854
-0.137771055102348 -1.4107323884964
1.51521575450897 -1.30727410316467
1.6663590669632 -2.94214057922363
0.25004518032074 -1.77195513248444
-1.31040740013123 -1.57631921768188
0.532638847827911 -1.58089244365692
0.0594729781150818 -1.85018503665924
1.95561695098877 -1.39379632472992
-1.05003833770752 -1.70284879207611
0.83800607919693 -1.56505465507507
0.50326132774353 -1.4412544965744
0.415391057729721 -1.30329847335815
0.163951143622398 -2.51287126541138
-0.35781729221344 -1.53075563907623
0.720761656761169 -1.5386164188385
};

\nextgroupplot[
tick pos=left,
xmin=0, xmax=5120,
ymin=0, ymax=0.643171717825338,
hide axis,
width=14.7cm,
height=1.4cm,
scale only axis
]
\path [draw=dimgray102, fill=dimgray102, opacity=0.5]
(axis cs:0,0)
--(axis cs:0,2.82242820709806e-09)
--(axis cs:10,1.02793165811205e-07)
--(axis cs:20,2.23903346300697e-06)
--(axis cs:30,2.96533525974573e-05)
--(axis cs:40,0.000244053124228449)
--(axis cs:50,0.00129081901600047)
--(axis cs:60,0.00464719544593826)
--(axis cs:70,0.0124659911550083)
--(axis cs:80,0.0275311175316708)
--(axis cs:90,0.052833609812747)
--(axis cs:100,0.0878281338437708)
--(axis cs:110,0.123716210889372)
--(axis cs:120,0.145810962242802)
--(axis cs:130,0.145754373704073)
--(axis cs:140,0.128055695237678)
--(axis cs:150,0.101467616787299)
--(axis cs:160,0.0731172202600045)
--(axis cs:170,0.0489654797807103)
--(axis cs:180,0.0318508225231764)
--(axis cs:190,0.0212789931315941)
--(axis cs:200,0.0151977827959622)
--(axis cs:210,0.0115556421878808)
--(axis cs:220,0.00920864896481031)
--(axis cs:230,0.00749391922494744)
--(axis cs:240,0.00609066177590223)
--(axis cs:250,0.00504137517680124)
--(axis cs:260,0.00434441233593707)
--(axis cs:270,0.00391921663997716)
--(axis cs:280,0.00356128265610386)
--(axis cs:290,0.00293607865255044)
--(axis cs:300,0.00209672896190032)
--(axis cs:310,0.00152482223439053)
--(axis cs:320,0.00137731556145111)
--(axis cs:330,0.00136780581273036)
--(axis cs:340,0.0012787184595)
--(axis cs:350,0.00117055322750283)
--(axis cs:360,0.00132625457995283)
--(axis cs:370,0.00177941692148984)
--(axis cs:380,0.00211364074828945)
--(axis cs:390,0.0021323816556221)
--(axis cs:400,0.00202337467826734)
--(axis cs:410,0.00181231188426981)
--(axis cs:420,0.0015227640485832)
--(axis cs:430,0.00136606366646979)
--(axis cs:440,0.00150872078582176)
--(axis cs:450,0.0018902386874378)
--(axis cs:460,0.00214307837267226)
--(axis cs:470,0.00192444505222088)
--(axis cs:480,0.00144062579687769)
--(axis cs:490,0.00123205620158616)
--(axis cs:500,0.00146278958550193)
--(axis cs:510,0.00187821119967702)
--(axis cs:520,0.00210918566858233)
--(axis cs:530,0.00201678371029626)
--(axis cs:540,0.00166741944589519)
--(axis cs:550,0.00119384313292706)
--(axis cs:560,0.000968709176805811)
--(axis cs:570,0.00117103071395116)
--(axis cs:580,0.00144196524932073)
--(axis cs:590,0.00154006001636546)
--(axis cs:600,0.00162888788382277)
--(axis cs:610,0.00172534370470214)
--(axis cs:620,0.00164960555666869)
--(axis cs:630,0.00150592864697904)
--(axis cs:640,0.0013392675018166)
--(axis cs:650,0.000963725692123815)
--(axis cs:660,0.000564703176628664)
--(axis cs:670,0.000389349891999999)
--(axis cs:680,0.000299526526328297)
--(axis cs:690,0.000191835844761339)
--(axis cs:700,0.000224620769881778)
--(axis cs:710,0.000565620654333867)
--(axis cs:720,0.00111637888818709)
--(axis cs:730,0.00143214399054016)
--(axis cs:740,0.00123968402314566)
--(axis cs:750,0.000848671806153215)
--(axis cs:760,0.000623275980842916)
--(axis cs:770,0.00060927504856649)
--(axis cs:780,0.000728426385669601)
--(axis cs:790,0.000883834380941324)
--(axis cs:800,0.00106126617611382)
--(axis cs:810,0.00134108972429906)
--(axis cs:820,0.00157092621561158)
--(axis cs:830,0.001603368498194)
--(axis cs:840,0.001575670629284)
--(axis cs:850,0.00148113507204503)
--(axis cs:860,0.00118291658291667)
--(axis cs:870,0.000787498476257557)
--(axis cs:880,0.000627611433229197)
--(axis cs:890,0.000759471862840245)
--(axis cs:900,0.000829726459032771)
--(axis cs:910,0.000632693996627433)
--(axis cs:920,0.000434282142411434)
--(axis cs:930,0.000549566184748997)
--(axis cs:940,0.000945468546180096)
--(axis cs:950,0.00139601290899996)
--(axis cs:960,0.00172002119461132)
--(axis cs:970,0.00175839480697849)
--(axis cs:980,0.00138436501735371)
--(axis cs:990,0.000766374721903438)
--(axis cs:1000,0.000298340979741575)
--(axis cs:1010,0.000171438510898904)
--(axis cs:1020,0.000316935204156345)
--(axis cs:1030,0.000573235911165011)
--(axis cs:1040,0.000861659846036703)
--(axis cs:1050,0.00139312429489841)
--(axis cs:1060,0.00247767562668885)
--(axis cs:1070,0.00434609095505273)
--(axis cs:1080,0.00752928194909841)
--(axis cs:1090,0.0128710157789074)
--(axis cs:1100,0.0209460193531763)
--(axis cs:1110,0.0318303966510222)
--(axis cs:1120,0.0459794986588466)
--(axis cs:1130,0.0635789989833473)
--(axis cs:1140,0.082494670289209)
--(axis cs:1150,0.0994126130275566)
--(axis cs:1160,0.111294836715104)
--(axis cs:1170,0.116897213343345)
--(axis cs:1180,0.118819182824996)
--(axis cs:1190,0.121449162472528)
--(axis cs:1200,0.125793920043656)
--(axis cs:1210,0.129330498329752)
--(axis cs:1220,0.132072115585601)
--(axis cs:1230,0.136572882425509)
--(axis cs:1240,0.142099335179215)
--(axis cs:1250,0.146295692789246)
--(axis cs:1260,0.148069117045334)
--(axis cs:1270,0.146258418303313)
--(axis cs:1280,0.141746109775901)
--(axis cs:1290,0.138481433859396)
--(axis cs:1300,0.140117368993867)
--(axis cs:1310,0.145288913717088)
--(axis cs:1320,0.149143882198292)
--(axis cs:1330,0.150846052190317)
--(axis cs:1340,0.153113447066495)
--(axis cs:1350,0.155681219483574)
--(axis cs:1360,0.156927658819263)
--(axis cs:1370,0.158194179587785)
--(axis cs:1380,0.162697053658143)
--(axis cs:1390,0.17088502848595)
--(axis cs:1400,0.177461879886127)
--(axis cs:1410,0.172799629553461)
--(axis cs:1420,0.150497911460591)
--(axis cs:1430,0.114395043393317)
--(axis cs:1440,0.075672521652323)
--(axis cs:1450,0.0445619386651812)
--(axis cs:1460,0.0248549389340034)
--(axis cs:1470,0.0145162385691661)
--(axis cs:1480,0.00960515484572577)
--(axis cs:1490,0.00702767249293889)
--(axis cs:1500,0.00542689226151834)
--(axis cs:1510,0.00458103665319566)
--(axis cs:1520,0.00448309812222277)
--(axis cs:1530,0.00478037148827274)
--(axis cs:1540,0.0050770097716529)
--(axis cs:1550,0.00509953023988865)
--(axis cs:1560,0.00459391740136823)
--(axis cs:1570,0.00382657674937927)
--(axis cs:1580,0.00336087746476257)
--(axis cs:1590,0.00320846291221561)
--(axis cs:1600,0.00300437949028819)
--(axis cs:1610,0.00268475508126133)
--(axis cs:1620,0.00259537429536531)
--(axis cs:1630,0.00303734805658772)
--(axis cs:1640,0.00374953268681306)
--(axis cs:1650,0.00423033706064552)
--(axis cs:1660,0.00435931904124828)
--(axis cs:1670,0.00432553722091515)
--(axis cs:1680,0.00421036089035462)
--(axis cs:1690,0.00386268934357557)
--(axis cs:1700,0.00351226305166338)
--(axis cs:1710,0.00353326674046327)
--(axis cs:1720,0.00380013588657883)
--(axis cs:1730,0.00392487853504228)
--(axis cs:1740,0.00364671880010622)
--(axis cs:1750,0.00315816201161)
--(axis cs:1760,0.00277723562085926)
--(axis cs:1770,0.00261842166105596)
--(axis cs:1780,0.00285561581610556)
--(axis cs:1790,0.00343340429186277)
--(axis cs:1800,0.00393843102612769)
--(axis cs:1810,0.00452673924390512)
--(axis cs:1820,0.00537507822077032)
--(axis cs:1830,0.00598650613798607)
--(axis cs:1840,0.00657686208731513)
--(axis cs:1850,0.00786969976520873)
--(axis cs:1860,0.00997394525210926)
--(axis cs:1870,0.014304136340851)
--(axis cs:1880,0.0272124365719528)
--(axis cs:1890,0.0614419755489743)
--(axis cs:1900,0.121015598925044)
--(axis cs:1910,0.17162832816954)
--(axis cs:1920,0.162255349405636)
--(axis cs:1930,0.0994716032708967)
--(axis cs:1940,0.0399599043871008)
--(axis cs:1950,0.0121739873613233)
--(axis cs:1960,0.00508603928573337)
--(axis cs:1970,0.00405598370864619)
--(axis cs:1980,0.00356122779985911)
--(axis cs:1990,0.0027307620433967)
--(axis cs:2000,0.00177271209828081)
--(axis cs:2010,0.00105039100748205)
--(axis cs:2020,0.000811615186586076)
--(axis cs:2030,0.000918092674566347)
--(axis cs:2040,0.00103158019264)
--(axis cs:2050,0.00106966592550722)
--(axis cs:2060,0.00110947269105465)
--(axis cs:2070,0.00107654284415527)
--(axis cs:2080,0.000966863141812438)
--(axis cs:2090,0.00104430728796123)
--(axis cs:2100,0.00134296027621741)
--(axis cs:2110,0.00149873199254039)
--(axis cs:2120,0.00135736425403817)
--(axis cs:2130,0.00112412693954248)
--(axis cs:2140,0.00103540116739735)
--(axis cs:2150,0.00106074394405202)
--(axis cs:2160,0.000907975602356225)
--(axis cs:2170,0.000554483020817292)
--(axis cs:2180,0.000383933466645995)
--(axis cs:2190,0.000605215401574502)
--(axis cs:2200,0.000964771138035586)
--(axis cs:2210,0.001085013439905)
--(axis cs:2220,0.00093324056362824)
--(axis cs:2230,0.000727957425129253)
--(axis cs:2240,0.000666954958705569)
--(axis cs:2250,0.000829143060325204)
--(axis cs:2260,0.000981662310262854)
--(axis cs:2270,0.00087911072538419)
--(axis cs:2280,0.000678582882563926)
--(axis cs:2290,0.000555795398517208)
--(axis cs:2300,0.000445787682791279)
--(axis cs:2310,0.000276568503192782)
--(axis cs:2320,0.000112275100716713)
--(axis cs:2330,2.74070852264489e-05)
--(axis cs:2340,3.93849096448065e-06)
--(axis cs:2350,1.40279990403788e-06)
--(axis cs:2360,1.12638484760309e-05)
--(axis cs:2370,6.76527825026241e-05)
--(axis cs:2380,0.000240660341791482)
--(axis cs:2390,0.000524620558423233)
--(axis cs:2400,0.000765883883755656)
--(axis cs:2410,0.00089371191845151)
--(axis cs:2420,0.000971196328030382)
--(axis cs:2430,0.000965167464452358)
--(axis cs:2440,0.000941554002509362)
--(axis cs:2450,0.00112001167521479)
--(axis cs:2460,0.00145274613723765)
--(axis cs:2470,0.00163706722381431)
--(axis cs:2480,0.00158829226609094)
--(axis cs:2490,0.00163773141506401)
--(axis cs:2500,0.0018659728662163)
--(axis cs:2510,0.00185665962946813)
--(axis cs:2520,0.00161800510409246)
--(axis cs:2530,0.00144998679886538)
--(axis cs:2540,0.00121151500898073)
--(axis cs:2550,0.000801241933403629)
--(axis cs:2560,0.000517418017188264)
--(axis cs:2570,0.000582156922667997)
--(axis cs:2580,0.000794126774177951)
--(axis cs:2590,0.000874762877122566)
--(axis cs:2600,0.000879576468093227)
--(axis cs:2610,0.000929411582011959)
--(axis cs:2620,0.000884651423013163)
--(axis cs:2630,0.000628484996259149)
--(axis cs:2640,0.000387714987944735)
--(axis cs:2650,0.000405273383427877)
--(axis cs:2660,0.000673012708561789)
--(axis cs:2670,0.00113300838566211)
--(axis cs:2680,0.00162700344069901)
--(axis cs:2690,0.0019101029826706)
--(axis cs:2700,0.00196612054475535)
--(axis cs:2710,0.00185875382178461)
--(axis cs:2720,0.00163554226004889)
--(axis cs:2730,0.00141199361802311)
--(axis cs:2740,0.00117803346937187)
--(axis cs:2750,0.000882178385725282)
--(axis cs:2760,0.000659590416046863)
--(axis cs:2770,0.000633850317294283)
--(axis cs:2780,0.000789330908183847)
--(axis cs:2790,0.000980525921646803)
--(axis cs:2800,0.00102875295201135)
--(axis cs:2810,0.00104495609009729)
--(axis cs:2820,0.00129428949840237)
--(axis cs:2830,0.00175121067496627)
--(axis cs:2840,0.00216933085989995)
--(axis cs:2850,0.00244807942632421)
--(axis cs:2860,0.00265503113073836)
--(axis cs:2870,0.00273560722670474)
--(axis cs:2880,0.00251126693000921)
--(axis cs:2890,0.00209781561139139)
--(axis cs:2900,0.00218301364634278)
--(axis cs:2910,0.00540478345096352)
--(axis cs:2920,0.0205208014541405)
--(axis cs:2930,0.0621377017539171)
--(axis cs:2940,0.128458261374285)
--(axis cs:2950,0.17826215065756)
--(axis cs:2960,0.168363743150583)
--(axis cs:2970,0.110624397800494)
--(axis cs:2980,0.0520451120331055)
--(axis cs:2990,0.0190535820173489)
--(axis cs:3000,0.00739657933856066)
--(axis cs:3010,0.00469984776623735)
--(axis cs:3020,0.00402092882947179)
--(axis cs:3030,0.00345816913424389)
--(axis cs:3040,0.0029709990165546)
--(axis cs:3050,0.00271888257414427)
--(axis cs:3060,0.00264973753021945)
--(axis cs:3070,0.0026606626435196)
--(axis cs:3080,0.00278070908110449)
--(axis cs:3090,0.00297383233595342)
--(axis cs:3100,0.00312514129990413)
--(axis cs:3110,0.00343836594292181)
--(axis cs:3120,0.00416248762602339)
--(axis cs:3130,0.00500629391382283)
--(axis cs:3140,0.0053129921988752)
--(axis cs:3150,0.00501330836174488)
--(axis cs:3160,0.00462385854008952)
--(axis cs:3170,0.00438153674316835)
--(axis cs:3180,0.00409413190449631)
--(axis cs:3190,0.00362133046642494)
--(axis cs:3200,0.00320381871783108)
--(axis cs:3210,0.00299452529267489)
--(axis cs:3220,0.00287353343250014)
--(axis cs:3230,0.00286129439594788)
--(axis cs:3240,0.00308369286093555)
--(axis cs:3250,0.00354610741914229)
--(axis cs:3260,0.00394339983155289)
--(axis cs:3270,0.00388142152838987)
--(axis cs:3280,0.00349787698290652)
--(axis cs:3290,0.00318218271284053)
--(axis cs:3300,0.00299044372382691)
--(axis cs:3310,0.00299389845590667)
--(axis cs:3320,0.00347219093695076)
--(axis cs:3330,0.00424931757491159)
--(axis cs:3340,0.00458686756517889)
--(axis cs:3350,0.00422134201152943)
--(axis cs:3360,0.00383687267050466)
--(axis cs:3370,0.00416859664786888)
--(axis cs:3380,0.0050108626443379)
--(axis cs:3390,0.0056861892938979)
--(axis cs:3400,0.00628098112006491)
--(axis cs:3410,0.00786304860898665)
--(axis cs:3420,0.0117969660019635)
--(axis cs:3430,0.0192730490166586)
--(axis cs:3440,0.0327185567190609)
--(axis cs:3450,0.0585142593253946)
--(axis cs:3460,0.101568678734236)
--(axis cs:3470,0.148910922251614)
--(axis cs:3480,0.170031936176561)
--(axis cs:3490,0.148197209852962)
--(axis cs:3500,0.0994054629515993)
--(axis cs:3510,0.0524346066992789)
--(axis cs:3520,0.0230980544030835)
--(axis cs:3530,0.0098953184630738)
--(axis cs:3540,0.00508758686486604)
--(axis cs:3550,0.00355762821205791)
--(axis cs:3560,0.00302804167398382)
--(axis cs:3570,0.00254668686521775)
--(axis cs:3580,0.00207169547292531)
--(axis cs:3590,0.00167862894909495)
--(axis cs:3600,0.0014594008194397)
--(axis cs:3610,0.00164033741779567)
--(axis cs:3620,0.00224268795264941)
--(axis cs:3630,0.00303106927811169)
--(axis cs:3640,0.00354773380509479)
--(axis cs:3650,0.00346975347758409)
--(axis cs:3660,0.00310480744199198)
--(axis cs:3670,0.00290777267314329)
--(axis cs:3680,0.00278599717125412)
--(axis cs:3690,0.00235285352411838)
--(axis cs:3700,0.00156042855688259)
--(axis cs:3710,0.00087956024583275)
--(axis cs:3720,0.000793945767461787)
--(axis cs:3730,0.00120644628549501)
--(axis cs:3740,0.0016107626331225)
--(axis cs:3750,0.00184020935085636)
--(axis cs:3760,0.00208037339501755)
--(axis cs:3770,0.00246807886582352)
--(axis cs:3780,0.00307315668199431)
--(axis cs:3790,0.00352965366703268)
--(axis cs:3800,0.00342327985870333)
--(axis cs:3810,0.00307886295976412)
--(axis cs:3820,0.0027286254511691)
--(axis cs:3830,0.00219999495550882)
--(axis cs:3840,0.00173156288491536)
--(axis cs:3850,0.00168921557079656)
--(axis cs:3860,0.00203987087440026)
--(axis cs:3870,0.00246467598180184)
--(axis cs:3880,0.00261715160456909)
--(axis cs:3890,0.00248691922940204)
--(axis cs:3900,0.00240155773890464)
--(axis cs:3910,0.00260796082487626)
--(axis cs:3920,0.00316675643638874)
--(axis cs:3930,0.00407551235191952)
--(axis cs:3940,0.00545699613755279)
--(axis cs:3950,0.00813750735264515)
--(axis cs:3960,0.0145451459018926)
--(axis cs:3970,0.0295621112070156)
--(axis cs:3980,0.058729852532797)
--(axis cs:3990,0.0986549649178109)
--(axis cs:4000,0.129166401235065)
--(axis cs:4010,0.128468738726881)
--(axis cs:4020,0.0973465307380068)
--(axis cs:4030,0.0570644240736698)
--(axis cs:4040,0.0263520738000535)
--(axis cs:4050,0.00968016010202895)
--(axis cs:4060,0.00287111087538434)
--(axis cs:4070,0.000813946682914104)
--(axis cs:4080,0.000396564004668732)
--(axis cs:4090,0.000279339971952864)
--(axis cs:4100,0.000140230885016151)
--(axis cs:4110,4.12065646130632e-05)
--(axis cs:4120,6.8901299706971e-06)
--(axis cs:4130,6.54387773556402e-07)
--(axis cs:4140,7.82375469078261e-08)
--(axis cs:4150,7.75923065875075e-07)
--(axis cs:4160,7.87696634872301e-06)
--(axis cs:4170,4.53576477869067e-05)
--(axis cs:4180,0.000147945247175585)
--(axis cs:4190,0.000273369195433038)
--(axis cs:4200,0.000286694877592763)
--(axis cs:4210,0.000177413303655634)
--(axis cs:4220,0.000113769427500296)
--(axis cs:4230,0.000257326821194319)
--(axis cs:4240,0.000668743219387382)
--(axis cs:4250,0.00121746027582116)
--(axis cs:4260,0.0016445662473343)
--(axis cs:4270,0.00175196891425196)
--(axis cs:4280,0.00150737094630066)
--(axis cs:4290,0.00117087471764021)
--(axis cs:4300,0.00105406074057532)
--(axis cs:4310,0.00114610649612174)
--(axis cs:4320,0.00117501876763502)
--(axis cs:4330,0.000949176294891343)
--(axis cs:4340,0.000698751870833094)
--(axis cs:4350,0.00066134377467601)
--(axis cs:4360,0.000662714122465571)
--(axis cs:4370,0.000632961881316433)
--(axis cs:4380,0.000697415207319026)
--(axis cs:4390,0.0007520164830658)
--(axis cs:4400,0.000720324586967918)
--(axis cs:4410,0.00067644516746808)
--(axis cs:4420,0.000586300713469336)
--(axis cs:4430,0.000495418936015039)
--(axis cs:4440,0.000548949071149511)
--(axis cs:4450,0.000740207460310509)
--(axis cs:4460,0.000921750846643874)
--(axis cs:4470,0.000910151374393002)
--(axis cs:4480,0.000797467640745726)
--(axis cs:4490,0.000942613523157542)
--(axis cs:4500,0.00121153140975337)
--(axis cs:4510,0.00108897742226932)
--(axis cs:4520,0.000708544437758168)
--(axis cs:4530,0.000596710526310124)
--(axis cs:4540,0.000875994485645658)
--(axis cs:4550,0.00144707014859739)
--(axis cs:4560,0.00214363431172241)
--(axis cs:4570,0.00251398301233813)
--(axis cs:4580,0.00221009442306457)
--(axis cs:4590,0.00165295247438484)
--(axis cs:4600,0.00143799676061483)
--(axis cs:4610,0.00161892786829131)
--(axis cs:4620,0.00204752169585126)
--(axis cs:4630,0.0024262762283152)
--(axis cs:4640,0.00252016816489727)
--(axis cs:4650,0.00253730608679078)
--(axis cs:4660,0.00268866542473205)
--(axis cs:4670,0.00292819378351134)
--(axis cs:4680,0.0033302332436992)
--(axis cs:4690,0.00463659550301632)
--(axis cs:4700,0.00864764962722753)
--(axis cs:4710,0.0178678726248976)
--(axis cs:4720,0.0349563952202665)
--(axis cs:4730,0.0608512216554365)
--(axis cs:4740,0.0900340909593914)
--(axis cs:4750,0.110745472110416)
--(axis cs:4760,0.113630652754677)
--(axis cs:4770,0.0972458731673012)
--(axis cs:4780,0.0684945225038052)
--(axis cs:4790,0.0389848386568367)
--(axis cs:4800,0.0175796600465346)
--(axis cs:4810,0.00619466137939706)
--(axis cs:4820,0.0016951890697201)
--(axis cs:4830,0.000352017724814871)
--(axis cs:4840,5.22707255754758e-05)
--(axis cs:4850,5.15254348042678e-06)
--(axis cs:4860,3.17605092585043e-07)
--(axis cs:4870,1.17848363032031e-08)
--(axis cs:4880,2.57435129246154e-10)
--(axis cs:4890,3.26777998971786e-12)
--(axis cs:4900,2.39113477623288e-14)
--(axis cs:4910,1.00340739048801e-16)
--(axis cs:4920,2.40634407342724e-19)
--(axis cs:4930,3.28995591895775e-22)
--(axis cs:4940,2.55990385280848e-25)
--(axis cs:4950,1.13218433537498e-28)
--(axis cs:4960,2.84365401707282e-32)
--(axis cs:4970,4.05335171981916e-36)
--(axis cs:4980,3.2773127498249e-40)
--(axis cs:4990,1.50255811069293e-44)
--(axis cs:5000,3.90516031063897e-49)
--(axis cs:5010,5.75247772310911e-54)
--(axis cs:5020,4.8019299623619e-59)
--(axis cs:5030,2.27129775901998e-64)
--(axis cs:5040,6.08687420313931e-70)
--(axis cs:5050,9.24166358908948e-76)
--(axis cs:5060,7.94916999156955e-82)
--(axis cs:5070,3.87341824777335e-88)
--(axis cs:5080,1.0691948678949e-94)
--(axis cs:5090,1.67186360792504e-101)
--(axis cs:5100,1.48088061318841e-108)
--(axis cs:5110,7.43035808593236e-116)
--(axis cs:5110,0)
--(axis cs:5110,0)
--(axis cs:5100,0)
--(axis cs:5090,0)
--(axis cs:5080,0)
--(axis cs:5070,0)
--(axis cs:5060,0)
--(axis cs:5050,0)
--(axis cs:5040,0)
--(axis cs:5030,0)
--(axis cs:5020,0)
--(axis cs:5010,0)
--(axis cs:5000,0)
--(axis cs:4990,0)
--(axis cs:4980,0)
--(axis cs:4970,0)
--(axis cs:4960,0)
--(axis cs:4950,0)
--(axis cs:4940,0)
--(axis cs:4930,0)
--(axis cs:4920,0)
--(axis cs:4910,0)
--(axis cs:4900,0)
--(axis cs:4890,0)
--(axis cs:4880,0)
--(axis cs:4870,0)
--(axis cs:4860,0)
--(axis cs:4850,0)
--(axis cs:4840,0)
--(axis cs:4830,0)
--(axis cs:4820,0)
--(axis cs:4810,0)
--(axis cs:4800,0)
--(axis cs:4790,0)
--(axis cs:4780,0)
--(axis cs:4770,0)
--(axis cs:4760,0)
--(axis cs:4750,0)
--(axis cs:4740,0)
--(axis cs:4730,0)
--(axis cs:4720,0)
--(axis cs:4710,0)
--(axis cs:4700,0)
--(axis cs:4690,0)
--(axis cs:4680,0)
--(axis cs:4670,0)
--(axis cs:4660,0)
--(axis cs:4650,0)
--(axis cs:4640,0)
--(axis cs:4630,0)
--(axis cs:4620,0)
--(axis cs:4610,0)
--(axis cs:4600,0)
--(axis cs:4590,0)
--(axis cs:4580,0)
--(axis cs:4570,0)
--(axis cs:4560,0)
--(axis cs:4550,0)
--(axis cs:4540,0)
--(axis cs:4530,0)
--(axis cs:4520,0)
--(axis cs:4510,0)
--(axis cs:4500,0)
--(axis cs:4490,0)
--(axis cs:4480,0)
--(axis cs:4470,0)
--(axis cs:4460,0)
--(axis cs:4450,0)
--(axis cs:4440,0)
--(axis cs:4430,0)
--(axis cs:4420,0)
--(axis cs:4410,0)
--(axis cs:4400,0)
--(axis cs:4390,0)
--(axis cs:4380,0)
--(axis cs:4370,0)
--(axis cs:4360,0)
--(axis cs:4350,0)
--(axis cs:4340,0)
--(axis cs:4330,0)
--(axis cs:4320,0)
--(axis cs:4310,0)
--(axis cs:4300,0)
--(axis cs:4290,0)
--(axis cs:4280,0)
--(axis cs:4270,0)
--(axis cs:4260,0)
--(axis cs:4250,0)
--(axis cs:4240,0)
--(axis cs:4230,0)
--(axis cs:4220,0)
--(axis cs:4210,0)
--(axis cs:4200,0)
--(axis cs:4190,0)
--(axis cs:4180,0)
--(axis cs:4170,0)
--(axis cs:4160,0)
--(axis cs:4150,0)
--(axis cs:4140,0)
--(axis cs:4130,0)
--(axis cs:4120,0)
--(axis cs:4110,0)
--(axis cs:4100,0)
--(axis cs:4090,0)
--(axis cs:4080,0)
--(axis cs:4070,0)
--(axis cs:4060,0)
--(axis cs:4050,0)
--(axis cs:4040,0)
--(axis cs:4030,0)
--(axis cs:4020,0)
--(axis cs:4010,0)
--(axis cs:4000,0)
--(axis cs:3990,0)
--(axis cs:3980,0)
--(axis cs:3970,0)
--(axis cs:3960,0)
--(axis cs:3950,0)
--(axis cs:3940,0)
--(axis cs:3930,0)
--(axis cs:3920,0)
--(axis cs:3910,0)
--(axis cs:3900,0)
--(axis cs:3890,0)
--(axis cs:3880,0)
--(axis cs:3870,0)
--(axis cs:3860,0)
--(axis cs:3850,0)
--(axis cs:3840,0)
--(axis cs:3830,0)
--(axis cs:3820,0)
--(axis cs:3810,0)
--(axis cs:3800,0)
--(axis cs:3790,0)
--(axis cs:3780,0)
--(axis cs:3770,0)
--(axis cs:3760,0)
--(axis cs:3750,0)
--(axis cs:3740,0)
--(axis cs:3730,0)
--(axis cs:3720,0)
--(axis cs:3710,0)
--(axis cs:3700,0)
--(axis cs:3690,0)
--(axis cs:3680,0)
--(axis cs:3670,0)
--(axis cs:3660,0)
--(axis cs:3650,0)
--(axis cs:3640,0)
--(axis cs:3630,0)
--(axis cs:3620,0)
--(axis cs:3610,0)
--(axis cs:3600,0)
--(axis cs:3590,0)
--(axis cs:3580,0)
--(axis cs:3570,0)
--(axis cs:3560,0)
--(axis cs:3550,0)
--(axis cs:3540,0)
--(axis cs:3530,0)
--(axis cs:3520,0)
--(axis cs:3510,0)
--(axis cs:3500,0)
--(axis cs:3490,0)
--(axis cs:3480,0)
--(axis cs:3470,0)
--(axis cs:3460,0)
--(axis cs:3450,0)
--(axis cs:3440,0)
--(axis cs:3430,0)
--(axis cs:3420,0)
--(axis cs:3410,0)
--(axis cs:3400,0)
--(axis cs:3390,0)
--(axis cs:3380,0)
--(axis cs:3370,0)
--(axis cs:3360,0)
--(axis cs:3350,0)
--(axis cs:3340,0)
--(axis cs:3330,0)
--(axis cs:3320,0)
--(axis cs:3310,0)
--(axis cs:3300,0)
--(axis cs:3290,0)
--(axis cs:3280,0)
--(axis cs:3270,0)
--(axis cs:3260,0)
--(axis cs:3250,0)
--(axis cs:3240,0)
--(axis cs:3230,0)
--(axis cs:3220,0)
--(axis cs:3210,0)
--(axis cs:3200,0)
--(axis cs:3190,0)
--(axis cs:3180,0)
--(axis cs:3170,0)
--(axis cs:3160,0)
--(axis cs:3150,0)
--(axis cs:3140,0)
--(axis cs:3130,0)
--(axis cs:3120,0)
--(axis cs:3110,0)
--(axis cs:3100,0)
--(axis cs:3090,0)
--(axis cs:3080,0)
--(axis cs:3070,0)
--(axis cs:3060,0)
--(axis cs:3050,0)
--(axis cs:3040,0)
--(axis cs:3030,0)
--(axis cs:3020,0)
--(axis cs:3010,0)
--(axis cs:3000,0)
--(axis cs:2990,0)
--(axis cs:2980,0)
--(axis cs:2970,0)
--(axis cs:2960,0)
--(axis cs:2950,0)
--(axis cs:2940,0)
--(axis cs:2930,0)
--(axis cs:2920,0)
--(axis cs:2910,0)
--(axis cs:2900,0)
--(axis cs:2890,0)
--(axis cs:2880,0)
--(axis cs:2870,0)
--(axis cs:2860,0)
--(axis cs:2850,0)
--(axis cs:2840,0)
--(axis cs:2830,0)
--(axis cs:2820,0)
--(axis cs:2810,0)
--(axis cs:2800,0)
--(axis cs:2790,0)
--(axis cs:2780,0)
--(axis cs:2770,0)
--(axis cs:2760,0)
--(axis cs:2750,0)
--(axis cs:2740,0)
--(axis cs:2730,0)
--(axis cs:2720,0)
--(axis cs:2710,0)
--(axis cs:2700,0)
--(axis cs:2690,0)
--(axis cs:2680,0)
--(axis cs:2670,0)
--(axis cs:2660,0)
--(axis cs:2650,0)
--(axis cs:2640,0)
--(axis cs:2630,0)
--(axis cs:2620,0)
--(axis cs:2610,0)
--(axis cs:2600,0)
--(axis cs:2590,0)
--(axis cs:2580,0)
--(axis cs:2570,0)
--(axis cs:2560,0)
--(axis cs:2550,0)
--(axis cs:2540,0)
--(axis cs:2530,0)
--(axis cs:2520,0)
--(axis cs:2510,0)
--(axis cs:2500,0)
--(axis cs:2490,0)
--(axis cs:2480,0)
--(axis cs:2470,0)
--(axis cs:2460,0)
--(axis cs:2450,0)
--(axis cs:2440,0)
--(axis cs:2430,0)
--(axis cs:2420,0)
--(axis cs:2410,0)
--(axis cs:2400,0)
--(axis cs:2390,0)
--(axis cs:2380,0)
--(axis cs:2370,0)
--(axis cs:2360,0)
--(axis cs:2350,0)
--(axis cs:2340,0)
--(axis cs:2330,0)
--(axis cs:2320,0)
--(axis cs:2310,0)
--(axis cs:2300,0)
--(axis cs:2290,0)
--(axis cs:2280,0)
--(axis cs:2270,0)
--(axis cs:2260,0)
--(axis cs:2250,0)
--(axis cs:2240,0)
--(axis cs:2230,0)
--(axis cs:2220,0)
--(axis cs:2210,0)
--(axis cs:2200,0)
--(axis cs:2190,0)
--(axis cs:2180,0)
--(axis cs:2170,0)
--(axis cs:2160,0)
--(axis cs:2150,0)
--(axis cs:2140,0)
--(axis cs:2130,0)
--(axis cs:2120,0)
--(axis cs:2110,0)
--(axis cs:2100,0)
--(axis cs:2090,0)
--(axis cs:2080,0)
--(axis cs:2070,0)
--(axis cs:2060,0)
--(axis cs:2050,0)
--(axis cs:2040,0)
--(axis cs:2030,0)
--(axis cs:2020,0)
--(axis cs:2010,0)
--(axis cs:2000,0)
--(axis cs:1990,0)
--(axis cs:1980,0)
--(axis cs:1970,0)
--(axis cs:1960,0)
--(axis cs:1950,0)
--(axis cs:1940,0)
--(axis cs:1930,0)
--(axis cs:1920,0)
--(axis cs:1910,0)
--(axis cs:1900,0)
--(axis cs:1890,0)
--(axis cs:1880,0)
--(axis cs:1870,0)
--(axis cs:1860,0)
--(axis cs:1850,0)
--(axis cs:1840,0)
--(axis cs:1830,0)
--(axis cs:1820,0)
--(axis cs:1810,0)
--(axis cs:1800,0)
--(axis cs:1790,0)
--(axis cs:1780,0)
--(axis cs:1770,0)
--(axis cs:1760,0)
--(axis cs:1750,0)
--(axis cs:1740,0)
--(axis cs:1730,0)
--(axis cs:1720,0)
--(axis cs:1710,0)
--(axis cs:1700,0)
--(axis cs:1690,0)
--(axis cs:1680,0)
--(axis cs:1670,0)
--(axis cs:1660,0)
--(axis cs:1650,0)
--(axis cs:1640,0)
--(axis cs:1630,0)
--(axis cs:1620,0)
--(axis cs:1610,0)
--(axis cs:1600,0)
--(axis cs:1590,0)
--(axis cs:1580,0)
--(axis cs:1570,0)
--(axis cs:1560,0)
--(axis cs:1550,0)
--(axis cs:1540,0)
--(axis cs:1530,0)
--(axis cs:1520,0)
--(axis cs:1510,0)
--(axis cs:1500,0)
--(axis cs:1490,0)
--(axis cs:1480,0)
--(axis cs:1470,0)
--(axis cs:1460,0)
--(axis cs:1450,0)
--(axis cs:1440,0)
--(axis cs:1430,0)
--(axis cs:1420,0)
--(axis cs:1410,0)
--(axis cs:1400,0)
--(axis cs:1390,0)
--(axis cs:1380,0)
--(axis cs:1370,0)
--(axis cs:1360,0)
--(axis cs:1350,0)
--(axis cs:1340,0)
--(axis cs:1330,0)
--(axis cs:1320,0)
--(axis cs:1310,0)
--(axis cs:1300,0)
--(axis cs:1290,0)
--(axis cs:1280,0)
--(axis cs:1270,0)
--(axis cs:1260,0)
--(axis cs:1250,0)
--(axis cs:1240,0)
--(axis cs:1230,0)
--(axis cs:1220,0)
--(axis cs:1210,0)
--(axis cs:1200,0)
--(axis cs:1190,0)
--(axis cs:1180,0)
--(axis cs:1170,0)
--(axis cs:1160,0)
--(axis cs:1150,0)
--(axis cs:1140,0)
--(axis cs:1130,0)
--(axis cs:1120,0)
--(axis cs:1110,0)
--(axis cs:1100,0)
--(axis cs:1090,0)
--(axis cs:1080,0)
--(axis cs:1070,0)
--(axis cs:1060,0)
--(axis cs:1050,0)
--(axis cs:1040,0)
--(axis cs:1030,0)
--(axis cs:1020,0)
--(axis cs:1010,0)
--(axis cs:1000,0)
--(axis cs:990,0)
--(axis cs:980,0)
--(axis cs:970,0)
--(axis cs:960,0)
--(axis cs:950,0)
--(axis cs:940,0)
--(axis cs:930,0)
--(axis cs:920,0)
--(axis cs:910,0)
--(axis cs:900,0)
--(axis cs:890,0)
--(axis cs:880,0)
--(axis cs:870,0)
--(axis cs:860,0)
--(axis cs:850,0)
--(axis cs:840,0)
--(axis cs:830,0)
--(axis cs:820,0)
--(axis cs:810,0)
--(axis cs:800,0)
--(axis cs:790,0)
--(axis cs:780,0)
--(axis cs:770,0)
--(axis cs:760,0)
--(axis cs:750,0)
--(axis cs:740,0)
--(axis cs:730,0)
--(axis cs:720,0)
--(axis cs:710,0)
--(axis cs:700,0)
--(axis cs:690,0)
--(axis cs:680,0)
--(axis cs:670,0)
--(axis cs:660,0)
--(axis cs:650,0)
--(axis cs:640,0)
--(axis cs:630,0)
--(axis cs:620,0)
--(axis cs:610,0)
--(axis cs:600,0)
--(axis cs:590,0)
--(axis cs:580,0)
--(axis cs:570,0)
--(axis cs:560,0)
--(axis cs:550,0)
--(axis cs:540,0)
--(axis cs:530,0)
--(axis cs:520,0)
--(axis cs:510,0)
--(axis cs:500,0)
--(axis cs:490,0)
--(axis cs:480,0)
--(axis cs:470,0)
--(axis cs:460,0)
--(axis cs:450,0)
--(axis cs:440,0)
--(axis cs:430,0)
--(axis cs:420,0)
--(axis cs:410,0)
--(axis cs:400,0)
--(axis cs:390,0)
--(axis cs:380,0)
--(axis cs:370,0)
--(axis cs:360,0)
--(axis cs:350,0)
--(axis cs:340,0)
--(axis cs:330,0)
--(axis cs:320,0)
--(axis cs:310,0)
--(axis cs:300,0)
--(axis cs:290,0)
--(axis cs:280,0)
--(axis cs:270,0)
--(axis cs:260,0)
--(axis cs:250,0)
--(axis cs:240,0)
--(axis cs:230,0)
--(axis cs:220,0)
--(axis cs:210,0)
--(axis cs:200,0)
--(axis cs:190,0)
--(axis cs:180,0)
--(axis cs:170,0)
--(axis cs:160,0)
--(axis cs:150,0)
--(axis cs:140,0)
--(axis cs:130,0)
--(axis cs:120,0)
--(axis cs:110,0)
--(axis cs:100,0)
--(axis cs:90,0)
--(axis cs:80,0)
--(axis cs:70,0)
--(axis cs:60,0)
--(axis cs:50,0)
--(axis cs:40,0)
--(axis cs:30,0)
--(axis cs:20,0)
--(axis cs:10,0)
--(axis cs:0,0)
--cycle;

\addplot [semithick, dimgray102]
table {%
0 2.82242820709806e-09
10 1.02793165811205e-07
20 2.23903346300697e-06
30 2.96533525974573e-05
40 0.000244053124228449
50 0.00129081901600047
60 0.00464719544593826
70 0.0124659911550083
80 0.0275311175316708
90 0.052833609812747
100 0.0878281338437708
110 0.123716210889372
120 0.145810962242802
130 0.145754373704073
140 0.128055695237678
150 0.101467616787299
160 0.0731172202600045
170 0.0489654797807103
180 0.0318508225231764
190 0.0212789931315941
200 0.0151977827959622
210 0.0115556421878808
220 0.00920864896481031
230 0.00749391922494744
240 0.00609066177590223
250 0.00504137517680124
260 0.00434441233593707
270 0.00391921663997716
280 0.00356128265610386
290 0.00293607865255044
300 0.00209672896190032
310 0.00152482223439053
320 0.00137731556145111
330 0.00136780581273036
340 0.0012787184595
350 0.00117055322750283
360 0.00132625457995283
370 0.00177941692148984
380 0.00211364074828945
390 0.0021323816556221
400 0.00202337467826734
410 0.00181231188426981
420 0.0015227640485832
430 0.00136606366646979
440 0.00150872078582176
450 0.0018902386874378
460 0.00214307837267226
470 0.00192444505222088
480 0.00144062579687769
490 0.00123205620158616
500 0.00146278958550193
510 0.00187821119967702
520 0.00210918566858233
530 0.00201678371029626
540 0.00166741944589519
550 0.00119384313292706
560 0.000968709176805811
570 0.00117103071395116
580 0.00144196524932073
590 0.00154006001636546
600 0.00162888788382277
610 0.00172534370470214
620 0.00164960555666869
630 0.00150592864697904
640 0.0013392675018166
650 0.000963725692123815
660 0.000564703176628664
670 0.000389349891999999
680 0.000299526526328297
690 0.000191835844761339
700 0.000224620769881778
710 0.000565620654333867
720 0.00111637888818709
730 0.00143214399054016
740 0.00123968402314566
750 0.000848671806153215
760 0.000623275980842916
770 0.00060927504856649
780 0.000728426385669601
790 0.000883834380941324
800 0.00106126617611382
810 0.00134108972429906
820 0.00157092621561158
830 0.001603368498194
840 0.001575670629284
850 0.00148113507204503
860 0.00118291658291667
870 0.000787498476257557
880 0.000627611433229197
890 0.000759471862840245
900 0.000829726459032771
910 0.000632693996627433
920 0.000434282142411434
930 0.000549566184748997
940 0.000945468546180096
950 0.00139601290899996
960 0.00172002119461132
970 0.00175839480697849
980 0.00138436501735371
990 0.000766374721903438
1000 0.000298340979741575
1010 0.000171438510898904
1020 0.000316935204156345
1030 0.000573235911165011
1040 0.000861659846036703
1050 0.00139312429489841
1060 0.00247767562668885
1070 0.00434609095505273
1080 0.00752928194909841
1090 0.0128710157789074
1100 0.0209460193531763
1110 0.0318303966510222
1120 0.0459794986588466
1130 0.0635789989833473
1140 0.082494670289209
1150 0.0994126130275566
1160 0.111294836715104
1170 0.116897213343345
1180 0.118819182824996
1190 0.121449162472528
1200 0.125793920043656
1210 0.129330498329752
1220 0.132072115585601
1230 0.136572882425509
1240 0.142099335179215
1250 0.146295692789246
1260 0.148069117045334
1270 0.146258418303313
1280 0.141746109775901
1290 0.138481433859396
1300 0.140117368993867
1310 0.145288913717088
1320 0.149143882198292
1330 0.150846052190317
1340 0.153113447066495
1350 0.155681219483574
1360 0.156927658819263
1370 0.158194179587785
1380 0.162697053658143
1390 0.17088502848595
1400 0.177461879886127
1410 0.172799629553461
1420 0.150497911460591
1430 0.114395043393317
1440 0.075672521652323
1450 0.0445619386651812
1460 0.0248549389340034
1470 0.0145162385691661
1480 0.00960515484572577
1490 0.00702767249293889
1500 0.00542689226151834
1510 0.00458103665319566
1520 0.00448309812222277
1530 0.00478037148827274
1540 0.0050770097716529
1550 0.00509953023988865
1560 0.00459391740136823
1570 0.00382657674937927
1580 0.00336087746476257
1590 0.00320846291221561
1600 0.00300437949028819
1610 0.00268475508126133
1620 0.00259537429536531
1630 0.00303734805658772
1640 0.00374953268681306
1650 0.00423033706064552
1660 0.00435931904124828
1670 0.00432553722091515
1680 0.00421036089035462
1690 0.00386268934357557
1700 0.00351226305166338
1710 0.00353326674046327
1720 0.00380013588657883
1730 0.00392487853504228
1740 0.00364671880010622
1750 0.00315816201161
1760 0.00277723562085926
1770 0.00261842166105596
1780 0.00285561581610556
1790 0.00343340429186277
1800 0.00393843102612769
1810 0.00452673924390512
1820 0.00537507822077032
1830 0.00598650613798607
1840 0.00657686208731513
1850 0.00786969976520873
1860 0.00997394525210926
1870 0.014304136340851
1880 0.0272124365719528
1890 0.0614419755489743
1900 0.121015598925044
1910 0.17162832816954
1920 0.162255349405636
1930 0.0994716032708967
1940 0.0399599043871008
1950 0.0121739873613233
1960 0.00508603928573337
1970 0.00405598370864619
1980 0.00356122779985911
1990 0.0027307620433967
2000 0.00177271209828081
2010 0.00105039100748205
2020 0.000811615186586076
2030 0.000918092674566347
2040 0.00103158019264
2050 0.00106966592550722
2060 0.00110947269105465
2070 0.00107654284415527
2080 0.000966863141812438
2090 0.00104430728796123
2100 0.00134296027621741
2110 0.00149873199254039
2120 0.00135736425403817
2130 0.00112412693954248
2140 0.00103540116739735
2150 0.00106074394405202
2160 0.000907975602356225
2170 0.000554483020817292
2180 0.000383933466645995
2190 0.000605215401574502
2200 0.000964771138035586
2210 0.001085013439905
2220 0.00093324056362824
2230 0.000727957425129253
2240 0.000666954958705569
2250 0.000829143060325204
2260 0.000981662310262854
2270 0.00087911072538419
2280 0.000678582882563926
2290 0.000555795398517208
2300 0.000445787682791279
2310 0.000276568503192782
2320 0.000112275100716713
2330 2.74070852264489e-05
2340 3.93849096448065e-06
2350 1.40279990403788e-06
2360 1.12638484760309e-05
2370 6.76527825026241e-05
2380 0.000240660341791482
2390 0.000524620558423233
2400 0.000765883883755656
2410 0.00089371191845151
2420 0.000971196328030382
2430 0.000965167464452358
2440 0.000941554002509362
2450 0.00112001167521479
2460 0.00145274613723765
2470 0.00163706722381431
2480 0.00158829226609094
2490 0.00163773141506401
2500 0.0018659728662163
2510 0.00185665962946813
2520 0.00161800510409246
2530 0.00144998679886538
2540 0.00121151500898073
2550 0.000801241933403629
2560 0.000517418017188264
2570 0.000582156922667997
2580 0.000794126774177951
2590 0.000874762877122566
2600 0.000879576468093227
2610 0.000929411582011959
2620 0.000884651423013163
2630 0.000628484996259149
2640 0.000387714987944735
2650 0.000405273383427877
2660 0.000673012708561789
2670 0.00113300838566211
2680 0.00162700344069901
2690 0.0019101029826706
2700 0.00196612054475535
2710 0.00185875382178461
2720 0.00163554226004889
2730 0.00141199361802311
2740 0.00117803346937187
2750 0.000882178385725282
2760 0.000659590416046863
2770 0.000633850317294283
2780 0.000789330908183847
2790 0.000980525921646803
2800 0.00102875295201135
2810 0.00104495609009729
2820 0.00129428949840237
2830 0.00175121067496627
2840 0.00216933085989995
2850 0.00244807942632421
2860 0.00265503113073836
2870 0.00273560722670474
2880 0.00251126693000921
2890 0.00209781561139139
2900 0.00218301364634278
2910 0.00540478345096352
2920 0.0205208014541405
2930 0.0621377017539171
2940 0.128458261374285
2950 0.17826215065756
2960 0.168363743150583
2970 0.110624397800494
2980 0.0520451120331055
2990 0.0190535820173489
3000 0.00739657933856066
3010 0.00469984776623735
3020 0.00402092882947179
3030 0.00345816913424389
3040 0.0029709990165546
3050 0.00271888257414427
3060 0.00264973753021945
3070 0.0026606626435196
3080 0.00278070908110449
3090 0.00297383233595342
3100 0.00312514129990413
3110 0.00343836594292181
3120 0.00416248762602339
3130 0.00500629391382283
3140 0.0053129921988752
3150 0.00501330836174488
3160 0.00462385854008952
3170 0.00438153674316835
3180 0.00409413190449631
3190 0.00362133046642494
3200 0.00320381871783108
3210 0.00299452529267489
3220 0.00287353343250014
3230 0.00286129439594788
3240 0.00308369286093555
3250 0.00354610741914229
3260 0.00394339983155289
3270 0.00388142152838987
3280 0.00349787698290652
3290 0.00318218271284053
3300 0.00299044372382691
3310 0.00299389845590667
3320 0.00347219093695076
3330 0.00424931757491159
3340 0.00458686756517889
3350 0.00422134201152943
3360 0.00383687267050466
3370 0.00416859664786888
3380 0.0050108626443379
3390 0.0056861892938979
3400 0.00628098112006491
3410 0.00786304860898665
3420 0.0117969660019635
3430 0.0192730490166586
3440 0.0327185567190609
3450 0.0585142593253946
3460 0.101568678734236
3470 0.148910922251614
3480 0.170031936176561
3490 0.148197209852962
3500 0.0994054629515993
3510 0.0524346066992789
3520 0.0230980544030835
3530 0.0098953184630738
3540 0.00508758686486604
3550 0.00355762821205791
3560 0.00302804167398382
3570 0.00254668686521775
3580 0.00207169547292531
3590 0.00167862894909495
3600 0.0014594008194397
3610 0.00164033741779567
3620 0.00224268795264941
3630 0.00303106927811169
3640 0.00354773380509479
3650 0.00346975347758409
3660 0.00310480744199198
3670 0.00290777267314329
3680 0.00278599717125412
3690 0.00235285352411838
3700 0.00156042855688259
3710 0.00087956024583275
3720 0.000793945767461787
3730 0.00120644628549501
3740 0.0016107626331225
3750 0.00184020935085636
3760 0.00208037339501755
3770 0.00246807886582352
3780 0.00307315668199431
3790 0.00352965366703268
3800 0.00342327985870333
3810 0.00307886295976412
3820 0.0027286254511691
3830 0.00219999495550882
3840 0.00173156288491536
3850 0.00168921557079656
3860 0.00203987087440026
3870 0.00246467598180184
3880 0.00261715160456909
3890 0.00248691922940204
3900 0.00240155773890464
3910 0.00260796082487626
3920 0.00316675643638874
3930 0.00407551235191952
3940 0.00545699613755279
3950 0.00813750735264515
3960 0.0145451459018926
3970 0.0295621112070156
3980 0.058729852532797
3990 0.0986549649178109
4000 0.129166401235065
4010 0.128468738726881
4020 0.0973465307380068
4030 0.0570644240736698
4040 0.0263520738000535
4050 0.00968016010202895
4060 0.00287111087538434
4070 0.000813946682914104
4080 0.000396564004668732
4090 0.000279339971952864
4100 0.000140230885016151
4110 4.12065646130632e-05
4120 6.8901299706971e-06
4130 6.54387773556402e-07
4140 7.82375469078261e-08
4150 7.75923065875075e-07
4160 7.87696634872301e-06
4170 4.53576477869067e-05
4180 0.000147945247175585
4190 0.000273369195433038
4200 0.000286694877592763
4210 0.000177413303655634
4220 0.000113769427500296
4230 0.000257326821194319
4240 0.000668743219387382
4250 0.00121746027582116
4260 0.0016445662473343
4270 0.00175196891425196
4280 0.00150737094630066
4290 0.00117087471764021
4300 0.00105406074057532
4310 0.00114610649612174
4320 0.00117501876763502
4330 0.000949176294891343
4340 0.000698751870833094
4350 0.00066134377467601
4360 0.000662714122465571
4370 0.000632961881316433
4380 0.000697415207319026
4390 0.0007520164830658
4400 0.000720324586967918
4410 0.00067644516746808
4420 0.000586300713469336
4430 0.000495418936015039
4440 0.000548949071149511
4450 0.000740207460310509
4460 0.000921750846643874
4470 0.000910151374393002
4480 0.000797467640745726
4490 0.000942613523157542
4500 0.00121153140975337
4510 0.00108897742226932
4520 0.000708544437758168
4530 0.000596710526310124
4540 0.000875994485645658
4550 0.00144707014859739
4560 0.00214363431172241
4570 0.00251398301233813
4580 0.00221009442306457
4590 0.00165295247438484
4600 0.00143799676061483
4610 0.00161892786829131
4620 0.00204752169585126
4630 0.0024262762283152
4640 0.00252016816489727
4650 0.00253730608679078
4660 0.00268866542473205
4670 0.00292819378351134
4680 0.0033302332436992
4690 0.00463659550301632
4700 0.00864764962722753
4710 0.0178678726248976
4720 0.0349563952202665
4730 0.0608512216554365
4740 0.0900340909593914
4750 0.110745472110416
4760 0.113630652754677
4770 0.0972458731673012
4780 0.0684945225038052
4790 0.0389848386568367
4800 0.0175796600465346
4810 0.00619466137939706
4820 0.0016951890697201
4830 0.000352017724814871
4840 5.22707255754758e-05
4850 5.15254348042678e-06
4860 3.17605092585043e-07
4870 1.17848363032031e-08
4880 2.57435129246154e-10
4890 3.26777998971786e-12
4900 2.39113477623288e-14
4910 1.00340739048801e-16
4920 2.40634407342724e-19
4930 3.28995591895775e-22
4940 2.55990385280848e-25
4950 1.13218433537498e-28
4960 2.84365401707282e-32
4970 4.05335171981916e-36
4980 3.2773127498249e-40
4990 1.50255811069293e-44
5000 3.90516031063897e-49
5010 5.75247772310911e-54
5020 4.8019299623619e-59
5030 2.27129775901998e-64
5040 6.08687420313931e-70
5050 9.24166358908948e-76
5060 7.94916999156955e-82
5070 3.87341824777335e-88
5080 1.0691948678949e-94
5090 1.67186360792504e-101
5100 1.48088061318841e-108
5110 7.43035808593236e-116
};
\path [draw=darkcyan27158119, fill=darkcyan27158119, opacity=0.6]
(axis cs:0,0)
--(axis cs:0,5.13180115778702e-21)
--(axis cs:10,6.57662245392323e-18)
--(axis cs:20,4.35674734339316e-15)
--(axis cs:30,1.49331435038986e-12)
--(axis cs:40,2.65225595170625e-10)
--(axis cs:50,2.44684828652826e-08)
--(axis cs:60,1.17722384505896e-06)
--(axis cs:70,2.97344547126792e-05)
--(axis cs:80,0.00039877524366053)
--(axis cs:90,0.0028972399396682)
--(axis cs:100,0.0118381319241055)
--(axis cs:110,0.0291444512543232)
--(axis cs:120,0.0478413754394641)
--(axis cs:130,0.0563770610934977)
--(axis cs:140,0.0465052821770814)
--(axis cs:150,0.0248969375120149)
--(axis cs:160,0.00822760121847931)
--(axis cs:170,0.00163762695020838)
--(axis cs:180,0.000191405508542738)
--(axis cs:190,1.27030396463247e-05)
--(axis cs:200,4.63144078384282e-07)
--(axis cs:210,9.05133618064245e-09)
--(axis cs:220,5.72880220696476e-10)
--(axis cs:230,3.31398214745415e-08)
--(axis cs:240,1.17977252337241e-06)
--(axis cs:250,2.1642430608446e-05)
--(axis cs:260,0.00020458173625203)
--(axis cs:270,0.000996507922643479)
--(axis cs:280,0.00250119597485188)
--(axis cs:290,0.00323495136508066)
--(axis cs:300,0.00215596079862509)
--(axis cs:310,0.000740401062768919)
--(axis cs:320,0.000131022619064476)
--(axis cs:330,1.19475426332911e-05)
--(axis cs:340,5.61389093208963e-07)
--(axis cs:350,1.35925964125893e-08)
--(axis cs:360,1.69587540967332e-10)
--(axis cs:370,1.09028122420469e-12)
--(axis cs:380,3.61190395029844e-15)
--(axis cs:390,6.16576434353364e-18)
--(axis cs:400,5.42363836103656e-21)
--(axis cs:410,2.67699444907837e-24)
--(axis cs:420,5.87563182251822e-22)
--(axis cs:430,8.13704045172709e-19)
--(axis cs:440,5.80673316600887e-16)
--(axis cs:450,2.13525788145524e-13)
--(axis cs:460,4.04596262868275e-11)
--(axis cs:470,3.95044909489755e-09)
--(axis cs:480,1.98757782249586e-07)
--(axis cs:490,5.1529376074264e-06)
--(axis cs:500,6.88396565959312e-05)
--(axis cs:510,0.000473887852048731)
--(axis cs:520,0.00168099153302457)
--(axis cs:530,0.00307261782370101)
--(axis cs:540,0.00289404069997253)
--(axis cs:550,0.00140460365083143)
--(axis cs:560,0.000351282100328801)
--(axis cs:570,4.52700869467636e-05)
--(axis cs:580,3.00638328787056e-06)
--(axis cs:590,1.16539363975529e-07)
--(axis cs:600,5.65915753181508e-07)
--(axis cs:610,1.19939765002399e-05)
--(axis cs:620,0.000131407659445863)
--(axis cs:630,0.000741876871760922)
--(axis cs:640,0.00215822169458435)
--(axis cs:650,0.00323529096544541)
--(axis cs:660,0.00249910040960417)
--(axis cs:670,0.000994734474931237)
--(axis cs:680,0.000204032078283318)
--(axis cs:690,2.1883518263642e-05)
--(axis cs:700,8.76916461709707e-06)
--(axis cs:710,9.28239420663673e-05)
--(axis cs:720,0.000584181182778579)
--(axis cs:720,0)
--(axis cs:720,0)
--(axis cs:710,0)
--(axis cs:700,0)
--(axis cs:690,0)
--(axis cs:680,0)
--(axis cs:670,0)
--(axis cs:660,0)
--(axis cs:650,0)
--(axis cs:640,0)
--(axis cs:630,0)
--(axis cs:620,0)
--(axis cs:610,0)
--(axis cs:600,0)
--(axis cs:590,0)
--(axis cs:580,0)
--(axis cs:570,0)
--(axis cs:560,0)
--(axis cs:550,0)
--(axis cs:540,0)
--(axis cs:530,0)
--(axis cs:520,0)
--(axis cs:510,0)
--(axis cs:500,0)
--(axis cs:490,0)
--(axis cs:480,0)
--(axis cs:470,0)
--(axis cs:460,0)
--(axis cs:450,0)
--(axis cs:440,0)
--(axis cs:430,0)
--(axis cs:420,0)
--(axis cs:410,0)
--(axis cs:400,0)
--(axis cs:390,0)
--(axis cs:380,0)
--(axis cs:370,0)
--(axis cs:360,0)
--(axis cs:350,0)
--(axis cs:340,0)
--(axis cs:330,0)
--(axis cs:320,0)
--(axis cs:310,0)
--(axis cs:300,0)
--(axis cs:290,0)
--(axis cs:280,0)
--(axis cs:270,0)
--(axis cs:260,0)
--(axis cs:250,0)
--(axis cs:240,0)
--(axis cs:230,0)
--(axis cs:220,0)
--(axis cs:210,0)
--(axis cs:200,0)
--(axis cs:190,0)
--(axis cs:180,0)
--(axis cs:170,0)
--(axis cs:160,0)
--(axis cs:150,0)
--(axis cs:140,0)
--(axis cs:130,0)
--(axis cs:120,0)
--(axis cs:110,0)
--(axis cs:100,0)
--(axis cs:90,0)
--(axis cs:80,0)
--(axis cs:70,0)
--(axis cs:60,0)
--(axis cs:50,0)
--(axis cs:40,0)
--(axis cs:30,0)
--(axis cs:20,0)
--(axis cs:10,0)
--(axis cs:0,0)
--cycle;

\path [draw=chocolate217952, fill=chocolate217952, opacity=0.6]
(axis cs:730,0)
--(axis cs:730,0.00189514174512124)
--(axis cs:740,0.00316802977472092)
--(axis cs:750,0.00272891420153164)
--(axis cs:760,0.00121127729803435)
--(axis cs:770,0.000277045017073407)
--(axis cs:780,3.26520293703245e-05)
--(axis cs:790,1.9830016840876e-06)
--(axis cs:800,6.20567542601548e-08)
--(axis cs:810,1.00070967929197e-09)
--(axis cs:820,8.31534386576073e-12)
--(axis cs:830,3.56045413545102e-14)
--(axis cs:840,7.85567752675265e-17)
--(axis cs:850,8.93131130314674e-20)
--(axis cs:860,2.12244059480144e-22)
--(axis cs:870,2.48016432615879e-19)
--(axis cs:880,1.98203111608109e-16)
--(axis cs:890,8.16194336842021e-14)
--(axis cs:900,1.73192768860921e-11)
--(axis cs:910,1.89373411607578e-09)
--(axis cs:920,1.0669923860664e-07)
--(axis cs:930,3.09782376399839e-06)
--(axis cs:940,4.63452429427151e-05)
--(axis cs:950,0.000357278340583048)
--(axis cs:960,0.0014192577799331)
--(axis cs:970,0.00290515258871513)
--(axis cs:980,0.00306428871530101)
--(axis cs:990,0.00166549558252412)
--(axis cs:1000,0.00046645564997584)
--(axis cs:1010,6.73178597704199e-05)
--(axis cs:1020,5.00614369896716e-06)
--(axis cs:1030,1.91835683031491e-07)
--(axis cs:1040,3.7879875762176e-09)
--(axis cs:1050,3.8557934493372e-11)
--(axis cs:1060,5.38667669784257e-12)
--(axis cs:1070,9.08157093939884e-10)
--(axis cs:1080,8.26819812336817e-08)
--(axis cs:1090,3.92306219249255e-06)
--(axis cs:1100,9.74052705685792e-05)
--(axis cs:1110,0.0012739465168498)
--(axis cs:1120,0.00887678294318373)
--(axis cs:1130,0.0336564037317257)
--(axis cs:1140,0.0725117106273167)
--(axis cs:1150,0.0975264885034052)
--(axis cs:1160,0.0979268514670705)
--(axis cs:1170,0.0905604437998667)
--(axis cs:1180,0.0858209161225599)
--(axis cs:1190,0.0824879124656604)
--(axis cs:1200,0.0731185902114794)
--(axis cs:1210,0.0595202613314659)
--(axis cs:1220,0.051316000869918)
--(axis cs:1230,0.0485658771935499)
--(axis cs:1240,0.0468663622458664)
--(axis cs:1250,0.0473557713766444)
--(axis cs:1260,0.0549372928717107)
--(axis cs:1270,0.0640122635333411)
--(axis cs:1280,0.0679870883681187)
--(axis cs:1290,0.0742500294908664)
--(axis cs:1300,0.0836929085795665)
--(axis cs:1310,0.0836811099741304)
--(axis cs:1320,0.0734350974959313)
--(axis cs:1330,0.0632506200863019)
--(axis cs:1340,0.0605349514775239)
--(axis cs:1350,0.0664729082859964)
--(axis cs:1360,0.0768975979190631)
--(axis cs:1370,0.0838831317205732)
--(axis cs:1380,0.0865710101796618)
--(axis cs:1390,0.098932244187185)
--(axis cs:1400,0.117398204154667)
--(axis cs:1410,0.108156831458544)
--(axis cs:1420,0.0647712004787365)
--(axis cs:1430,0.0262414498879972)
--(axis cs:1440,0.0122794860908251)
--(axis cs:1450,0.010155213172903)
--(axis cs:1460,0.00834234292072405)
--(axis cs:1470,0.00471551832611153)
--(axis cs:1480,0.00159621524173348)
--(axis cs:1490,0.00039940565628611)
--(axis cs:1500,0.000665564236556363)
--(axis cs:1510,0.00210379289855629)
--(axis cs:1520,0.00395888002457304)
--(axis cs:1530,0.00486906397644698)
--(axis cs:1540,0.00439308156708765)
--(axis cs:1550,0.00271859812870418)
--(axis cs:1560,0.000993507694788023)
--(axis cs:1570,0.000196265919796207)
--(axis cs:1580,2.02779426366845e-05)
--(axis cs:1590,1.08436984549784e-06)
--(axis cs:1600,2.99191426035681e-08)
--(axis cs:1610,4.2559235716524e-10)
--(axis cs:1610,0)
--(axis cs:1610,0)
--(axis cs:1600,0)
--(axis cs:1590,0)
--(axis cs:1580,0)
--(axis cs:1570,0)
--(axis cs:1560,0)
--(axis cs:1550,0)
--(axis cs:1540,0)
--(axis cs:1530,0)
--(axis cs:1520,0)
--(axis cs:1510,0)
--(axis cs:1500,0)
--(axis cs:1490,0)
--(axis cs:1480,0)
--(axis cs:1470,0)
--(axis cs:1460,0)
--(axis cs:1450,0)
--(axis cs:1440,0)
--(axis cs:1430,0)
--(axis cs:1420,0)
--(axis cs:1410,0)
--(axis cs:1400,0)
--(axis cs:1390,0)
--(axis cs:1380,0)
--(axis cs:1370,0)
--(axis cs:1360,0)
--(axis cs:1350,0)
--(axis cs:1340,0)
--(axis cs:1330,0)
--(axis cs:1320,0)
--(axis cs:1310,0)
--(axis cs:1300,0)
--(axis cs:1290,0)
--(axis cs:1280,0)
--(axis cs:1270,0)
--(axis cs:1260,0)
--(axis cs:1250,0)
--(axis cs:1240,0)
--(axis cs:1230,0)
--(axis cs:1220,0)
--(axis cs:1210,0)
--(axis cs:1200,0)
--(axis cs:1190,0)
--(axis cs:1180,0)
--(axis cs:1170,0)
--(axis cs:1160,0)
--(axis cs:1150,0)
--(axis cs:1140,0)
--(axis cs:1130,0)
--(axis cs:1120,0)
--(axis cs:1110,0)
--(axis cs:1100,0)
--(axis cs:1090,0)
--(axis cs:1080,0)
--(axis cs:1070,0)
--(axis cs:1060,0)
--(axis cs:1050,0)
--(axis cs:1040,0)
--(axis cs:1030,0)
--(axis cs:1020,0)
--(axis cs:1010,0)
--(axis cs:1000,0)
--(axis cs:990,0)
--(axis cs:980,0)
--(axis cs:970,0)
--(axis cs:960,0)
--(axis cs:950,0)
--(axis cs:940,0)
--(axis cs:930,0)
--(axis cs:920,0)
--(axis cs:910,0)
--(axis cs:900,0)
--(axis cs:890,0)
--(axis cs:880,0)
--(axis cs:870,0)
--(axis cs:860,0)
--(axis cs:850,0)
--(axis cs:840,0)
--(axis cs:830,0)
--(axis cs:820,0)
--(axis cs:810,0)
--(axis cs:800,0)
--(axis cs:790,0)
--(axis cs:780,0)
--(axis cs:770,0)
--(axis cs:760,0)
--(axis cs:750,0)
--(axis cs:740,0)
--(axis cs:730,0)
--cycle;

\path [draw=lightslategray117112179, fill=lightslategray117112179, opacity=0.6]
(axis cs:1620,0)
--(axis cs:1620,1.49883592172643e-11)
--(axis cs:1630,1.3638246859442e-09)
--(axis cs:1640,8.07495261995372e-08)
--(axis cs:1650,2.46366065579417e-06)
--(axis cs:1660,3.8734063431905e-05)
--(axis cs:1670,0.00031389482553967)
--(axis cs:1680,0.00131343318188257)
--(axis cs:1690,0.00287274467743844)
--(axis cs:1700,0.00357009660055613)
--(axis cs:1710,0.00372899628163367)
--(axis cs:1720,0.00515374865248537)
--(axis cs:1730,0.0061920999563542)
--(axis cs:1740,0.00452245327777034)
--(axis cs:1750,0.00197747736808348)
--(axis cs:1760,0.00117396884702878)
--(axis cs:1770,0.00225800217035777)
--(axis cs:1780,0.00343763057423614)
--(axis cs:1790,0.00343701198812546)
--(axis cs:1800,0.00343578122242233)
--(axis cs:1810,0.00343718473085281)
--(axis cs:1820,0.00222158996499568)
--(axis cs:1830,0.000843745756355885)
--(axis cs:1840,0.000650868498787446)
--(axis cs:1850,0.00183600921427417)
--(axis cs:1860,0.00378075210445218)
--(axis cs:1870,0.00626733057299841)
--(axis cs:1880,0.0117357549096773)
--(axis cs:1890,0.029258203196851)
--(axis cs:1900,0.109233843096161)
--(axis cs:1910,0.339082779249504)
--(axis cs:1920,0.612544493166988)
--(axis cs:1930,0.597865808297614)
--(axis cs:1940,0.310034379917807)
--(axis cs:1950,0.0855405250996221)
--(axis cs:1960,0.0149974733385207)
--(axis cs:1970,0.00641011972493025)
--(axis cs:1980,0.00613279058769017)
--(axis cs:1990,0.00453511924137375)
--(axis cs:2000,0.00399236887457681)
--(axis cs:2010,0.0049885975769354)
--(axis cs:2020,0.00575017525542352)
--(axis cs:2030,0.00612137556469773)
--(axis cs:2040,0.00674160285328788)
--(axis cs:2050,0.00652693255203402)
--(axis cs:2060,0.00453736787690688)
--(axis cs:2070,0.003018365011828)
--(axis cs:2080,0.0032557260491532)
--(axis cs:2090,0.00308305134985893)
--(axis cs:2100,0.0016718800703495)
--(axis cs:2110,0.000772703848946936)
--(axis cs:2120,0.0013981238814795)
--(axis cs:2130,0.00284267818523899)
--(axis cs:2140,0.00311075181104954)
--(axis cs:2150,0.00175697485920485)
--(axis cs:2160,0.000515952119995007)
--(axis cs:2170,0.000140533099911784)
--(axis cs:2180,0.00045527488467142)
--(axis cs:2190,0.00162952435573153)
--(axis cs:2200,0.00304494359824053)
--(axis cs:2210,0.00294789617819506)
--(axis cs:2220,0.00162652968436895)
--(axis cs:2230,0.00126271107392375)
--(axis cs:2240,0.00241878599785774)
--(axis cs:2250,0.00325110245737539)
--(axis cs:2260,0.00229367185174283)
--(axis cs:2270,0.000834615030555727)
--(axis cs:2280,0.000156499902125452)
--(axis cs:2290,1.51215389735082e-05)
--(axis cs:2300,7.52889142539976e-07)
--(axis cs:2310,1.93160867475544e-08)
--(axis cs:2320,2.55364386397813e-10)
--(axis cs:2330,1.73962075927917e-12)
--(axis cs:2340,6.1066341620271e-15)
--(axis cs:2350,1.10459301797337e-17)
--(axis cs:2360,1.02956970268359e-20)
--(axis cs:2370,4.94495431623218e-24)
--(axis cs:2380,1.22383222042035e-27)
--(axis cs:2390,1.5607543408454e-31)
--(axis cs:2400,1.02565261000429e-35)
--(axis cs:2410,3.47312832591445e-40)
--(axis cs:2420,8.65943177676477e-41)
--(axis cs:2430,2.78762002355688e-36)
--(axis cs:2430,0)
--(axis cs:2430,0)
--(axis cs:2420,0)
--(axis cs:2410,0)
--(axis cs:2400,0)
--(axis cs:2390,0)
--(axis cs:2380,0)
--(axis cs:2370,0)
--(axis cs:2360,0)
--(axis cs:2350,0)
--(axis cs:2340,0)
--(axis cs:2330,0)
--(axis cs:2320,0)
--(axis cs:2310,0)
--(axis cs:2300,0)
--(axis cs:2290,0)
--(axis cs:2280,0)
--(axis cs:2270,0)
--(axis cs:2260,0)
--(axis cs:2250,0)
--(axis cs:2240,0)
--(axis cs:2230,0)
--(axis cs:2220,0)
--(axis cs:2210,0)
--(axis cs:2200,0)
--(axis cs:2190,0)
--(axis cs:2180,0)
--(axis cs:2170,0)
--(axis cs:2160,0)
--(axis cs:2150,0)
--(axis cs:2140,0)
--(axis cs:2130,0)
--(axis cs:2120,0)
--(axis cs:2110,0)
--(axis cs:2100,0)
--(axis cs:2090,0)
--(axis cs:2080,0)
--(axis cs:2070,0)
--(axis cs:2060,0)
--(axis cs:2050,0)
--(axis cs:2040,0)
--(axis cs:2030,0)
--(axis cs:2020,0)
--(axis cs:2010,0)
--(axis cs:2000,0)
--(axis cs:1990,0)
--(axis cs:1980,0)
--(axis cs:1970,0)
--(axis cs:1960,0)
--(axis cs:1950,0)
--(axis cs:1940,0)
--(axis cs:1930,0)
--(axis cs:1920,0)
--(axis cs:1910,0)
--(axis cs:1900,0)
--(axis cs:1890,0)
--(axis cs:1880,0)
--(axis cs:1870,0)
--(axis cs:1860,0)
--(axis cs:1850,0)
--(axis cs:1840,0)
--(axis cs:1830,0)
--(axis cs:1820,0)
--(axis cs:1810,0)
--(axis cs:1800,0)
--(axis cs:1790,0)
--(axis cs:1780,0)
--(axis cs:1770,0)
--(axis cs:1760,0)
--(axis cs:1750,0)
--(axis cs:1740,0)
--(axis cs:1730,0)
--(axis cs:1720,0)
--(axis cs:1710,0)
--(axis cs:1700,0)
--(axis cs:1690,0)
--(axis cs:1680,0)
--(axis cs:1670,0)
--(axis cs:1660,0)
--(axis cs:1650,0)
--(axis cs:1640,0)
--(axis cs:1630,0)
--(axis cs:1620,0)
--cycle;

\path [draw=deeppink23141138, fill=deeppink23141138, opacity=0.6]
(axis cs:2440,0)
--(axis cs:2440,4.62446205407855e-32)
--(axis cs:2450,3.95313762731017e-28)
--(axis cs:2460,1.74130849251556e-24)
--(axis cs:2470,3.95241529488593e-21)
--(axis cs:2480,4.62277220969854e-18)
--(axis cs:2490,2.78609220898763e-15)
--(axis cs:2500,8.65249879055068e-13)
--(axis cs:2510,1.38465213019742e-10)
--(axis cs:2520,1.14180746637332e-08)
--(axis cs:2530,4.85174703923115e-07)
--(axis cs:2540,1.06232280953411e-05)
--(axis cs:2550,0.000119858320185168)
--(axis cs:2560,0.000696846014430499)
--(axis cs:2570,0.00208793964332059)
--(axis cs:2580,0.00323042752181769)
--(axis cs:2590,0.00265754899293517)
--(axis cs:2600,0.00164019083155486)
--(axis cs:2610,0.00212652990144916)
--(axis cs:2620,0.00319555438635613)
--(axis cs:2630,0.00272251952890996)
--(axis cs:2640,0.00120316762969445)
--(axis cs:2650,0.000274108921025574)
--(axis cs:2660,3.2179968611533e-05)
--(axis cs:2670,1.94671304259032e-06)
--(axis cs:2680,6.06836064524011e-08)
--(axis cs:2690,9.74751474215707e-10)
--(axis cs:2700,8.06806684713871e-12)
--(axis cs:2710,3.44110674186491e-14)
--(axis cs:2720,7.56275219919671e-17)
--(axis cs:2730,8.56474951450118e-20)
--(axis cs:2740,4.99807226395615e-23)
--(axis cs:2750,1.50294630630517e-26)
--(axis cs:2760,2.32882925475908e-30)
--(axis cs:2770,1.7249898996127e-32)
--(axis cs:2780,1.56491420202626e-28)
--(axis cs:2790,7.39599305202978e-25)
--(axis cs:2800,1.80149165038628e-21)
--(axis cs:2810,2.26183601636699e-18)
--(axis cs:2820,1.46419379853703e-15)
--(axis cs:2830,4.88939684392665e-13)
--(axis cs:2840,8.42978317827735e-11)
--(axis cs:2850,7.51608704817549e-09)
--(axis cs:2860,3.47640305217676e-07)
--(axis cs:2870,8.39545728025527e-06)
--(axis cs:2880,0.000107659782590794)
--(axis cs:2890,0.000777582061090158)
--(axis cs:2900,0.00391099149306169)
--(axis cs:2910,0.0197767115319558)
--(axis cs:2920,0.0927883563941261)
--(axis cs:2930,0.280339908386039)
--(axis cs:2940,0.467095422228331)
--(axis cs:2950,0.414464851851558)
--(axis cs:2960,0.198093562490293)
--(axis cs:2970,0.0577377657560253)
--(axis cs:2980,0.0165758309672394)
--(axis cs:2990,0.00620177425451179)
--(axis cs:3000,0.00179212015701372)
--(axis cs:3010,0.000300488166410578)
--(axis cs:3020,3.84153950739534e-05)
--(axis cs:3030,0.000124800588611758)
--(axis cs:3040,0.000712051982703235)
--(axis cs:3050,0.00213000348729503)
--(axis cs:3060,0.00341931341142488)
--(axis cs:3070,0.00349964382397009)
--(axis cs:3080,0.00348565814282836)
--(axis cs:3090,0.00345775490241915)
--(axis cs:3100,0.00223083767667755)
--(axis cs:3110,0.000775940837359414)
--(axis cs:3120,0.000140109342979442)
--(axis cs:3130,1.30518567072947e-05)
--(axis cs:3140,6.26631140239501e-07)
--(axis cs:3150,1.55030665131166e-08)
--(axis cs:3160,1.97641598661108e-10)
--(axis cs:3170,1.29835214137764e-12)
--(axis cs:3180,4.39500890782809e-15)
--(axis cs:3190,7.66619917190704e-18)
--(axis cs:3200,6.89054395774664e-21)
--(axis cs:3200,0)
--(axis cs:3200,0)
--(axis cs:3190,0)
--(axis cs:3180,0)
--(axis cs:3170,0)
--(axis cs:3160,0)
--(axis cs:3150,0)
--(axis cs:3140,0)
--(axis cs:3130,0)
--(axis cs:3120,0)
--(axis cs:3110,0)
--(axis cs:3100,0)
--(axis cs:3090,0)
--(axis cs:3080,0)
--(axis cs:3070,0)
--(axis cs:3060,0)
--(axis cs:3050,0)
--(axis cs:3040,0)
--(axis cs:3030,0)
--(axis cs:3020,0)
--(axis cs:3010,0)
--(axis cs:3000,0)
--(axis cs:2990,0)
--(axis cs:2980,0)
--(axis cs:2970,0)
--(axis cs:2960,0)
--(axis cs:2950,0)
--(axis cs:2940,0)
--(axis cs:2930,0)
--(axis cs:2920,0)
--(axis cs:2910,0)
--(axis cs:2900,0)
--(axis cs:2890,0)
--(axis cs:2880,0)
--(axis cs:2870,0)
--(axis cs:2860,0)
--(axis cs:2850,0)
--(axis cs:2840,0)
--(axis cs:2830,0)
--(axis cs:2820,0)
--(axis cs:2810,0)
--(axis cs:2800,0)
--(axis cs:2790,0)
--(axis cs:2780,0)
--(axis cs:2770,0)
--(axis cs:2760,0)
--(axis cs:2750,0)
--(axis cs:2740,0)
--(axis cs:2730,0)
--(axis cs:2720,0)
--(axis cs:2710,0)
--(axis cs:2700,0)
--(axis cs:2690,0)
--(axis cs:2680,0)
--(axis cs:2670,0)
--(axis cs:2660,0)
--(axis cs:2650,0)
--(axis cs:2640,0)
--(axis cs:2630,0)
--(axis cs:2620,0)
--(axis cs:2610,0)
--(axis cs:2600,0)
--(axis cs:2590,0)
--(axis cs:2580,0)
--(axis cs:2570,0)
--(axis cs:2560,0)
--(axis cs:2550,0)
--(axis cs:2540,0)
--(axis cs:2530,0)
--(axis cs:2520,0)
--(axis cs:2510,0)
--(axis cs:2500,0)
--(axis cs:2490,0)
--(axis cs:2480,0)
--(axis cs:2470,0)
--(axis cs:2460,0)
--(axis cs:2450,0)
--(axis cs:2440,0)
--cycle;

\path [draw=olivedrab10216630, fill=olivedrab10216630, opacity=0.6]
(axis cs:3210,0)
--(axis cs:3210,3.19139078434023e-24)
--(axis cs:3220,7.61657170577552e-28)
--(axis cs:3230,9.36681953464723e-32)
--(axis cs:3240,5.93578060419548e-36)
--(axis cs:3250,1.93828036873089e-40)
--(axis cs:3260,3.41412485023224e-45)
--(axis cs:3270,1.08984919055147e-41)
--(axis cs:3280,4.01369441516875e-37)
--(axis cs:3290,7.63012592688249e-33)
--(axis cs:3300,7.49152430380259e-29)
--(axis cs:3310,3.8017365873737e-25)
--(axis cs:3320,9.98152763771198e-22)
--(axis cs:3330,1.35764932931406e-18)
--(axis cs:3340,9.58330109777726e-16)
--(axis cs:3350,3.51881258672629e-13)
--(axis cs:3360,6.74250781238978e-11)
--(axis cs:3370,6.77402966296998e-09)
--(axis cs:3380,3.5980051626334e-07)
--(axis cs:3390,1.02860497071043e-05)
--(axis cs:3400,0.000165386599625583)
--(axis cs:3410,0.00164661145080288)
--(axis cs:3420,0.0115147475065565)
--(axis cs:3430,0.0577003616524123)
--(axis cs:3440,0.184318890644692)
--(axis cs:3450,0.335437405171561)
--(axis cs:3460,0.329958498525564)
--(axis cs:3470,0.17384559018875)
--(axis cs:3480,0.0515400824834193)
--(axis cs:3490,0.0108464962176951)
--(axis cs:3500,0.00243335060823118)
--(axis cs:3510,0.000509794817474178)
--(axis cs:3520,6.71522079149918e-05)
--(axis cs:3530,4.79639807756584e-06)
--(axis cs:3540,1.79324497652357e-07)
--(axis cs:3550,3.47557801437669e-09)
--(axis cs:3560,3.48003347505426e-11)
--(axis cs:3570,1.79758504870386e-13)
--(axis cs:3580,4.78709807833066e-16)
--(axis cs:3590,6.57066759565695e-19)
--(axis cs:3600,4.64778010462847e-22)
--(axis cs:3610,1.69416410748163e-25)
--(axis cs:3620,3.18220279366059e-29)
--(axis cs:3630,3.08004851382967e-33)
--(axis cs:3640,1.5361805427809e-37)
--(axis cs:3650,3.94803420036195e-42)
--(axis cs:3660,5.22845070121417e-47)
--(axis cs:3670,3.56794685935055e-52)
--(axis cs:3680,1.25463352472467e-57)
--(axis cs:3690,2.2733615210562e-63)
--(axis cs:3700,2.12528739323296e-69)
--(axis cs:3710,3.88199160585585e-66)
--(axis cs:3710,0)
--(axis cs:3710,0)
--(axis cs:3700,0)
--(axis cs:3690,0)
--(axis cs:3680,0)
--(axis cs:3670,0)
--(axis cs:3660,0)
--(axis cs:3650,0)
--(axis cs:3640,0)
--(axis cs:3630,0)
--(axis cs:3620,0)
--(axis cs:3610,0)
--(axis cs:3600,0)
--(axis cs:3590,0)
--(axis cs:3580,0)
--(axis cs:3570,0)
--(axis cs:3560,0)
--(axis cs:3550,0)
--(axis cs:3540,0)
--(axis cs:3530,0)
--(axis cs:3520,0)
--(axis cs:3510,0)
--(axis cs:3500,0)
--(axis cs:3490,0)
--(axis cs:3480,0)
--(axis cs:3470,0)
--(axis cs:3460,0)
--(axis cs:3450,0)
--(axis cs:3440,0)
--(axis cs:3430,0)
--(axis cs:3420,0)
--(axis cs:3410,0)
--(axis cs:3400,0)
--(axis cs:3390,0)
--(axis cs:3380,0)
--(axis cs:3370,0)
--(axis cs:3360,0)
--(axis cs:3350,0)
--(axis cs:3340,0)
--(axis cs:3330,0)
--(axis cs:3320,0)
--(axis cs:3310,0)
--(axis cs:3300,0)
--(axis cs:3290,0)
--(axis cs:3280,0)
--(axis cs:3270,0)
--(axis cs:3260,0)
--(axis cs:3250,0)
--(axis cs:3240,0)
--(axis cs:3230,0)
--(axis cs:3220,0)
--(axis cs:3210,0)
--cycle;

\path [draw=orange2301712, fill=orange2301712, opacity=0.6]
(axis cs:3720,0)
--(axis cs:3720,2.91648208589643e-60)
--(axis cs:3730,1.12914637278352e-54)
--(axis cs:3740,2.25290203017775e-49)
--(axis cs:3750,2.3166324082202e-44)
--(axis cs:3760,1.22779548338173e-39)
--(axis cs:3770,3.35424168167576e-35)
--(axis cs:3780,4.7241928521981e-31)
--(axis cs:3790,3.43099745634828e-27)
--(axis cs:3800,1.2853127300824e-23)
--(axis cs:3810,2.48478091707481e-20)
--(axis cs:3820,2.48048655583594e-17)
--(axis cs:3830,1.27982239231436e-14)
--(axis cs:3840,3.41727095884177e-12)
--(axis cs:3850,4.730300031786e-10)
--(axis cs:3860,3.40256691583807e-08)
--(axis cs:3870,1.27578981696852e-06)
--(axis cs:3880,2.50316703543481e-05)
--(axis cs:3890,0.000258181636904847)
--(axis cs:3900,0.00140709535893882)
--(axis cs:3910,0.0040837829770606)
--(axis cs:3920,0.00660662145200912)
--(axis cs:3930,0.00945000563019094)
--(axis cs:3940,0.0341843086274313)
--(axis cs:3950,0.134951147788207)
--(axis cs:3960,0.311172047228082)
--(axis cs:3970,0.3886588835816)
--(axis cs:3980,0.260272663138296)
--(axis cs:3990,0.0945832653530205)
--(axis cs:4000,0.0202997197661731)
--(axis cs:4010,0.00349135404337521)
--(axis cs:4020,0.00112717953637157)
--(axis cs:4030,0.00191746807417882)
--(axis cs:4040,0.00315419648794561)
--(axis cs:4050,0.00276979670185076)
--(axis cs:4060,0.0012552497410992)
--(axis cs:4070,0.000293153346218626)
--(axis cs:4080,3.52788106736848e-05)
--(axis cs:4090,2.18769181567747e-06)
--(axis cs:4100,6.99055119233691e-08)
--(axis cs:4110,1.15103828309461e-09)
--(axis cs:4120,9.76610042194788e-12)
--(axis cs:4130,4.26978170942049e-14)
--(axis cs:4140,9.61929466897543e-17)
--(axis cs:4150,1.1166931559407e-19)
--(axis cs:4160,6.68001672045998e-23)
--(axis cs:4170,2.05908518604303e-26)
--(axis cs:4180,3.27057526663233e-30)
--(axis cs:4190,2.67686858868912e-34)
--(axis cs:4200,1.12897161913338e-38)
--(axis cs:4210,2.45353392195501e-43)
--(axis cs:4220,2.74760424440256e-48)
--(axis cs:4230,1.58551136645744e-53)
--(axis cs:4240,4.71452139002431e-59)
--(axis cs:4250,2.06788301309655e-63)
--(axis cs:4260,1.10840759909887e-57)
--(axis cs:4270,3.17225815067529e-52)
--(axis cs:4280,4.67832747791853e-47)
--(axis cs:4290,3.55521430646454e-42)
--(axis cs:4300,1.3921756087746e-37)
--(axis cs:4310,2.80915256041018e-33)
--(axis cs:4320,2.92085299826398e-29)
--(axis cs:4330,1.56493802851734e-25)
--(axis cs:4340,4.32053629295379e-22)
--(axis cs:4350,6.1465474761195e-19)
--(axis cs:4350,0)
--(axis cs:4350,0)
--(axis cs:4340,0)
--(axis cs:4330,0)
--(axis cs:4320,0)
--(axis cs:4310,0)
--(axis cs:4300,0)
--(axis cs:4290,0)
--(axis cs:4280,0)
--(axis cs:4270,0)
--(axis cs:4260,0)
--(axis cs:4250,0)
--(axis cs:4240,0)
--(axis cs:4230,0)
--(axis cs:4220,0)
--(axis cs:4210,0)
--(axis cs:4200,0)
--(axis cs:4190,0)
--(axis cs:4180,0)
--(axis cs:4170,0)
--(axis cs:4160,0)
--(axis cs:4150,0)
--(axis cs:4140,0)
--(axis cs:4130,0)
--(axis cs:4120,0)
--(axis cs:4110,0)
--(axis cs:4100,0)
--(axis cs:4090,0)
--(axis cs:4080,0)
--(axis cs:4070,0)
--(axis cs:4060,0)
--(axis cs:4050,0)
--(axis cs:4040,0)
--(axis cs:4030,0)
--(axis cs:4020,0)
--(axis cs:4010,0)
--(axis cs:4000,0)
--(axis cs:3990,0)
--(axis cs:3980,0)
--(axis cs:3970,0)
--(axis cs:3960,0)
--(axis cs:3950,0)
--(axis cs:3940,0)
--(axis cs:3930,0)
--(axis cs:3920,0)
--(axis cs:3910,0)
--(axis cs:3900,0)
--(axis cs:3890,0)
--(axis cs:3880,0)
--(axis cs:3870,0)
--(axis cs:3860,0)
--(axis cs:3850,0)
--(axis cs:3840,0)
--(axis cs:3830,0)
--(axis cs:3820,0)
--(axis cs:3810,0)
--(axis cs:3800,0)
--(axis cs:3790,0)
--(axis cs:3780,0)
--(axis cs:3770,0)
--(axis cs:3760,0)
--(axis cs:3750,0)
--(axis cs:3740,0)
--(axis cs:3730,0)
--(axis cs:3720,0)
--cycle;

\path [draw=darkgoldenrod16611829, fill=darkgoldenrod16611829, opacity=0.6]
(axis cs:4360,0)
--(axis cs:4360,4.50586206465117e-16)
--(axis cs:4370,1.70207077387045e-13)
--(axis cs:4380,3.3130684269208e-11)
--(axis cs:4390,3.32304533612915e-09)
--(axis cs:4400,1.71749387311115e-07)
--(axis cs:4410,4.57411622984918e-06)
--(axis cs:4420,6.2772910432342e-05)
--(axis cs:4430,0.000443905374666313)
--(axis cs:4440,0.00161756451539985)
--(axis cs:4450,0.00303728740000901)
--(axis cs:4460,0.00293875401340478)
--(axis cs:4470,0.00146518900644501)
--(axis cs:4480,0.000376423854131577)
--(axis cs:4490,4.98326166574346e-05)
--(axis cs:4500,3.39940819170453e-06)
--(axis cs:4510,1.19493975625023e-07)
--(axis cs:4520,2.16442117440725e-09)
--(axis cs:4530,2.02018250985515e-11)
--(axis cs:4540,9.71611192598094e-14)
--(axis cs:4550,2.40795008913863e-16)
--(axis cs:4560,3.07568952834348e-19)
--(axis cs:4570,1.03883231020196e-19)
--(axis cs:4580,8.99481123565145e-17)
--(axis cs:4590,4.02178281211693e-14)
--(axis cs:4600,9.26990873082101e-12)
--(axis cs:4610,1.10198865971577e-09)
--(axis cs:4620,6.76388333221577e-08)
--(axis cs:4630,2.14865360384673e-06)
--(axis cs:4640,3.55075726834264e-05)
--(axis cs:4650,0.000308573684645265)
--(axis cs:4660,0.00144131683068631)
--(axis cs:4670,0.00377585871862089)
--(axis cs:4680,0.00607694864704628)
--(axis cs:4690,0.00761531200219695)
--(axis cs:4700,0.0117574859982099)
--(axis cs:4710,0.0313283055171234)
--(axis cs:4720,0.105125820595651)
--(axis cs:4730,0.246804132108635)
--(axis cs:4740,0.326279339984604)
--(axis cs:4750,0.234518275079204)
--(axis cs:4760,0.092109565681427)
--(axis cs:4770,0.02011600254854)
--(axis cs:4780,0.00251126313089985)
--(axis cs:4790,0.000185522824765871)
--(axis cs:4800,8.322389492732e-06)
--(axis cs:4810,2.25678840406795e-07)
--(axis cs:4820,3.57129526569057e-09)
--(axis cs:4830,3.15680304147946e-11)
--(axis cs:4840,1.50613666864571e-13)
--(axis cs:4850,3.79666594141184e-16)
--(axis cs:4860,4.99691987901826e-19)
--(axis cs:4870,3.41218775226635e-22)
--(axis cs:4880,1.20495972021666e-25)
--(axis cs:4890,2.19676202252344e-29)
--(axis cs:4900,2.06575733992259e-33)
--(axis cs:4910,1.00151900527712e-37)
--(axis cs:4920,2.50273996989069e-42)
--(axis cs:4930,3.22323484696158e-47)
--(axis cs:4940,2.13922926952484e-52)
--(axis cs:4950,7.31636608389113e-58)
--(axis cs:4960,1.28942868613331e-63)
--(axis cs:4970,1.17100347799268e-69)
--(axis cs:4980,5.47993429906695e-76)
--(axis cs:4990,1.32143977871024e-82)
--(axis cs:5000,1.64200116064006e-89)
--(axis cs:5010,1.0513641452856e-96)
--(axis cs:5020,3.46885574299021e-104)
--(axis cs:5030,5.897562560685e-112)
--(axis cs:5040,5.16668563754021e-120)
--(axis cs:5050,2.33240864403745e-128)
--(axis cs:5060,5.42563214783313e-137)
--(axis cs:5070,6.50352981123177e-146)
--(axis cs:5080,4.01699234194922e-155)
--(axis cs:5090,1.27851535117508e-164)
--(axis cs:5100,2.09683357779427e-174)
--(axis cs:5110,1.77204623636528e-184)
--(axis cs:5110,0)
--(axis cs:5110,0)
--(axis cs:5100,0)
--(axis cs:5090,0)
--(axis cs:5080,0)
--(axis cs:5070,0)
--(axis cs:5060,0)
--(axis cs:5050,0)
--(axis cs:5040,0)
--(axis cs:5030,0)
--(axis cs:5020,0)
--(axis cs:5010,0)
--(axis cs:5000,0)
--(axis cs:4990,0)
--(axis cs:4980,0)
--(axis cs:4970,0)
--(axis cs:4960,0)
--(axis cs:4950,0)
--(axis cs:4940,0)
--(axis cs:4930,0)
--(axis cs:4920,0)
--(axis cs:4910,0)
--(axis cs:4900,0)
--(axis cs:4890,0)
--(axis cs:4880,0)
--(axis cs:4870,0)
--(axis cs:4860,0)
--(axis cs:4850,0)
--(axis cs:4840,0)
--(axis cs:4830,0)
--(axis cs:4820,0)
--(axis cs:4810,0)
--(axis cs:4800,0)
--(axis cs:4790,0)
--(axis cs:4780,0)
--(axis cs:4770,0)
--(axis cs:4760,0)
--(axis cs:4750,0)
--(axis cs:4740,0)
--(axis cs:4730,0)
--(axis cs:4720,0)
--(axis cs:4710,0)
--(axis cs:4700,0)
--(axis cs:4690,0)
--(axis cs:4680,0)
--(axis cs:4670,0)
--(axis cs:4660,0)
--(axis cs:4650,0)
--(axis cs:4640,0)
--(axis cs:4630,0)
--(axis cs:4620,0)
--(axis cs:4610,0)
--(axis cs:4600,0)
--(axis cs:4590,0)
--(axis cs:4580,0)
--(axis cs:4570,0)
--(axis cs:4560,0)
--(axis cs:4550,0)
--(axis cs:4540,0)
--(axis cs:4530,0)
--(axis cs:4520,0)
--(axis cs:4510,0)
--(axis cs:4500,0)
--(axis cs:4490,0)
--(axis cs:4480,0)
--(axis cs:4470,0)
--(axis cs:4460,0)
--(axis cs:4450,0)
--(axis cs:4440,0)
--(axis cs:4430,0)
--(axis cs:4420,0)
--(axis cs:4410,0)
--(axis cs:4400,0)
--(axis cs:4390,0)
--(axis cs:4380,0)
--(axis cs:4370,0)
--(axis cs:4360,0)
--cycle;

\addplot [semithick, darkcyan27158119, opacity=0.9]
table {%
0 5.13180115778702e-21
10 6.57662245392323e-18
20 4.35674734339316e-15
30 1.49331435038986e-12
40 2.65225595170625e-10
50 2.44684828652826e-08
60 1.17722384505896e-06
70 2.97344547126792e-05
80 0.00039877524366053
90 0.0028972399396682
100 0.0118381319241055
110 0.0291444512543232
120 0.0478413754394641
130 0.0563770610934977
140 0.0465052821770814
150 0.0248969375120149
160 0.00822760121847931
170 0.00163762695020838
180 0.000191405508542738
190 1.27030396463247e-05
200 4.63144078384282e-07
210 9.05133618064245e-09
220 5.72880220696476e-10
230 3.31398214745415e-08
240 1.17977252337241e-06
250 2.1642430608446e-05
260 0.00020458173625203
270 0.000996507922643479
280 0.00250119597485188
290 0.00323495136508066
300 0.00215596079862509
310 0.000740401062768919
320 0.000131022619064476
330 1.19475426332911e-05
340 5.61389093208963e-07
350 1.35925964125893e-08
360 1.69587540967332e-10
370 1.09028122420469e-12
380 3.61190395029844e-15
390 6.16576434353364e-18
400 5.42363836103656e-21
410 2.67699444907837e-24
420 5.87563182251822e-22
430 8.13704045172709e-19
440 5.80673316600887e-16
450 2.13525788145524e-13
460 4.04596262868275e-11
470 3.95044909489755e-09
480 1.98757782249586e-07
490 5.1529376074264e-06
500 6.88396565959312e-05
510 0.000473887852048731
520 0.00168099153302457
530 0.00307261782370101
540 0.00289404069997253
550 0.00140460365083143
560 0.000351282100328801
570 4.52700869467636e-05
580 3.00638328787056e-06
590 1.16539363975529e-07
600 5.65915753181508e-07
610 1.19939765002399e-05
620 0.000131407659445863
630 0.000741876871760922
640 0.00215822169458435
650 0.00323529096544541
660 0.00249910040960417
670 0.000994734474931237
680 0.000204032078283318
690 2.1883518263642e-05
700 8.76916461709707e-06
710 9.28239420663673e-05
720 0.000584181182778579
};
\addplot [semithick, chocolate217952, opacity=0.9]
table {%
730 0.00189514174512124
740 0.00316802977472092
750 0.00272891420153164
760 0.00121127729803435
770 0.000277045017073407
780 3.26520293703245e-05
790 1.9830016840876e-06
800 6.20567542601548e-08
810 1.00070967929197e-09
820 8.31534386576073e-12
830 3.56045413545102e-14
840 7.85567752675265e-17
850 8.93131130314674e-20
860 2.12244059480144e-22
870 2.48016432615879e-19
880 1.98203111608109e-16
890 8.16194336842021e-14
900 1.73192768860921e-11
910 1.89373411607578e-09
920 1.0669923860664e-07
930 3.09782376399839e-06
940 4.63452429427151e-05
950 0.000357278340583048
960 0.0014192577799331
970 0.00290515258871513
980 0.00306428871530101
990 0.00166549558252412
1000 0.00046645564997584
1010 6.73178597704199e-05
1020 5.00614369896716e-06
1030 1.91835683031491e-07
1040 3.7879875762176e-09
1050 3.8557934493372e-11
1060 5.38667669784257e-12
1070 9.08157093939884e-10
1080 8.26819812336817e-08
1090 3.92306219249255e-06
1100 9.74052705685792e-05
1110 0.0012739465168498
1120 0.00887678294318373
1130 0.0336564037317257
1140 0.0725117106273167
1150 0.0975264885034052
1160 0.0979268514670705
1170 0.0905604437998667
1180 0.0858209161225599
1190 0.0824879124656604
1200 0.0731185902114794
1210 0.0595202613314659
1220 0.051316000869918
1230 0.0485658771935499
1240 0.0468663622458664
1250 0.0473557713766444
1260 0.0549372928717107
1270 0.0640122635333411
1280 0.0679870883681187
1290 0.0742500294908664
1300 0.0836929085795665
1310 0.0836811099741304
1320 0.0734350974959313
1330 0.0632506200863019
1340 0.0605349514775239
1350 0.0664729082859964
1360 0.0768975979190631
1370 0.0838831317205732
1380 0.0865710101796618
1390 0.098932244187185
1400 0.117398204154667
1410 0.108156831458544
1420 0.0647712004787365
1430 0.0262414498879972
1440 0.0122794860908251
1450 0.010155213172903
1460 0.00834234292072405
1470 0.00471551832611153
1480 0.00159621524173348
1490 0.00039940565628611
1500 0.000665564236556363
1510 0.00210379289855629
1520 0.00395888002457304
1530 0.00486906397644698
1540 0.00439308156708765
1550 0.00271859812870418
1560 0.000993507694788023
1570 0.000196265919796207
1580 2.02779426366845e-05
1590 1.08436984549784e-06
1600 2.99191426035681e-08
1610 4.2559235716524e-10
};
\addplot [semithick, lightslategray117112179, opacity=0.9]
table {%
1620 1.49883592172643e-11
1630 1.3638246859442e-09
1640 8.07495261995372e-08
1650 2.46366065579417e-06
1660 3.8734063431905e-05
1670 0.00031389482553967
1680 0.00131343318188257
1690 0.00287274467743844
1700 0.00357009660055613
1710 0.00372899628163367
1720 0.00515374865248537
1730 0.0061920999563542
1740 0.00452245327777034
1750 0.00197747736808348
1760 0.00117396884702878
1770 0.00225800217035777
1780 0.00343763057423614
1790 0.00343701198812546
1800 0.00343578122242233
1810 0.00343718473085281
1820 0.00222158996499568
1830 0.000843745756355885
1840 0.000650868498787446
1850 0.00183600921427417
1860 0.00378075210445218
1870 0.00626733057299841
1880 0.0117357549096773
1890 0.029258203196851
1900 0.109233843096161
1910 0.339082779249504
1920 0.612544493166988
1930 0.597865808297614
1940 0.310034379917807
1950 0.0855405250996221
1960 0.0149974733385207
1970 0.00641011972493025
1980 0.00613279058769017
1990 0.00453511924137375
2000 0.00399236887457681
2010 0.0049885975769354
2020 0.00575017525542352
2030 0.00612137556469773
2040 0.00674160285328788
2050 0.00652693255203402
2060 0.00453736787690688
2070 0.003018365011828
2080 0.0032557260491532
2090 0.00308305134985893
2100 0.0016718800703495
2110 0.000772703848946936
2120 0.0013981238814795
2130 0.00284267818523899
2140 0.00311075181104954
2150 0.00175697485920485
2160 0.000515952119995007
2170 0.000140533099911784
2180 0.00045527488467142
2190 0.00162952435573153
2200 0.00304494359824053
2210 0.00294789617819506
2220 0.00162652968436895
2230 0.00126271107392375
2240 0.00241878599785774
2250 0.00325110245737539
2260 0.00229367185174283
2270 0.000834615030555727
2280 0.000156499902125452
2290 1.51215389735082e-05
2300 7.52889142539976e-07
2310 1.93160867475544e-08
2320 2.55364386397813e-10
2330 1.73962075927917e-12
2340 6.1066341620271e-15
2350 1.10459301797337e-17
2360 1.02956970268359e-20
2370 4.94495431623218e-24
2380 1.22383222042035e-27
2390 1.5607543408454e-31
2400 1.02565261000429e-35
2410 3.47312832591445e-40
2420 8.65943177676477e-41
2430 2.78762002355688e-36
};
\addplot [semithick, deeppink23141138, opacity=0.9]
table {%
2440 4.62446205407855e-32
2450 3.95313762731017e-28
2460 1.74130849251556e-24
2470 3.95241529488593e-21
2480 4.62277220969854e-18
2490 2.78609220898763e-15
2500 8.65249879055068e-13
2510 1.38465213019742e-10
2520 1.14180746637332e-08
2530 4.85174703923115e-07
2540 1.06232280953411e-05
2550 0.000119858320185168
2560 0.000696846014430499
2570 0.00208793964332059
2580 0.00323042752181769
2590 0.00265754899293517
2600 0.00164019083155486
2610 0.00212652990144916
2620 0.00319555438635613
2630 0.00272251952890996
2640 0.00120316762969445
2650 0.000274108921025574
2660 3.2179968611533e-05
2670 1.94671304259032e-06
2680 6.06836064524011e-08
2690 9.74751474215707e-10
2700 8.06806684713871e-12
2710 3.44110674186491e-14
2720 7.56275219919671e-17
2730 8.56474951450118e-20
2740 4.99807226395615e-23
2750 1.50294630630517e-26
2760 2.32882925475908e-30
2770 1.7249898996127e-32
2780 1.56491420202626e-28
2790 7.39599305202978e-25
2800 1.80149165038628e-21
2810 2.26183601636699e-18
2820 1.46419379853703e-15
2830 4.88939684392665e-13
2840 8.42978317827735e-11
2850 7.51608704817549e-09
2860 3.47640305217676e-07
2870 8.39545728025527e-06
2880 0.000107659782590794
2890 0.000777582061090158
2900 0.00391099149306169
2910 0.0197767115319558
2920 0.0927883563941261
2930 0.280339908386039
2940 0.467095422228331
2950 0.414464851851558
2960 0.198093562490293
2970 0.0577377657560253
2980 0.0165758309672394
2990 0.00620177425451179
3000 0.00179212015701372
3010 0.000300488166410578
3020 3.84153950739534e-05
3030 0.000124800588611758
3040 0.000712051982703235
3050 0.00213000348729503
3060 0.00341931341142488
3070 0.00349964382397009
3080 0.00348565814282836
3090 0.00345775490241915
3100 0.00223083767667755
3110 0.000775940837359414
3120 0.000140109342979442
3130 1.30518567072947e-05
3140 6.26631140239501e-07
3150 1.55030665131166e-08
3160 1.97641598661108e-10
3170 1.29835214137764e-12
3180 4.39500890782809e-15
3190 7.66619917190704e-18
3200 6.89054395774664e-21
};
\addplot [semithick, olivedrab10216630, opacity=0.9]
table {%
3210 3.19139078434023e-24
3220 7.61657170577552e-28
3230 9.36681953464723e-32
3240 5.93578060419548e-36
3250 1.93828036873089e-40
3260 3.41412485023224e-45
3270 1.08984919055147e-41
3280 4.01369441516875e-37
3290 7.63012592688249e-33
3300 7.49152430380259e-29
3310 3.8017365873737e-25
3320 9.98152763771198e-22
3330 1.35764932931406e-18
3340 9.58330109777726e-16
3350 3.51881258672629e-13
3360 6.74250781238978e-11
3370 6.77402966296998e-09
3380 3.5980051626334e-07
3390 1.02860497071043e-05
3400 0.000165386599625583
3410 0.00164661145080288
3420 0.0115147475065565
3430 0.0577003616524123
3440 0.184318890644692
3450 0.335437405171561
3460 0.329958498525564
3470 0.17384559018875
3480 0.0515400824834193
3490 0.0108464962176951
3500 0.00243335060823118
3510 0.000509794817474178
3520 6.71522079149918e-05
3530 4.79639807756584e-06
3540 1.79324497652357e-07
3550 3.47557801437669e-09
3560 3.48003347505426e-11
3570 1.79758504870386e-13
3580 4.78709807833066e-16
3590 6.57066759565695e-19
3600 4.64778010462847e-22
3610 1.69416410748163e-25
3620 3.18220279366059e-29
3630 3.08004851382967e-33
3640 1.5361805427809e-37
3650 3.94803420036195e-42
3660 5.22845070121417e-47
3670 3.56794685935055e-52
3680 1.25463352472467e-57
3690 2.2733615210562e-63
3700 2.12528739323296e-69
3710 3.88199160585585e-66
};
\addplot [semithick, orange2301712, opacity=0.9]
table {%
3720 2.91648208589643e-60
3730 1.12914637278352e-54
3740 2.25290203017775e-49
3750 2.3166324082202e-44
3760 1.22779548338173e-39
3770 3.35424168167576e-35
3780 4.7241928521981e-31
3790 3.43099745634828e-27
3800 1.2853127300824e-23
3810 2.48478091707481e-20
3820 2.48048655583594e-17
3830 1.27982239231436e-14
3840 3.41727095884177e-12
3850 4.730300031786e-10
3860 3.40256691583807e-08
3870 1.27578981696852e-06
3880 2.50316703543481e-05
3890 0.000258181636904847
3900 0.00140709535893882
3910 0.0040837829770606
3920 0.00660662145200912
3930 0.00945000563019094
3940 0.0341843086274313
3950 0.134951147788207
3960 0.311172047228082
3970 0.3886588835816
3980 0.260272663138296
3990 0.0945832653530205
4000 0.0202997197661731
4010 0.00349135404337521
4020 0.00112717953637157
4030 0.00191746807417882
4040 0.00315419648794561
4050 0.00276979670185076
4060 0.0012552497410992
4070 0.000293153346218626
4080 3.52788106736848e-05
4090 2.18769181567747e-06
4100 6.99055119233691e-08
4110 1.15103828309461e-09
4120 9.76610042194788e-12
4130 4.26978170942049e-14
4140 9.61929466897543e-17
4150 1.1166931559407e-19
4160 6.68001672045998e-23
4170 2.05908518604303e-26
4180 3.27057526663233e-30
4190 2.67686858868912e-34
4200 1.12897161913338e-38
4210 2.45353392195501e-43
4220 2.74760424440256e-48
4230 1.58551136645744e-53
4240 4.71452139002431e-59
4250 2.06788301309655e-63
4260 1.10840759909887e-57
4270 3.17225815067529e-52
4280 4.67832747791853e-47
4290 3.55521430646454e-42
4300 1.3921756087746e-37
4310 2.80915256041018e-33
4320 2.92085299826398e-29
4330 1.56493802851734e-25
4340 4.32053629295379e-22
4350 6.1465474761195e-19
};
\addplot [semithick, darkgoldenrod16611829, opacity=0.9]
table {%
4360 4.50586206465117e-16
4370 1.70207077387045e-13
4380 3.3130684269208e-11
4390 3.32304533612915e-09
4400 1.71749387311115e-07
4410 4.57411622984918e-06
4420 6.2772910432342e-05
4430 0.000443905374666313
4440 0.00161756451539985
4450 0.00303728740000901
4460 0.00293875401340478
4470 0.00146518900644501
4480 0.000376423854131577
4490 4.98326166574346e-05
4500 3.39940819170453e-06
4510 1.19493975625023e-07
4520 2.16442117440725e-09
4530 2.02018250985515e-11
4540 9.71611192598094e-14
4550 2.40795008913863e-16
4560 3.07568952834348e-19
4570 1.03883231020196e-19
4580 8.99481123565145e-17
4590 4.02178281211693e-14
4600 9.26990873082101e-12
4610 1.10198865971577e-09
4620 6.76388333221577e-08
4630 2.14865360384673e-06
4640 3.55075726834264e-05
4650 0.000308573684645265
4660 0.00144131683068631
4670 0.00377585871862089
4680 0.00607694864704628
4690 0.00761531200219695
4700 0.0117574859982099
4710 0.0313283055171234
4720 0.105125820595651
4730 0.246804132108635
4740 0.326279339984604
4750 0.234518275079204
4760 0.092109565681427
4770 0.02011600254854
4780 0.00251126313089985
4790 0.000185522824765871
4800 8.322389492732e-06
4810 2.25678840406795e-07
4820 3.57129526569057e-09
4830 3.15680304147946e-11
4840 1.50613666864571e-13
4850 3.79666594141184e-16
4860 4.99691987901826e-19
4870 3.41218775226635e-22
4880 1.20495972021666e-25
4890 2.19676202252344e-29
4900 2.06575733992259e-33
4910 1.00151900527712e-37
4920 2.50273996989069e-42
4930 3.22323484696158e-47
4940 2.13922926952484e-52
4950 7.31636608389113e-58
4960 1.28942868613331e-63
4970 1.17100347799268e-69
4980 5.47993429906695e-76
4990 1.32143977871024e-82
5000 1.64200116064006e-89
5010 1.0513641452856e-96
5020 3.46885574299021e-104
5030 5.897562560685e-112
5040 5.16668563754021e-120
5050 2.33240864403745e-128
5060 5.42563214783313e-137
5070 6.50352981123177e-146
5080 4.01699234194922e-155
5090 1.27851535117508e-164
5100 2.09683357779427e-174
5110 1.77204623636528e-184
};

\nextgroupplot[
tick pos=left,
xmin=-0.5, xmax=223.5,
y dir=reverse,
ymin=-0.5, ymax=223.5,
axis equal image,
hide axis,
width=1.4cm,
height=1.4cm,
scale only axis
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=223.5, ymin=223.5, ymax=-0.5] {figures/colors/modes-001.jpg};

\nextgroupplot[
tick pos=left,
xmin=-4, xmax=4,
ymin=-4, ymax=4,
axis equal image,
hide axis,
width=1.4cm,
height=1.4cm,
scale only axis
]
\draw[draw=darkgray178,very thick] (axis cs:0,0) circle (1);
\draw[draw=lightgray204,very thick] (axis cs:0,0) circle (2);
\draw[draw=gainsboro229,very thick] (axis cs:0,0) circle (3);
\addplot [draw=darkcyan27158119, fill=darkcyan27158119, mark=*, only marks, fill opacity=0.5, draw opacity=0.0, mark size=0.5pt]
table{%
x  y
2.51875638961792 -1.32298517227173
-1.19725692272186 -1.19928979873657
-2.93127131462097 0.160978123545647
-0.494917124509811 -0.364575058221817
0.765242695808411 -2.25980615615845
-0.460614055395126 0.519421935081482
-0.258472859859467 0.129283174872398
0.17962284386158 0.33281421661377
-0.968806028366089 2.18562412261963
-0.340101063251495 -0.947232782840729
0.406541556119919 0.797409951686859
0.735578298568726 0.827352583408356
-0.0866882130503654 -2.21126484870911
-0.449358522891998 -0.593548178672791
1.01016235351562 -1.50331926345825
-0.183258101344109 -1.52277207374573
-0.774166405200958 1.04106259346008
0.961346924304962 -0.0343105047941208
-1.28403615951538 -0.168662145733833
-0.135814219713211 0.399849563837051
0.237831503152847 0.471569299697876
-0.403274059295654 0.472829788923264
1.2141033411026 -0.629855275154114
-0.186826080083847 -0.579783201217651
-0.736101508140564 1.14904248714447
1.00699102878571 -0.698093414306641
0.114042706787586 1.5152587890625
0.390383630990982 1.47692394256592
-1.70911610126495 -0.765835225582123
-1.78527522087097 2.47758340835571
1.00023055076599 0.129078611731529
0.527170658111572 0.35861274600029
-1.47546052932739 -0.436089068651199
0.390393078327179 0.113339655101299
2.13317775726318 -0.570921778678894
-0.0419512093067169 0.51310271024704
1.97185122966766 0.609463930130005
-1.17539978027344 -1.11603975296021
-0.91277289390564 1.79132187366486
-0.745562970638275 1.05393326282501
1.0941778421402 0.00143034115899354
-1.9171462059021 -0.177152708172798
-0.0358050502836704 -1.38709735870361
-0.590103447437286 -1.00436520576477
-1.30124294757843 -0.0327801294624805
1.5008225440979 -1.19898772239685
1.60878252983093 -0.125448167324066
-0.400763988494873 -1.47469794750214
-0.942706346511841 -0.884430825710297
0.666981518268585 -2.37347936630249
-0.0361861884593964 0.620472848415375
-0.958719849586487 -2.96324515342712
0.0250661391764879 -0.727892696857452
-0.416102409362793 0.553526997566223
0.0841473266482353 0.604054629802704
-0.386049747467041 0.456592679023743
1.45548295974731 -0.737484991550446
0.91110622882843 -0.0310289543122053
1.71332001686096 0.495645850896835
-0.945924937725067 -1.05123603343964
-0.0794837102293968 -1.86527693271637
0.214968308806419 0.426293164491653
-1.19107258319855 0.250382870435715
1.16448736190796 -1.0912538766861
-0.398057460784912 -0.533207535743713
-0.87064403295517 1.75644874572754
0.914052724838257 -1.13518083095551
1.05310964584351 -1.3686295747757
-1.15484941005707 -0.678296208381653
1.26269245147705 0.647247076034546
-0.230211436748505 0.997987627983093
0.182179510593414 1.85174584388733
1.66064083576202 1.2915141582489
-0.895169913768768 -0.451991975307465
-1.5880161523819 0.0941744297742844
1.58103036880493 0.336342245340347
-0.387548893690109 -0.200474232435226
-0.199477910995483 0.189801409840584
0.277628093957901 0.308209836483002
1.37230706214905 -0.612949907779694
1.5070960521698 1.64508974552155
1.59487056732178 0.655599057674408
0.757358372211456 1.35370790958405
-2.18385219573975 -0.874039471149445
0.46287614107132 -0.378150433301926
-1.51350319385529 -0.25769367814064
-1.59282219409943 0.144805416464806
0.50083339214325 0.158324509859085
0.377825409173965 0.176561161875725
-0.203629404306412 -0.412119925022125
-0.174454599618912 -0.765838205814362
-0.988070964813232 -1.38178908824921
0.539169073104858 -0.349226653575897
1.70862340927124 -0.943687975406647
1.82975888252258 -0.354268997907639
0.368174225091934 -1.30191361904144
-1.40050542354584 1.03736364841461
1.08228433132172 -0.180886656045914
-0.42719292640686 1.53701329231262
1.4159322977066 1.00931739807129
1.25906991958618 0.25903257727623
-0.293044984340668 -0.177944406867027
-0.835203289985657 0.5027916431427
0.656363785266876 0.0209371913224459
-0.688194513320923 -0.487037986516953
0.886126279830933 1.10705852508545
1.12402403354645 2.11752414703369
-0.81272280216217 0.357246071100235
-0.175227209925652 0.49929878115654
1.35126960277557 -1.25688171386719
-0.237342894077301 1.41645097732544
0.054289273917675 0.617672085762024
0.537423312664032 -2.24672174453735
-0.754925012588501 -0.27631676197052
0.123944908380508 -0.887987673282623
-1.16942417621613 -1.35816395282745
1.14752757549286 -1.06428849697113
-2.37293648719788 -0.906063735485077
0.123258210718632 0.0151360249146819
1.75633788108826 -2.09012055397034
1.51240432262421 -1.45617485046387
1.09124386310577 -1.47227215766907
1.82672452926636 0.954244017601013
-0.377575725317001 -0.667797803878784
-0.653046190738678 -1.23518252372742
-0.688369572162628 -1.46691870689392
0.641441285610199 0.919958293437958
0.581005871295929 1.71817815303802
-0.878063499927521 0.239524364471436
-0.0496521182358265 0.260767012834549
0.248445272445679 0.505862414836884
-0.925823390483856 -1.51050198078156
-0.0958489552140236 -0.0951543524861336
-0.158607885241508 -0.870159566402435
-0.138738289475441 -1.06657886505127
0.769609749317169 0.35647588968277
1.22880780696869 -1.79576003551483
-0.0684386193752289 -0.451731413602829
-1.49449133872986 -0.398766756057739
1.17363941669464 -1.0191535949707
-0.457896381616592 0.309978991746902
-0.7381631731987 -1.56898140907288
-0.928378224372864 -1.62169682979584
0.144857734441757 0.302443623542786
-0.209424778819084 -0.647416055202484
1.94242429733276 0.0636913925409317
-1.95515704154968 1.00788259506226
-0.857504069805145 2.47708868980408
-0.308290511369705 0.245634898543358
-0.468919545412064 0.821926951408386
0.643793761730194 0.372264415025711
1.03361999988556 1.39011764526367
0.137471005320549 -0.449328780174255
0.517561376094818 1.29764151573181
0.218307822942734 0.167038008570671
0.254402995109558 -1.62665927410126
-1.18026399612427 -0.945032775402069
0.0124968737363815 -1.76749801635742
-0.0866286978125572 0.336518466472626
1.11640632152557 -0.817078292369843
-0.516824841499329 0.34314489364624
0.0557455532252789 1.32974112033844
-0.416380256414413 0.428063094615936
-0.226002708077431 0.912867307662964
1.29979300498962 1.7480480670929
0.629596710205078 0.36655855178833
0.184673890471458 0.147397890686989
0.506482660770416 0.433669447898865
0.121898345649242 -0.687337756156921
-0.372210323810577 0.414544582366943
-0.591393411159515 1.28117692470551
-0.522116184234619 0.17130321264267
-1.78657233715057 0.628742754459381
-0.0955328494310379 -1.83481466770172
0.0905751809477806 -0.0512688644230366
2.30061221122742 0.665110886096954
1.45671558380127 1.15124452114105
-1.91090595722198 -2.34805774688721
-2.29757213592529 1.7286251783371
1.71310377120972 -0.634023010730743
-0.883674919605255 -0.906904220581055
0.0955592691898346 -1.15310406684875
0.124207049608231 -0.568218290805817
1.28090441226959 -0.384852886199951
-0.319404482841492 -0.388379782438278
-0.0805053561925888 -1.16252601146698
-0.0104736993089318 2.06740093231201
1.13653206825256 1.13489615917206
-0.0932448506355286 3.00674080848694
1.12678897380829 -1.46527445316315
0.304895669221878 0.637847781181335
-1.40845251083374 0.683103382587433
0.686662793159485 -0.734747111797333
-1.03289294242859 0.518927335739136
-0.73974084854126 -1.12005531787872
1.11331057548523 0.762435376644135
-0.392165511846542 -0.869035065174103
0.0705747306346893 0.744335532188416
-0.237330123782158 1.22909665107727
1.5808789730072 -1.47445642948151
1.49576413631439 -0.771374583244324
0.121174611151218 -0.052702758461237
0.0697076544165611 -0.155495271086693
0.461552739143372 -0.326974779367447
0.372324019670486 0.439242362976074
-0.515052974224091 1.45993757247925
0.230770349502563 -0.286972552537918
-1.89521384239197 -0.723556816577911
-0.378677725791931 -0.0613143071532249
0.924411535263062 -1.54029381275177
-1.02207231521606 0.323371589183807
-0.653665065765381 -0.849706530570984
0.816145420074463 1.32999515533447
0.252249717712402 1.13368022441864
0.31398332118988 0.355373471975327
0.898450076580048 0.643255472183228
-1.16464042663574 0.422015190124512
1.2404510974884 -0.0490046516060829
-1.11673724651337 1.1245219707489
0.600976586341858 -1.3742356300354
-2.07782077789307 0.629676520824432
0.157253533601761 -0.381344318389893
0.774143695831299 1.06752014160156
0.445758551359177 0.905109107494354
-0.363231539726257 -1.06886255741119
-0.905555546283722 -0.890479445457458
-0.542741656303406 0.786156892776489
1.56393229961395 -1.04660081863403
-0.997435450553894 1.18385088443756
-0.0265700370073318 1.62666845321655
1.40566051006317 -0.453010678291321
-1.50532007217407 0.62060821056366
-0.70464426279068 -1.12985718250275
0.706003546714783 0.138030588626862
0.346837013959885 -1.77318727970123
-0.520414113998413 -0.20195546746254
0.726654767990112 -1.29991030693054
-0.0793716162443161 0.930407345294952
0.0405477918684483 0.0762059241533279
0.29499340057373 -1.69641304016113
1.24661445617676 1.52010488510132
1.37698709964752 1.17673468589783
1.73644483089447 -1.74286460876465
0.190532088279724 0.538964331150055
1.53927707672119 0.21469222009182
-0.471048772335052 1.95523762702942
-0.873869478702545 0.407631278038025
0.68164598941803 -0.166201382875443
-0.205905631184578 -0.735218346118927
-0.166995286941528 1.08770084381104
1.27100515365601 -1.71435689926147
0.512643933296204 -0.154902562499046
2.39539790153503 0.210837945342064
-2.17642426490784 1.76591622829437
-0.207208976149559 0.110815726220608
-1.87715125083923 0.751497149467468
-0.567598402500153 -0.163310512900352
1.16041147708893 -1.65929996967316
0.438090980052948 -0.895001471042633
-0.276428639888763 -1.89101338386536
0.487594962120056 -2.70093727111816
0.217606261372566 -0.245548933744431
0.770822823047638 0.565648972988129
-0.190570428967476 -0.971172749996185
-0.298788905143738 -0.390246659517288
-1.85730993747711 -0.02003631927073
-0.356781750917435 -1.89806795120239
-0.958567798137665 -0.419506877660751
-1.42118680477142 0.430688261985779
1.40116631984711 -0.10122225433588
-0.996064305305481 -0.83092600107193
0.871549189090729 1.10208129882812
0.687512695789337 -0.791664183139801
0.96791809797287 0.435446947813034
-0.199833601713181 -0.0191179756075144
0.711251080036163 -2.15157628059387
-0.589017987251282 1.25616359710693
-1.1828852891922 -2.2614312171936
0.404327869415283 1.07695412635803
-0.975953817367554 1.6655513048172
-1.19296646118164 0.438808262348175
-1.41100800037384 0.343936234712601
0.18784935772419 -1.65955865383148
-1.33547520637512 -0.630548179149628
-1.01836180686951 -0.497197777032852
0.583083391189575 -0.0182069856673479
-0.188424915075302 0.00831525307148695
-1.48065340518951 0.722916543483734
0.634925186634064 -0.97638612985611
-1.06872081756592 0.281576544046402
1.6557309627533 -0.642990171909332
-1.10046136379242 -1.32666480541229
1.21725082397461 -0.730002462863922
-0.294213056564331 -0.363798826932907
0.932736039161682 -2.08515453338623
0.873954832553864 0.237677052617073
-0.176605597138405 -1.29327046871185
0.271617621183395 0.509143590927124
1.41472923755646 -1.53929758071899
-0.549072504043579 -0.57998514175415
-1.17558491230011 0.907517492771149
0.791358411312103 -0.146560415625572
0.0916403755545616 1.54051005840302
-1.13516867160797 0.155003130435944
-1.53905546665192 -1.10065972805023
1.07334637641907 -0.691421270370483
1.01943397521973 1.1892237663269
1.60762357711792 0.149762243032455
-0.428077667951584 -0.228380858898163
0.330230802297592 -0.852980613708496
0.162354841828346 -1.6775119304657
0.59150618314743 0.383015215396881
1.49598777294159 0.367093086242676
-0.637093544006348 -0.214317724108696
1.33078563213348 1.04618775844574
1.00189518928528 0.386450529098511
-0.742955148220062 -0.365169405937195
0.821542501449585 -0.239492699503899
-0.167203769087791 1.11056923866272
-0.00147489737719297 -0.151856377720833
-0.86842679977417 1.46071481704712
-0.485636174678802 -2.48482275009155
-1.39690780639648 -0.658125877380371
-1.75124621391296 0.499693393707275
-0.000834070902783424 -0.671016871929169
-0.0445628277957439 1.07070124149323
-0.621777951717377 0.784123659133911
-0.826978445053101 0.868846476078033
-0.200442299246788 0.407703280448914
0.201251715421677 -1.03958058357239
0.60720956325531 1.25871992111206
-1.0476336479187 -1.69652688503265
0.904801726341248 -0.0243283119052649
0.0224977806210518 1.23994731903076
-0.352032899856567 1.56947016716003
-0.324739396572113 -0.269967764616013
0.312335014343262 -1.17274820804596
-0.218354567885399 -0.638614594936371
-0.360525369644165 -0.804114043712616
1.4545282125473 1.51693558692932
-0.692442059516907 0.267885267734528
1.69420576095581 -0.47668644785881
-0.894221067428589 -0.995475709438324
-0.341073662042618 -1.1728081703186
-0.115740813314915 -1.3711701631546
-0.481119453907013 -0.520597159862518
-1.43182635307312 0.513339102268219
-0.235190272331238 -0.873020052909851
0.707030117511749 -2.79191875457764
0.863525032997131 1.04971754550934
-0.780203700065613 -0.86925595998764
0.976651906967163 -0.914497494697571
-1.7675279378891 0.640399396419525
0.36394265294075 0.00236937706358731
1.05461943149567 0.759584665298462
1.07844865322113 1.45663332939148
1.65360581874847 -0.404954373836517
-0.253892213106155 1.28672385215759
-0.214404419064522 -2.1824209690094
-0.464509844779968 0.10612902790308
-0.00842423550784588 0.305959343910217
-1.36984658241272 -0.784088432788849
-0.204884991049767 1.8320437669754
1.26784646511078 -0.113914825022221
-2.61555814743042 1.00121605396271
0.0652557536959648 0.73399418592453
-2.80802845954895 -0.264870196580887
1.13188230991364 -1.45214521884918
0.0150072416290641 1.17060804367065
0.83830589056015 0.153960034251213
0.630751073360443 1.00945508480072
0.513565421104431 -1.13611710071564
-1.5897251367569 -0.723271727561951
-1.41554844379425 0.0192910246551037
-0.767051994800568 0.133670628070831
2.15140175819397 -0.230992168188095
0.310735464096069 0.212884411215782
2.01887273788452 -0.419908434152603
-0.565270304679871 -0.259308218955994
0.713936567306519 0.0939407646656036
-1.11561155319214 -1.09667420387268
-1.16726064682007 -1.31487762928009
-1.19971776008606 0.885158360004425
3.56261491775513 1.30123269557953
-1.62238991260529 -0.786823570728302
0.606901824474335 -0.573454618453979
0.305209964513779 0.372515827417374
1.33075070381165 0.460943639278412
1.22979199886322 -0.362555950880051
0.709951400756836 2.00144195556641
-0.859821438789368 -1.01626837253571
0.622112214565277 -0.426871478557587
-0.317674994468689 -0.216590464115143
2.31201577186584 0.130494296550751
-0.25826957821846 -1.71816456317902
-0.444068819284439 0.187535762786865
0.438405990600586 -0.852585434913635
-0.688580572605133 -0.532567739486694
-0.434738039970398 0.589264273643494
1.57027971744537 0.480031728744507
-0.281927317380905 0.456311374902725
1.17503380775452 -0.318927794694901
0.0325514748692513 0.566333293914795
-0.611669600009918 -1.51634252071381
-1.38070905208588 -0.101232714951038
1.03512263298035 1.36156594753265
0.279657810926437 2.2592625617981
-0.153018906712532 -0.238092973828316
-0.348604410886765 0.835831165313721
0.17138484120369 0.503216981887817
0.463016241788864 1.56386423110962
0.0422746241092682 -0.401705712080002
1.1829959154129 -0.693023145198822
0.154188349843025 0.884426116943359
-0.000413479254348204 -0.988371789455414
1.05816161632538 -0.0913249999284744
1.28272294998169 -0.0867170095443726
0.213958352804184 1.09640669822693
0.138788610696793 -0.00978959072381258
0.890849113464355 -0.344336867332458
1.34340298175812 -0.621051013469696
0.370424568653107 -1.08515667915344
-0.493884325027466 -0.303073763847351
0.512094438076019 1.31569802761078
0.262629508972168 0.697969436645508
0.642078280448914 -1.29721546173096
-0.0663326680660248 0.753126323223114
-0.934949100017548 2.05909824371338
-0.61478191614151 1.29340183734894
1.20891857147217 -1.19318461418152
-0.0881006494164467 1.4830836057663
-1.71964108943939 -0.348904639482498
-0.764250874519348 1.32564568519592
1.43242335319519 1.091392993927
-0.282731622457504 -0.379125416278839
-1.67500293254852 0.474435746669769
-1.0350741147995 -1.41879761219025
0.406076014041901 -1.0006605386734
0.055483415722847 0.623823642730713
-2.29679584503174 -0.490848749876022
0.960348546504974 -0.409812361001968
-1.43779397010803 1.09303402900696
0.127579644322395 -1.04827356338501
0.50441962480545 -0.429031252861023
2.51399564743042 -0.185531482100487
-1.66640043258667 1.77167844772339
-0.165284708142281 -0.328850656747818
0.257489502429962 2.04997706413269
-1.44589054584503 0.340861052274704
-0.806630611419678 -2.11285829544067
-0.42209330201149 0.824446618556976
0.747947037220001 1.46675968170166
0.502765119075775 -1.8763747215271
0.218671068549156 -0.778145790100098
0.66331273317337 -0.0575884990394115
0.0932654961943626 1.09761357307434
0.434694200754166 0.634167313575745
-1.07233428955078 -1.76120114326477
-1.90043377876282 1.01247656345367
1.80435621738434 0.457356721162796
-0.899811983108521 -0.460367649793625
0.50284332036972 -0.649649977684021
-0.873384416103363 -0.56754857301712
-0.542072892189026 0.631498694419861
1.65568399429321 1.56231558322906
1.47278845310211 -0.109434403479099
2.35662746429443 -1.81222546100616
-0.48926904797554 1.49702656269073
-0.588825523853302 0.232214286923409
-0.474346548318863 -1.59577476978302
0.167262837290764 -0.365038514137268
-1.19066226482391 -1.02910935878754
-0.674476981163025 -0.327892124652863
0.049727626144886 -0.35467517375946
0.0948069244623184 0.49077495932579
1.79092514514923 -1.00562357902527
-0.966794371604919 1.81135213375092
0.463512539863586 -0.291524350643158
-1.35804581642151 -0.967224597930908
-0.280207186937332 -1.82294464111328
-0.440177112817764 -1.57440555095673
0.0539578385651112 0.00217611831612885
0.545416593551636 0.579675734043121
-0.35021784901619 -1.65495574474335
0.292369186878204 -0.314699292182922
-0.815768480300903 0.42598420381546
-0.171570226550102 -1.16474461555481
1.54963135719299 -0.0989529490470886
-0.984660923480988 -1.36990869045258
1.42123377323151 -0.00826970860362053
0.818242967128754 -0.297649562358856
1.91407287120819 -0.0382369309663773
-0.678085684776306 0.373514115810394
-0.0637764781713486 0.204653382301331
0.611005961894989 0.24158339202404
0.470862120389938 -0.96588808298111
-1.583988904953 1.09443485736847
1.971395611763 -0.455091387033463
0.246998876333237 2.50264930725098
-0.170189842581749 -2.48990106582642
-0.63630223274231 -0.62257182598114
0.370774447917938 -0.456994980573654
-0.542562186717987 0.641622424125671
0.252392947673798 -0.424314379692078
0.587211728096008 -0.729735493659973
0.904480218887329 -0.382799744606018
-0.187598302960396 -0.174409762024879
-0.848944008350372 -1.73594224452972
-0.31374716758728 -1.08302390575409
1.9000049829483 -0.0340597033500671
-0.567229330539703 2.82255125045776
0.322252035140991 1.75887274742126
0.183353364467621 -0.1652951836586
-0.701930522918701 -0.972919702529907
0.0779234319925308 2.37393736839294
-0.461185574531555 0.471127837896347
0.654890894889832 -0.271931737661362
-1.3361964225769 -0.702782809734344
1.76289844512939 -1.36276853084564
-2.13296580314636 0.192966058850288
0.426414281129837 -0.118140384554863
0.509784281253815 0.533010840415955
-0.76710319519043 -1.67988872528076
0.579672873020172 -0.104547306895256
1.37478494644165 0.685992360115051
1.02076661586761 0.418104469776154
-0.584632039070129 0.887034475803375
-0.104572422802448 -0.816658794879913
-0.461070716381073 1.03088080883026
-0.15487739443779 -0.37412765622139
-1.74567794799805 1.39929378032684
-0.362439334392548 0.599778831005096
0.0990138575434685 0.368717849254608
-0.545592427253723 0.125665947794914
-0.310079276561737 -1.11360597610474
-0.399275273084641 -1.02327919006348
-0.54057389497757 1.16081964969635
0.246599569916725 1.7622127532959
-0.466081023216248 0.523715257644653
0.676475346088409 0.600513815879822
0.969279050827026 -0.239157453179359
0.197177082300186 0.507952868938446
0.35365355014801 -0.0270817447453737
0.895793855190277 -0.222157508134842
0.798831045627594 1.33132243156433
-0.0450031012296677 0.616209328174591
-1.83595728874207 -1.21212768554688
-0.0469201505184174 2.03958940505981
-0.6149080991745 -0.470135658979416
0.542114019393921 -0.659509718418121
-0.548077940940857 0.44961941242218
-0.0134485252201557 -0.82545405626297
0.392425179481506 -0.102067016065121
-0.030733460560441 0.724408864974976
1.86828339099884 1.28725802898407
1.1275349855423 -0.756038069725037
-0.139991447329521 -0.808899819850922
-1.28921186923981 0.45501372218132
-2.3842294216156 -0.778401732444763
0.390953540802002 -2.07570862770081
1.18507027626038 0.342327445745468
0.741091072559357 -0.8889040350914
-0.789772152900696 -0.296133935451508
1.13912713527679 -2.53939270973206
0.923193633556366 0.907466530799866
0.131901904940605 1.63104677200317
-0.397957533597946 -0.484258651733398
0.826131165027618 0.246766373515129
-0.524983882904053 -0.77081960439682
1.75996935367584 0.219759479165077
0.609417498111725 -0.492643058300018
1.62773847579956 0.187608897686005
0.757249116897583 -2.45790863037109
-2.39473938941956 -0.0953575298190117
-0.278927117586136 -1.7847181558609
-1.63773560523987 2.59463047981262
0.745114386081696 -1.80220556259155
0.881384789943695 1.02653729915619
0.809520602226257 0.767128467559814
-0.0257777906954288 1.4206268787384
0.591262102127075 -0.508432149887085
-0.864457488059998 2.24229693412781
-1.38171780109406 -0.236139073967934
-0.413530021905899 -0.279404729604721
-2.12784433364868 -0.197630792856216
-1.10155594348907 0.488914638757706
-0.362310856580734 0.22956608235836
-0.296119511127472 0.669269859790802
0.139248222112656 -0.62187135219574
-0.499508678913116 0.571308732032776
-0.5843585729599 -1.10842514038086
-2.38044381141663 2.17389369010925
2.8106791973114 -1.47361242771149
-1.61641752719879 0.62255859375
-0.342129856348038 0.310587048530579
1.29093241691589 -1.44707953929901
-0.822052955627441 -2.69676446914673
-1.8380012512207 0.152498662471771
-1.64338994026184 0.271235883235931
0.117736406624317 0.155675604939461
1.71650505065918 1.01658117771149
0.0615509040653706 -0.62835568189621
-0.480827838182449 -0.930811822414398
1.48787045478821 0.740456998348236
1.17747628688812 1.23048937320709
-1.56820321083069 -0.898757338523865
0.685832619667053 0.180176869034767
1.75984561443329 -0.309654861688614
-0.625834345817566 -0.261424630880356
-0.357490122318268 -0.434409946203232
0.15170630812645 -0.562703251838684
-0.816135227680206 0.429176092147827
-0.330150008201599 2.68631148338318
-0.382422178983688 1.3384792804718
-0.331541478633881 -1.38757276535034
0.462339788675308 0.649160385131836
-0.259488761425018 0.665732741355896
-0.148248925805092 0.476703256368637
-1.97429132461548 -1.11909592151642
-1.3460795879364 1.49646413326263
-1.98848009109497 1.6363422870636
1.3607085943222 1.20831489562988
-0.955545783042908 0.490131348371506
-1.61624836921692 -0.241336941719055
-0.988371670246124 -0.00628729443997145
-0.528078854084015 0.734388113021851
0.899232029914856 -0.365311205387115
0.860220432281494 -2.38588666915894
-1.24357259273529 -0.136976063251495
-2.36670756340027 1.25896859169006
0.663702011108398 0.522388935089111
0.128733560442924 -0.774523377418518
-0.0925315693020821 -0.363853484392166
0.159437820315361 1.68794763088226
0.884763360023499 -2.29114508628845
-0.97377473115921 -1.01686751842499
1.23527574539185 -0.905194163322449
0.458479136228561 0.154267400503159
0.287686169147491 -1.39644300937653
-0.899516582489014 -0.693563461303711
0.215079188346863 2.5541250705719
1.30358970165253 1.25503158569336
-1.74260461330414 0.100404031574726
2.20546841621399 1.32844197750092
-1.82285368442535 -0.455056250095367
0.416305363178253 2.13439083099365
-0.838452816009521 -0.521598756313324
1.6333349943161 0.871568381786346
0.0228038541972637 2.0716438293457
-0.923782050609589 0.877922654151917
-1.07036197185516 -0.295944184064865
0.21732160449028 2.27617645263672
-1.73604869842529 -1.31796944141388
-0.423986077308655 -1.28922605514526
-1.74267303943634 0.600542366504669
-1.94666707515717 1.19098651409149
0.033648706972599 0.903033018112183
-0.356201022863388 1.12022829055786
0.0361506231129169 -0.240713447332382
-0.381604164838791 -2.42176818847656
0.244114831089973 0.298883497714996
-0.268563836812973 -0.162000104784966
1.19245827198029 0.556288599967957
0.0865434929728508 -0.629440307617188
-0.112660884857178 -0.719213485717773
-1.1251345872879 -0.164572522044182
-0.971618592739105 -0.0490665398538113
-0.285448372364044 -0.0812745466828346
-0.612427890300751 -1.76225829124451
0.153878942131996 -0.48820823431015
-1.60422039031982 -0.627692997455597
-1.95602107048035 0.447578698396683
0.065093457698822 0.687705814838409
0.183500409126282 -0.540077865123749
-0.239845663309097 0.272599935531616
0.729789018630981 -0.963924288749695
-1.53144061565399 -0.02547362819314
-0.899271965026855 3.90681576728821
-0.691017091274261 -0.142495483160019
-1.38528478145599 -1.55546271800995
-1.03199505805969 -0.986134767532349
-0.379744440317154 0.68548321723938
-0.433809399604797 1.40182888507843
-0.195245757699013 0.799008131027222
-0.658485770225525 0.808306813240051
-0.0962139293551445 1.18816745281219
-1.18253242969513 1.01441383361816
-0.633954703807831 0.394782274961472
-1.00089430809021 -0.472565978765488
-2.09249973297119 0.626078605651855
0.492302596569061 1.05104148387909
-1.30897200107574 -0.345551073551178
0.353047013282776 -0.211749523878098
-0.286774873733521 0.986714780330658
-0.28213033080101 0.943559587001801
-1.16423976421356 0.31582897901535
0.237284675240517 -0.151146709918976
-0.49784716963768 -1.12390387058258
0.388917714357376 -0.367146879434586
-0.933957993984222 0.695257723331451
-2.27914214134216 0.0618479885160923
-1.83298766613007 -1.02736246585846
-0.195291310548782 0.0428913868963718
0.411436051130295 0.685459852218628
-0.761498987674713 -1.62899124622345
-1.53231978416443 0.110917218029499
0.603742003440857 -0.193517670035362
0.0467212982475758 -0.738199532032013
-0.156893372535706 0.50413590669632
0.310588747262955 -0.945715248584747
-0.491763919591904 0.670978724956512
0.379619479179382 -0.249522268772125
-0.123291432857513 -0.712188899517059
-1.11324036121368 -0.223157092928886
0.656185030937195 -0.76640784740448
1.2120646238327 0.083734542131424
0.52868926525116 -0.349001586437225
-0.167682081460953 0.596100747585297
1.58593308925629 1.30013453960419
1.08270406723022 -1.3251827955246
1.50315320491791 0.0487260669469833
1.40960776805878 0.343517005443573
0.533646523952484 0.883199572563171
-1.40042304992676 1.00075197219849
0.347390830516815 0.659075140953064
0.990387380123138 0.766181528568268
1.43918001651764 -0.0476887337863445
-0.903328001499176 -0.0331684127449989
0.511150777339935 -0.593380391597748
-0.267458766698837 0.422928869724274
-1.38519883155823 1.39359438419342
-0.643050193786621 0.768898904323578
-1.73971605300903 -0.295089453458786
1.66637718677521 0.571133315563202
-1.59575438499451 -0.560270249843597
-1.01352775096893 0.0809058323502541
0.241927847266197 0.349364310503006
1.93179857730865 0.459360182285309
-0.52087390422821 -0.0239236429333687
-0.374574452638626 -1.08480978012085
0.0900715291500092 1.8097927570343
-0.382062286138535 1.8688485622406
1.06978487968445 0.177989542484283
2.54973912239075 0.244291216135025
0.253526926040649 0.291608363389969
0.0999682024121284 -1.312380194664
0.849663496017456 -1.34943985939026
0.273911327123642 -0.449693500995636
0.914708137512207 1.94105553627014
0.729432463645935 -0.0334619395434856
-0.117534391582012 0.95618736743927
0.626699805259705 -0.27508220076561
-0.521667540073395 -1.16683900356293
-1.90221929550171 -0.475162863731384
0.623005628585815 -0.657011449337006
-0.9627765417099 -1.2255402803421
1.80504858493805 -1.24444508552551
-0.193421944975853 0.0976024344563484
0.00373272621072829 1.07469391822815
-0.0792577192187309 0.362340718507767
0.629224240779877 0.548477709293365
-0.342551529407501 0.495017021894455
1.32666504383087 -0.489835411310196
-1.04970026016235 0.491723239421844
-0.0509506426751614 0.531559944152832
0.0217492934316397 -0.310955673456192
-0.0387982651591301 1.45173001289368
-0.869121491909027 0.178594559431076
-1.3037326335907 1.32406258583069
0.743988692760468 -1.54733240604401
-0.9471156001091 0.0251780282706022
-0.589978694915771 0.164626747369766
1.59969770908356 -0.1380984634161
-1.55740559101105 -0.82000195980072
1.69636750221252 0.447078138589859
-1.4982705116272 -0.827160120010376
0.670300245285034 -0.359962940216064
0.121350049972534 -1.09022092819214
-0.531839072704315 -0.465707868337631
-0.882286012172699 -1.61592864990234
-1.18911349773407 -0.364185839891434
-0.193859830498695 -0.0615804940462112
0.779998481273651 0.173093423247337
0.572191655635834 0.80699223279953
-0.233599290251732 2.12559080123901
0.560259521007538 1.08402633666992
-1.20030009746552 -2.24419045448303
1.16468417644501 1.17430305480957
-0.786198198795319 1.36387813091278
1.14261519908905 -1.01939940452576
0.270496726036072 1.14573359489441
-1.7278505563736 -0.239135086536407
-0.589105606079102 0.697391986846924
-0.386758714914322 0.713420808315277
-1.66385555267334 0.550859808921814
0.827648162841797 -0.197202175855637
0.7653848528862 -1.00405395030975
0.543817937374115 -0.59175181388855
0.539979875087738 -0.239536896348
-0.136726588010788 -1.63601541519165
0.362886041402817 0.241515636444092
0.531149983406067 0.134124517440796
-1.24868750572205 0.252515405416489
-0.811615228652954 1.77262008190155
1.5295866727829 0.649522721767426
-1.19661366939545 1.26574766635895
-0.664707601070404 0.561504006385803
0.761467039585114 -0.925419092178345
-1.63616037368774 -0.889070451259613
0.138670161366463 1.72636806964874
0.280190050601959 -0.353777945041656
0.656564116477966 0.238552331924438
1.25478494167328 -0.410534620285034
-0.560995817184448 -0.0155838904902339
-0.539634466171265 -1.19932699203491
0.840837419033051 -0.323161691427231
-1.85936570167542 -1.2572158575058
1.24539840221405 0.735340356826782
1.08367502689362 -0.515246033668518
-1.82912218570709 -0.642313957214355
1.32445335388184 0.286117792129517
-2.04313635826111 0.315433859825134
-0.867028474807739 -1.43913125991821
0.741632640361786 1.22618854045868
1.60350751876831 -0.346984446048737
0.981663823127747 1.51161372661591
-3.03623867034912 -0.135222554206848
-0.300937235355377 0.477811008691788
-1.07680952548981 -0.969278573989868
0.421267360448837 -0.915301263332367
0.856263041496277 0.538571178913116
1.12987196445465 0.238315299153328
-0.952493250370026 -0.801816046237946
-0.135259926319122 0.692704200744629
0.859517991542816 -1.27601194381714
0.329417765140533 1.71256828308105
-0.0710346549749374 0.304103791713715
-0.0932917222380638 -1.70444571971893
-0.545886695384979 -0.014125975780189
-0.143743112683296 1.72970485687256
1.12286412715912 -2.39648652076721
1.06733441352844 0.418613493442535
1.43799245357513 0.97626781463623
-0.749216258525848 0.737125933170319
-0.589709401130676 1.55646085739136
0.503373801708221 1.0042222738266
-0.421121209859848 -0.0179765000939369
-0.553901731967926 -0.0963794514536858
-1.4683483839035 1.03577315807343
-0.34137898683548 -0.458932191133499
0.675622582435608 -0.660432457923889
1.33618915081024 0.498872756958008
-1.48814904689789 -0.811652183532715
1.37911403179169 -0.865296185016632
-0.219247400760651 -0.486634224653244
1.09830975532532 -0.975016117095947
-1.7413375377655 -2.18560147285461
-0.355311304330826 1.61670470237732
-1.54115879535675 -0.756560981273651
-0.4599848985672 0.82816207408905
-0.212094575166702 -0.7740558385849
1.99686419963837 -0.254030525684357
0.375226438045502 -0.80280339717865
-0.136096477508545 1.68145477771759
1.88774526119232 0.266878366470337
-0.491936206817627 -0.804794251918793
-0.221672281622887 0.340412795543671
0.833698868751526 -0.855190694332123
0.444405108690262 0.83405464887619
-1.8913391828537 1.72982084751129
0.0121559211984277 -0.456537306308746
0.0425749830901623 -1.06538581848145
0.999041199684143 2.04001879692078
0.954419314861298 -0.58916836977005
-0.170606046915054 0.0812966078519821
0.882868349552155 -1.91479194164276
-0.0670006424188614 1.11084377765656
0.379894614219666 -1.7673853635788
0.424277663230896 1.26816463470459
0.235214188694954 0.572416603565216
-1.82024729251862 1.70350623130798
1.06864738464355 0.320836514234543
-0.675624072551727 -1.42591166496277
-0.920859754085541 0.289729326963425
-0.428719639778137 1.49320471286774
1.38920152187347 1.16558969020844
0.716748654842377 0.230341717600822
0.645382046699524 -0.37797611951828
-0.0876582488417625 -0.109635293483734
-1.18635082244873 -0.485649406909943
0.0461990013718605 1.53962469100952
0.531006217002869 -0.946171581745148
0.208355262875557 -0.921637058258057
0.0587024055421352 -1.95719289779663
-2.31563782691956 -0.574601411819458
-1.50180077552795 0.294454485177994
-0.0119186025112867 -1.19460153579712
1.05259025096893 1.87377023696899
-0.926083326339722 1.28475868701935
1.36332786083221 1.95486617088318
0.411260604858398 -0.0443307645618916
-0.24427442252636 -0.346037566661835
-1.57839143276215 0.612101018428802
1.32976591587067 -0.488153278827667
-1.47440469264984 -0.0349960066378117
-1.22885727882385 0.303725332021713
0.890102744102478 0.384674400091171
-0.182711124420166 1.45117127895355
-0.128210142254829 0.273733466863632
-0.864896178245544 0.486690014600754
-0.0194380152970552 -1.8199759721756
-0.217233210802078 -0.289177030324936
-0.868317544460297 -0.708429515361786
-0.326365232467651 0.374596834182739
0.769537329673767 0.617341995239258
-1.61867117881775 1.13097870349884
-0.442491322755814 0.170846164226532
-0.330478370189667 -0.770996034145355
1.53643596172333 1.61595666408539
-0.440399378538132 -0.205497607588768
0.415007442235947 0.0504452101886272
-0.176986992359161 0.0695136338472366
0.879662156105042 0.591189742088318
0.438871622085571 1.29245507717133
-0.0702196955680847 -1.50926315784454
-0.534393727779388 0.854374408721924
1.25404000282288 1.47457313537598
-0.72644978761673 0.986746847629547
1.19190871715546 1.6496239900589
-0.290926247835159 -0.129334732890129
0.385177373886108 0.825959861278534
-0.30530834197998 0.439245909452438
-0.326932996511459 0.0839295834302902
-0.699218928813934 -0.240333735942841
1.16903591156006 0.380525350570679
0.816449046134949 0.0980408266186714
0.0986151322722435 -0.97523432970047
-0.371671259403229 -0.217588871717453
-0.25605720281601 0.415693670511246
-0.236038029193878 0.747596502304077
-0.488207370042801 1.46310746669769
0.641299366950989 -0.0358513854444027
-2.02512526512146 -0.635134279727936
1.20054602622986 -1.61940407752991
-0.49570506811142 -0.432583034038544
-0.240422993898392 -0.538659930229187
-0.757931530475616 1.65736222267151
0.42962634563446 0.488697797060013
-1.64881229400635 -1.22506105899811
-0.705613672733307 0.533918619155884
-0.349222242832184 1.18751561641693
0.0995360836386681 -0.620913088321686
-0.355958849191666 0.26873591542244
1.34912717342377 0.503248393535614
0.935406506061554 -1.23817038536072
0.0604779347777367 0.000214790285099298
0.197608858346939 0.375486671924591
-2.40492963790894 1.06499886512756
-2.45230031013489 0.409484505653381
-0.504022002220154 1.42503333091736
-0.526944220066071 -0.719900965690613
-0.718429803848267 -1.06597197055817
0.604159414768219 0.872414946556091
-1.64020717144012 -1.45432591438293
1.0007404088974 -0.416490614414215
-0.613838016986847 1.00117528438568
-0.07570481300354 0.870794832706451
-0.330329567193985 2.12164711952209
-0.0362954288721085 0.509522438049316
-0.685440242290497 1.0207234621048
0.0214835293591022 1.05645728111267
1.44125425815582 -1.07024157047272
1.60586905479431 -0.638667225837708
0.13541641831398 0.339843243360519
1.20470023155212 0.13758510351181
0.104363113641739 -1.68291938304901
2.65057587623596 0.118483938276768
1.42456912994385 -0.477696627378464
0.966395258903503 0.989412903785706
0.578600645065308 -0.671874523162842
0.025862792506814 0.71795642375946
-1.37615859508514 -0.411815077066422
-0.793891668319702 0.652789294719696
-0.444758325815201 1.04591119289398
0.68161004781723 0.253475487232208
-0.348618000745773 -0.561108946800232
-0.739748597145081 1.32525837421417
-0.0709678009152412 -0.0476037859916687
0.351486295461655 -1.81647717952728
-0.997199833393097 -0.766809642314911
-0.969020426273346 -1.00558829307556
0.953023850917816 -0.821880340576172
0.892113387584686 -1.2100076675415
-0.41936531662941 -0.952008724212646
0.460151940584183 0.0886351838707924
0.254884153604507 1.01755547523499
2.19879531860352 1.43551075458527
-0.998664438724518 -1.32736384868622
0.514526069164276 0.932716250419617
-0.959486365318298 -1.09805810451508
};

\nextgroupplot[
tick pos=left,
xmin=0, xmax=5120,
ymin=0, ymax=3.33891947454101,
hide axis,
width=14.7cm,
height=1.4cm,
scale only axis
]
\path [draw=dimgray102, fill=dimgray102, opacity=0.5]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:10,0)
--(axis cs:20,0)
--(axis cs:30,0)
--(axis cs:40,0)
--(axis cs:50,0)
--(axis cs:60,0)
--(axis cs:70,0)
--(axis cs:80,0)
--(axis cs:90,0)
--(axis cs:100,0)
--(axis cs:110,0)
--(axis cs:120,0)
--(axis cs:130,0)
--(axis cs:140,0)
--(axis cs:150,0)
--(axis cs:160,0)
--(axis cs:170,0)
--(axis cs:180,0)
--(axis cs:190,0)
--(axis cs:200,0)
--(axis cs:210,0)
--(axis cs:220,0)
--(axis cs:230,0)
--(axis cs:240,0)
--(axis cs:250,0)
--(axis cs:260,0)
--(axis cs:270,0)
--(axis cs:280,0)
--(axis cs:290,0)
--(axis cs:300,0)
--(axis cs:310,0)
--(axis cs:320,0)
--(axis cs:330,0)
--(axis cs:340,0)
--(axis cs:350,0)
--(axis cs:360,0)
--(axis cs:370,0)
--(axis cs:380,0)
--(axis cs:390,0)
--(axis cs:400,0)
--(axis cs:410,0)
--(axis cs:420,0)
--(axis cs:430,0)
--(axis cs:440,0)
--(axis cs:450,0)
--(axis cs:460,0)
--(axis cs:470,0)
--(axis cs:480,0)
--(axis cs:490,2.36158767123052e-105)
--(axis cs:500,0)
--(axis cs:510,0)
--(axis cs:520,0)
--(axis cs:530,0)
--(axis cs:540,0)
--(axis cs:550,0)
--(axis cs:560,0)
--(axis cs:570,0)
--(axis cs:580,0)
--(axis cs:590,0)
--(axis cs:600,0)
--(axis cs:610,0)
--(axis cs:620,0)
--(axis cs:630,0)
--(axis cs:640,0)
--(axis cs:650,0)
--(axis cs:660,0)
--(axis cs:670,3.43341846396314e-07)
--(axis cs:680,0)
--(axis cs:690,1.56522100098538e-234)
--(axis cs:700,2.23632895906219e-205)
--(axis cs:710,3.43191930775221e-05)
--(axis cs:720,0.00352707714758859)
--(axis cs:730,0.0627412000606271)
--(axis cs:740,0.338515637493689)
--(axis cs:750,1.27638471597456)
--(axis cs:760,3.17992330908668)
--(axis cs:770,2.83025821671422)
--(axis cs:780,1.63138261690165)
--(axis cs:790,0.542718211998488)
--(axis cs:800,0.305776159186112)
--(axis cs:810,0.138014934215106)
--(axis cs:820,0.000346533615762187)
--(axis cs:830,1.60632669197786e-08)
--(axis cs:840,1.81493332191194e-146)
--(axis cs:850,2.41434970191745e-48)
--(axis cs:860,0)
--(axis cs:870,0)
--(axis cs:880,0)
--(axis cs:890,0)
--(axis cs:900,0)
--(axis cs:910,0)
--(axis cs:920,0)
--(axis cs:930,0)
--(axis cs:940,0)
--(axis cs:950,0)
--(axis cs:960,0)
--(axis cs:970,0)
--(axis cs:980,0)
--(axis cs:990,0)
--(axis cs:1000,0)
--(axis cs:1010,0)
--(axis cs:1020,0)
--(axis cs:1030,0)
--(axis cs:1040,0)
--(axis cs:1050,0)
--(axis cs:1060,0)
--(axis cs:1070,0)
--(axis cs:1080,0)
--(axis cs:1090,0)
--(axis cs:1100,0)
--(axis cs:1110,0)
--(axis cs:1120,0)
--(axis cs:1130,0)
--(axis cs:1140,0)
--(axis cs:1150,0)
--(axis cs:1160,0)
--(axis cs:1170,0)
--(axis cs:1180,0)
--(axis cs:1190,0)
--(axis cs:1200,0)
--(axis cs:1210,0)
--(axis cs:1220,0)
--(axis cs:1230,0)
--(axis cs:1240,0)
--(axis cs:1250,0)
--(axis cs:1260,0)
--(axis cs:1270,0)
--(axis cs:1280,0)
--(axis cs:1290,0)
--(axis cs:1300,0)
--(axis cs:1310,0)
--(axis cs:1320,0)
--(axis cs:1330,0)
--(axis cs:1340,0)
--(axis cs:1350,0)
--(axis cs:1360,0)
--(axis cs:1370,0)
--(axis cs:1380,0)
--(axis cs:1390,0)
--(axis cs:1400,0)
--(axis cs:1410,0)
--(axis cs:1420,0)
--(axis cs:1430,0)
--(axis cs:1440,0)
--(axis cs:1450,0)
--(axis cs:1460,0)
--(axis cs:1470,0)
--(axis cs:1480,0)
--(axis cs:1490,0)
--(axis cs:1500,0)
--(axis cs:1510,0)
--(axis cs:1520,0)
--(axis cs:1530,0)
--(axis cs:1540,0)
--(axis cs:1550,0)
--(axis cs:1560,0)
--(axis cs:1570,0)
--(axis cs:1580,0)
--(axis cs:1590,0)
--(axis cs:1600,0)
--(axis cs:1610,0)
--(axis cs:1620,0)
--(axis cs:1630,0)
--(axis cs:1640,0)
--(axis cs:1650,0)
--(axis cs:1660,0)
--(axis cs:1670,0)
--(axis cs:1680,0)
--(axis cs:1690,0)
--(axis cs:1700,0)
--(axis cs:1710,0)
--(axis cs:1720,0)
--(axis cs:1730,0)
--(axis cs:1740,0)
--(axis cs:1750,0)
--(axis cs:1760,0)
--(axis cs:1770,0)
--(axis cs:1780,0)
--(axis cs:1790,0)
--(axis cs:1800,0)
--(axis cs:1810,0)
--(axis cs:1820,0)
--(axis cs:1830,0)
--(axis cs:1840,0)
--(axis cs:1850,0)
--(axis cs:1860,0)
--(axis cs:1870,0)
--(axis cs:1880,0)
--(axis cs:1890,0)
--(axis cs:1900,0)
--(axis cs:1910,0)
--(axis cs:1920,0)
--(axis cs:1930,0)
--(axis cs:1940,0)
--(axis cs:1950,0)
--(axis cs:1960,0)
--(axis cs:1970,0)
--(axis cs:1980,0)
--(axis cs:1990,0)
--(axis cs:2000,0)
--(axis cs:2010,0)
--(axis cs:2020,0)
--(axis cs:2030,0)
--(axis cs:2040,0)
--(axis cs:2050,0)
--(axis cs:2060,0)
--(axis cs:2070,0)
--(axis cs:2080,0)
--(axis cs:2090,0)
--(axis cs:2100,0)
--(axis cs:2110,0)
--(axis cs:2120,0)
--(axis cs:2130,0)
--(axis cs:2140,0)
--(axis cs:2150,0)
--(axis cs:2160,0)
--(axis cs:2170,0)
--(axis cs:2180,0)
--(axis cs:2190,0)
--(axis cs:2200,0)
--(axis cs:2210,0)
--(axis cs:2220,0)
--(axis cs:2230,0)
--(axis cs:2240,0)
--(axis cs:2250,0)
--(axis cs:2260,0)
--(axis cs:2270,0)
--(axis cs:2280,0)
--(axis cs:2290,0)
--(axis cs:2300,0)
--(axis cs:2310,0)
--(axis cs:2320,0)
--(axis cs:2330,0)
--(axis cs:2340,0)
--(axis cs:2350,0)
--(axis cs:2360,0)
--(axis cs:2370,0)
--(axis cs:2380,0)
--(axis cs:2390,0)
--(axis cs:2400,0)
--(axis cs:2410,0)
--(axis cs:2420,0)
--(axis cs:2430,0)
--(axis cs:2440,0)
--(axis cs:2450,0)
--(axis cs:2460,0)
--(axis cs:2470,0)
--(axis cs:2480,0)
--(axis cs:2490,0)
--(axis cs:2500,0)
--(axis cs:2510,0)
--(axis cs:2520,0)
--(axis cs:2530,0)
--(axis cs:2540,0)
--(axis cs:2550,0)
--(axis cs:2560,0)
--(axis cs:2570,0)
--(axis cs:2580,0)
--(axis cs:2590,0)
--(axis cs:2600,0)
--(axis cs:2610,0)
--(axis cs:2620,0)
--(axis cs:2630,0)
--(axis cs:2640,0)
--(axis cs:2650,0)
--(axis cs:2660,0)
--(axis cs:2670,0)
--(axis cs:2680,0)
--(axis cs:2690,0)
--(axis cs:2700,0)
--(axis cs:2710,0)
--(axis cs:2720,0)
--(axis cs:2730,0)
--(axis cs:2740,0)
--(axis cs:2750,0)
--(axis cs:2760,0)
--(axis cs:2770,0)
--(axis cs:2780,0)
--(axis cs:2790,0)
--(axis cs:2800,0)
--(axis cs:2810,0)
--(axis cs:2820,0)
--(axis cs:2830,0)
--(axis cs:2840,0)
--(axis cs:2850,0)
--(axis cs:2860,0)
--(axis cs:2870,0)
--(axis cs:2880,0)
--(axis cs:2890,0)
--(axis cs:2900,0)
--(axis cs:2910,0)
--(axis cs:2920,0)
--(axis cs:2930,0)
--(axis cs:2940,0)
--(axis cs:2950,0)
--(axis cs:2960,0)
--(axis cs:2970,0)
--(axis cs:2980,0)
--(axis cs:2990,0)
--(axis cs:3000,0)
--(axis cs:3010,0)
--(axis cs:3020,0)
--(axis cs:3030,0)
--(axis cs:3040,0)
--(axis cs:3050,0)
--(axis cs:3060,0)
--(axis cs:3070,0)
--(axis cs:3080,0)
--(axis cs:3090,0)
--(axis cs:3100,0)
--(axis cs:3110,0)
--(axis cs:3120,0)
--(axis cs:3130,0)
--(axis cs:3140,0)
--(axis cs:3150,0)
--(axis cs:3160,0)
--(axis cs:3170,0)
--(axis cs:3180,0)
--(axis cs:3190,0)
--(axis cs:3200,0)
--(axis cs:3210,0)
--(axis cs:3220,0)
--(axis cs:3230,0)
--(axis cs:3240,0)
--(axis cs:3250,0)
--(axis cs:3260,0)
--(axis cs:3270,0)
--(axis cs:3280,0)
--(axis cs:3290,0)
--(axis cs:3300,0)
--(axis cs:3310,0)
--(axis cs:3320,0)
--(axis cs:3330,0)
--(axis cs:3340,0)
--(axis cs:3350,0)
--(axis cs:3360,0)
--(axis cs:3370,0)
--(axis cs:3380,0)
--(axis cs:3390,0)
--(axis cs:3400,0)
--(axis cs:3410,0)
--(axis cs:3420,0)
--(axis cs:3430,0)
--(axis cs:3440,0)
--(axis cs:3450,0)
--(axis cs:3460,0)
--(axis cs:3470,0)
--(axis cs:3480,0)
--(axis cs:3490,0)
--(axis cs:3500,0)
--(axis cs:3510,0)
--(axis cs:3520,0)
--(axis cs:3530,0)
--(axis cs:3540,0)
--(axis cs:3550,0)
--(axis cs:3560,0)
--(axis cs:3570,0)
--(axis cs:3580,0)
--(axis cs:3590,0)
--(axis cs:3600,0)
--(axis cs:3610,0)
--(axis cs:3620,0)
--(axis cs:3630,0)
--(axis cs:3640,0)
--(axis cs:3650,0)
--(axis cs:3660,0)
--(axis cs:3670,0)
--(axis cs:3680,0)
--(axis cs:3690,0)
--(axis cs:3700,0)
--(axis cs:3710,0)
--(axis cs:3720,0)
--(axis cs:3730,0)
--(axis cs:3740,0)
--(axis cs:3750,0)
--(axis cs:3760,0)
--(axis cs:3770,0)
--(axis cs:3780,0)
--(axis cs:3790,0)
--(axis cs:3800,0)
--(axis cs:3810,0)
--(axis cs:3820,0)
--(axis cs:3830,0)
--(axis cs:3840,0)
--(axis cs:3850,0)
--(axis cs:3860,0)
--(axis cs:3870,0)
--(axis cs:3880,0)
--(axis cs:3890,0)
--(axis cs:3900,0)
--(axis cs:3910,0)
--(axis cs:3920,0)
--(axis cs:3930,0)
--(axis cs:3940,0)
--(axis cs:3950,0)
--(axis cs:3960,0)
--(axis cs:3970,0)
--(axis cs:3980,0)
--(axis cs:3990,0)
--(axis cs:4000,0)
--(axis cs:4010,0)
--(axis cs:4020,0)
--(axis cs:4030,0)
--(axis cs:4040,0)
--(axis cs:4050,0)
--(axis cs:4060,0)
--(axis cs:4070,0)
--(axis cs:4080,0)
--(axis cs:4090,0)
--(axis cs:4100,0)
--(axis cs:4110,0)
--(axis cs:4120,0)
--(axis cs:4130,0)
--(axis cs:4140,0)
--(axis cs:4150,0)
--(axis cs:4160,0)
--(axis cs:4170,0)
--(axis cs:4180,0)
--(axis cs:4190,0)
--(axis cs:4200,0)
--(axis cs:4210,0)
--(axis cs:4220,0)
--(axis cs:4230,0)
--(axis cs:4240,0)
--(axis cs:4250,0)
--(axis cs:4260,0)
--(axis cs:4270,0)
--(axis cs:4280,0)
--(axis cs:4290,0)
--(axis cs:4300,0)
--(axis cs:4310,0)
--(axis cs:4320,0)
--(axis cs:4330,0)
--(axis cs:4340,0)
--(axis cs:4350,0)
--(axis cs:4360,0)
--(axis cs:4370,0)
--(axis cs:4380,0)
--(axis cs:4390,0)
--(axis cs:4400,0)
--(axis cs:4410,0)
--(axis cs:4420,0)
--(axis cs:4430,0)
--(axis cs:4440,0)
--(axis cs:4450,0)
--(axis cs:4460,0)
--(axis cs:4470,0)
--(axis cs:4480,0)
--(axis cs:4490,0)
--(axis cs:4500,0)
--(axis cs:4510,0)
--(axis cs:4520,0)
--(axis cs:4530,0)
--(axis cs:4540,0)
--(axis cs:4550,0)
--(axis cs:4560,0)
--(axis cs:4570,0)
--(axis cs:4580,0)
--(axis cs:4590,0)
--(axis cs:4600,0)
--(axis cs:4610,0)
--(axis cs:4620,0)
--(axis cs:4630,0)
--(axis cs:4640,0)
--(axis cs:4650,0)
--(axis cs:4660,0)
--(axis cs:4670,0)
--(axis cs:4680,0)
--(axis cs:4690,0)
--(axis cs:4700,0)
--(axis cs:4710,0)
--(axis cs:4720,0)
--(axis cs:4730,0)
--(axis cs:4740,0)
--(axis cs:4750,0)
--(axis cs:4760,0)
--(axis cs:4770,0)
--(axis cs:4780,0)
--(axis cs:4790,0)
--(axis cs:4800,0)
--(axis cs:4810,0)
--(axis cs:4820,0)
--(axis cs:4830,0)
--(axis cs:4840,0)
--(axis cs:4850,0)
--(axis cs:4860,0)
--(axis cs:4870,0)
--(axis cs:4880,0)
--(axis cs:4890,0)
--(axis cs:4900,0)
--(axis cs:4910,0)
--(axis cs:4920,0)
--(axis cs:4930,0)
--(axis cs:4940,0)
--(axis cs:4950,0)
--(axis cs:4960,0)
--(axis cs:4970,0)
--(axis cs:4980,0)
--(axis cs:4990,0)
--(axis cs:5000,0)
--(axis cs:5010,0)
--(axis cs:5020,0)
--(axis cs:5030,0)
--(axis cs:5040,0)
--(axis cs:5050,0)
--(axis cs:5060,0)
--(axis cs:5070,0)
--(axis cs:5080,0)
--(axis cs:5090,0)
--(axis cs:5100,0)
--(axis cs:5110,0)
--(axis cs:5110,0)
--(axis cs:5110,0)
--(axis cs:5100,0)
--(axis cs:5090,0)
--(axis cs:5080,0)
--(axis cs:5070,0)
--(axis cs:5060,0)
--(axis cs:5050,0)
--(axis cs:5040,0)
--(axis cs:5030,0)
--(axis cs:5020,0)
--(axis cs:5010,0)
--(axis cs:5000,0)
--(axis cs:4990,0)
--(axis cs:4980,0)
--(axis cs:4970,0)
--(axis cs:4960,0)
--(axis cs:4950,0)
--(axis cs:4940,0)
--(axis cs:4930,0)
--(axis cs:4920,0)
--(axis cs:4910,0)
--(axis cs:4900,0)
--(axis cs:4890,0)
--(axis cs:4880,0)
--(axis cs:4870,0)
--(axis cs:4860,0)
--(axis cs:4850,0)
--(axis cs:4840,0)
--(axis cs:4830,0)
--(axis cs:4820,0)
--(axis cs:4810,0)
--(axis cs:4800,0)
--(axis cs:4790,0)
--(axis cs:4780,0)
--(axis cs:4770,0)
--(axis cs:4760,0)
--(axis cs:4750,0)
--(axis cs:4740,0)
--(axis cs:4730,0)
--(axis cs:4720,0)
--(axis cs:4710,0)
--(axis cs:4700,0)
--(axis cs:4690,0)
--(axis cs:4680,0)
--(axis cs:4670,0)
--(axis cs:4660,0)
--(axis cs:4650,0)
--(axis cs:4640,0)
--(axis cs:4630,0)
--(axis cs:4620,0)
--(axis cs:4610,0)
--(axis cs:4600,0)
--(axis cs:4590,0)
--(axis cs:4580,0)
--(axis cs:4570,0)
--(axis cs:4560,0)
--(axis cs:4550,0)
--(axis cs:4540,0)
--(axis cs:4530,0)
--(axis cs:4520,0)
--(axis cs:4510,0)
--(axis cs:4500,0)
--(axis cs:4490,0)
--(axis cs:4480,0)
--(axis cs:4470,0)
--(axis cs:4460,0)
--(axis cs:4450,0)
--(axis cs:4440,0)
--(axis cs:4430,0)
--(axis cs:4420,0)
--(axis cs:4410,0)
--(axis cs:4400,0)
--(axis cs:4390,0)
--(axis cs:4380,0)
--(axis cs:4370,0)
--(axis cs:4360,0)
--(axis cs:4350,0)
--(axis cs:4340,0)
--(axis cs:4330,0)
--(axis cs:4320,0)
--(axis cs:4310,0)
--(axis cs:4300,0)
--(axis cs:4290,0)
--(axis cs:4280,0)
--(axis cs:4270,0)
--(axis cs:4260,0)
--(axis cs:4250,0)
--(axis cs:4240,0)
--(axis cs:4230,0)
--(axis cs:4220,0)
--(axis cs:4210,0)
--(axis cs:4200,0)
--(axis cs:4190,0)
--(axis cs:4180,0)
--(axis cs:4170,0)
--(axis cs:4160,0)
--(axis cs:4150,0)
--(axis cs:4140,0)
--(axis cs:4130,0)
--(axis cs:4120,0)
--(axis cs:4110,0)
--(axis cs:4100,0)
--(axis cs:4090,0)
--(axis cs:4080,0)
--(axis cs:4070,0)
--(axis cs:4060,0)
--(axis cs:4050,0)
--(axis cs:4040,0)
--(axis cs:4030,0)
--(axis cs:4020,0)
--(axis cs:4010,0)
--(axis cs:4000,0)
--(axis cs:3990,0)
--(axis cs:3980,0)
--(axis cs:3970,0)
--(axis cs:3960,0)
--(axis cs:3950,0)
--(axis cs:3940,0)
--(axis cs:3930,0)
--(axis cs:3920,0)
--(axis cs:3910,0)
--(axis cs:3900,0)
--(axis cs:3890,0)
--(axis cs:3880,0)
--(axis cs:3870,0)
--(axis cs:3860,0)
--(axis cs:3850,0)
--(axis cs:3840,0)
--(axis cs:3830,0)
--(axis cs:3820,0)
--(axis cs:3810,0)
--(axis cs:3800,0)
--(axis cs:3790,0)
--(axis cs:3780,0)
--(axis cs:3770,0)
--(axis cs:3760,0)
--(axis cs:3750,0)
--(axis cs:3740,0)
--(axis cs:3730,0)
--(axis cs:3720,0)
--(axis cs:3710,0)
--(axis cs:3700,0)
--(axis cs:3690,0)
--(axis cs:3680,0)
--(axis cs:3670,0)
--(axis cs:3660,0)
--(axis cs:3650,0)
--(axis cs:3640,0)
--(axis cs:3630,0)
--(axis cs:3620,0)
--(axis cs:3610,0)
--(axis cs:3600,0)
--(axis cs:3590,0)
--(axis cs:3580,0)
--(axis cs:3570,0)
--(axis cs:3560,0)
--(axis cs:3550,0)
--(axis cs:3540,0)
--(axis cs:3530,0)
--(axis cs:3520,0)
--(axis cs:3510,0)
--(axis cs:3500,0)
--(axis cs:3490,0)
--(axis cs:3480,0)
--(axis cs:3470,0)
--(axis cs:3460,0)
--(axis cs:3450,0)
--(axis cs:3440,0)
--(axis cs:3430,0)
--(axis cs:3420,0)
--(axis cs:3410,0)
--(axis cs:3400,0)
--(axis cs:3390,0)
--(axis cs:3380,0)
--(axis cs:3370,0)
--(axis cs:3360,0)
--(axis cs:3350,0)
--(axis cs:3340,0)
--(axis cs:3330,0)
--(axis cs:3320,0)
--(axis cs:3310,0)
--(axis cs:3300,0)
--(axis cs:3290,0)
--(axis cs:3280,0)
--(axis cs:3270,0)
--(axis cs:3260,0)
--(axis cs:3250,0)
--(axis cs:3240,0)
--(axis cs:3230,0)
--(axis cs:3220,0)
--(axis cs:3210,0)
--(axis cs:3200,0)
--(axis cs:3190,0)
--(axis cs:3180,0)
--(axis cs:3170,0)
--(axis cs:3160,0)
--(axis cs:3150,0)
--(axis cs:3140,0)
--(axis cs:3130,0)
--(axis cs:3120,0)
--(axis cs:3110,0)
--(axis cs:3100,0)
--(axis cs:3090,0)
--(axis cs:3080,0)
--(axis cs:3070,0)
--(axis cs:3060,0)
--(axis cs:3050,0)
--(axis cs:3040,0)
--(axis cs:3030,0)
--(axis cs:3020,0)
--(axis cs:3010,0)
--(axis cs:3000,0)
--(axis cs:2990,0)
--(axis cs:2980,0)
--(axis cs:2970,0)
--(axis cs:2960,0)
--(axis cs:2950,0)
--(axis cs:2940,0)
--(axis cs:2930,0)
--(axis cs:2920,0)
--(axis cs:2910,0)
--(axis cs:2900,0)
--(axis cs:2890,0)
--(axis cs:2880,0)
--(axis cs:2870,0)
--(axis cs:2860,0)
--(axis cs:2850,0)
--(axis cs:2840,0)
--(axis cs:2830,0)
--(axis cs:2820,0)
--(axis cs:2810,0)
--(axis cs:2800,0)
--(axis cs:2790,0)
--(axis cs:2780,0)
--(axis cs:2770,0)
--(axis cs:2760,0)
--(axis cs:2750,0)
--(axis cs:2740,0)
--(axis cs:2730,0)
--(axis cs:2720,0)
--(axis cs:2710,0)
--(axis cs:2700,0)
--(axis cs:2690,0)
--(axis cs:2680,0)
--(axis cs:2670,0)
--(axis cs:2660,0)
--(axis cs:2650,0)
--(axis cs:2640,0)
--(axis cs:2630,0)
--(axis cs:2620,0)
--(axis cs:2610,0)
--(axis cs:2600,0)
--(axis cs:2590,0)
--(axis cs:2580,0)
--(axis cs:2570,0)
--(axis cs:2560,0)
--(axis cs:2550,0)
--(axis cs:2540,0)
--(axis cs:2530,0)
--(axis cs:2520,0)
--(axis cs:2510,0)
--(axis cs:2500,0)
--(axis cs:2490,0)
--(axis cs:2480,0)
--(axis cs:2470,0)
--(axis cs:2460,0)
--(axis cs:2450,0)
--(axis cs:2440,0)
--(axis cs:2430,0)
--(axis cs:2420,0)
--(axis cs:2410,0)
--(axis cs:2400,0)
--(axis cs:2390,0)
--(axis cs:2380,0)
--(axis cs:2370,0)
--(axis cs:2360,0)
--(axis cs:2350,0)
--(axis cs:2340,0)
--(axis cs:2330,0)
--(axis cs:2320,0)
--(axis cs:2310,0)
--(axis cs:2300,0)
--(axis cs:2290,0)
--(axis cs:2280,0)
--(axis cs:2270,0)
--(axis cs:2260,0)
--(axis cs:2250,0)
--(axis cs:2240,0)
--(axis cs:2230,0)
--(axis cs:2220,0)
--(axis cs:2210,0)
--(axis cs:2200,0)
--(axis cs:2190,0)
--(axis cs:2180,0)
--(axis cs:2170,0)
--(axis cs:2160,0)
--(axis cs:2150,0)
--(axis cs:2140,0)
--(axis cs:2130,0)
--(axis cs:2120,0)
--(axis cs:2110,0)
--(axis cs:2100,0)
--(axis cs:2090,0)
--(axis cs:2080,0)
--(axis cs:2070,0)
--(axis cs:2060,0)
--(axis cs:2050,0)
--(axis cs:2040,0)
--(axis cs:2030,0)
--(axis cs:2020,0)
--(axis cs:2010,0)
--(axis cs:2000,0)
--(axis cs:1990,0)
--(axis cs:1980,0)
--(axis cs:1970,0)
--(axis cs:1960,0)
--(axis cs:1950,0)
--(axis cs:1940,0)
--(axis cs:1930,0)
--(axis cs:1920,0)
--(axis cs:1910,0)
--(axis cs:1900,0)
--(axis cs:1890,0)
--(axis cs:1880,0)
--(axis cs:1870,0)
--(axis cs:1860,0)
--(axis cs:1850,0)
--(axis cs:1840,0)
--(axis cs:1830,0)
--(axis cs:1820,0)
--(axis cs:1810,0)
--(axis cs:1800,0)
--(axis cs:1790,0)
--(axis cs:1780,0)
--(axis cs:1770,0)
--(axis cs:1760,0)
--(axis cs:1750,0)
--(axis cs:1740,0)
--(axis cs:1730,0)
--(axis cs:1720,0)
--(axis cs:1710,0)
--(axis cs:1700,0)
--(axis cs:1690,0)
--(axis cs:1680,0)
--(axis cs:1670,0)
--(axis cs:1660,0)
--(axis cs:1650,0)
--(axis cs:1640,0)
--(axis cs:1630,0)
--(axis cs:1620,0)
--(axis cs:1610,0)
--(axis cs:1600,0)
--(axis cs:1590,0)
--(axis cs:1580,0)
--(axis cs:1570,0)
--(axis cs:1560,0)
--(axis cs:1550,0)
--(axis cs:1540,0)
--(axis cs:1530,0)
--(axis cs:1520,0)
--(axis cs:1510,0)
--(axis cs:1500,0)
--(axis cs:1490,0)
--(axis cs:1480,0)
--(axis cs:1470,0)
--(axis cs:1460,0)
--(axis cs:1450,0)
--(axis cs:1440,0)
--(axis cs:1430,0)
--(axis cs:1420,0)
--(axis cs:1410,0)
--(axis cs:1400,0)
--(axis cs:1390,0)
--(axis cs:1380,0)
--(axis cs:1370,0)
--(axis cs:1360,0)
--(axis cs:1350,0)
--(axis cs:1340,0)
--(axis cs:1330,0)
--(axis cs:1320,0)
--(axis cs:1310,0)
--(axis cs:1300,0)
--(axis cs:1290,0)
--(axis cs:1280,0)
--(axis cs:1270,0)
--(axis cs:1260,0)
--(axis cs:1250,0)
--(axis cs:1240,0)
--(axis cs:1230,0)
--(axis cs:1220,0)
--(axis cs:1210,0)
--(axis cs:1200,0)
--(axis cs:1190,0)
--(axis cs:1180,0)
--(axis cs:1170,0)
--(axis cs:1160,0)
--(axis cs:1150,0)
--(axis cs:1140,0)
--(axis cs:1130,0)
--(axis cs:1120,0)
--(axis cs:1110,0)
--(axis cs:1100,0)
--(axis cs:1090,0)
--(axis cs:1080,0)
--(axis cs:1070,0)
--(axis cs:1060,0)
--(axis cs:1050,0)
--(axis cs:1040,0)
--(axis cs:1030,0)
--(axis cs:1020,0)
--(axis cs:1010,0)
--(axis cs:1000,0)
--(axis cs:990,0)
--(axis cs:980,0)
--(axis cs:970,0)
--(axis cs:960,0)
--(axis cs:950,0)
--(axis cs:940,0)
--(axis cs:930,0)
--(axis cs:920,0)
--(axis cs:910,0)
--(axis cs:900,0)
--(axis cs:890,0)
--(axis cs:880,0)
--(axis cs:870,0)
--(axis cs:860,0)
--(axis cs:850,0)
--(axis cs:840,0)
--(axis cs:830,0)
--(axis cs:820,0)
--(axis cs:810,0)
--(axis cs:800,0)
--(axis cs:790,0)
--(axis cs:780,0)
--(axis cs:770,0)
--(axis cs:760,0)
--(axis cs:750,0)
--(axis cs:740,0)
--(axis cs:730,0)
--(axis cs:720,0)
--(axis cs:710,0)
--(axis cs:700,0)
--(axis cs:690,0)
--(axis cs:680,0)
--(axis cs:670,0)
--(axis cs:660,0)
--(axis cs:650,0)
--(axis cs:640,0)
--(axis cs:630,0)
--(axis cs:620,0)
--(axis cs:610,0)
--(axis cs:600,0)
--(axis cs:590,0)
--(axis cs:580,0)
--(axis cs:570,0)
--(axis cs:560,0)
--(axis cs:550,0)
--(axis cs:540,0)
--(axis cs:530,0)
--(axis cs:520,0)
--(axis cs:510,0)
--(axis cs:500,0)
--(axis cs:490,0)
--(axis cs:480,0)
--(axis cs:470,0)
--(axis cs:460,0)
--(axis cs:450,0)
--(axis cs:440,0)
--(axis cs:430,0)
--(axis cs:420,0)
--(axis cs:410,0)
--(axis cs:400,0)
--(axis cs:390,0)
--(axis cs:380,0)
--(axis cs:370,0)
--(axis cs:360,0)
--(axis cs:350,0)
--(axis cs:340,0)
--(axis cs:330,0)
--(axis cs:320,0)
--(axis cs:310,0)
--(axis cs:300,0)
--(axis cs:290,0)
--(axis cs:280,0)
--(axis cs:270,0)
--(axis cs:260,0)
--(axis cs:250,0)
--(axis cs:240,0)
--(axis cs:230,0)
--(axis cs:220,0)
--(axis cs:210,0)
--(axis cs:200,0)
--(axis cs:190,0)
--(axis cs:180,0)
--(axis cs:170,0)
--(axis cs:160,0)
--(axis cs:150,0)
--(axis cs:140,0)
--(axis cs:130,0)
--(axis cs:120,0)
--(axis cs:110,0)
--(axis cs:100,0)
--(axis cs:90,0)
--(axis cs:80,0)
--(axis cs:70,0)
--(axis cs:60,0)
--(axis cs:50,0)
--(axis cs:40,0)
--(axis cs:30,0)
--(axis cs:20,0)
--(axis cs:10,0)
--(axis cs:0,0)
--cycle;

\addplot [semithick, dimgray102]
table {%
0 0
10 0
20 0
30 0
40 0
50 0
60 0
70 0
80 0
90 0
100 0
110 0
120 0
130 0
140 0
150 0
160 0
170 0
180 0
190 0
200 0
210 0
220 0
230 0
240 0
250 0
260 0
270 0
280 0
290 0
300 0
310 0
320 0
330 0
340 0
350 0
360 0
370 0
380 0
390 0
400 0
410 0
420 0
430 0
440 0
450 0
460 0
470 0
480 0
490 2.36158767123052e-105
500 0
510 0
520 0
530 0
540 0
550 0
560 0
570 0
580 0
590 0
600 0
610 0
620 0
630 0
640 0
650 0
660 0
670 3.43341846396314e-07
680 0
690 1.56522100098538e-234
700 2.23632895906219e-205
710 3.43191930775221e-05
720 0.00352707714758859
730 0.0627412000606271
740 0.338515637493689
750 1.27638471597456
760 3.17992330908668
770 2.83025821671422
780 1.63138261690165
790 0.542718211998488
800 0.305776159186112
810 0.138014934215106
820 0.000346533615762187
830 1.60632669197786e-08
840 1.81493332191194e-146
850 2.41434970191745e-48
860 0
870 0
880 0
890 0
900 0
910 0
920 0
930 0
940 0
950 0
960 0
970 0
980 0
990 0
1000 0
1010 0
1020 0
1030 0
1040 0
1050 0
1060 0
1070 0
1080 0
1090 0
1100 0
1110 0
1120 0
1130 0
1140 0
1150 0
1160 0
1170 0
1180 0
1190 0
1200 0
1210 0
1220 0
1230 0
1240 0
1250 0
1260 0
1270 0
1280 0
1290 0
1300 0
1310 0
1320 0
1330 0
1340 0
1350 0
1360 0
1370 0
1380 0
1390 0
1400 0
1410 0
1420 0
1430 0
1440 0
1450 0
1460 0
1470 0
1480 0
1490 0
1500 0
1510 0
1520 0
1530 0
1540 0
1550 0
1560 0
1570 0
1580 0
1590 0
1600 0
1610 0
1620 0
1630 0
1640 0
1650 0
1660 0
1670 0
1680 0
1690 0
1700 0
1710 0
1720 0
1730 0
1740 0
1750 0
1760 0
1770 0
1780 0
1790 0
1800 0
1810 0
1820 0
1830 0
1840 0
1850 0
1860 0
1870 0
1880 0
1890 0
1900 0
1910 0
1920 0
1930 0
1940 0
1950 0
1960 0
1970 0
1980 0
1990 0
2000 0
2010 0
2020 0
2030 0
2040 0
2050 0
2060 0
2070 0
2080 0
2090 0
2100 0
2110 0
2120 0
2130 0
2140 0
2150 0
2160 0
2170 0
2180 0
2190 0
2200 0
2210 0
2220 0
2230 0
2240 0
2250 0
2260 0
2270 0
2280 0
2290 0
2300 0
2310 0
2320 0
2330 0
2340 0
2350 0
2360 0
2370 0
2380 0
2390 0
2400 0
2410 0
2420 0
2430 0
2440 0
2450 0
2460 0
2470 0
2480 0
2490 0
2500 0
2510 0
2520 0
2530 0
2540 0
2550 0
2560 0
2570 0
2580 0
2590 0
2600 0
2610 0
2620 0
2630 0
2640 0
2650 0
2660 0
2670 0
2680 0
2690 0
2700 0
2710 0
2720 0
2730 0
2740 0
2750 0
2760 0
2770 0
2780 0
2790 0
2800 0
2810 0
2820 0
2830 0
2840 0
2850 0
2860 0
2870 0
2880 0
2890 0
2900 0
2910 0
2920 0
2930 0
2940 0
2950 0
2960 0
2970 0
2980 0
2990 0
3000 0
3010 0
3020 0
3030 0
3040 0
3050 0
3060 0
3070 0
3080 0
3090 0
3100 0
3110 0
3120 0
3130 0
3140 0
3150 0
3160 0
3170 0
3180 0
3190 0
3200 0
3210 0
3220 0
3230 0
3240 0
3250 0
3260 0
3270 0
3280 0
3290 0
3300 0
3310 0
3320 0
3330 0
3340 0
3350 0
3360 0
3370 0
3380 0
3390 0
3400 0
3410 0
3420 0
3430 0
3440 0
3450 0
3460 0
3470 0
3480 0
3490 0
3500 0
3510 0
3520 0
3530 0
3540 0
3550 0
3560 0
3570 0
3580 0
3590 0
3600 0
3610 0
3620 0
3630 0
3640 0
3650 0
3660 0
3670 0
3680 0
3690 0
3700 0
3710 0
3720 0
3730 0
3740 0
3750 0
3760 0
3770 0
3780 0
3790 0
3800 0
3810 0
3820 0
3830 0
3840 0
3850 0
3860 0
3870 0
3880 0
3890 0
3900 0
3910 0
3920 0
3930 0
3940 0
3950 0
3960 0
3970 0
3980 0
3990 0
4000 0
4010 0
4020 0
4030 0
4040 0
4050 0
4060 0
4070 0
4080 0
4090 0
4100 0
4110 0
4120 0
4130 0
4140 0
4150 0
4160 0
4170 0
4180 0
4190 0
4200 0
4210 0
4220 0
4230 0
4240 0
4250 0
4260 0
4270 0
4280 0
4290 0
4300 0
4310 0
4320 0
4330 0
4340 0
4350 0
4360 0
4370 0
4380 0
4390 0
4400 0
4410 0
4420 0
4430 0
4440 0
4450 0
4460 0
4470 0
4480 0
4490 0
4500 0
4510 0
4520 0
4530 0
4540 0
4550 0
4560 0
4570 0
4580 0
4590 0
4600 0
4610 0
4620 0
4630 0
4640 0
4650 0
4660 0
4670 0
4680 0
4690 0
4700 0
4710 0
4720 0
4730 0
4740 0
4750 0
4760 0
4770 0
4780 0
4790 0
4800 0
4810 0
4820 0
4830 0
4840 0
4850 0
4860 0
4870 0
4880 0
4890 0
4900 0
4910 0
4920 0
4930 0
4940 0
4950 0
4960 0
4970 0
4980 0
4990 0
5000 0
5010 0
5020 0
5030 0
5040 0
5050 0
5060 0
5070 0
5080 0
5090 0
5100 0
5110 0
};
\path [draw=darkcyan27158119, fill=darkcyan27158119, opacity=0.6]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:10,0)
--(axis cs:20,0)
--(axis cs:30,0)
--(axis cs:40,0)
--(axis cs:50,0)
--(axis cs:60,0)
--(axis cs:70,0)
--(axis cs:80,0)
--(axis cs:90,0)
--(axis cs:100,0)
--(axis cs:110,0)
--(axis cs:120,0)
--(axis cs:130,0)
--(axis cs:140,0)
--(axis cs:150,0)
--(axis cs:160,0)
--(axis cs:170,0)
--(axis cs:180,0)
--(axis cs:190,0)
--(axis cs:200,0)
--(axis cs:210,0)
--(axis cs:220,0)
--(axis cs:230,0)
--(axis cs:240,0)
--(axis cs:250,0)
--(axis cs:260,0)
--(axis cs:270,0)
--(axis cs:280,0)
--(axis cs:290,0)
--(axis cs:300,0)
--(axis cs:310,0)
--(axis cs:320,0)
--(axis cs:330,0)
--(axis cs:340,0)
--(axis cs:350,0)
--(axis cs:360,0)
--(axis cs:370,0)
--(axis cs:380,0)
--(axis cs:390,0)
--(axis cs:400,0)
--(axis cs:410,0)
--(axis cs:420,0)
--(axis cs:430,0)
--(axis cs:440,0)
--(axis cs:450,0)
--(axis cs:460,0)
--(axis cs:470,0)
--(axis cs:480,0)
--(axis cs:490,0)
--(axis cs:500,0)
--(axis cs:510,0)
--(axis cs:520,0)
--(axis cs:530,0)
--(axis cs:540,0)
--(axis cs:550,0)
--(axis cs:560,0)
--(axis cs:570,0)
--(axis cs:580,0)
--(axis cs:590,0)
--(axis cs:600,0)
--(axis cs:610,0)
--(axis cs:620,0)
--(axis cs:630,0)
--(axis cs:640,0)
--(axis cs:650,0)
--(axis cs:660,0)
--(axis cs:670,0)
--(axis cs:680,0)
--(axis cs:690,0)
--(axis cs:700,0)
--(axis cs:710,0)
--(axis cs:720,0)
--(axis cs:730,0)
--(axis cs:740,0)
--(axis cs:750,0)
--(axis cs:760,2.95554406686639)
--(axis cs:770,1.70671622842438e-95)
--(axis cs:780,0)
--(axis cs:790,0)
--(axis cs:800,0)
--(axis cs:810,0)
--(axis cs:820,0)
--(axis cs:830,0)
--(axis cs:840,0)
--(axis cs:850,0)
--(axis cs:860,0)
--(axis cs:870,0)
--(axis cs:880,0)
--(axis cs:890,0)
--(axis cs:900,0)
--(axis cs:910,0)
--(axis cs:920,0)
--(axis cs:930,0)
--(axis cs:940,0)
--(axis cs:950,0)
--(axis cs:960,0)
--(axis cs:970,0)
--(axis cs:980,0)
--(axis cs:990,0)
--(axis cs:1000,0)
--(axis cs:1010,0)
--(axis cs:1020,0)
--(axis cs:1030,0)
--(axis cs:1040,0)
--(axis cs:1050,0)
--(axis cs:1060,0)
--(axis cs:1070,0)
--(axis cs:1080,0)
--(axis cs:1090,0)
--(axis cs:1100,0)
--(axis cs:1110,0)
--(axis cs:1120,0)
--(axis cs:1130,0)
--(axis cs:1140,0)
--(axis cs:1150,0)
--(axis cs:1160,0)
--(axis cs:1170,0)
--(axis cs:1180,0)
--(axis cs:1190,0)
--(axis cs:1200,0)
--(axis cs:1210,0)
--(axis cs:1220,0)
--(axis cs:1230,0)
--(axis cs:1240,0)
--(axis cs:1250,0)
--(axis cs:1260,0)
--(axis cs:1270,0)
--(axis cs:1280,0)
--(axis cs:1290,0)
--(axis cs:1300,0)
--(axis cs:1310,0)
--(axis cs:1320,0)
--(axis cs:1330,0)
--(axis cs:1340,0)
--(axis cs:1350,0)
--(axis cs:1360,0)
--(axis cs:1370,0)
--(axis cs:1380,0)
--(axis cs:1390,0)
--(axis cs:1400,0)
--(axis cs:1410,0)
--(axis cs:1420,0)
--(axis cs:1430,0)
--(axis cs:1440,0)
--(axis cs:1450,0)
--(axis cs:1460,0)
--(axis cs:1470,0)
--(axis cs:1480,0)
--(axis cs:1490,0)
--(axis cs:1500,0)
--(axis cs:1510,0)
--(axis cs:1520,0)
--(axis cs:1530,0)
--(axis cs:1540,0)
--(axis cs:1550,0)
--(axis cs:1560,0)
--(axis cs:1570,0)
--(axis cs:1580,0)
--(axis cs:1590,0)
--(axis cs:1600,0)
--(axis cs:1610,0)
--(axis cs:1620,0)
--(axis cs:1630,0)
--(axis cs:1640,0)
--(axis cs:1650,0)
--(axis cs:1660,0)
--(axis cs:1670,0)
--(axis cs:1680,0)
--(axis cs:1690,0)
--(axis cs:1700,0)
--(axis cs:1710,0)
--(axis cs:1720,0)
--(axis cs:1730,0)
--(axis cs:1740,0)
--(axis cs:1750,0)
--(axis cs:1760,0)
--(axis cs:1770,0)
--(axis cs:1780,0)
--(axis cs:1790,0)
--(axis cs:1800,0)
--(axis cs:1810,0)
--(axis cs:1820,0)
--(axis cs:1830,0)
--(axis cs:1840,0)
--(axis cs:1850,0)
--(axis cs:1860,0)
--(axis cs:1870,0)
--(axis cs:1880,0)
--(axis cs:1890,0)
--(axis cs:1900,0)
--(axis cs:1910,0)
--(axis cs:1920,0)
--(axis cs:1930,0)
--(axis cs:1940,0)
--(axis cs:1950,0)
--(axis cs:1960,0)
--(axis cs:1970,0)
--(axis cs:1980,0)
--(axis cs:1990,0)
--(axis cs:2000,0)
--(axis cs:2010,0)
--(axis cs:2020,0)
--(axis cs:2030,0)
--(axis cs:2040,0)
--(axis cs:2050,0)
--(axis cs:2060,0)
--(axis cs:2070,0)
--(axis cs:2080,0)
--(axis cs:2090,0)
--(axis cs:2100,0)
--(axis cs:2110,0)
--(axis cs:2120,0)
--(axis cs:2130,0)
--(axis cs:2140,0)
--(axis cs:2150,0)
--(axis cs:2160,0)
--(axis cs:2170,0)
--(axis cs:2180,0)
--(axis cs:2190,0)
--(axis cs:2200,0)
--(axis cs:2210,0)
--(axis cs:2220,0)
--(axis cs:2230,0)
--(axis cs:2240,0)
--(axis cs:2250,0)
--(axis cs:2260,0)
--(axis cs:2270,0)
--(axis cs:2280,0)
--(axis cs:2290,0)
--(axis cs:2300,0)
--(axis cs:2310,0)
--(axis cs:2320,0)
--(axis cs:2330,0)
--(axis cs:2340,0)
--(axis cs:2350,0)
--(axis cs:2360,0)
--(axis cs:2370,0)
--(axis cs:2380,0)
--(axis cs:2390,0)
--(axis cs:2400,0)
--(axis cs:2410,0)
--(axis cs:2420,0)
--(axis cs:2430,0)
--(axis cs:2440,0)
--(axis cs:2450,0)
--(axis cs:2460,0)
--(axis cs:2470,0)
--(axis cs:2480,0)
--(axis cs:2490,0)
--(axis cs:2500,0)
--(axis cs:2510,0)
--(axis cs:2520,0)
--(axis cs:2530,0)
--(axis cs:2540,0)
--(axis cs:2550,0)
--(axis cs:2560,0)
--(axis cs:2570,0)
--(axis cs:2580,0)
--(axis cs:2590,0)
--(axis cs:2600,0)
--(axis cs:2610,0)
--(axis cs:2620,0)
--(axis cs:2630,0)
--(axis cs:2640,0)
--(axis cs:2650,0)
--(axis cs:2660,0)
--(axis cs:2670,0)
--(axis cs:2680,0)
--(axis cs:2690,0)
--(axis cs:2700,0)
--(axis cs:2710,0)
--(axis cs:2720,0)
--(axis cs:2730,0)
--(axis cs:2740,0)
--(axis cs:2750,0)
--(axis cs:2760,0)
--(axis cs:2770,0)
--(axis cs:2780,0)
--(axis cs:2790,0)
--(axis cs:2800,0)
--(axis cs:2810,0)
--(axis cs:2820,0)
--(axis cs:2830,0)
--(axis cs:2840,0)
--(axis cs:2850,0)
--(axis cs:2860,0)
--(axis cs:2870,0)
--(axis cs:2880,0)
--(axis cs:2890,0)
--(axis cs:2900,0)
--(axis cs:2910,0)
--(axis cs:2920,0)
--(axis cs:2930,0)
--(axis cs:2940,0)
--(axis cs:2950,0)
--(axis cs:2960,0)
--(axis cs:2970,0)
--(axis cs:2980,0)
--(axis cs:2990,0)
--(axis cs:3000,0)
--(axis cs:3010,0)
--(axis cs:3020,0)
--(axis cs:3030,0)
--(axis cs:3040,0)
--(axis cs:3050,0)
--(axis cs:3060,0)
--(axis cs:3070,0)
--(axis cs:3080,0)
--(axis cs:3090,0)
--(axis cs:3100,0)
--(axis cs:3110,0)
--(axis cs:3120,0)
--(axis cs:3130,0)
--(axis cs:3140,0)
--(axis cs:3150,0)
--(axis cs:3160,0)
--(axis cs:3170,0)
--(axis cs:3180,0)
--(axis cs:3190,0)
--(axis cs:3200,0)
--(axis cs:3210,0)
--(axis cs:3220,0)
--(axis cs:3230,0)
--(axis cs:3240,0)
--(axis cs:3250,0)
--(axis cs:3260,0)
--(axis cs:3270,0)
--(axis cs:3280,0)
--(axis cs:3290,0)
--(axis cs:3300,0)
--(axis cs:3310,0)
--(axis cs:3320,0)
--(axis cs:3330,0)
--(axis cs:3340,0)
--(axis cs:3350,0)
--(axis cs:3360,0)
--(axis cs:3370,0)
--(axis cs:3380,0)
--(axis cs:3390,0)
--(axis cs:3400,0)
--(axis cs:3410,0)
--(axis cs:3420,0)
--(axis cs:3430,0)
--(axis cs:3440,0)
--(axis cs:3450,0)
--(axis cs:3460,0)
--(axis cs:3470,0)
--(axis cs:3480,0)
--(axis cs:3490,0)
--(axis cs:3500,0)
--(axis cs:3510,0)
--(axis cs:3520,0)
--(axis cs:3530,0)
--(axis cs:3540,0)
--(axis cs:3550,0)
--(axis cs:3560,0)
--(axis cs:3570,0)
--(axis cs:3580,0)
--(axis cs:3590,0)
--(axis cs:3600,0)
--(axis cs:3610,0)
--(axis cs:3620,0)
--(axis cs:3630,0)
--(axis cs:3640,0)
--(axis cs:3650,0)
--(axis cs:3660,0)
--(axis cs:3670,0)
--(axis cs:3680,0)
--(axis cs:3690,0)
--(axis cs:3700,0)
--(axis cs:3710,0)
--(axis cs:3720,0)
--(axis cs:3730,0)
--(axis cs:3740,0)
--(axis cs:3750,0)
--(axis cs:3760,0)
--(axis cs:3770,0)
--(axis cs:3780,0)
--(axis cs:3790,0)
--(axis cs:3800,0)
--(axis cs:3810,0)
--(axis cs:3820,0)
--(axis cs:3830,0)
--(axis cs:3840,0)
--(axis cs:3850,0)
--(axis cs:3860,0)
--(axis cs:3870,0)
--(axis cs:3880,0)
--(axis cs:3890,0)
--(axis cs:3900,0)
--(axis cs:3910,0)
--(axis cs:3920,0)
--(axis cs:3930,0)
--(axis cs:3940,0)
--(axis cs:3950,0)
--(axis cs:3960,0)
--(axis cs:3970,0)
--(axis cs:3980,0)
--(axis cs:3990,0)
--(axis cs:4000,0)
--(axis cs:4010,0)
--(axis cs:4020,0)
--(axis cs:4030,0)
--(axis cs:4040,0)
--(axis cs:4050,0)
--(axis cs:4060,0)
--(axis cs:4070,0)
--(axis cs:4080,0)
--(axis cs:4090,0)
--(axis cs:4100,0)
--(axis cs:4110,0)
--(axis cs:4120,0)
--(axis cs:4130,0)
--(axis cs:4140,0)
--(axis cs:4150,0)
--(axis cs:4160,0)
--(axis cs:4170,0)
--(axis cs:4180,0)
--(axis cs:4190,0)
--(axis cs:4200,0)
--(axis cs:4210,0)
--(axis cs:4220,0)
--(axis cs:4230,0)
--(axis cs:4240,0)
--(axis cs:4250,0)
--(axis cs:4260,0)
--(axis cs:4270,0)
--(axis cs:4280,0)
--(axis cs:4290,0)
--(axis cs:4300,0)
--(axis cs:4310,0)
--(axis cs:4320,0)
--(axis cs:4330,0)
--(axis cs:4340,0)
--(axis cs:4350,0)
--(axis cs:4360,0)
--(axis cs:4370,0)
--(axis cs:4380,0)
--(axis cs:4390,0)
--(axis cs:4400,0)
--(axis cs:4410,0)
--(axis cs:4420,0)
--(axis cs:4430,0)
--(axis cs:4440,0)
--(axis cs:4450,0)
--(axis cs:4460,0)
--(axis cs:4470,0)
--(axis cs:4480,0)
--(axis cs:4490,0)
--(axis cs:4500,0)
--(axis cs:4510,0)
--(axis cs:4520,0)
--(axis cs:4530,0)
--(axis cs:4540,0)
--(axis cs:4550,0)
--(axis cs:4560,0)
--(axis cs:4570,0)
--(axis cs:4580,0)
--(axis cs:4590,0)
--(axis cs:4600,0)
--(axis cs:4610,0)
--(axis cs:4620,0)
--(axis cs:4630,0)
--(axis cs:4640,0)
--(axis cs:4650,0)
--(axis cs:4660,0)
--(axis cs:4670,0)
--(axis cs:4680,0)
--(axis cs:4690,0)
--(axis cs:4700,0)
--(axis cs:4710,0)
--(axis cs:4720,0)
--(axis cs:4730,0)
--(axis cs:4740,0)
--(axis cs:4750,0)
--(axis cs:4760,0)
--(axis cs:4770,0)
--(axis cs:4780,0)
--(axis cs:4790,0)
--(axis cs:4800,0)
--(axis cs:4810,0)
--(axis cs:4820,0)
--(axis cs:4830,0)
--(axis cs:4840,0)
--(axis cs:4850,0)
--(axis cs:4860,0)
--(axis cs:4870,0)
--(axis cs:4880,0)
--(axis cs:4890,0)
--(axis cs:4900,0)
--(axis cs:4910,0)
--(axis cs:4920,0)
--(axis cs:4930,0)
--(axis cs:4940,0)
--(axis cs:4950,0)
--(axis cs:4960,0)
--(axis cs:4970,0)
--(axis cs:4980,0)
--(axis cs:4990,0)
--(axis cs:5000,0)
--(axis cs:5010,0)
--(axis cs:5020,0)
--(axis cs:5030,0)
--(axis cs:5040,0)
--(axis cs:5050,0)
--(axis cs:5060,0)
--(axis cs:5070,0)
--(axis cs:5080,0)
--(axis cs:5090,0)
--(axis cs:5100,0)
--(axis cs:5110,0)
--(axis cs:5110,0)
--(axis cs:5110,0)
--(axis cs:5100,0)
--(axis cs:5090,0)
--(axis cs:5080,0)
--(axis cs:5070,0)
--(axis cs:5060,0)
--(axis cs:5050,0)
--(axis cs:5040,0)
--(axis cs:5030,0)
--(axis cs:5020,0)
--(axis cs:5010,0)
--(axis cs:5000,0)
--(axis cs:4990,0)
--(axis cs:4980,0)
--(axis cs:4970,0)
--(axis cs:4960,0)
--(axis cs:4950,0)
--(axis cs:4940,0)
--(axis cs:4930,0)
--(axis cs:4920,0)
--(axis cs:4910,0)
--(axis cs:4900,0)
--(axis cs:4890,0)
--(axis cs:4880,0)
--(axis cs:4870,0)
--(axis cs:4860,0)
--(axis cs:4850,0)
--(axis cs:4840,0)
--(axis cs:4830,0)
--(axis cs:4820,0)
--(axis cs:4810,0)
--(axis cs:4800,0)
--(axis cs:4790,0)
--(axis cs:4780,0)
--(axis cs:4770,0)
--(axis cs:4760,0)
--(axis cs:4750,0)
--(axis cs:4740,0)
--(axis cs:4730,0)
--(axis cs:4720,0)
--(axis cs:4710,0)
--(axis cs:4700,0)
--(axis cs:4690,0)
--(axis cs:4680,0)
--(axis cs:4670,0)
--(axis cs:4660,0)
--(axis cs:4650,0)
--(axis cs:4640,0)
--(axis cs:4630,0)
--(axis cs:4620,0)
--(axis cs:4610,0)
--(axis cs:4600,0)
--(axis cs:4590,0)
--(axis cs:4580,0)
--(axis cs:4570,0)
--(axis cs:4560,0)
--(axis cs:4550,0)
--(axis cs:4540,0)
--(axis cs:4530,0)
--(axis cs:4520,0)
--(axis cs:4510,0)
--(axis cs:4500,0)
--(axis cs:4490,0)
--(axis cs:4480,0)
--(axis cs:4470,0)
--(axis cs:4460,0)
--(axis cs:4450,0)
--(axis cs:4440,0)
--(axis cs:4430,0)
--(axis cs:4420,0)
--(axis cs:4410,0)
--(axis cs:4400,0)
--(axis cs:4390,0)
--(axis cs:4380,0)
--(axis cs:4370,0)
--(axis cs:4360,0)
--(axis cs:4350,0)
--(axis cs:4340,0)
--(axis cs:4330,0)
--(axis cs:4320,0)
--(axis cs:4310,0)
--(axis cs:4300,0)
--(axis cs:4290,0)
--(axis cs:4280,0)
--(axis cs:4270,0)
--(axis cs:4260,0)
--(axis cs:4250,0)
--(axis cs:4240,0)
--(axis cs:4230,0)
--(axis cs:4220,0)
--(axis cs:4210,0)
--(axis cs:4200,0)
--(axis cs:4190,0)
--(axis cs:4180,0)
--(axis cs:4170,0)
--(axis cs:4160,0)
--(axis cs:4150,0)
--(axis cs:4140,0)
--(axis cs:4130,0)
--(axis cs:4120,0)
--(axis cs:4110,0)
--(axis cs:4100,0)
--(axis cs:4090,0)
--(axis cs:4080,0)
--(axis cs:4070,0)
--(axis cs:4060,0)
--(axis cs:4050,0)
--(axis cs:4040,0)
--(axis cs:4030,0)
--(axis cs:4020,0)
--(axis cs:4010,0)
--(axis cs:4000,0)
--(axis cs:3990,0)
--(axis cs:3980,0)
--(axis cs:3970,0)
--(axis cs:3960,0)
--(axis cs:3950,0)
--(axis cs:3940,0)
--(axis cs:3930,0)
--(axis cs:3920,0)
--(axis cs:3910,0)
--(axis cs:3900,0)
--(axis cs:3890,0)
--(axis cs:3880,0)
--(axis cs:3870,0)
--(axis cs:3860,0)
--(axis cs:3850,0)
--(axis cs:3840,0)
--(axis cs:3830,0)
--(axis cs:3820,0)
--(axis cs:3810,0)
--(axis cs:3800,0)
--(axis cs:3790,0)
--(axis cs:3780,0)
--(axis cs:3770,0)
--(axis cs:3760,0)
--(axis cs:3750,0)
--(axis cs:3740,0)
--(axis cs:3730,0)
--(axis cs:3720,0)
--(axis cs:3710,0)
--(axis cs:3700,0)
--(axis cs:3690,0)
--(axis cs:3680,0)
--(axis cs:3670,0)
--(axis cs:3660,0)
--(axis cs:3650,0)
--(axis cs:3640,0)
--(axis cs:3630,0)
--(axis cs:3620,0)
--(axis cs:3610,0)
--(axis cs:3600,0)
--(axis cs:3590,0)
--(axis cs:3580,0)
--(axis cs:3570,0)
--(axis cs:3560,0)
--(axis cs:3550,0)
--(axis cs:3540,0)
--(axis cs:3530,0)
--(axis cs:3520,0)
--(axis cs:3510,0)
--(axis cs:3500,0)
--(axis cs:3490,0)
--(axis cs:3480,0)
--(axis cs:3470,0)
--(axis cs:3460,0)
--(axis cs:3450,0)
--(axis cs:3440,0)
--(axis cs:3430,0)
--(axis cs:3420,0)
--(axis cs:3410,0)
--(axis cs:3400,0)
--(axis cs:3390,0)
--(axis cs:3380,0)
--(axis cs:3370,0)
--(axis cs:3360,0)
--(axis cs:3350,0)
--(axis cs:3340,0)
--(axis cs:3330,0)
--(axis cs:3320,0)
--(axis cs:3310,0)
--(axis cs:3300,0)
--(axis cs:3290,0)
--(axis cs:3280,0)
--(axis cs:3270,0)
--(axis cs:3260,0)
--(axis cs:3250,0)
--(axis cs:3240,0)
--(axis cs:3230,0)
--(axis cs:3220,0)
--(axis cs:3210,0)
--(axis cs:3200,0)
--(axis cs:3190,0)
--(axis cs:3180,0)
--(axis cs:3170,0)
--(axis cs:3160,0)
--(axis cs:3150,0)
--(axis cs:3140,0)
--(axis cs:3130,0)
--(axis cs:3120,0)
--(axis cs:3110,0)
--(axis cs:3100,0)
--(axis cs:3090,0)
--(axis cs:3080,0)
--(axis cs:3070,0)
--(axis cs:3060,0)
--(axis cs:3050,0)
--(axis cs:3040,0)
--(axis cs:3030,0)
--(axis cs:3020,0)
--(axis cs:3010,0)
--(axis cs:3000,0)
--(axis cs:2990,0)
--(axis cs:2980,0)
--(axis cs:2970,0)
--(axis cs:2960,0)
--(axis cs:2950,0)
--(axis cs:2940,0)
--(axis cs:2930,0)
--(axis cs:2920,0)
--(axis cs:2910,0)
--(axis cs:2900,0)
--(axis cs:2890,0)
--(axis cs:2880,0)
--(axis cs:2870,0)
--(axis cs:2860,0)
--(axis cs:2850,0)
--(axis cs:2840,0)
--(axis cs:2830,0)
--(axis cs:2820,0)
--(axis cs:2810,0)
--(axis cs:2800,0)
--(axis cs:2790,0)
--(axis cs:2780,0)
--(axis cs:2770,0)
--(axis cs:2760,0)
--(axis cs:2750,0)
--(axis cs:2740,0)
--(axis cs:2730,0)
--(axis cs:2720,0)
--(axis cs:2710,0)
--(axis cs:2700,0)
--(axis cs:2690,0)
--(axis cs:2680,0)
--(axis cs:2670,0)
--(axis cs:2660,0)
--(axis cs:2650,0)
--(axis cs:2640,0)
--(axis cs:2630,0)
--(axis cs:2620,0)
--(axis cs:2610,0)
--(axis cs:2600,0)
--(axis cs:2590,0)
--(axis cs:2580,0)
--(axis cs:2570,0)
--(axis cs:2560,0)
--(axis cs:2550,0)
--(axis cs:2540,0)
--(axis cs:2530,0)
--(axis cs:2520,0)
--(axis cs:2510,0)
--(axis cs:2500,0)
--(axis cs:2490,0)
--(axis cs:2480,0)
--(axis cs:2470,0)
--(axis cs:2460,0)
--(axis cs:2450,0)
--(axis cs:2440,0)
--(axis cs:2430,0)
--(axis cs:2420,0)
--(axis cs:2410,0)
--(axis cs:2400,0)
--(axis cs:2390,0)
--(axis cs:2380,0)
--(axis cs:2370,0)
--(axis cs:2360,0)
--(axis cs:2350,0)
--(axis cs:2340,0)
--(axis cs:2330,0)
--(axis cs:2320,0)
--(axis cs:2310,0)
--(axis cs:2300,0)
--(axis cs:2290,0)
--(axis cs:2280,0)
--(axis cs:2270,0)
--(axis cs:2260,0)
--(axis cs:2250,0)
--(axis cs:2240,0)
--(axis cs:2230,0)
--(axis cs:2220,0)
--(axis cs:2210,0)
--(axis cs:2200,0)
--(axis cs:2190,0)
--(axis cs:2180,0)
--(axis cs:2170,0)
--(axis cs:2160,0)
--(axis cs:2150,0)
--(axis cs:2140,0)
--(axis cs:2130,0)
--(axis cs:2120,0)
--(axis cs:2110,0)
--(axis cs:2100,0)
--(axis cs:2090,0)
--(axis cs:2080,0)
--(axis cs:2070,0)
--(axis cs:2060,0)
--(axis cs:2050,0)
--(axis cs:2040,0)
--(axis cs:2030,0)
--(axis cs:2020,0)
--(axis cs:2010,0)
--(axis cs:2000,0)
--(axis cs:1990,0)
--(axis cs:1980,0)
--(axis cs:1970,0)
--(axis cs:1960,0)
--(axis cs:1950,0)
--(axis cs:1940,0)
--(axis cs:1930,0)
--(axis cs:1920,0)
--(axis cs:1910,0)
--(axis cs:1900,0)
--(axis cs:1890,0)
--(axis cs:1880,0)
--(axis cs:1870,0)
--(axis cs:1860,0)
--(axis cs:1850,0)
--(axis cs:1840,0)
--(axis cs:1830,0)
--(axis cs:1820,0)
--(axis cs:1810,0)
--(axis cs:1800,0)
--(axis cs:1790,0)
--(axis cs:1780,0)
--(axis cs:1770,0)
--(axis cs:1760,0)
--(axis cs:1750,0)
--(axis cs:1740,0)
--(axis cs:1730,0)
--(axis cs:1720,0)
--(axis cs:1710,0)
--(axis cs:1700,0)
--(axis cs:1690,0)
--(axis cs:1680,0)
--(axis cs:1670,0)
--(axis cs:1660,0)
--(axis cs:1650,0)
--(axis cs:1640,0)
--(axis cs:1630,0)
--(axis cs:1620,0)
--(axis cs:1610,0)
--(axis cs:1600,0)
--(axis cs:1590,0)
--(axis cs:1580,0)
--(axis cs:1570,0)
--(axis cs:1560,0)
--(axis cs:1550,0)
--(axis cs:1540,0)
--(axis cs:1530,0)
--(axis cs:1520,0)
--(axis cs:1510,0)
--(axis cs:1500,0)
--(axis cs:1490,0)
--(axis cs:1480,0)
--(axis cs:1470,0)
--(axis cs:1460,0)
--(axis cs:1450,0)
--(axis cs:1440,0)
--(axis cs:1430,0)
--(axis cs:1420,0)
--(axis cs:1410,0)
--(axis cs:1400,0)
--(axis cs:1390,0)
--(axis cs:1380,0)
--(axis cs:1370,0)
--(axis cs:1360,0)
--(axis cs:1350,0)
--(axis cs:1340,0)
--(axis cs:1330,0)
--(axis cs:1320,0)
--(axis cs:1310,0)
--(axis cs:1300,0)
--(axis cs:1290,0)
--(axis cs:1280,0)
--(axis cs:1270,0)
--(axis cs:1260,0)
--(axis cs:1250,0)
--(axis cs:1240,0)
--(axis cs:1230,0)
--(axis cs:1220,0)
--(axis cs:1210,0)
--(axis cs:1200,0)
--(axis cs:1190,0)
--(axis cs:1180,0)
--(axis cs:1170,0)
--(axis cs:1160,0)
--(axis cs:1150,0)
--(axis cs:1140,0)
--(axis cs:1130,0)
--(axis cs:1120,0)
--(axis cs:1110,0)
--(axis cs:1100,0)
--(axis cs:1090,0)
--(axis cs:1080,0)
--(axis cs:1070,0)
--(axis cs:1060,0)
--(axis cs:1050,0)
--(axis cs:1040,0)
--(axis cs:1030,0)
--(axis cs:1020,0)
--(axis cs:1010,0)
--(axis cs:1000,0)
--(axis cs:990,0)
--(axis cs:980,0)
--(axis cs:970,0)
--(axis cs:960,0)
--(axis cs:950,0)
--(axis cs:940,0)
--(axis cs:930,0)
--(axis cs:920,0)
--(axis cs:910,0)
--(axis cs:900,0)
--(axis cs:890,0)
--(axis cs:880,0)
--(axis cs:870,0)
--(axis cs:860,0)
--(axis cs:850,0)
--(axis cs:840,0)
--(axis cs:830,0)
--(axis cs:820,0)
--(axis cs:810,0)
--(axis cs:800,0)
--(axis cs:790,0)
--(axis cs:780,0)
--(axis cs:770,0)
--(axis cs:760,0)
--(axis cs:750,0)
--(axis cs:740,0)
--(axis cs:730,0)
--(axis cs:720,0)
--(axis cs:710,0)
--(axis cs:700,0)
--(axis cs:690,0)
--(axis cs:680,0)
--(axis cs:670,0)
--(axis cs:660,0)
--(axis cs:650,0)
--(axis cs:640,0)
--(axis cs:630,0)
--(axis cs:620,0)
--(axis cs:610,0)
--(axis cs:600,0)
--(axis cs:590,0)
--(axis cs:580,0)
--(axis cs:570,0)
--(axis cs:560,0)
--(axis cs:550,0)
--(axis cs:540,0)
--(axis cs:530,0)
--(axis cs:520,0)
--(axis cs:510,0)
--(axis cs:500,0)
--(axis cs:490,0)
--(axis cs:480,0)
--(axis cs:470,0)
--(axis cs:460,0)
--(axis cs:450,0)
--(axis cs:440,0)
--(axis cs:430,0)
--(axis cs:420,0)
--(axis cs:410,0)
--(axis cs:400,0)
--(axis cs:390,0)
--(axis cs:380,0)
--(axis cs:370,0)
--(axis cs:360,0)
--(axis cs:350,0)
--(axis cs:340,0)
--(axis cs:330,0)
--(axis cs:320,0)
--(axis cs:310,0)
--(axis cs:300,0)
--(axis cs:290,0)
--(axis cs:280,0)
--(axis cs:270,0)
--(axis cs:260,0)
--(axis cs:250,0)
--(axis cs:240,0)
--(axis cs:230,0)
--(axis cs:220,0)
--(axis cs:210,0)
--(axis cs:200,0)
--(axis cs:190,0)
--(axis cs:180,0)
--(axis cs:170,0)
--(axis cs:160,0)
--(axis cs:150,0)
--(axis cs:140,0)
--(axis cs:130,0)
--(axis cs:120,0)
--(axis cs:110,0)
--(axis cs:100,0)
--(axis cs:90,0)
--(axis cs:80,0)
--(axis cs:70,0)
--(axis cs:60,0)
--(axis cs:50,0)
--(axis cs:40,0)
--(axis cs:30,0)
--(axis cs:20,0)
--(axis cs:10,0)
--(axis cs:0,0)
--cycle;

\addplot [semithick, darkcyan27158119, opacity=0.9]
table {%
0 0
10 0
20 0
30 0
40 0
50 0
60 0
70 0
80 0
90 0
100 0
110 0
120 0
130 0
140 0
150 0
160 0
170 0
180 0
190 0
200 0
210 0
220 0
230 0
240 0
250 0
260 0
270 0
280 0
290 0
300 0
310 0
320 0
330 0
340 0
350 0
360 0
370 0
380 0
390 0
400 0
410 0
420 0
430 0
440 0
450 0
460 0
470 0
480 0
490 0
500 0
510 0
520 0
530 0
540 0
550 0
560 0
570 0
580 0
590 0
600 0
610 0
620 0
630 0
640 0
650 0
660 0
670 0
680 0
690 0
700 0
710 0
720 0
730 0
740 0
750 0
760 2.95554406686639
770 1.70671622842438e-95
780 0
790 0
800 0
810 0
820 0
830 0
840 0
850 0
860 0
870 0
880 0
890 0
900 0
910 0
920 0
930 0
940 0
950 0
960 0
970 0
980 0
990 0
1000 0
1010 0
1020 0
1030 0
1040 0
1050 0
1060 0
1070 0
1080 0
1090 0
1100 0
1110 0
1120 0
1130 0
1140 0
1150 0
1160 0
1170 0
1180 0
1190 0
1200 0
1210 0
1220 0
1230 0
1240 0
1250 0
1260 0
1270 0
1280 0
1290 0
1300 0
1310 0
1320 0
1330 0
1340 0
1350 0
1360 0
1370 0
1380 0
1390 0
1400 0
1410 0
1420 0
1430 0
1440 0
1450 0
1460 0
1470 0
1480 0
1490 0
1500 0
1510 0
1520 0
1530 0
1540 0
1550 0
1560 0
1570 0
1580 0
1590 0
1600 0
1610 0
1620 0
1630 0
1640 0
1650 0
1660 0
1670 0
1680 0
1690 0
1700 0
1710 0
1720 0
1730 0
1740 0
1750 0
1760 0
1770 0
1780 0
1790 0
1800 0
1810 0
1820 0
1830 0
1840 0
1850 0
1860 0
1870 0
1880 0
1890 0
1900 0
1910 0
1920 0
1930 0
1940 0
1950 0
1960 0
1970 0
1980 0
1990 0
2000 0
2010 0
2020 0
2030 0
2040 0
2050 0
2060 0
2070 0
2080 0
2090 0
2100 0
2110 0
2120 0
2130 0
2140 0
2150 0
2160 0
2170 0
2180 0
2190 0
2200 0
2210 0
2220 0
2230 0
2240 0
2250 0
2260 0
2270 0
2280 0
2290 0
2300 0
2310 0
2320 0
2330 0
2340 0
2350 0
2360 0
2370 0
2380 0
2390 0
2400 0
2410 0
2420 0
2430 0
2440 0
2450 0
2460 0
2470 0
2480 0
2490 0
2500 0
2510 0
2520 0
2530 0
2540 0
2550 0
2560 0
2570 0
2580 0
2590 0
2600 0
2610 0
2620 0
2630 0
2640 0
2650 0
2660 0
2670 0
2680 0
2690 0
2700 0
2710 0
2720 0
2730 0
2740 0
2750 0
2760 0
2770 0
2780 0
2790 0
2800 0
2810 0
2820 0
2830 0
2840 0
2850 0
2860 0
2870 0
2880 0
2890 0
2900 0
2910 0
2920 0
2930 0
2940 0
2950 0
2960 0
2970 0
2980 0
2990 0
3000 0
3010 0
3020 0
3030 0
3040 0
3050 0
3060 0
3070 0
3080 0
3090 0
3100 0
3110 0
3120 0
3130 0
3140 0
3150 0
3160 0
3170 0
3180 0
3190 0
3200 0
3210 0
3220 0
3230 0
3240 0
3250 0
3260 0
3270 0
3280 0
3290 0
3300 0
3310 0
3320 0
3330 0
3340 0
3350 0
3360 0
3370 0
3380 0
3390 0
3400 0
3410 0
3420 0
3430 0
3440 0
3450 0
3460 0
3470 0
3480 0
3490 0
3500 0
3510 0
3520 0
3530 0
3540 0
3550 0
3560 0
3570 0
3580 0
3590 0
3600 0
3610 0
3620 0
3630 0
3640 0
3650 0
3660 0
3670 0
3680 0
3690 0
3700 0
3710 0
3720 0
3730 0
3740 0
3750 0
3760 0
3770 0
3780 0
3790 0
3800 0
3810 0
3820 0
3830 0
3840 0
3850 0
3860 0
3870 0
3880 0
3890 0
3900 0
3910 0
3920 0
3930 0
3940 0
3950 0
3960 0
3970 0
3980 0
3990 0
4000 0
4010 0
4020 0
4030 0
4040 0
4050 0
4060 0
4070 0
4080 0
4090 0
4100 0
4110 0
4120 0
4130 0
4140 0
4150 0
4160 0
4170 0
4180 0
4190 0
4200 0
4210 0
4220 0
4230 0
4240 0
4250 0
4260 0
4270 0
4280 0
4290 0
4300 0
4310 0
4320 0
4330 0
4340 0
4350 0
4360 0
4370 0
4380 0
4390 0
4400 0
4410 0
4420 0
4430 0
4440 0
4450 0
4460 0
4470 0
4480 0
4490 0
4500 0
4510 0
4520 0
4530 0
4540 0
4550 0
4560 0
4570 0
4580 0
4590 0
4600 0
4610 0
4620 0
4630 0
4640 0
4650 0
4660 0
4670 0
4680 0
4690 0
4700 0
4710 0
4720 0
4730 0
4740 0
4750 0
4760 0
4770 0
4780 0
4790 0
4800 0
4810 0
4820 0
4830 0
4840 0
4850 0
4860 0
4870 0
4880 0
4890 0
4900 0
4910 0
4920 0
4930 0
4940 0
4950 0
4960 0
4970 0
4980 0
4990 0
5000 0
5010 0
5020 0
5030 0
5040 0
5050 0
5060 0
5070 0
5080 0
5090 0
5100 0
5110 0
};

\nextgroupplot[
tick pos=left,
xmin=-0.5, xmax=223.5,
y dir=reverse,
ymin=-0.5, ymax=223.5,
axis equal image,
hide axis,
width=1.4cm,
height=1.4cm,
scale only axis
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=223.5, ymin=223.5, ymax=-0.5] {figures/colors/modes-002.jpg};

\nextgroupplot[
tick pos=left,
xmin=-4, xmax=4,
ymin=-4, ymax=4,
axis equal image,
hide axis,
width=1.4cm,
height=1.4cm,
scale only axis
]
\draw[draw=darkgray178,very thick] (axis cs:0,0) circle (1);
\draw[draw=lightgray204,very thick] (axis cs:0,0) circle (2);
\draw[draw=gainsboro229,very thick] (axis cs:0,0) circle (3);
\addplot [draw=darkcyan27158119, fill=darkcyan27158119, mark=*, only marks, fill opacity=0.5, draw opacity=0.0, mark size=0.5pt]
table{%
x  y
-0.235758557915688 1.68922889232635
-1.46119821071625 1.21686172485352
0.348497897386551 1.49882328510284
0.977253377437592 1.08853244781494
0.200880542397499 1.34269523620605
-1.25885093212128 2.03801298141479
-0.516933917999268 1.70324611663818
0.574641823768616 1.6951025724411
-1.29342234134674 1.74763762950897
-0.853511989116669 1.79126608371735
-0.999706029891968 2.46053981781006
-0.824419915676117 1.1011883020401
-0.137547612190247 1.56706869602203
0.350409954786301 1.33834278583527
1.35922908782959 1.95714628696442
2.17835736274719 2.28190803527832
0.629884660243988 1.40689027309418
-0.0147124752402306 3.27393364906311
-0.886004865169525 1.38017129898071
-0.382963985204697 1.57615196704865
1.06913685798645 1.18181025981903
0.666537344455719 2.04857325553894
-0.158123254776001 1.21251857280731
-1.5033563375473 1.83295392990112
-0.392824053764343 2.08644485473633
0.117451973259449 1.36383819580078
-0.616987466812134 1.10096275806427
-1.31844747066498 1.37538170814514
0.795481622219086 1.2280238866806
-0.830481708049774 1.92897856235504
-3.120285987854 1.66964840888977
0.155483484268188 1.56732141971588
-0.394566625356674 1.66796660423279
1.29758656024933 2.61759281158447
-1.14811849594116 1.73216366767883
1.35792601108551 1.22061491012573
0.466958850622177 1.77583169937134
0.222390353679657 1.16033709049225
0.487420171499252 1.350466132164
-0.000733426597435027 1.21057331562042
0.997588813304901 1.08694303035736
3.09633302688599 1.51420676708221
-0.619670629501343 1.58168172836304
-0.656832814216614 1.9897255897522
-0.377807468175888 2.61690068244934
-1.21092176437378 1.11260282993317
-1.6565660238266 1.5292102098465
0.300140798091888 2.75140953063965
-0.396914213895798 1.88983690738678
-1.97066390514374 2.69142293930054
-2.17787528038025 1.45825636386871
-1.53002977371216 2.15663504600525
-1.39235472679138 1.48560988903046
-3.38160443305969 1.76774096488953
-0.631994783878326 1.25817823410034
-0.0733312517404556 1.08580017089844
-0.474117815494537 1.9711138010025
-0.162344738841057 1.88527965545654
-1.13463985919952 2.61063241958618
-0.661090850830078 1.32726871967316
0.946604549884796 1.34500455856323
-0.62079244852066 1.22035098075867
0.461599081754684 1.13151979446411
1.42275440692902 1.90005779266357
1.53862082958221 1.72840714454651
-0.434511661529541 2.03441119194031
0.765547037124634 1.73358058929443
0.612759232521057 1.85955142974854
0.134981200098991 1.42833304405212
0.629429876804352 1.8786906003952
0.282214164733887 1.27807438373566
0.443739116191864 1.296501994133
-1.49288332462311 1.49274122714996
-0.398178160190582 1.83882713317871
-0.630501747131348 1.1688232421875
0.973097503185272 1.19947409629822
-2.13845992088318 1.44068896770477
-0.322312325239182 1.19812738895416
0.048462487757206 1.14912211894989
0.762642443180084 1.33442640304565
-0.233046233654022 1.16012215614319
-0.0668453648686409 1.11687743663788
0.526365578174591 1.45727860927582
-0.610452651977539 2.09155750274658
1.11198461055756 1.7229437828064
1.12021088600159 1.29173254966736
-0.711012780666351 1.91816556453705
0.751027226448059 1.40240859985352
0.953553736209869 1.18102812767029
-1.42366302013397 1.56584560871124
0.655740916728973 1.77645707130432
-0.583971083164215 1.35804808139801
0.396521657705307 1.60438871383667
-1.12515914440155 1.34693038463593
-0.429196715354919 1.33075845241547
-0.148599535226822 1.29596173763275
-0.932212233543396 1.74311327934265
-0.184688284993172 1.80109798908234
-0.833860814571381 1.16275942325592
-0.554023563861847 1.6316978931427
0.806133687496185 1.85256099700928
0.533206701278687 1.43472480773926
-0.425255000591278 1.31879281997681
0.207100927829742 1.11184978485107
-0.8282151222229 1.25816094875336
-0.433432132005692 1.25397503376007
0.123325645923615 1.73581695556641
-0.315514445304871 1.37491035461426
0.193163260817528 1.75923466682434
-0.573707342147827 1.3511073589325
1.58177840709686 2.51748108863831
-0.725241601467133 1.0953563451767
-0.300366759300232 2.18776631355286
1.43708205223083 1.24637293815613
0.208788573741913 1.11131715774536
0.0262249782681465 1.13559055328369
1.42937910556793 1.69173431396484
-0.928384125232697 1.58245301246643
0.109593749046326 1.84865999221802
-0.224069282412529 1.32393789291382
-0.267335414886475 1.24521446228027
-2.13391661643982 1.45566129684448
0.743298947811127 1.08737778663635
};
\addplot [draw=chocolate217952, fill=chocolate217952, mark=*, only marks, fill opacity=0.5, draw opacity=0.0, mark size=0.5pt]
table{%
x  y
0.595185399055481 0.283382922410965
-1.21803939342499 0.32071241736412
0.479498088359833 0.963535010814667
2.12995314598083 0.47012785077095
-0.200648754835129 0.758748590946198
-0.42562872171402 0.31345146894455
-0.321563273668289 0.446213334798813
0.921267151832581 0.35962650179863
-0.433068454265594 0.279048204421997
0.330110013484955 0.528394401073456
1.85150730609894 0.838689506053925
-0.122417815029621 0.705086231231689
-1.19408810138702 0.836856067180634
0.737459003925323 0.193850249052048
-1.6868644952774 0.859156429767609
-0.13331064581871 0.330397427082062
-0.37726241350174 0.987416088581085
0.154891699552536 1.00685834884644
-0.806917488574982 0.2355115711689
-1.33404207229614 0.447471767663956
0.343169689178467 0.240727916359901
1.27154171466827 0.927842259407043
0.379463791847229 0.902149140834808
-0.277465015649796 0.597619652748108
-2.2376971244812 0.403733521699905
1.79899024963379 0.177046954631805
1.01684749126434 0.856993734836578
-1.60126328468323 0.728829205036163
0.253486216068268 0.903967976570129
1.22609627246857 0.326948523521423
-0.22200682759285 0.593287527561188
1.63693642616272 0.979892075061798
0.12209540605545 0.723420560359955
-0.610239684581757 0.568888545036316
-0.365879565477371 0.548639953136444
0.881859302520752 0.510963082313538
-0.0420524328947067 0.465710192918777
1.32291746139526 0.730297982692719
-0.329832494258881 1.03759872913361
0.48782205581665 0.18172886967659
-0.180968478322029 0.656294167041779
-0.895567893981934 1.04030919075012
-0.151890709996223 0.30595263838768
0.285105884075165 0.296649277210236
-1.09472000598907 0.68096524477005
0.113195061683655 0.842718124389648
-2.41123390197754 0.190607488155365
-1.11667096614838 0.394420325756073
0.300368010997772 0.721386551856995
-0.207675457000732 0.936568319797516
0.260952085256577 0.688587486743927
0.81110018491745 0.685247659683228
-1.37898540496826 0.702877104282379
1.81763708591461 0.802473247051239
-1.09208345413208 0.196295157074928
0.147968232631683 0.221310406923294
0.02310542576015 0.669307470321655
0.0492746569216251 0.299537092447281
-0.271268308162689 0.481314033269882
1.84693145751953 0.265309125185013
-0.581473827362061 0.382932782173157
0.817624926567078 0.995254814624786
-0.615564167499542 1.00388932228088
0.944948613643646 0.849258959293365
1.08836162090302 0.703092277050018
0.423975735902786 0.493344575166702
-1.77943313121796 0.414524137973785
-0.460658401250839 0.377537846565247
0.376872539520264 0.474384665489197
1.66439914703369 0.481141299009323
0.282322287559509 0.701973021030426
0.0499992743134499 0.73896449804306
-0.869877099990845 0.857514441013336
0.616022825241089 0.589463472366333
2.91581559181213 0.853996574878693
0.584316790103912 0.719993770122528
0.573431849479675 0.837924957275391
-0.0344753414392471 0.552112519741058
1.1226099729538 0.779115974903107
0.279060810804367 0.648585498332977
1.18648600578308 0.655600666999817
0.380912154912949 0.905677199363708
1.25607812404633 0.340197563171387
1.00446808338165 0.888956010341644
0.236685991287231 1.05316007137299
-0.761519193649292 0.8802610039711
0.606181025505066 0.323264449834824
-0.0434387102723122 0.656279683113098
0.905704975128174 1.0418529510498
0.959791958332062 0.75398862361908
-0.354789406061172 0.570164322853088
-1.16529154777527 0.92009711265564
-1.04467403888702 0.432592421770096
0.499945253133774 0.43488347530365
-1.24719429016113 1.02845633029938
-1.43182706832886 0.552773714065552
-1.27144050598145 0.86931699514389
0.858205020427704 0.857374131679535
0.10394611209631 0.554558634757996
-1.57383739948273 0.350228518247604
0.52064448595047 0.216489240527153
1.33885991573334 0.570162117481232
0.848102033138275 0.705404758453369
0.327872157096863 0.225764438509941
0.170226827263832 0.219958782196045
1.57190370559692 0.381537735462189
-0.859816670417786 0.998787224292755
-0.188097596168518 0.992746114730835
0.224620133638382 0.511602938175201
-0.263729214668274 0.565134882926941
0.468702465295792 0.351507663726807
-0.759816586971283 0.484550565481186
0.34638437628746 0.576961517333984
-0.487340778112411 0.935887634754181
-0.741746962070465 0.936148166656494
-1.30840742588043 0.521145403385162
0.111497864127159 0.341914504766464
0.282918214797974 0.391627669334412
-0.226097419857979 0.278385639190674
-0.0734368786215782 0.879521667957306
-0.338117778301239 1.02106237411499
-0.878018081188202 0.827250182628632
-1.23443293571472 0.964864611625671
-0.114893563091755 0.265541940927505
-2.091952085495 0.791158676147461
-0.812973082065582 0.578851699829102
0.311022877693176 0.199151515960693
-1.56114614009857 0.694097757339478
0.372200697660446 0.600140690803528
-0.0741486474871635 0.521208107471466
0.286933898925781 0.76006817817688
-0.915984749794006 0.577726185321808
-0.754080235958099 0.368928104639053
-1.37951612472534 1.02061486244202
-0.171883299946785 0.604204893112183
-1.12573742866516 0.514788746833801
-0.573503315448761 0.953368008136749
1.03272485733032 0.700529336929321
-1.5069215297699 0.389540702104568
0.485853016376495 0.928206861019135
1.49658501148224 0.399594843387604
-1.65529763698578 0.576324045658112
-1.54067158699036 1.00720167160034
0.151655852794647 0.351985245943069
0.497505664825439 0.450759559869766
-0.502911865711212 1.08265161514282
1.08611953258514 0.841452956199646
2.46875476837158 0.867581844329834
0.980755686759949 1.05305182933807
1.27137672901154 0.835257828235626
-1.03405249118805 0.618824362754822
0.968170285224915 0.392385989427567
0.0893445312976837 0.420210629701614
-0.688348293304443 0.418749213218689
-1.15996122360229 0.709181249141693
-1.05427742004395 0.912066340446472
-0.0231373757123947 0.333652138710022
-1.20341360569 0.205692514777184
0.864249527454376 0.277846843004227
-2.47913837432861 0.724557518959045
1.022465467453 0.377971947193146
-1.02706289291382 0.621752202510834
1.52335429191589 0.234366729855537
-0.267536371946335 0.940931856632233
-0.310156047344208 0.400564312934875
-1.40812909603119 0.556697130203247
0.317195326089859 0.523165225982666
0.544460535049438 0.299422234296799
1.73404812812805 0.539728045463562
0.268116325139999 1.013392329216
-0.457845002412796 0.204068839550018
0.29165256023407 0.626496315002441
-0.817904651165009 0.557636201381683
1.52056193351746 0.923034012317657
1.01476109027863 0.338672071695328
-1.01237010955811 0.590949535369873
-1.34475934505463 0.484174817800522
-0.355320423841476 0.597535252571106
0.310437113046646 0.657390236854553
1.04049253463745 0.299949049949646
0.719346582889557 0.239206954836845
-1.30535709857941 0.827329814434052
0.944551467895508 0.947794497013092
-0.5685675740242 0.858248770236969
-1.62636578083038 0.919819891452789
-1.29370355606079 0.329578906297684
-0.856404006481171 0.506624341011047
-0.262159913778305 0.247693344950676
-0.0734623819589615 0.565610289573669
0.530970335006714 0.687503695487976
0.0776879116892815 0.636373043060303
1.63202905654907 0.578268468379974
-0.451243132352829 0.31228232383728
-0.349350690841675 1.02272546291351
-0.319339841604233 0.768959522247314
0.731920421123505 0.858801364898682
-0.650249719619751 0.697857558727264
-0.0817040279507637 0.213350176811218
0.645473778247833 0.600237965583801
-0.716728806495667 1.07501602172852
-0.159926906228065 1.06797027587891
-0.190341874957085 0.608509361743927
1.78897964954376 0.196149170398712
-0.142508521676064 0.342086017131805
0.976893901824951 0.853442251682281
-1.40794205665588 0.894599556922913
0.194494917988777 0.198262333869934
0.667265117168427 0.856917083263397
-0.530967772006989 0.291074693202972
0.014618132263422 0.668351888656616
-0.214056447148323 0.226020351052284
0.811197936534882 0.284787327051163
-0.748657584190369 0.192919448018074
0.0841707587242126 0.329280346632004
-0.463566601276398 0.610218524932861
2.51243877410889 0.42155984044075
0.248421564698219 0.487214773893356
2.65282607078552 0.655186057090759
-1.47209632396698 0.180416703224182
0.768939018249512 0.684330821037292
-0.930353164672852 0.635690689086914
0.982594966888428 0.468964368104935
0.335513770580292 0.429834544658661
0.987568557262421 0.704258978366852
1.83662188053131 0.911341786384583
0.899635255336761 0.455724358558655
0.747678995132446 1.05575251579285
-0.722012460231781 0.688315451145172
0.0269128605723381 0.232843264937401
-0.633885383605957 0.349585831165314
-0.205930158495903 1.06678545475006
0.66576874256134 0.975788593292236
0.927951455116272 0.410312294960022
1.41726529598236 0.684662759304047
-0.508084952831268 0.984382688999176
0.132789954543114 0.79481565952301
-0.108714282512665 0.382555335760117
0.328076601028442 0.585910260677338
-0.959508717060089 0.350776433944702
-0.22580723464489 0.48109182715416
-2.38597559928894 0.190918952226639
-1.12231492996216 0.500188648700714
-0.929497897624969 0.588546276092529
-0.562765061855316 0.964716196060181
-2.60383915901184 0.992071688175201
-0.156622901558876 0.791857302188873
-1.7356094121933 0.293160110712051
-0.30688488483429 0.265280932188034
-2.03870987892151 0.295472264289856
-0.0280352141708136 0.182500496506691
0.285067915916443 0.480178087949753
1.64915585517883 0.952105343341827
1.16512978076935 0.33459946513176
-0.629008054733276 0.18235319852829
-1.46324050426483 0.613345563411713
1.0627406835556 0.309043318033218
0.827757775783539 0.652614712715149
0.555972516536713 0.852302670478821
-1.26744329929352 0.655960917472839
0.367689251899719 0.520065307617188
0.339916378259659 0.872024118900299
-1.22927343845367 0.304817706346512
-0.230481311678886 0.78704434633255
-0.012969876639545 0.629094839096069
0.670269787311554 0.745686531066895
-0.0501315742731094 0.805010080337524
-0.257986843585968 0.802989900112152
-1.02400577068329 0.299993366003036
0.212899878621101 0.192565575242043
0.470014929771423 0.521283328533173
-1.97146487236023 0.197471305727959
-1.8434591293335 0.269713550806046
0.469850838184357 0.293582707643509
0.749340176582336 0.801218748092651
0.950825691223145 0.198770403862
-0.540341079235077 1.00400519371033
0.541787683963776 0.27750763297081
1.36335909366608 0.446729868650436
0.656080305576324 0.539696276187897
1.15453445911407 0.30015042424202
0.240769043564796 0.996679246425629
1.0853853225708 0.215125292539597
0.0200285743921995 0.906018257141113
0.28736424446106 0.362908393144608
0.666961312294006 1.03912937641144
-1.00220954418182 0.48002290725708
0.780873596668243 0.69164377450943
-1.17083394527435 0.73224151134491
0.57024472951889 0.737615585327148
-0.99789160490036 1.01921439170837
-1.21009731292725 0.583741784095764
};
\addplot [ draw=lightslategray117112179, fill=lightslategray117112179, mark=*, only marks, fill opacity=0.5, draw opacity=0.0, mark size=0.5pt ]
table{%
x  y
-0.572041809558868 0.152254477143288
0.332769513130188 0.0521715246140957
0.350789338350296 -0.400362998247147
0.980383574962616 -0.287318676710129
0.389101058244705 -0.2776919901371
-0.221861585974693 0.0657452717423439
0.715286135673523 0.159349501132965
0.94745272397995 0.0386498160660267
-0.102642707526684 -0.193427219986916
-2.9881317615509 -0.372921854257584
-0.630409896373749 -0.421458393335342
-1.44826114177704 -0.07452342659235
-1.75705707073212 0.147516906261444
-0.327555328607559 0.103052102029324
0.85658186674118 -0.0791595056653023
1.47138786315918 -0.423014283180237
1.1601448059082 -0.404361039400101
-0.453932255506516 -0.0530593544244766
2.87348437309265 -0.320867449045181
0.823549449443817 -0.262644946575165
2.46508383750916 -0.385770410299301
-0.227179288864136 -0.386831790208817
-0.844664096832275 -0.410102367401123
0.0678714364767075 -0.181605860590935
0.593287110328674 0.00531095685437322
0.449251264333725 -0.261466950178146
-1.14363825321198 -0.256849408149719
-0.300566613674164 -0.413812726736069
-0.400920540094376 -0.0340774692595005
1.46983516216278 -0.0171586368232965
1.04273343086243 -0.31147089600563
0.457225233316422 0.0696189627051353
1.04212558269501 0.0943868681788445
-2.09765577316284 -0.186881631612778
-1.13624787330627 -0.273166835308075
-0.249567285180092 -0.190097197890282
-2.21396327018738 0.00619405088946223
0.785978674888611 0.159349381923676
-0.573078453540802 -0.16626450419426
-0.557107865810394 0.149329051375389
-1.30649018287659 -0.182427778840065
-0.989308774471283 -0.0452193804085255
0.433350920677185 -0.163390934467316
-1.25072026252747 -0.0404064431786537
-0.0592386685311794 -0.31578716635704
-1.23110234737396 0.109447911381721
0.502490639686584 -0.164122998714447
1.71900641918182 -0.338648319244385
0.979441583156586 0.115992419421673
0.0700915604829788 0.0836883038282394
0.347315609455109 -0.321958929300308
-0.865281820297241 0.109630689024925
-0.41494807600975 0.018409475684166
4.09440469741821 -0.216398745775223
-0.740515828132629 -0.258109450340271
-1.10635602474213 0.073439747095108
-0.768992602825165 -0.0260674674063921
0.813734352588654 -0.379146039485931
2.05637836456299 -0.0497757755219936
0.693634390830994 -0.235566765069962
-0.168234527111053 -0.3829185962677
0.448688834905624 0.160915195941925
-0.707609891891479 0.0733993798494339
0.956562459468842 0.013532348908484
0.229355245828629 0.0294507015496492
0.166835710406303 -0.350598752498627
0.308069139719009 0.16159625351429
-0.782774388790131 -0.0993825271725655
1.27661764621735 -0.131505355238914
0.229833751916885 -0.296816438436508
-1.28314816951752 -0.199739679694176
0.142725542187691 0.0136709017679095
-0.353621572256088 -0.08619574457407
1.13712584972382 0.0145171452313662
-2.71369576454163 0.0253099109977484
0.0843943655490875 -0.0963722243905067
0.434908270835876 0.0532089360058308
0.0196459349244833 -0.0349675416946411
-0.263148009777069 0.0352937206625938
0.846065878868103 -0.224600911140442
0.164745822548866 -0.0775031074881554
0.274737685918808 0.0292513873428106
-0.971068620681763 -0.363802045583725
0.968020558357239 -0.0806006118655205
-1.10063850879669 -0.21212612092495
-0.960913360118866 -0.295508354902267
1.41351187229156 0.166901513934135
-0.313479363918304 -0.273159325122833
-1.38767266273499 -0.112046875059605
-1.04422950744629 -0.0211783349514008
1.35752725601196 -0.0681338235735893
-0.475659072399139 -0.420539408922195
1.4257310628891 -0.414583176374435
-0.115907467901707 -0.270287960767746
0.282455384731293 0.0326007530093193
-0.526384651660919 -0.290686249732971
0.398393511772156 -0.404159873723984
0.896793305873871 -0.350951164960861
2.26051378250122 -0.236033871769905
0.674984335899353 0.131923615932465
-1.22458946704865 -0.221658542752266
0.0812408849596977 -0.0543994754552841
-0.33292829990387 -0.0225436296314001
0.800982654094696 0.0699959024786949
-0.522973239421844 0.0846442803740501
-1.34259212017059 -0.0482808016240597
-1.01240742206573 -0.386354595422745
0.243882924318314 -0.357957005500793
-0.912169992923737 -0.0457312911748886
-0.929017245769501 -0.410137057304382
-0.0262342225760221 -0.388674408197403
-0.416142702102661 0.159715533256531
0.639542639255524 0.0754627138376236
0.717864215373993 -0.16072878241539
0.704887449741364 -0.233428701758385
-0.978460729122162 -0.122765988111496
0.983397424221039 -0.0337745286524296
-0.680462777614594 -0.111761145293713
-1.72498726844788 -0.229281067848206
-0.380683600902557 -0.329695582389832
0.662727415561676 -0.388296484947205
-0.27723228931427 -0.347018629312515
-0.711188077926636 0.0630964785814285
0.115513630211353 -0.0563234426081181
-1.02276110649109 -0.189263626933098
0.18978363275528 -0.416619420051575
0.302974998950958 -0.218907788395882
-0.435211986303329 -0.280838638544083
-0.159948140382767 -0.041011493653059
1.42983651161194 0.0831479728221893
0.0628747567534447 -0.113480277359486
-0.404946714639664 0.147761076688766
-1.7423380613327 -0.424185782670975
0.361316174268723 0.0641010478138924
-0.210552126169205 -0.0561024621129036
0.678781092166901 -0.0641664490103722
-0.137596607208252 -0.0443423911929131
0.580726385116577 -0.0629535913467407
1.01840031147003 -0.104982301592827
0.13441102206707 -0.207047238945961
0.221363976597786 -0.111489444971085
0.471184849739075 0.0160436555743217
-0.986590623855591 -0.290733009576797
0.983737289905548 -0.140358969569206
0.896765112876892 0.157444819808006
0.253217339515686 -0.163988322019577
0.579579174518585 -0.329285711050034
-1.72918057441711 0.145309686660767
0.463467597961426 -0.358431279659271
-0.354868650436401 -0.336599946022034
0.667787373065948 -0.052046712487936
-0.15172366797924 0.105251669883728
1.3742219209671 -0.131548553705215
-0.0149496123194695 -0.187808334827423
0.664311587810516 0.0169457104057074
0.191165119409561 -0.31216025352478
1.08198046684265 -0.221800953149796
1.9318585395813 0.171106547117233
-1.90213716030121 0.152148365974426
-0.658397495746613 0.02774802967906
-0.0513437353074551 -0.0865394398570061
0.435168951749802 -0.290777206420898
0.710076332092285 -0.205399230122566
-0.251287341117859 -0.254384219646454
0.0974735170602798 0.00534709729254246
-0.586169362068176 -0.0379612483084202
-1.94627642631531 -0.0916366502642632
-0.48689877986908 -0.397015333175659
0.941993176937103 0.132098376750946
0.619246006011963 -0.0383610799908638
0.416708767414093 -0.163360580801964
-1.54573178291321 0.0626100823283195
-0.179040119051933 -0.00567392446100712
0.570101380348206 0.11660772562027
1.33882093429565 0.10185581445694
0.172255739569664 -0.128317803144455
-0.524465501308441 0.136953189969063
-1.29680716991425 -0.0546940453350544
-1.23202741146088 0.117021784186363
1.22328054904938 -0.0783786550164223
0.69176721572876 -0.367226719856262
0.316321223974228 -0.388597369194031
0.879309833049774 0.10064922273159
-0.224483981728554 -0.296577125787735
0.3019680082798 -0.0856244415044785
0.630231320858002 -0.10191486030817
-1.66201972961426 0.0477150268852711
0.230405330657959 -0.0535710677504539
0.198616996407509 0.0722989663481712
0.216289326548576 -0.356836199760437
-0.610443770885468 -0.227494746446609
0.0141376247629523 -0.400764733552933
1.81346702575684 0.124880120158195
0.285075217485428 -0.142782285809517
-0.361947417259216 0.154336810112
0.381609976291656 -0.410583555698395
-1.31432366371155 0.0760990306735039
-0.141866117715836 -0.352214962244034
0.448931366205215 -0.344487488269806
-0.327432096004486 -0.00647767679765821
-0.464960843324661 -0.258313685655594
-0.127727285027504 0.00777816539630294
-0.370148211717606 -0.397445470094681
1.98930013179779 -0.282943874597549
-0.481600344181061 -0.0133275808766484
0.191501274704933 -0.0686037763953209
-0.832973420619965 -0.219290509819984
0.683634579181671 0.118568934500217
-1.01718747615814 -0.218682840466499
-0.0628211721777916 -0.395906746387482
2.07387614250183 0.113632179796696
-1.44224882125854 -0.0870744287967682
2.08372187614441 0.0426941402256489
2.11459493637085 0.0746508464217186
-1.54684412479401 -0.28136345744133
0.373981505632401 -0.238792568445206
1.66677296161652 -0.188596412539482
1.2383621931076 0.159539699554443
-0.528655052185059 0.107461251318455
-0.601671516895294 -0.383818238973618
0.362799018621445 0.177097588777542
1.74245846271515 -0.349202454090118
0.419883847236633 0.0213576033711433
-0.711465358734131 -0.00383792095817626
-1.00101518630981 -0.425164878368378
1.5687894821167 -0.188859567046165
-0.882980763912201 -0.237213373184204
2.06105518341064 0.0984892919659615
-0.664769351482391 -0.377344280481339
0.138290286064148 -0.158793717622757
0.733864843845367 -0.179590314626694
-0.879666745662689 -0.0364643931388855
-0.451989412307739 0.0390668250620365
-0.267692506313324 -0.35508605837822
-1.45139336585999 -0.306091636419296
-0.681434273719788 -0.000104647639091127
0.362852275371552 -0.0016469816910103
-1.32949876785278 -0.399772703647614
-0.315864890813828 -0.30045160651207
-0.33051410317421 -0.337472170591354
0.532580494880676 0.014523639343679
1.9797614812851 -0.285445839166641
0.232934176921844 -0.268065810203552
-0.0935548469424248 -0.347028255462646
-0.151554256677628 -0.207012191414833
-0.998514473438263 -0.164888232946396
0.361564844846725 -0.217681288719177
};
\addplot [draw=deeppink23141138, fill=deeppink23141138, mark=*, only marks, fill opacity=0.5, draw opacity=0.0, mark size=0.5pt]
table{%
x  y
-0.184155583381653 -0.505385637283325
-0.250999391078949 -0.608976006507874
1.34976041316986 -0.710638821125031
-0.519217193126678 -0.773700058460236
1.10709464550018 -0.891659319400787
0.670865535736084 -0.791175246238708
-0.529743552207947 -0.587743699550629
0.997872889041901 -0.689469397068024
-0.61647367477417 -1.05962085723877
-0.0269083939492702 -1.17119944095612
-0.56233948469162 -1.02732050418854
1.30110764503479 -0.655629634857178
0.625627338886261 -0.594491600990295
0.540676474571228 -1.10995602607727
-1.31936800479889 -1.05221688747406
-0.863096952438354 -1.09242868423462
1.02108979225159 -1.06202828884125
0.433464556932449 -0.518422603607178
0.79570335149765 -0.955341160297394
2.00068950653076 -0.806323945522308
-1.8851637840271 -0.934181749820709
-2.04855799674988 -0.964343965053558
0.582536101341248 -0.61657589673996
-0.814205229282379 -1.07676863670349
-1.55826389789581 -1.15698683261871
2.12863755226135 -0.970862746238708
1.32715404033661 -0.713795185089111
-0.519068896770477 -0.693998336791992
1.38638043403625 -0.769507825374603
-0.0590156093239784 -0.468814641237259
-1.61435484886169 -0.716818749904633
-1.9947075843811 -0.894178628921509
0.59426349401474 -0.754626750946045
0.707299768924713 -0.97545200586319
-1.08192670345306 -0.432838439941406
0.448728799819946 -0.856292486190796
-0.398820996284485 -0.487954407930374
0.261253416538239 -0.436839908361435
-0.405655115842819 -0.816657483577728
-0.869988977909088 -1.17557668685913
1.67211127281189 -0.847119450569153
-1.47979402542114 -0.448673754930496
1.74605786800385 -0.44304233789444
1.7663676738739 -0.596580743789673
-1.24427556991577 -0.881503820419312
0.618027806282043 -0.433514386415482
-1.18826484680176 -0.861254513263702
-1.23947012424469 -0.632236897945404
1.90663278102875 -0.8241046667099
-0.627268016338348 -0.439858555793762
-0.693285763263702 -0.78976845741272
-0.920529007911682 -1.00331389904022
0.509981036186218 -0.729614734649658
-1.06648731231689 -1.17317366600037
0.263511538505554 -1.0591869354248
1.33961582183838 -0.947831392288208
0.0785757228732109 -0.500142991542816
1.1431165933609 -0.908802330493927
-0.513159453868866 -0.955266952514648
-0.682703077793121 -0.524805307388306
0.342707067728043 -0.461130499839783
-1.41472494602203 -0.983321189880371
-0.19844414293766 -0.446384131908417
0.410297244787216 -0.441119462251663
-0.187373861670494 -0.851392984390259
-1.34126663208008 -1.00472176074982
-0.336223125457764 -0.51715099811554
-0.253382414579391 -1.04216516017914
0.331800848245621 -0.841016411781311
-0.184361711144447 -0.598018109798431
-1.28671252727509 -1.0041332244873
1.26443731784821 -1.05388510227203
0.249588817358017 -0.604203820228577
0.806564450263977 -1.1113315820694
-2.14505052566528 -1.04235315322876
-0.294927090406418 -0.892421662807465
1.72575747966766 -0.701740920543671
-1.16922676563263 -0.684246718883514
-1.30099773406982 -0.920115768909454
-0.105043478310108 -0.986724197864532
0.54991215467453 -0.643082976341248
-1.77124679088593 -0.56593257188797
0.455339968204498 -0.917825758457184
-1.01880788803101 -0.695780873298645
1.34500801563263 -0.94910204410553
0.601102352142334 -0.825512409210205
-1.26957392692566 -0.473813533782959
-0.376055419445038 -0.633725047111511
0.590207576751709 -0.819269239902496
0.530883014202118 -1.10559487342834
-0.567524611949921 -0.749311685562134
0.655799925327301 -0.780198276042938
-1.82592070102692 -0.603018045425415
0.44005873799324 -1.16365706920624
0.512201070785522 -0.832037329673767
0.995151698589325 -0.905238926410675
0.157371804118156 -1.16145884990692
0.350368916988373 -0.643087208271027
0.229475751519203 -0.882771909236908
-1.37146508693695 -0.566929817199707
1.68359649181366 -0.832112491130829
0.0858231261372566 -0.539903283119202
0.638105630874634 -1.01969432830811
-0.179902523756027 -0.49435031414032
-0.599380016326904 -0.583406865596771
0.0643633380532265 -0.479447245597839
1.13835299015045 -0.729363083839417
2.95918822288513 -0.988730609416962
-1.07316100597382 -0.966825783252716
0.673045694828033 -0.565516233444214
-0.257705986499786 -1.09709811210632
0.527913749217987 -0.73858231306076
-0.0618805959820747 -0.793387472629547
2.57873511314392 -0.644634783267975
-0.0482421182096004 -0.659054279327393
0.862850248813629 -0.463794112205505
-1.28088402748108 -1.16859865188599
0.206053256988525 -0.823450446128845
-1.43740212917328 -0.707667052745819
-0.359975665807724 -0.583911716938019
-0.185798704624176 -0.571495771408081
0.925357103347778 -0.780246734619141
-2.21080327033997 -0.751570582389832
-0.656544864177704 -1.0571346282959
0.672926127910614 -1.09794771671295
0.854197859764099 -1.03887736797333
-0.144017741084099 -0.615899920463562
-1.48938858509064 -1.03522956371307
-0.564541816711426 -0.801194846630096
0.957897245883942 -0.912504553794861
0.145264938473701 -0.981443762779236
1.24005424976349 -0.597881495952606
-0.11198453605175 -0.664275765419006
-1.26048970222473 -1.17284047603607
0.608252346515656 -1.04280412197113
0.203146457672119 -0.65431159734726
-0.505106866359711 -0.913746356964111
-0.476703554391861 -1.08980476856232
-0.244590550661087 -0.661182522773743
0.640012562274933 -0.564439058303833
0.920289814472198 -0.432173788547516
0.971909999847412 -0.890597522258759
-1.41229820251465 -0.803556799888611
0.512427926063538 -0.5970139503479
0.852863967418671 -0.860809028148651
0.333517462015152 -0.836216449737549
0.923238635063171 -0.61180317401886
0.51509153842926 -0.459498345851898
-0.768475532531738 -0.659001529216766
-0.4649738073349 -1.07989799976349
-1.64211237430573 -0.683551609516144
0.512207329273224 -0.804203271865845
0.516620397567749 -0.956497609615326
-0.46596285700798 -0.950991809368134
-1.40601897239685 -1.11429405212402
2.02369832992554 -0.715480327606201
0.266513049602509 -1.09139442443848
-0.0430320315063 -0.436631768941879
-2.18998432159424 -0.60565584897995
-0.135404154658318 -0.956114172935486
0.769774675369263 -0.604185819625854
1.42647922039032 -0.708267271518707
-1.11271953582764 -0.74004590511322
1.06260693073273 -0.578993260860443
-0.286099404096603 -0.590424716472626
-0.634553492069244 -0.681881487369537
-1.07908666133881 -0.692146122455597
-1.20589542388916 -0.964917063713074
0.0309822000563145 -1.01131927967072
0.459363251924515 -0.490120947360992
1.51164960861206 -1.15480303764343
-0.764490783214569 -0.601142287254333
-1.02976882457733 -0.490260928869247
1.35984528064728 -0.609872460365295
-0.0629654750227928 -1.05119097232819
2.34960222244263 -0.580145061016083
-0.351846575737 -0.572344362735748
0.598485052585602 -0.531527042388916
0.456288605928421 -0.867771148681641
0.495500028133392 -0.452376931905746
-1.17125201225281 -0.528521299362183
0.581484615802765 -0.643442213535309
0.924810111522675 -0.916480183601379
-1.41851019859314 -0.617177188396454
-0.0972669348120689 -0.582176089286804
1.14577758312225 -0.512481093406677
0.301113545894623 -0.690516293048859
1.0110410451889 -1.09891521930695
-0.956135153770447 -0.438075214624405
-0.829773306846619 -1.05261373519897
1.4413355588913 -0.475567817687988
-0.687613964080811 -0.80408763885498
-0.517784416675568 -0.51404857635498
1.32498502731323 -0.582988739013672
-0.107140719890594 -0.718576371669769
-1.4051206111908 -0.845600187778473
-1.39200603961945 -0.63074666261673
-0.700875997543335 -1.03639268875122
-0.201419517397881 -0.989747583866119
0.834947645664215 -1.17069971561432
1.0585480928421 -0.875497281551361
1.56272923946381 -0.874839186668396
0.206427663564682 -0.447750151157379
-2.01457166671753 -1.16322302818298
0.0937506482005119 -0.662086188793182
-0.0107489619404078 -1.02698540687561
-0.568215370178223 -0.492037266492844
0.499068915843964 -0.825981378555298
-0.702060639858246 -0.990210771560669
};
\addplot [draw=olivedrab10216630, fill=olivedrab10216630, mark=*, only marks, fill opacity=0.5, draw opacity=0.0, mark size=0.5pt]
table{%
x  y
0.382442355155945 -1.35906982421875
-0.298720985651016 -2.03081107139587
0.558201372623444 -1.46531760692596
1.59218263626099 -1.39598488807678
-0.374949753284454 -1.71488583087921
-0.366591900587082 -1.19366633892059
0.0376958325505257 -1.45401549339294
0.46181982755661 -1.57810986042023
-0.420420438051224 -1.46725368499756
-0.140805065631866 -2.30154776573181
-0.330938696861267 -1.29844987392426
-0.0409490391612053 -1.56181883811951
0.126792937517166 -1.39099454879761
0.434336602687836 -1.73602819442749
-2.76731753349304 -1.3722802400589
-0.0928645357489586 -1.3296537399292
0.797882974147797 -2.66109156608582
-0.677703142166138 -1.40231823921204
-0.976846218109131 -1.63286340236664
-0.380733519792557 -2.79562377929688
-0.950925171375275 -2.20549774169922
1.76969516277313 -1.35260081291199
1.36755967140198 -1.69893610477448
0.0206649973988533 -1.2311292886734
0.85009491443634 -1.75603449344635
-0.929747700691223 -1.4368724822998
-0.0817782282829285 -2.38397216796875
-0.131938904523849 -1.38946318626404
-1.37568521499634 -2.66027522087097
0.724183619022369 -1.39048838615417
-0.37016424536705 -1.71819722652435
-0.357387721538544 -1.27078592777252
-0.489421099424362 -1.74303102493286
0.123709008097649 -1.46191561222076
-2.77048420906067 -1.59615635871887
-0.0969701334834099 -1.36369323730469
-0.506004214286804 -1.44791972637177
1.21896243095398 -1.67849862575531
-0.286213427782059 -1.19076418876648
-2.43385314941406 -1.77251088619232
-0.117489822208881 -1.29558825492859
-0.422467887401581 -1.82584607601166
0.155245035886765 -2.10143184661865
-0.60412323474884 -1.68761551380157
-0.270246297121048 -1.29675889015198
-0.700444161891937 -1.36165308952332
-1.00252628326416 -1.41758811473846
0.489510923624039 -2.32990550994873
1.07435846328735 -1.86018693447113
-0.0929745808243752 -1.25433170795441
0.276691883802414 -1.93583488464355
-1.09128475189209 -1.47865998744965
1.00421488285065 -1.49106323719025
0.148686826229095 -1.58648574352264
0.432635247707367 -1.83015620708466
3.02056765556335 -1.24213898181915
-0.315627843141556 -1.68108189105988
-0.419582515954971 -1.32146823406219
-0.0723069533705711 -1.71607148647308
-0.706287562847137 -2.39535999298096
0.822812855243683 -1.36739563941956
1.181636095047 -2.12751817703247
-0.574501156806946 -1.25990092754364
0.719770073890686 -1.59364950656891
0.770424902439117 -1.29236364364624
-0.662794232368469 -1.27753889560699
0.31524395942688 -1.33941876888275
0.475129991769791 -1.81241297721863
1.20500433444977 -2.46119928359985
1.88554513454437 -1.83028423786163
1.84529447555542 -1.26173293590546
0.279343128204346 -1.37208425998688
1.58273684978485 -1.22678971290588
0.532569110393524 -1.86622738838196
-0.608457446098328 -1.32907199859619
-1.12956917285919 -1.24823904037476
0.344607204198837 -2.47308301925659
0.432964831590652 -1.49933552742004
0.00504124350845814 -2.1408519744873
0.148238927125931 -2.71091032028198
-0.257007867097855 -1.44598042964935
1.49115896224976 -1.49669373035431
-1.00811409950256 -1.45207631587982
0.986555874347687 -1.26177585124969
-0.205706045031548 -1.40008974075317
0.532096266746521 -1.86817586421967
-1.17288994789124 -1.44874584674835
0.0358548983931541 -1.76195442676544
-0.375096291303635 -1.67527365684509
1.75628089904785 -1.5288370847702
-1.10310757160187 -1.28471481800079
1.13715863227844 -1.75869834423065
-0.965193808078766 -2.1994514465332
1.1797069311142 -1.44267594814301
2.00460290908813 -1.2330287694931
0.423987030982971 -1.72890782356262
-1.15202331542969 -1.21584534645081
0.462580293416977 -2.8359911441803
0.331459760665894 -1.90666699409485
1.19002795219421 -1.85513460636139
-0.271428257226944 -1.29227650165558
-0.979498565196991 -1.61911606788635
-1.9130984544754 -1.44813513755798
-0.134557813405991 -1.5161942243576
0.724005877971649 -1.20003056526184
0.0961317270994186 -1.90227794647217
2.21582317352295 -1.31921446323395
-0.38232558965683 -1.27016222476959
-0.366886138916016 -1.50871980190277
-2.26094603538513 -1.87642633914948
0.824542284011841 -2.41086173057556
0.202608019113541 -1.63195490837097
-0.0533044748008251 -1.2868115901947
-0.84800124168396 -1.20110297203064
0.0623839981853962 -1.70761775970459
1.19449472427368 -1.68571841716766
-0.153748109936714 -1.1942253112793
0.616465091705322 -1.92622435092926
0.0226357448846102 -1.42072880268097
-0.438384592533112 -1.23743772506714
-1.56146574020386 -1.81174671649933
0.177387699484825 -1.61553859710693
-0.573930859565735 -1.93767905235291
0.333365499973297 -3.21555042266846
-0.248676106333733 -1.98732495307922
0.83428567647934 -1.24974298477173
-1.66688060760498 -2.16114687919617
-0.169532418251038 -1.35086393356323
1.23116505146027 -1.55664241313934
-0.964779555797577 -1.40746712684631
};

\nextgroupplot[
tick pos=left,
xmin=0, xmax=5120,
ymin=0, ymax=0.784470508398549,
hide axis,
width=14.7cm,
height=1.4cm,
scale only axis
]
\path [draw=dimgray102, fill=dimgray102, opacity=0.5]
(axis cs:0,0)
--(axis cs:0,2.79741951441124e-263)
--(axis cs:10,6.66052034604632e-254)
--(axis cs:20,1.06499430972364e-244)
--(axis cs:30,1.14360220560982e-235)
--(axis cs:40,8.24690990655167e-227)
--(axis cs:50,3.9938898670815e-218)
--(axis cs:60,1.2989411894799e-209)
--(axis cs:70,2.83707920853046e-201)
--(axis cs:80,4.16142433491293e-193)
--(axis cs:90,4.09921892235821e-185)
--(axis cs:100,2.71174465016286e-177)
--(axis cs:110,1.20471700376648e-169)
--(axis cs:120,3.5942630411679e-162)
--(axis cs:130,7.20150461093063e-155)
--(axis cs:140,9.69003170219824e-148)
--(axis cs:150,8.75620098593982e-141)
--(axis cs:160,5.31367287180835e-134)
--(axis cs:170,2.16552137941042e-127)
--(axis cs:180,5.92677862765528e-121)
--(axis cs:190,1.08934013650107e-114)
--(axis cs:200,1.34461166192261e-108)
--(axis cs:210,1.11459941477907e-102)
--(axis cs:220,6.20482184898801e-97)
--(axis cs:230,2.3196816744248e-91)
--(axis cs:240,5.82392851082551e-86)
--(axis cs:250,9.81956497171892e-81)
--(axis cs:260,1.11187772444704e-75)
--(axis cs:270,8.45493708085791e-71)
--(axis cs:280,4.31769836732547e-66)
--(axis cs:290,1.48075356765337e-61)
--(axis cs:300,3.41037271342883e-57)
--(axis cs:310,5.27484218670472e-53)
--(axis cs:320,5.47905507372208e-49)
--(axis cs:330,3.821997773271e-45)
--(axis cs:340,1.79045645200053e-41)
--(axis cs:350,5.63281728608175e-38)
--(axis cs:360,1.19007993955547e-34)
--(axis cs:370,1.68855485581571e-31)
--(axis cs:380,1.60895086799383e-28)
--(axis cs:390,1.02957730215838e-25)
--(axis cs:400,4.42449497123892e-23)
--(axis cs:410,1.27690039445154e-20)
--(axis cs:420,2.47479315505222e-18)
--(axis cs:430,3.22113823874487e-16)
--(axis cs:440,2.81558344845586e-14)
--(axis cs:450,1.65278388497087e-12)
--(axis cs:460,6.51557192479863e-11)
--(axis cs:470,1.7249582560288e-09)
--(axis cs:480,3.06688495202427e-08)
--(axis cs:490,3.66204329770533e-07)
--(axis cs:500,2.93710687045142e-06)
--(axis cs:510,1.58333757858573e-05)
--(axis cs:520,5.75478871787621e-05)
--(axis cs:530,0.000143140264509212)
--(axis cs:540,0.000261480789650899)
--(axis cs:550,0.000455260862372762)
--(axis cs:560,0.00110004534936365)
--(axis cs:570,0.00327461728283046)
--(axis cs:580,0.00919369329594918)
--(axis cs:590,0.0230746179045724)
--(axis cs:600,0.0523585604426738)
--(axis cs:610,0.106637921503694)
--(axis cs:620,0.189445975211246)
--(axis cs:630,0.284713581235656)
--(axis cs:640,0.35358294441789)
--(axis cs:650,0.355749362167073)
--(axis cs:660,0.283994101906113)
--(axis cs:670,0.176123245199529)
--(axis cs:680,0.083604609532821)
--(axis cs:690,0.0307464784690424)
--(axis cs:700,0.0101181294734344)
--(axis cs:710,0.00507522557797568)
--(axis cs:720,0.00483262080794099)
--(axis cs:730,0.00504645306896168)
--(axis cs:740,0.0046881162826037)
--(axis cs:750,0.00408829048216789)
--(axis cs:760,0.00357956345543354)
--(axis cs:770,0.00303069282145078)
--(axis cs:780,0.00235108440512157)
--(axis cs:790,0.00174505827487041)
--(axis cs:800,0.00137596182152353)
--(axis cs:810,0.0011874708094266)
--(axis cs:820,0.00108776834511233)
--(axis cs:830,0.00107969520162199)
--(axis cs:840,0.00118856755384739)
--(axis cs:850,0.00133109422693804)
--(axis cs:860,0.0013464376084592)
--(axis cs:870,0.00122969832997901)
--(axis cs:880,0.00115811053316319)
--(axis cs:890,0.00123039789651114)
--(axis cs:900,0.00137344512112489)
--(axis cs:910,0.00149889988742691)
--(axis cs:920,0.00158677701633401)
--(axis cs:930,0.00157697327017396)
--(axis cs:940,0.0013587498765042)
--(axis cs:950,0.000987747199966213)
--(axis cs:960,0.000705313051758622)
--(axis cs:970,0.000692202743332721)
--(axis cs:980,0.00097861116277845)
--(axis cs:990,0.00147359766236627)
--(axis cs:1000,0.00197431730490183)
--(axis cs:1010,0.00228943202135945)
--(axis cs:1020,0.00233437007257765)
--(axis cs:1030,0.00209579095776678)
--(axis cs:1040,0.00168335916016367)
--(axis cs:1050,0.00135418340893112)
--(axis cs:1060,0.00129314249537147)
--(axis cs:1070,0.00142252865275005)
--(axis cs:1080,0.00150629226289025)
--(axis cs:1090,0.00141921783196977)
--(axis cs:1100,0.00128712429642862)
--(axis cs:1110,0.00128510140983892)
--(axis cs:1120,0.00135492933938813)
--(axis cs:1130,0.00131792640164231)
--(axis cs:1140,0.00117950738840358)
--(axis cs:1150,0.00116407634422719)
--(axis cs:1160,0.00148908329425072)
--(axis cs:1170,0.00207944921355973)
--(axis cs:1180,0.00254660448049025)
--(axis cs:1190,0.00260869727928673)
--(axis cs:1200,0.00239942205325961)
--(axis cs:1210,0.00213828193671775)
--(axis cs:1220,0.00179101038371659)
--(axis cs:1230,0.00132054714152645)
--(axis cs:1240,0.00089467243160471)
--(axis cs:1250,0.00068035376232848)
--(axis cs:1260,0.000710519177829517)
--(axis cs:1270,0.000943382001762933)
--(axis cs:1280,0.00127676278513366)
--(axis cs:1290,0.00156453491458217)
--(axis cs:1300,0.00170779190362455)
--(axis cs:1310,0.00168435472609962)
--(axis cs:1320,0.00152532327685328)
--(axis cs:1330,0.00130531658035748)
--(axis cs:1340,0.00109076600533375)
--(axis cs:1350,0.000907944229421797)
--(axis cs:1360,0.000787797164277777)
--(axis cs:1370,0.000774762843733718)
--(axis cs:1380,0.000870288258656089)
--(axis cs:1390,0.000990083560690861)
--(axis cs:1400,0.00100626498791195)
--(axis cs:1410,0.000904063213164784)
--(axis cs:1420,0.000854599764935789)
--(axis cs:1430,0.000991268783540883)
--(axis cs:1440,0.0011972569104933)
--(axis cs:1450,0.00130922719821002)
--(axis cs:1460,0.00138857049701921)
--(axis cs:1470,0.00156711271824079)
--(axis cs:1480,0.00178613599266161)
--(axis cs:1490,0.00187763440739744)
--(axis cs:1500,0.00180963237917914)
--(axis cs:1510,0.0016992116998459)
--(axis cs:1520,0.00162810928720134)
--(axis cs:1530,0.00163449935149308)
--(axis cs:1540,0.00178861768074001)
--(axis cs:1550,0.00207168007176225)
--(axis cs:1560,0.00233356508715071)
--(axis cs:1570,0.00254342308770321)
--(axis cs:1580,0.0030737159475486)
--(axis cs:1590,0.00487178550689996)
--(axis cs:1600,0.00972930537404307)
--(axis cs:1610,0.020762435899128)
--(axis cs:1620,0.0425532790955942)
--(axis cs:1630,0.079890023316031)
--(axis cs:1640,0.134820181245219)
--(axis cs:1650,0.202151241941993)
--(axis cs:1660,0.264854775683009)
--(axis cs:1670,0.297054255679284)
--(axis cs:1680,0.280238909898233)
--(axis cs:1690,0.219755884726879)
--(axis cs:1700,0.142243033987969)
--(axis cs:1710,0.076042871309774)
--(axis cs:1720,0.0344851105080024)
--(axis cs:1730,0.0147399779044405)
--(axis cs:1740,0.00749105438305779)
--(axis cs:1750,0.00534690700153173)
--(axis cs:1760,0.00470431586598209)
--(axis cs:1770,0.00421815135705789)
--(axis cs:1780,0.00350263353402372)
--(axis cs:1790,0.00260922450050743)
--(axis cs:1800,0.00177769194116674)
--(axis cs:1810,0.00125911283403166)
--(axis cs:1820,0.00119078444709213)
--(axis cs:1830,0.00150758531471559)
--(axis cs:1840,0.00195031943247912)
--(axis cs:1850,0.00222736437101699)
--(axis cs:1860,0.00219566108196868)
--(axis cs:1870,0.00189122107435051)
--(axis cs:1880,0.00145478640747921)
--(axis cs:1890,0.00108798930395689)
--(axis cs:1900,0.00101061181990723)
--(axis cs:1910,0.00131240384933373)
--(axis cs:1920,0.00182744448126181)
--(axis cs:1930,0.00220607095709753)
--(axis cs:1940,0.00214855761978793)
--(axis cs:1950,0.00169411275954273)
--(axis cs:1960,0.00122039328573013)
--(axis cs:1970,0.00102425077204564)
--(axis cs:1980,0.0010775735116434)
--(axis cs:1990,0.00124042958015255)
--(axis cs:2000,0.00141180614751727)
--(axis cs:2010,0.00145227157224312)
--(axis cs:2020,0.00131279998459635)
--(axis cs:2030,0.00118192606315112)
--(axis cs:2040,0.0012213821276377)
--(axis cs:2050,0.00137065225171708)
--(axis cs:2060,0.00154530468564986)
--(axis cs:2070,0.00173524307920447)
--(axis cs:2080,0.001880615942308)
--(axis cs:2090,0.00189224892612207)
--(axis cs:2100,0.001767179467499)
--(axis cs:2110,0.00155092348889741)
--(axis cs:2120,0.00130228839507066)
--(axis cs:2130,0.0011254604662877)
--(axis cs:2140,0.00106902613798313)
--(axis cs:2150,0.00103900277761812)
--(axis cs:2160,0.000937925579347738)
--(axis cs:2170,0.000832504815153813)
--(axis cs:2180,0.000879715284866129)
--(axis cs:2190,0.00109915106884481)
--(axis cs:2200,0.00129660730186456)
--(axis cs:2210,0.00124419208491459)
--(axis cs:2220,0.000953952103161249)
--(axis cs:2230,0.000700694175353551)
--(axis cs:2240,0.00070013521491773)
--(axis cs:2250,0.000896378212149117)
--(axis cs:2260,0.00110904762699924)
--(axis cs:2270,0.00122702938177066)
--(axis cs:2280,0.00120596303408976)
--(axis cs:2290,0.00103957998234185)
--(axis cs:2300,0.000826400092398248)
--(axis cs:2310,0.0007172601365751)
--(axis cs:2320,0.000755640090707464)
--(axis cs:2330,0.000862293410071199)
--(axis cs:2340,0.000951836728828808)
--(axis cs:2350,0.000996779820598309)
--(axis cs:2360,0.000982333099738086)
--(axis cs:2370,0.000910051333226129)
--(axis cs:2380,0.000879570527616701)
--(axis cs:2390,0.00100221291033469)
--(axis cs:2400,0.00119849508428384)
--(axis cs:2410,0.00128319931001203)
--(axis cs:2420,0.00124459711858743)
--(axis cs:2430,0.00124648945233243)
--(axis cs:2440,0.00140784178408562)
--(axis cs:2450,0.00168430067007622)
--(axis cs:2460,0.00193510406703042)
--(axis cs:2470,0.00212616840547912)
--(axis cs:2480,0.00238892433918073)
--(axis cs:2490,0.00279863182617939)
--(axis cs:2500,0.00323473306072955)
--(axis cs:2510,0.0035124886925401)
--(axis cs:2520,0.00356501200107334)
--(axis cs:2530,0.00347009314270193)
--(axis cs:2540,0.00337162223669095)
--(axis cs:2550,0.00341500202495031)
--(axis cs:2560,0.00364569189510906)
--(axis cs:2570,0.00393206133718603)
--(axis cs:2580,0.00412361515988523)
--(axis cs:2590,0.00437983898639249)
--(axis cs:2600,0.00511490390345063)
--(axis cs:2610,0.00644165305845121)
--(axis cs:2620,0.00804579863436841)
--(axis cs:2630,0.00989756528383512)
--(axis cs:2640,0.0131071239515333)
--(axis cs:2650,0.0204717391540379)
--(axis cs:2660,0.0370163895592466)
--(axis cs:2670,0.0694751866084198)
--(axis cs:2680,0.1213331568524)
--(axis cs:2690,0.184474201746254)
--(axis cs:2700,0.236784500164297)
--(axis cs:2710,0.253390814349)
--(axis cs:2720,0.225428698176814)
--(axis cs:2730,0.16732372377467)
--(axis cs:2740,0.104100340376119)
--(axis cs:2750,0.0544178270930306)
--(axis cs:2760,0.0242014669562624)
--(axis cs:2770,0.00978082223485331)
--(axis cs:2780,0.00435622016059382)
--(axis cs:2790,0.00270531171437332)
--(axis cs:2800,0.00222461089327237)
--(axis cs:2810,0.00206053878334013)
--(axis cs:2820,0.00205610741428815)
--(axis cs:2830,0.00204454461505837)
--(axis cs:2840,0.00186081247436213)
--(axis cs:2850,0.00160433702173188)
--(axis cs:2860,0.0014804188390707)
--(axis cs:2870,0.00157348127843688)
--(axis cs:2880,0.00183149702818209)
--(axis cs:2890,0.00208051809438127)
--(axis cs:2900,0.00215076146919326)
--(axis cs:2910,0.00204888056226972)
--(axis cs:2920,0.00188345421826768)
--(axis cs:2930,0.00167257435472372)
--(axis cs:2940,0.00138907159757996)
--(axis cs:2950,0.0011308098523177)
--(axis cs:2960,0.00103158863023635)
--(axis cs:2970,0.00104027480178345)
--(axis cs:2980,0.00098807639662195)
--(axis cs:2990,0.000851308255016305)
--(axis cs:3000,0.000795401946281257)
--(axis cs:3010,0.000982198834739338)
--(axis cs:3020,0.00138878905971047)
--(axis cs:3030,0.00177573948941878)
--(axis cs:3040,0.0018899724922871)
--(axis cs:3050,0.00170155503183895)
--(axis cs:3060,0.00137378384898288)
--(axis cs:3070,0.00110376973227015)
--(axis cs:3080,0.0010074174070666)
--(axis cs:3090,0.00106693150585743)
--(axis cs:3100,0.00120248355969322)
--(axis cs:3110,0.00131723091572521)
--(axis cs:3120,0.00131406818919966)
--(axis cs:3130,0.00123199380768562)
--(axis cs:3140,0.00118062959783437)
--(axis cs:3150,0.00109358649233981)
--(axis cs:3160,0.000861995812073985)
--(axis cs:3170,0.00061035406516389)
--(axis cs:3180,0.000552258203249805)
--(axis cs:3190,0.000720137287835684)
--(axis cs:3200,0.000968929397865525)
--(axis cs:3210,0.00110764844436883)
--(axis cs:3220,0.00103660024603928)
--(axis cs:3230,0.00086291875878232)
--(axis cs:3240,0.000832078422913444)
--(axis cs:3250,0.0011139082549597)
--(axis cs:3260,0.00163283852412329)
--(axis cs:3270,0.00209242194705602)
--(axis cs:3280,0.00223892164564032)
--(axis cs:3290,0.00206831112591613)
--(axis cs:3300,0.00176287951917183)
--(axis cs:3310,0.00151769540485926)
--(axis cs:3320,0.00141876860381075)
--(axis cs:3330,0.00142127840653303)
--(axis cs:3340,0.00143251346751592)
--(axis cs:3350,0.00139545405724948)
--(axis cs:3360,0.00127837961871678)
--(axis cs:3370,0.00111177633703723)
--(axis cs:3380,0.00103034917466158)
--(axis cs:3390,0.00106424363544201)
--(axis cs:3400,0.00101888293631818)
--(axis cs:3410,0.000790165865759353)
--(axis cs:3420,0.000588123951551081)
--(axis cs:3430,0.000693732361305454)
--(axis cs:3440,0.0011419821080889)
--(axis cs:3450,0.00167108800093131)
--(axis cs:3460,0.00192648367987192)
--(axis cs:3470,0.00177683753097152)
--(axis cs:3480,0.00149345830953466)
--(axis cs:3490,0.00152363372697521)
--(axis cs:3500,0.00199564959807395)
--(axis cs:3510,0.00261569555001674)
--(axis cs:3520,0.00310155082486519)
--(axis cs:3530,0.0034309036721973)
--(axis cs:3540,0.00373117170338611)
--(axis cs:3550,0.00423768057823006)
--(axis cs:3560,0.00510496436784883)
--(axis cs:3570,0.00607368164064417)
--(axis cs:3580,0.00667406109788828)
--(axis cs:3590,0.00678920791049235)
--(axis cs:3600,0.00673529180372347)
--(axis cs:3610,0.00674651705824699)
--(axis cs:3620,0.00665733116494703)
--(axis cs:3630,0.00630389283895411)
--(axis cs:3640,0.00598397143451916)
--(axis cs:3650,0.00626068998345722)
--(axis cs:3660,0.00754279388692522)
--(axis cs:3670,0.0101944380307313)
--(axis cs:3680,0.0151182912277038)
--(axis cs:3690,0.0242775571823181)
--(axis cs:3700,0.0409311060177914)
--(axis cs:3710,0.0692750894100477)
--(axis cs:3720,0.111928402204252)
--(axis cs:3730,0.165059626109751)
--(axis cs:3740,0.216430696307224)
--(axis cs:3750,0.250724822518264)
--(axis cs:3760,0.257031942721047)
--(axis cs:3770,0.232361090209057)
--(axis cs:3780,0.183246017383768)
--(axis cs:3790,0.124890585104219)
--(axis cs:3800,0.0733172029145234)
--(axis cs:3810,0.03691205267078)
--(axis cs:3820,0.0157513566973665)
--(axis cs:3830,0.00570766278169359)
--(axis cs:3840,0.00200376903440719)
--(axis cs:3850,0.00101474196616188)
--(axis cs:3860,0.000737230548348886)
--(axis cs:3870,0.000485015363661009)
--(axis cs:3880,0.000261512173665329)
--(axis cs:3890,0.000195741716608223)
--(axis cs:3900,0.00029834622777437)
--(axis cs:3910,0.000448500818147669)
--(axis cs:3920,0.000483771830577062)
--(axis cs:3930,0.000359105735037527)
--(axis cs:3940,0.000182563285422388)
--(axis cs:3950,6.3458043855078e-05)
--(axis cs:3960,1.50664209253006e-05)
--(axis cs:3970,2.60503370736612e-06)
--(axis cs:3980,1.84134498587486e-06)
--(axis cs:3990,9.65000748680812e-06)
--(axis cs:4000,3.95624030159542e-05)
--(axis cs:4010,0.00010914414238544)
--(axis cs:4020,0.000202216928674078)
--(axis cs:4030,0.00025160733361899)
--(axis cs:4040,0.000210241254555019)
--(axis cs:4050,0.000117981394352894)
--(axis cs:4060,4.4517292948858e-05)
--(axis cs:4070,1.18719897322777e-05)
--(axis cs:4080,6.43805005082162e-06)
--(axis cs:4090,2.24057340135651e-05)
--(axis cs:4100,7.30672502985744e-05)
--(axis cs:4110,0.000161521395754206)
--(axis cs:4120,0.000239839554664734)
--(axis cs:4130,0.00023916766006844)
--(axis cs:4140,0.000160168579533021)
--(axis cs:4150,7.20645832380769e-05)
--(axis cs:4160,2.21319471323968e-05)
--(axis cs:4170,7.41366585857456e-06)
--(axis cs:4180,1.66861080058451e-05)
--(axis cs:4190,5.7955880435946e-05)
--(axis cs:4200,0.00013997420718143)
--(axis cs:4210,0.000227236783489636)
--(axis cs:4220,0.000247746640453776)
--(axis cs:4230,0.00018139517740405)
--(axis cs:4240,8.91933105598785e-05)
--(axis cs:4250,2.94529278064113e-05)
--(axis cs:4260,6.53340282642297e-06)
--(axis cs:4270,1.00654309910946e-06)
--(axis cs:4280,4.95393036276902e-07)
--(axis cs:4290,3.1526979046103e-06)
--(axis cs:4300,1.67029375196567e-05)
--(axis cs:4310,5.96232551490069e-05)
--(axis cs:4320,0.000143636350301161)
--(axis cs:4330,0.000236868138603647)
--(axis cs:4340,0.000281468815932485)
--(axis cs:4350,0.000278455288993885)
--(axis cs:4360,0.000279944040699301)
--(axis cs:4370,0.000281475287242361)
--(axis cs:4380,0.000241257016741849)
--(axis cs:4390,0.000198707457180093)
--(axis cs:4400,0.000250381325401081)
--(axis cs:4410,0.000399542647014367)
--(axis cs:4420,0.000505644536262906)
--(axis cs:4430,0.000450510360151935)
--(axis cs:4440,0.000307020920799905)
--(axis cs:4450,0.000232509729337574)
--(axis cs:4460,0.000262552838551958)
--(axis cs:4470,0.000317267180541006)
--(axis cs:4480,0.000351567828282005)
--(axis cs:4490,0.000388716839067419)
--(axis cs:4500,0.000427113600102905)
--(axis cs:4510,0.000421104177214497)
--(axis cs:4520,0.000350054766676115)
--(axis cs:4530,0.00026758588202755)
--(axis cs:4540,0.000280125643090304)
--(axis cs:4550,0.000452376039409009)
--(axis cs:4560,0.000729253132954505)
--(axis cs:4570,0.000955467769276713)
--(axis cs:4580,0.000992347670276844)
--(axis cs:4590,0.000855471117786171)
--(axis cs:4600,0.000718677059012895)
--(axis cs:4610,0.000729853822642367)
--(axis cs:4620,0.000816452334991438)
--(axis cs:4630,0.000778225033548377)
--(axis cs:4640,0.00060228157750832)
--(axis cs:4650,0.000475788487128888)
--(axis cs:4660,0.000487773051915515)
--(axis cs:4670,0.000549632039126447)
--(axis cs:4680,0.00055772646620816)
--(axis cs:4690,0.000477359885836766)
--(axis cs:4700,0.000329113463588607)
--(axis cs:4710,0.000174257356997897)
--(axis cs:4720,7.62787204138862e-05)
--(axis cs:4730,6.05533528965037e-05)
--(axis cs:4740,0.000119513308735341)
--(axis cs:4750,0.000215025820263806)
--(axis cs:4760,0.000287188116575589)
--(axis cs:4770,0.000339082086115068)
--(axis cs:4780,0.000477250078258259)
--(axis cs:4790,0.000761652050714541)
--(axis cs:4800,0.00105570199763676)
--(axis cs:4810,0.00114417690774194)
--(axis cs:4820,0.000983203418950198)
--(axis cs:4830,0.000714624158757859)
--(axis cs:4840,0.000472126427622694)
--(axis cs:4850,0.000322733514590913)
--(axis cs:4860,0.000340002679974905)
--(axis cs:4870,0.00058112548332407)
--(axis cs:4880,0.00100810883974673)
--(axis cs:4890,0.00150415852467855)
--(axis cs:4900,0.00196956454407954)
--(axis cs:4910,0.00243039864877505)
--(axis cs:4920,0.00318760360074342)
--(axis cs:4930,0.00508202746057953)
--(axis cs:4940,0.00985407830241963)
--(axis cs:4950,0.0203120131424673)
--(axis cs:4960,0.0401293000537873)
--(axis cs:4970,0.0733028808153589)
--(axis cs:4980,0.122605645180245)
--(axis cs:4990,0.186360215344393)
--(axis cs:5000,0.254393949951466)
--(axis cs:5010,0.307516463248293)
--(axis cs:5020,0.326212951977294)
--(axis cs:5030,0.303310412054355)
--(axis cs:5040,0.247439146628659)
--(axis cs:5050,0.176419955408427)
--(axis cs:5060,0.108933786238978)
--(axis cs:5070,0.0576922649742381)
--(axis cs:5080,0.0259876419892587)
--(axis cs:5090,0.00989987879064945)
--(axis cs:5100,0.0032325519493822)
--(axis cs:5110,0.000963005883625138)
--(axis cs:5110,0)
--(axis cs:5110,0)
--(axis cs:5100,0)
--(axis cs:5090,0)
--(axis cs:5080,0)
--(axis cs:5070,0)
--(axis cs:5060,0)
--(axis cs:5050,0)
--(axis cs:5040,0)
--(axis cs:5030,0)
--(axis cs:5020,0)
--(axis cs:5010,0)
--(axis cs:5000,0)
--(axis cs:4990,0)
--(axis cs:4980,0)
--(axis cs:4970,0)
--(axis cs:4960,0)
--(axis cs:4950,0)
--(axis cs:4940,0)
--(axis cs:4930,0)
--(axis cs:4920,0)
--(axis cs:4910,0)
--(axis cs:4900,0)
--(axis cs:4890,0)
--(axis cs:4880,0)
--(axis cs:4870,0)
--(axis cs:4860,0)
--(axis cs:4850,0)
--(axis cs:4840,0)
--(axis cs:4830,0)
--(axis cs:4820,0)
--(axis cs:4810,0)
--(axis cs:4800,0)
--(axis cs:4790,0)
--(axis cs:4780,0)
--(axis cs:4770,0)
--(axis cs:4760,0)
--(axis cs:4750,0)
--(axis cs:4740,0)
--(axis cs:4730,0)
--(axis cs:4720,0)
--(axis cs:4710,0)
--(axis cs:4700,0)
--(axis cs:4690,0)
--(axis cs:4680,0)
--(axis cs:4670,0)
--(axis cs:4660,0)
--(axis cs:4650,0)
--(axis cs:4640,0)
--(axis cs:4630,0)
--(axis cs:4620,0)
--(axis cs:4610,0)
--(axis cs:4600,0)
--(axis cs:4590,0)
--(axis cs:4580,0)
--(axis cs:4570,0)
--(axis cs:4560,0)
--(axis cs:4550,0)
--(axis cs:4540,0)
--(axis cs:4530,0)
--(axis cs:4520,0)
--(axis cs:4510,0)
--(axis cs:4500,0)
--(axis cs:4490,0)
--(axis cs:4480,0)
--(axis cs:4470,0)
--(axis cs:4460,0)
--(axis cs:4450,0)
--(axis cs:4440,0)
--(axis cs:4430,0)
--(axis cs:4420,0)
--(axis cs:4410,0)
--(axis cs:4400,0)
--(axis cs:4390,0)
--(axis cs:4380,0)
--(axis cs:4370,0)
--(axis cs:4360,0)
--(axis cs:4350,0)
--(axis cs:4340,0)
--(axis cs:4330,0)
--(axis cs:4320,0)
--(axis cs:4310,0)
--(axis cs:4300,0)
--(axis cs:4290,0)
--(axis cs:4280,0)
--(axis cs:4270,0)
--(axis cs:4260,0)
--(axis cs:4250,0)
--(axis cs:4240,0)
--(axis cs:4230,0)
--(axis cs:4220,0)
--(axis cs:4210,0)
--(axis cs:4200,0)
--(axis cs:4190,0)
--(axis cs:4180,0)
--(axis cs:4170,0)
--(axis cs:4160,0)
--(axis cs:4150,0)
--(axis cs:4140,0)
--(axis cs:4130,0)
--(axis cs:4120,0)
--(axis cs:4110,0)
--(axis cs:4100,0)
--(axis cs:4090,0)
--(axis cs:4080,0)
--(axis cs:4070,0)
--(axis cs:4060,0)
--(axis cs:4050,0)
--(axis cs:4040,0)
--(axis cs:4030,0)
--(axis cs:4020,0)
--(axis cs:4010,0)
--(axis cs:4000,0)
--(axis cs:3990,0)
--(axis cs:3980,0)
--(axis cs:3970,0)
--(axis cs:3960,0)
--(axis cs:3950,0)
--(axis cs:3940,0)
--(axis cs:3930,0)
--(axis cs:3920,0)
--(axis cs:3910,0)
--(axis cs:3900,0)
--(axis cs:3890,0)
--(axis cs:3880,0)
--(axis cs:3870,0)
--(axis cs:3860,0)
--(axis cs:3850,0)
--(axis cs:3840,0)
--(axis cs:3830,0)
--(axis cs:3820,0)
--(axis cs:3810,0)
--(axis cs:3800,0)
--(axis cs:3790,0)
--(axis cs:3780,0)
--(axis cs:3770,0)
--(axis cs:3760,0)
--(axis cs:3750,0)
--(axis cs:3740,0)
--(axis cs:3730,0)
--(axis cs:3720,0)
--(axis cs:3710,0)
--(axis cs:3700,0)
--(axis cs:3690,0)
--(axis cs:3680,0)
--(axis cs:3670,0)
--(axis cs:3660,0)
--(axis cs:3650,0)
--(axis cs:3640,0)
--(axis cs:3630,0)
--(axis cs:3620,0)
--(axis cs:3610,0)
--(axis cs:3600,0)
--(axis cs:3590,0)
--(axis cs:3580,0)
--(axis cs:3570,0)
--(axis cs:3560,0)
--(axis cs:3550,0)
--(axis cs:3540,0)
--(axis cs:3530,0)
--(axis cs:3520,0)
--(axis cs:3510,0)
--(axis cs:3500,0)
--(axis cs:3490,0)
--(axis cs:3480,0)
--(axis cs:3470,0)
--(axis cs:3460,0)
--(axis cs:3450,0)
--(axis cs:3440,0)
--(axis cs:3430,0)
--(axis cs:3420,0)
--(axis cs:3410,0)
--(axis cs:3400,0)
--(axis cs:3390,0)
--(axis cs:3380,0)
--(axis cs:3370,0)
--(axis cs:3360,0)
--(axis cs:3350,0)
--(axis cs:3340,0)
--(axis cs:3330,0)
--(axis cs:3320,0)
--(axis cs:3310,0)
--(axis cs:3300,0)
--(axis cs:3290,0)
--(axis cs:3280,0)
--(axis cs:3270,0)
--(axis cs:3260,0)
--(axis cs:3250,0)
--(axis cs:3240,0)
--(axis cs:3230,0)
--(axis cs:3220,0)
--(axis cs:3210,0)
--(axis cs:3200,0)
--(axis cs:3190,0)
--(axis cs:3180,0)
--(axis cs:3170,0)
--(axis cs:3160,0)
--(axis cs:3150,0)
--(axis cs:3140,0)
--(axis cs:3130,0)
--(axis cs:3120,0)
--(axis cs:3110,0)
--(axis cs:3100,0)
--(axis cs:3090,0)
--(axis cs:3080,0)
--(axis cs:3070,0)
--(axis cs:3060,0)
--(axis cs:3050,0)
--(axis cs:3040,0)
--(axis cs:3030,0)
--(axis cs:3020,0)
--(axis cs:3010,0)
--(axis cs:3000,0)
--(axis cs:2990,0)
--(axis cs:2980,0)
--(axis cs:2970,0)
--(axis cs:2960,0)
--(axis cs:2950,0)
--(axis cs:2940,0)
--(axis cs:2930,0)
--(axis cs:2920,0)
--(axis cs:2910,0)
--(axis cs:2900,0)
--(axis cs:2890,0)
--(axis cs:2880,0)
--(axis cs:2870,0)
--(axis cs:2860,0)
--(axis cs:2850,0)
--(axis cs:2840,0)
--(axis cs:2830,0)
--(axis cs:2820,0)
--(axis cs:2810,0)
--(axis cs:2800,0)
--(axis cs:2790,0)
--(axis cs:2780,0)
--(axis cs:2770,0)
--(axis cs:2760,0)
--(axis cs:2750,0)
--(axis cs:2740,0)
--(axis cs:2730,0)
--(axis cs:2720,0)
--(axis cs:2710,0)
--(axis cs:2700,0)
--(axis cs:2690,0)
--(axis cs:2680,0)
--(axis cs:2670,0)
--(axis cs:2660,0)
--(axis cs:2650,0)
--(axis cs:2640,0)
--(axis cs:2630,0)
--(axis cs:2620,0)
--(axis cs:2610,0)
--(axis cs:2600,0)
--(axis cs:2590,0)
--(axis cs:2580,0)
--(axis cs:2570,0)
--(axis cs:2560,0)
--(axis cs:2550,0)
--(axis cs:2540,0)
--(axis cs:2530,0)
--(axis cs:2520,0)
--(axis cs:2510,0)
--(axis cs:2500,0)
--(axis cs:2490,0)
--(axis cs:2480,0)
--(axis cs:2470,0)
--(axis cs:2460,0)
--(axis cs:2450,0)
--(axis cs:2440,0)
--(axis cs:2430,0)
--(axis cs:2420,0)
--(axis cs:2410,0)
--(axis cs:2400,0)
--(axis cs:2390,0)
--(axis cs:2380,0)
--(axis cs:2370,0)
--(axis cs:2360,0)
--(axis cs:2350,0)
--(axis cs:2340,0)
--(axis cs:2330,0)
--(axis cs:2320,0)
--(axis cs:2310,0)
--(axis cs:2300,0)
--(axis cs:2290,0)
--(axis cs:2280,0)
--(axis cs:2270,0)
--(axis cs:2260,0)
--(axis cs:2250,0)
--(axis cs:2240,0)
--(axis cs:2230,0)
--(axis cs:2220,0)
--(axis cs:2210,0)
--(axis cs:2200,0)
--(axis cs:2190,0)
--(axis cs:2180,0)
--(axis cs:2170,0)
--(axis cs:2160,0)
--(axis cs:2150,0)
--(axis cs:2140,0)
--(axis cs:2130,0)
--(axis cs:2120,0)
--(axis cs:2110,0)
--(axis cs:2100,0)
--(axis cs:2090,0)
--(axis cs:2080,0)
--(axis cs:2070,0)
--(axis cs:2060,0)
--(axis cs:2050,0)
--(axis cs:2040,0)
--(axis cs:2030,0)
--(axis cs:2020,0)
--(axis cs:2010,0)
--(axis cs:2000,0)
--(axis cs:1990,0)
--(axis cs:1980,0)
--(axis cs:1970,0)
--(axis cs:1960,0)
--(axis cs:1950,0)
--(axis cs:1940,0)
--(axis cs:1930,0)
--(axis cs:1920,0)
--(axis cs:1910,0)
--(axis cs:1900,0)
--(axis cs:1890,0)
--(axis cs:1880,0)
--(axis cs:1870,0)
--(axis cs:1860,0)
--(axis cs:1850,0)
--(axis cs:1840,0)
--(axis cs:1830,0)
--(axis cs:1820,0)
--(axis cs:1810,0)
--(axis cs:1800,0)
--(axis cs:1790,0)
--(axis cs:1780,0)
--(axis cs:1770,0)
--(axis cs:1760,0)
--(axis cs:1750,0)
--(axis cs:1740,0)
--(axis cs:1730,0)
--(axis cs:1720,0)
--(axis cs:1710,0)
--(axis cs:1700,0)
--(axis cs:1690,0)
--(axis cs:1680,0)
--(axis cs:1670,0)
--(axis cs:1660,0)
--(axis cs:1650,0)
--(axis cs:1640,0)
--(axis cs:1630,0)
--(axis cs:1620,0)
--(axis cs:1610,0)
--(axis cs:1600,0)
--(axis cs:1590,0)
--(axis cs:1580,0)
--(axis cs:1570,0)
--(axis cs:1560,0)
--(axis cs:1550,0)
--(axis cs:1540,0)
--(axis cs:1530,0)
--(axis cs:1520,0)
--(axis cs:1510,0)
--(axis cs:1500,0)
--(axis cs:1490,0)
--(axis cs:1480,0)
--(axis cs:1470,0)
--(axis cs:1460,0)
--(axis cs:1450,0)
--(axis cs:1440,0)
--(axis cs:1430,0)
--(axis cs:1420,0)
--(axis cs:1410,0)
--(axis cs:1400,0)
--(axis cs:1390,0)
--(axis cs:1380,0)
--(axis cs:1370,0)
--(axis cs:1360,0)
--(axis cs:1350,0)
--(axis cs:1340,0)
--(axis cs:1330,0)
--(axis cs:1320,0)
--(axis cs:1310,0)
--(axis cs:1300,0)
--(axis cs:1290,0)
--(axis cs:1280,0)
--(axis cs:1270,0)
--(axis cs:1260,0)
--(axis cs:1250,0)
--(axis cs:1240,0)
--(axis cs:1230,0)
--(axis cs:1220,0)
--(axis cs:1210,0)
--(axis cs:1200,0)
--(axis cs:1190,0)
--(axis cs:1180,0)
--(axis cs:1170,0)
--(axis cs:1160,0)
--(axis cs:1150,0)
--(axis cs:1140,0)
--(axis cs:1130,0)
--(axis cs:1120,0)
--(axis cs:1110,0)
--(axis cs:1100,0)
--(axis cs:1090,0)
--(axis cs:1080,0)
--(axis cs:1070,0)
--(axis cs:1060,0)
--(axis cs:1050,0)
--(axis cs:1040,0)
--(axis cs:1030,0)
--(axis cs:1020,0)
--(axis cs:1010,0)
--(axis cs:1000,0)
--(axis cs:990,0)
--(axis cs:980,0)
--(axis cs:970,0)
--(axis cs:960,0)
--(axis cs:950,0)
--(axis cs:940,0)
--(axis cs:930,0)
--(axis cs:920,0)
--(axis cs:910,0)
--(axis cs:900,0)
--(axis cs:890,0)
--(axis cs:880,0)
--(axis cs:870,0)
--(axis cs:860,0)
--(axis cs:850,0)
--(axis cs:840,0)
--(axis cs:830,0)
--(axis cs:820,0)
--(axis cs:810,0)
--(axis cs:800,0)
--(axis cs:790,0)
--(axis cs:780,0)
--(axis cs:770,0)
--(axis cs:760,0)
--(axis cs:750,0)
--(axis cs:740,0)
--(axis cs:730,0)
--(axis cs:720,0)
--(axis cs:710,0)
--(axis cs:700,0)
--(axis cs:690,0)
--(axis cs:680,0)
--(axis cs:670,0)
--(axis cs:660,0)
--(axis cs:650,0)
--(axis cs:640,0)
--(axis cs:630,0)
--(axis cs:620,0)
--(axis cs:610,0)
--(axis cs:600,0)
--(axis cs:590,0)
--(axis cs:580,0)
--(axis cs:570,0)
--(axis cs:560,0)
--(axis cs:550,0)
--(axis cs:540,0)
--(axis cs:530,0)
--(axis cs:520,0)
--(axis cs:510,0)
--(axis cs:500,0)
--(axis cs:490,0)
--(axis cs:480,0)
--(axis cs:470,0)
--(axis cs:460,0)
--(axis cs:450,0)
--(axis cs:440,0)
--(axis cs:430,0)
--(axis cs:420,0)
--(axis cs:410,0)
--(axis cs:400,0)
--(axis cs:390,0)
--(axis cs:380,0)
--(axis cs:370,0)
--(axis cs:360,0)
--(axis cs:350,0)
--(axis cs:340,0)
--(axis cs:330,0)
--(axis cs:320,0)
--(axis cs:310,0)
--(axis cs:300,0)
--(axis cs:290,0)
--(axis cs:280,0)
--(axis cs:270,0)
--(axis cs:260,0)
--(axis cs:250,0)
--(axis cs:240,0)
--(axis cs:230,0)
--(axis cs:220,0)
--(axis cs:210,0)
--(axis cs:200,0)
--(axis cs:190,0)
--(axis cs:180,0)
--(axis cs:170,0)
--(axis cs:160,0)
--(axis cs:150,0)
--(axis cs:140,0)
--(axis cs:130,0)
--(axis cs:120,0)
--(axis cs:110,0)
--(axis cs:100,0)
--(axis cs:90,0)
--(axis cs:80,0)
--(axis cs:70,0)
--(axis cs:60,0)
--(axis cs:50,0)
--(axis cs:40,0)
--(axis cs:30,0)
--(axis cs:20,0)
--(axis cs:10,0)
--(axis cs:0,0)
--cycle;

\addplot [semithick, dimgray102]
table {%
0 2.79741951441124e-263
10 6.66052034604632e-254
20 1.06499430972364e-244
30 1.14360220560982e-235
40 8.24690990655167e-227
50 3.9938898670815e-218
60 1.2989411894799e-209
70 2.83707920853046e-201
80 4.16142433491293e-193
90 4.09921892235821e-185
100 2.71174465016286e-177
110 1.20471700376648e-169
120 3.5942630411679e-162
130 7.20150461093063e-155
140 9.69003170219824e-148
150 8.75620098593982e-141
160 5.31367287180835e-134
170 2.16552137941042e-127
180 5.92677862765528e-121
190 1.08934013650107e-114
200 1.34461166192261e-108
210 1.11459941477907e-102
220 6.20482184898801e-97
230 2.3196816744248e-91
240 5.82392851082551e-86
250 9.81956497171892e-81
260 1.11187772444704e-75
270 8.45493708085791e-71
280 4.31769836732547e-66
290 1.48075356765337e-61
300 3.41037271342883e-57
310 5.27484218670472e-53
320 5.47905507372208e-49
330 3.821997773271e-45
340 1.79045645200053e-41
350 5.63281728608175e-38
360 1.19007993955547e-34
370 1.68855485581571e-31
380 1.60895086799383e-28
390 1.02957730215838e-25
400 4.42449497123892e-23
410 1.27690039445154e-20
420 2.47479315505222e-18
430 3.22113823874487e-16
440 2.81558344845586e-14
450 1.65278388497087e-12
460 6.51557192479863e-11
470 1.7249582560288e-09
480 3.06688495202427e-08
490 3.66204329770533e-07
500 2.93710687045142e-06
510 1.58333757858573e-05
520 5.75478871787621e-05
530 0.000143140264509212
540 0.000261480789650899
550 0.000455260862372762
560 0.00110004534936365
570 0.00327461728283046
580 0.00919369329594918
590 0.0230746179045724
600 0.0523585604426738
610 0.106637921503694
620 0.189445975211246
630 0.284713581235656
640 0.35358294441789
650 0.355749362167073
660 0.283994101906113
670 0.176123245199529
680 0.083604609532821
690 0.0307464784690424
700 0.0101181294734344
710 0.00507522557797568
720 0.00483262080794099
730 0.00504645306896168
740 0.0046881162826037
750 0.00408829048216789
760 0.00357956345543354
770 0.00303069282145078
780 0.00235108440512157
790 0.00174505827487041
800 0.00137596182152353
810 0.0011874708094266
820 0.00108776834511233
830 0.00107969520162199
840 0.00118856755384739
850 0.00133109422693804
860 0.0013464376084592
870 0.00122969832997901
880 0.00115811053316319
890 0.00123039789651114
900 0.00137344512112489
910 0.00149889988742691
920 0.00158677701633401
930 0.00157697327017396
940 0.0013587498765042
950 0.000987747199966213
960 0.000705313051758622
970 0.000692202743332721
980 0.00097861116277845
990 0.00147359766236627
1000 0.00197431730490183
1010 0.00228943202135945
1020 0.00233437007257765
1030 0.00209579095776678
1040 0.00168335916016367
1050 0.00135418340893112
1060 0.00129314249537147
1070 0.00142252865275005
1080 0.00150629226289025
1090 0.00141921783196977
1100 0.00128712429642862
1110 0.00128510140983892
1120 0.00135492933938813
1130 0.00131792640164231
1140 0.00117950738840358
1150 0.00116407634422719
1160 0.00148908329425072
1170 0.00207944921355973
1180 0.00254660448049025
1190 0.00260869727928673
1200 0.00239942205325961
1210 0.00213828193671775
1220 0.00179101038371659
1230 0.00132054714152645
1240 0.00089467243160471
1250 0.00068035376232848
1260 0.000710519177829517
1270 0.000943382001762933
1280 0.00127676278513366
1290 0.00156453491458217
1300 0.00170779190362455
1310 0.00168435472609962
1320 0.00152532327685328
1330 0.00130531658035748
1340 0.00109076600533375
1350 0.000907944229421797
1360 0.000787797164277777
1370 0.000774762843733718
1380 0.000870288258656089
1390 0.000990083560690861
1400 0.00100626498791195
1410 0.000904063213164784
1420 0.000854599764935789
1430 0.000991268783540883
1440 0.0011972569104933
1450 0.00130922719821002
1460 0.00138857049701921
1470 0.00156711271824079
1480 0.00178613599266161
1490 0.00187763440739744
1500 0.00180963237917914
1510 0.0016992116998459
1520 0.00162810928720134
1530 0.00163449935149308
1540 0.00178861768074001
1550 0.00207168007176225
1560 0.00233356508715071
1570 0.00254342308770321
1580 0.0030737159475486
1590 0.00487178550689996
1600 0.00972930537404307
1610 0.020762435899128
1620 0.0425532790955942
1630 0.079890023316031
1640 0.134820181245219
1650 0.202151241941993
1660 0.264854775683009
1670 0.297054255679284
1680 0.280238909898233
1690 0.219755884726879
1700 0.142243033987969
1710 0.076042871309774
1720 0.0344851105080024
1730 0.0147399779044405
1740 0.00749105438305779
1750 0.00534690700153173
1760 0.00470431586598209
1770 0.00421815135705789
1780 0.00350263353402372
1790 0.00260922450050743
1800 0.00177769194116674
1810 0.00125911283403166
1820 0.00119078444709213
1830 0.00150758531471559
1840 0.00195031943247912
1850 0.00222736437101699
1860 0.00219566108196868
1870 0.00189122107435051
1880 0.00145478640747921
1890 0.00108798930395689
1900 0.00101061181990723
1910 0.00131240384933373
1920 0.00182744448126181
1930 0.00220607095709753
1940 0.00214855761978793
1950 0.00169411275954273
1960 0.00122039328573013
1970 0.00102425077204564
1980 0.0010775735116434
1990 0.00124042958015255
2000 0.00141180614751727
2010 0.00145227157224312
2020 0.00131279998459635
2030 0.00118192606315112
2040 0.0012213821276377
2050 0.00137065225171708
2060 0.00154530468564986
2070 0.00173524307920447
2080 0.001880615942308
2090 0.00189224892612207
2100 0.001767179467499
2110 0.00155092348889741
2120 0.00130228839507066
2130 0.0011254604662877
2140 0.00106902613798313
2150 0.00103900277761812
2160 0.000937925579347738
2170 0.000832504815153813
2180 0.000879715284866129
2190 0.00109915106884481
2200 0.00129660730186456
2210 0.00124419208491459
2220 0.000953952103161249
2230 0.000700694175353551
2240 0.00070013521491773
2250 0.000896378212149117
2260 0.00110904762699924
2270 0.00122702938177066
2280 0.00120596303408976
2290 0.00103957998234185
2300 0.000826400092398248
2310 0.0007172601365751
2320 0.000755640090707464
2330 0.000862293410071199
2340 0.000951836728828808
2350 0.000996779820598309
2360 0.000982333099738086
2370 0.000910051333226129
2380 0.000879570527616701
2390 0.00100221291033469
2400 0.00119849508428384
2410 0.00128319931001203
2420 0.00124459711858743
2430 0.00124648945233243
2440 0.00140784178408562
2450 0.00168430067007622
2460 0.00193510406703042
2470 0.00212616840547912
2480 0.00238892433918073
2490 0.00279863182617939
2500 0.00323473306072955
2510 0.0035124886925401
2520 0.00356501200107334
2530 0.00347009314270193
2540 0.00337162223669095
2550 0.00341500202495031
2560 0.00364569189510906
2570 0.00393206133718603
2580 0.00412361515988523
2590 0.00437983898639249
2600 0.00511490390345063
2610 0.00644165305845121
2620 0.00804579863436841
2630 0.00989756528383512
2640 0.0131071239515333
2650 0.0204717391540379
2660 0.0370163895592466
2670 0.0694751866084198
2680 0.1213331568524
2690 0.184474201746254
2700 0.236784500164297
2710 0.253390814349
2720 0.225428698176814
2730 0.16732372377467
2740 0.104100340376119
2750 0.0544178270930306
2760 0.0242014669562624
2770 0.00978082223485331
2780 0.00435622016059382
2790 0.00270531171437332
2800 0.00222461089327237
2810 0.00206053878334013
2820 0.00205610741428815
2830 0.00204454461505837
2840 0.00186081247436213
2850 0.00160433702173188
2860 0.0014804188390707
2870 0.00157348127843688
2880 0.00183149702818209
2890 0.00208051809438127
2900 0.00215076146919326
2910 0.00204888056226972
2920 0.00188345421826768
2930 0.00167257435472372
2940 0.00138907159757996
2950 0.0011308098523177
2960 0.00103158863023635
2970 0.00104027480178345
2980 0.00098807639662195
2990 0.000851308255016305
3000 0.000795401946281257
3010 0.000982198834739338
3020 0.00138878905971047
3030 0.00177573948941878
3040 0.0018899724922871
3050 0.00170155503183895
3060 0.00137378384898288
3070 0.00110376973227015
3080 0.0010074174070666
3090 0.00106693150585743
3100 0.00120248355969322
3110 0.00131723091572521
3120 0.00131406818919966
3130 0.00123199380768562
3140 0.00118062959783437
3150 0.00109358649233981
3160 0.000861995812073985
3170 0.00061035406516389
3180 0.000552258203249805
3190 0.000720137287835684
3200 0.000968929397865525
3210 0.00110764844436883
3220 0.00103660024603928
3230 0.00086291875878232
3240 0.000832078422913444
3250 0.0011139082549597
3260 0.00163283852412329
3270 0.00209242194705602
3280 0.00223892164564032
3290 0.00206831112591613
3300 0.00176287951917183
3310 0.00151769540485926
3320 0.00141876860381075
3330 0.00142127840653303
3340 0.00143251346751592
3350 0.00139545405724948
3360 0.00127837961871678
3370 0.00111177633703723
3380 0.00103034917466158
3390 0.00106424363544201
3400 0.00101888293631818
3410 0.000790165865759353
3420 0.000588123951551081
3430 0.000693732361305454
3440 0.0011419821080889
3450 0.00167108800093131
3460 0.00192648367987192
3470 0.00177683753097152
3480 0.00149345830953466
3490 0.00152363372697521
3500 0.00199564959807395
3510 0.00261569555001674
3520 0.00310155082486519
3530 0.0034309036721973
3540 0.00373117170338611
3550 0.00423768057823006
3560 0.00510496436784883
3570 0.00607368164064417
3580 0.00667406109788828
3590 0.00678920791049235
3600 0.00673529180372347
3610 0.00674651705824699
3620 0.00665733116494703
3630 0.00630389283895411
3640 0.00598397143451916
3650 0.00626068998345722
3660 0.00754279388692522
3670 0.0101944380307313
3680 0.0151182912277038
3690 0.0242775571823181
3700 0.0409311060177914
3710 0.0692750894100477
3720 0.111928402204252
3730 0.165059626109751
3740 0.216430696307224
3750 0.250724822518264
3760 0.257031942721047
3770 0.232361090209057
3780 0.183246017383768
3790 0.124890585104219
3800 0.0733172029145234
3810 0.03691205267078
3820 0.0157513566973665
3830 0.00570766278169359
3840 0.00200376903440719
3850 0.00101474196616188
3860 0.000737230548348886
3870 0.000485015363661009
3880 0.000261512173665329
3890 0.000195741716608223
3900 0.00029834622777437
3910 0.000448500818147669
3920 0.000483771830577062
3930 0.000359105735037527
3940 0.000182563285422388
3950 6.3458043855078e-05
3960 1.50664209253006e-05
3970 2.60503370736612e-06
3980 1.84134498587486e-06
3990 9.65000748680812e-06
4000 3.95624030159542e-05
4010 0.00010914414238544
4020 0.000202216928674078
4030 0.00025160733361899
4040 0.000210241254555019
4050 0.000117981394352894
4060 4.4517292948858e-05
4070 1.18719897322777e-05
4080 6.43805005082162e-06
4090 2.24057340135651e-05
4100 7.30672502985744e-05
4110 0.000161521395754206
4120 0.000239839554664734
4130 0.00023916766006844
4140 0.000160168579533021
4150 7.20645832380769e-05
4160 2.21319471323968e-05
4170 7.41366585857456e-06
4180 1.66861080058451e-05
4190 5.7955880435946e-05
4200 0.00013997420718143
4210 0.000227236783489636
4220 0.000247746640453776
4230 0.00018139517740405
4240 8.91933105598785e-05
4250 2.94529278064113e-05
4260 6.53340282642297e-06
4270 1.00654309910946e-06
4280 4.95393036276902e-07
4290 3.1526979046103e-06
4300 1.67029375196567e-05
4310 5.96232551490069e-05
4320 0.000143636350301161
4330 0.000236868138603647
4340 0.000281468815932485
4350 0.000278455288993885
4360 0.000279944040699301
4370 0.000281475287242361
4380 0.000241257016741849
4390 0.000198707457180093
4400 0.000250381325401081
4410 0.000399542647014367
4420 0.000505644536262906
4430 0.000450510360151935
4440 0.000307020920799905
4450 0.000232509729337574
4460 0.000262552838551958
4470 0.000317267180541006
4480 0.000351567828282005
4490 0.000388716839067419
4500 0.000427113600102905
4510 0.000421104177214497
4520 0.000350054766676115
4530 0.00026758588202755
4540 0.000280125643090304
4550 0.000452376039409009
4560 0.000729253132954505
4570 0.000955467769276713
4580 0.000992347670276844
4590 0.000855471117786171
4600 0.000718677059012895
4610 0.000729853822642367
4620 0.000816452334991438
4630 0.000778225033548377
4640 0.00060228157750832
4650 0.000475788487128888
4660 0.000487773051915515
4670 0.000549632039126447
4680 0.00055772646620816
4690 0.000477359885836766
4700 0.000329113463588607
4710 0.000174257356997897
4720 7.62787204138862e-05
4730 6.05533528965037e-05
4740 0.000119513308735341
4750 0.000215025820263806
4760 0.000287188116575589
4770 0.000339082086115068
4780 0.000477250078258259
4790 0.000761652050714541
4800 0.00105570199763676
4810 0.00114417690774194
4820 0.000983203418950198
4830 0.000714624158757859
4840 0.000472126427622694
4850 0.000322733514590913
4860 0.000340002679974905
4870 0.00058112548332407
4880 0.00100810883974673
4890 0.00150415852467855
4900 0.00196956454407954
4910 0.00243039864877505
4920 0.00318760360074342
4930 0.00508202746057953
4940 0.00985407830241963
4950 0.0203120131424673
4960 0.0401293000537873
4970 0.0733028808153589
4980 0.122605645180245
4990 0.186360215344393
5000 0.254393949951466
5010 0.307516463248293
5020 0.326212951977294
5030 0.303310412054355
5040 0.247439146628659
5050 0.176419955408427
5060 0.108933786238978
5070 0.0576922649742381
5080 0.0259876419892587
5090 0.00989987879064945
5100 0.0032325519493822
5110 0.000963005883625138
};
\path [draw=darkcyan27158119, fill=darkcyan27158119, opacity=0.6]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:10,0)
--(axis cs:20,0)
--(axis cs:30,0)
--(axis cs:40,0)
--(axis cs:50,0)
--(axis cs:60,0)
--(axis cs:70,0)
--(axis cs:80,0)
--(axis cs:90,0)
--(axis cs:100,0)
--(axis cs:110,0)
--(axis cs:120,0)
--(axis cs:130,3.0936292573744e-313)
--(axis cs:140,7.99015121856816e-301)
--(axis cs:150,1.1509331535295e-288)
--(axis cs:160,9.24599327157587e-277)
--(axis cs:170,4.14252767701648e-265)
--(axis cs:180,1.0351079415497e-253)
--(axis cs:190,1.44249475779357e-242)
--(axis cs:200,1.12111776624709e-231)
--(axis cs:210,4.85955638302848e-221)
--(axis cs:220,1.17476346512437e-210)
--(axis cs:230,1.58384500085072e-200)
--(axis cs:240,1.19092223073514e-190)
--(axis cs:250,4.99416239110423e-181)
--(axis cs:260,1.16802068902467e-171)
--(axis cs:270,1.5235164806446e-162)
--(axis cs:280,1.10828821661587e-153)
--(axis cs:290,4.49642656107715e-145)
--(axis cs:300,1.01740054089756e-136)
--(axis cs:310,1.28388688871842e-128)
--(axis cs:320,9.03593128621514e-121)
--(axis cs:330,3.54676143533554e-113)
--(axis cs:340,7.76437125578883e-106)
--(axis cs:350,9.47980626551573e-99)
--(axis cs:360,6.45530824320965e-92)
--(axis cs:370,2.45169982000519e-85)
--(axis cs:380,5.19353847716099e-79)
--(axis cs:390,6.13656201316253e-73)
--(axis cs:400,4.04467340788933e-67)
--(axis cs:410,1.48725732978636e-61)
--(axis cs:420,3.0514570990773e-56)
--(axis cs:430,3.49431720770108e-51)
--(axis cs:440,2.23424708458182e-46)
--(axis cs:450,7.98168326841718e-42)
--(axis cs:460,1.59473788498851e-37)
--(axis cs:470,1.78481689393567e-33)
--(axis cs:480,1.12162975593741e-29)
--(axis cs:490,3.97219884127581e-26)
--(axis cs:500,7.96979205135488e-23)
--(axis cs:510,9.12691403137812e-20)
--(axis cs:520,6.02329318717721e-17)
--(axis cs:530,2.31607641646129e-14)
--(axis cs:540,5.24296776485315e-12)
--(axis cs:550,7.0349908822109e-10)
--(axis cs:560,5.60068036413713e-08)
--(axis cs:570,2.63267832424892e-06)
--(axis cs:580,7.24555130679587e-05)
--(axis cs:590,0.00115707062292306)
--(axis cs:600,0.0106441136303726)
--(axis cs:610,0.056159217151647)
--(axis cs:620,0.169786612991933)
--(axis cs:630,0.29516418664568)
--(axis cs:640,0.298187367640144)
--(axis cs:650,0.179843477713583)
--(axis cs:660,0.0702710992194149)
--(axis cs:670,0.0237204754635924)
--(axis cs:680,0.0127208446445627)
--(axis cs:690,0.0123204814353033)
--(axis cs:700,0.013163997465097)
--(axis cs:710,0.0104827837053773)
--(axis cs:720,0.00602706471287891)
--(axis cs:730,0.00449220162006987)
--(axis cs:740,0.00548472639346342)
--(axis cs:750,0.00542810784098896)
--(axis cs:760,0.00350928128649721)
--(axis cs:770,0.00202477773263342)
--(axis cs:780,0.00233333511933164)
--(axis cs:790,0.00306085007284587)
--(axis cs:800,0.00247985684335594)
--(axis cs:810,0.00113394264967715)
--(axis cs:820,0.000326652902006533)
--(axis cs:830,0.00031768661155223)
--(axis cs:840,0.00110576902876162)
--(axis cs:850,0.00245290987322587)
--(axis cs:860,0.00309312463851727)
--(axis cs:870,0.00255424557952861)
--(axis cs:880,0.00275471499915038)
--(axis cs:890,0.00478381510982897)
--(axis cs:900,0.0061126388566539)
--(axis cs:910,0.00449428154150187)
--(axis cs:920,0.00184959887494924)
--(axis cs:930,0.000424979364818809)
--(axis cs:940,5.45040422462842e-05)
--(axis cs:950,3.90165673266097e-06)
--(axis cs:960,1.55957324444069e-07)
--(axis cs:970,8.01998814184218e-09)
--(axis cs:980,1.77730370079612e-07)
--(axis cs:990,3.87561078461932e-06)
--(axis cs:1000,4.71446832635645e-05)
--(axis cs:1010,0.000319840671923467)
--(axis cs:1020,0.00121016063715513)
--(axis cs:1030,0.00255364617425833)
--(axis cs:1040,0.00300529278740402)
--(axis cs:1050,0.00197251912268004)
--(axis cs:1060,0.000722044595895755)
--(axis cs:1070,0.000147406009089667)
--(axis cs:1080,1.67831981080689e-05)
--(axis cs:1090,1.065718928942e-06)
--(axis cs:1100,3.77625507613461e-08)
--(axis cs:1110,2.44898178226605e-09)
--(axis cs:1120,7.68096922725781e-08)
--(axis cs:1130,1.93103776057211e-06)
--(axis cs:1140,2.70782304604419e-05)
--(axis cs:1140,0)
--(axis cs:1140,0)
--(axis cs:1130,0)
--(axis cs:1120,0)
--(axis cs:1110,0)
--(axis cs:1100,0)
--(axis cs:1090,0)
--(axis cs:1080,0)
--(axis cs:1070,0)
--(axis cs:1060,0)
--(axis cs:1050,0)
--(axis cs:1040,0)
--(axis cs:1030,0)
--(axis cs:1020,0)
--(axis cs:1010,0)
--(axis cs:1000,0)
--(axis cs:990,0)
--(axis cs:980,0)
--(axis cs:970,0)
--(axis cs:960,0)
--(axis cs:950,0)
--(axis cs:940,0)
--(axis cs:930,0)
--(axis cs:920,0)
--(axis cs:910,0)
--(axis cs:900,0)
--(axis cs:890,0)
--(axis cs:880,0)
--(axis cs:870,0)
--(axis cs:860,0)
--(axis cs:850,0)
--(axis cs:840,0)
--(axis cs:830,0)
--(axis cs:820,0)
--(axis cs:810,0)
--(axis cs:800,0)
--(axis cs:790,0)
--(axis cs:780,0)
--(axis cs:770,0)
--(axis cs:760,0)
--(axis cs:750,0)
--(axis cs:740,0)
--(axis cs:730,0)
--(axis cs:720,0)
--(axis cs:710,0)
--(axis cs:700,0)
--(axis cs:690,0)
--(axis cs:680,0)
--(axis cs:670,0)
--(axis cs:660,0)
--(axis cs:650,0)
--(axis cs:640,0)
--(axis cs:630,0)
--(axis cs:620,0)
--(axis cs:610,0)
--(axis cs:600,0)
--(axis cs:590,0)
--(axis cs:580,0)
--(axis cs:570,0)
--(axis cs:560,0)
--(axis cs:550,0)
--(axis cs:540,0)
--(axis cs:530,0)
--(axis cs:520,0)
--(axis cs:510,0)
--(axis cs:500,0)
--(axis cs:490,0)
--(axis cs:480,0)
--(axis cs:470,0)
--(axis cs:460,0)
--(axis cs:450,0)
--(axis cs:440,0)
--(axis cs:430,0)
--(axis cs:420,0)
--(axis cs:410,0)
--(axis cs:400,0)
--(axis cs:390,0)
--(axis cs:380,0)
--(axis cs:370,0)
--(axis cs:360,0)
--(axis cs:350,0)
--(axis cs:340,0)
--(axis cs:330,0)
--(axis cs:320,0)
--(axis cs:310,0)
--(axis cs:300,0)
--(axis cs:290,0)
--(axis cs:280,0)
--(axis cs:270,0)
--(axis cs:260,0)
--(axis cs:250,0)
--(axis cs:240,0)
--(axis cs:230,0)
--(axis cs:220,0)
--(axis cs:210,0)
--(axis cs:200,0)
--(axis cs:190,0)
--(axis cs:180,0)
--(axis cs:170,0)
--(axis cs:160,0)
--(axis cs:150,0)
--(axis cs:140,0)
--(axis cs:130,0)
--(axis cs:120,0)
--(axis cs:110,0)
--(axis cs:100,0)
--(axis cs:90,0)
--(axis cs:80,0)
--(axis cs:70,0)
--(axis cs:60,0)
--(axis cs:50,0)
--(axis cs:40,0)
--(axis cs:30,0)
--(axis cs:20,0)
--(axis cs:10,0)
--(axis cs:0,0)
--cycle;

\path [draw=chocolate217952, fill=chocolate217952, opacity=0.6]
(axis cs:1150,0)
--(axis cs:1150,0.000211766945250516)
--(axis cs:1160,0.000923643610574588)
--(axis cs:1170,0.00224677227055144)
--(axis cs:1180,0.00304804971821166)
--(axis cs:1190,0.00230618107964134)
--(axis cs:1200,0.000973135082115123)
--(axis cs:1210,0.000229013571997764)
--(axis cs:1220,3.00578337763124e-05)
--(axis cs:1230,2.20020173479374e-06)
--(axis cs:1240,8.98205466167305e-08)
--(axis cs:1250,2.04501854732017e-09)
--(axis cs:1260,2.59673227297232e-11)
--(axis cs:1270,1.83903255186009e-13)
--(axis cs:1280,4.60877094940525e-15)
--(axis cs:1290,8.28928237043712e-13)
--(axis cs:1300,9.87032856475476e-11)
--(axis cs:1310,6.55474031189355e-09)
--(axis cs:1320,2.42765930053749e-07)
--(axis cs:1330,5.01450826197834e-06)
--(axis cs:1340,5.77666697921404e-05)
--(axis cs:1350,0.000371137363578956)
--(axis cs:1360,0.00132984306183432)
--(axis cs:1370,0.00265750733442951)
--(axis cs:1380,0.00296180811292024)
--(axis cs:1390,0.00184097434138578)
--(axis cs:1400,0.000638186967778943)
--(axis cs:1410,0.000123456674544286)
--(axis cs:1420,1.53503880737465e-05)
--(axis cs:1430,3.26421071819353e-05)
--(axis cs:1440,0.000278564007533729)
--(axis cs:1450,0.00137112183750764)
--(axis cs:1460,0.00380665290659143)
--(axis cs:1470,0.00603316198591919)
--(axis cs:1480,0.00589638092053562)
--(axis cs:1490,0.0051178425425122)
--(axis cs:1500,0.00641876779687122)
--(axis cs:1510,0.00815446927399921)
--(axis cs:1520,0.00721087029953812)
--(axis cs:1530,0.00412385652957844)
--(axis cs:1540,0.00204656971070856)
--(axis cs:1550,0.00288024139311656)
--(axis cs:1560,0.00616435804068554)
--(axis cs:1570,0.00923831960229615)
--(axis cs:1580,0.0097073926441048)
--(axis cs:1590,0.00939268419668518)
--(axis cs:1600,0.0126778417545258)
--(axis cs:1610,0.0197943483223794)
--(axis cs:1620,0.0295270104573892)
--(axis cs:1630,0.0703377947983672)
--(axis cs:1640,0.228481324708063)
--(axis cs:1650,0.535243670191543)
--(axis cs:1660,0.74711476990338)
--(axis cs:1670,0.601101397247741)
--(axis cs:1680,0.28060829546294)
--(axis cs:1690,0.0804709833927415)
--(axis cs:1700,0.0181164274288616)
--(axis cs:1710,0.00557576688833027)
--(axis cs:1720,0.00224523978030119)
--(axis cs:1730,0.000690204979597495)
--(axis cs:1740,0.000163594762665926)
--(axis cs:1750,0.000273210960514838)
--(axis cs:1760,0.0010577424782005)
--(axis cs:1770,0.00240044964413853)
--(axis cs:1780,0.00304090571820228)
--(axis cs:1790,0.00215641324853918)
--(axis cs:1800,0.000934320679697387)
--(axis cs:1810,0.000689701944664929)
--(axis cs:1820,0.00163503283175243)
--(axis cs:1830,0.00294368853276251)
--(axis cs:1840,0.00336124296258577)
--(axis cs:1850,0.00332574427666196)
--(axis cs:1860,0.00397134762405359)
--(axis cs:1870,0.00468353204314246)
--(axis cs:1880,0.00450681862949738)
--(axis cs:1890,0.00344357159861038)
--(axis cs:1900,0.00283193600915152)
--(axis cs:1910,0.00422472864930178)
--(axis cs:1920,0.00666007733250432)
--(axis cs:1930,0.00755422673748634)
--(axis cs:1940,0.00619059910245901)
--(axis cs:1950,0.00459235827867798)
--(axis cs:1960,0.00509267393497682)
--(axis cs:1970,0.00684197947752347)
--(axis cs:1980,0.0071052144893283)
--(axis cs:1990,0.00553687277315495)
--(axis cs:2000,0.00344483024696212)
--(axis cs:2010,0.00240454000881172)
--(axis cs:2020,0.00385270177650372)
--(axis cs:2030,0.00702785969088571)
--(axis cs:2040,0.00928155849374377)
--(axis cs:2050,0.0090054388228882)
--(axis cs:2060,0.00627206831698755)
--(axis cs:2070,0.00305658713762572)
--(axis cs:2080,0.00204343746573991)
--(axis cs:2090,0.00377861303923237)
--(axis cs:2100,0.00595162572051275)
--(axis cs:2110,0.00586888247254955)
--(axis cs:2120,0.00446800258729202)
--(axis cs:2130,0.00371555264402926)
--(axis cs:2140,0.00284914489062451)
--(axis cs:2150,0.0014211747292419)
--(axis cs:2160,0.000407870673419376)
--(axis cs:2170,6.57531013914726e-05)
--(axis cs:2170,0)
--(axis cs:2170,0)
--(axis cs:2160,0)
--(axis cs:2150,0)
--(axis cs:2140,0)
--(axis cs:2130,0)
--(axis cs:2120,0)
--(axis cs:2110,0)
--(axis cs:2100,0)
--(axis cs:2090,0)
--(axis cs:2080,0)
--(axis cs:2070,0)
--(axis cs:2060,0)
--(axis cs:2050,0)
--(axis cs:2040,0)
--(axis cs:2030,0)
--(axis cs:2020,0)
--(axis cs:2010,0)
--(axis cs:2000,0)
--(axis cs:1990,0)
--(axis cs:1980,0)
--(axis cs:1970,0)
--(axis cs:1960,0)
--(axis cs:1950,0)
--(axis cs:1940,0)
--(axis cs:1930,0)
--(axis cs:1920,0)
--(axis cs:1910,0)
--(axis cs:1900,0)
--(axis cs:1890,0)
--(axis cs:1880,0)
--(axis cs:1870,0)
--(axis cs:1860,0)
--(axis cs:1850,0)
--(axis cs:1840,0)
--(axis cs:1830,0)
--(axis cs:1820,0)
--(axis cs:1810,0)
--(axis cs:1800,0)
--(axis cs:1790,0)
--(axis cs:1780,0)
--(axis cs:1770,0)
--(axis cs:1760,0)
--(axis cs:1750,0)
--(axis cs:1740,0)
--(axis cs:1730,0)
--(axis cs:1720,0)
--(axis cs:1710,0)
--(axis cs:1700,0)
--(axis cs:1690,0)
--(axis cs:1680,0)
--(axis cs:1670,0)
--(axis cs:1660,0)
--(axis cs:1650,0)
--(axis cs:1640,0)
--(axis cs:1630,0)
--(axis cs:1620,0)
--(axis cs:1610,0)
--(axis cs:1600,0)
--(axis cs:1590,0)
--(axis cs:1580,0)
--(axis cs:1570,0)
--(axis cs:1560,0)
--(axis cs:1550,0)
--(axis cs:1540,0)
--(axis cs:1530,0)
--(axis cs:1520,0)
--(axis cs:1510,0)
--(axis cs:1500,0)
--(axis cs:1490,0)
--(axis cs:1480,0)
--(axis cs:1470,0)
--(axis cs:1460,0)
--(axis cs:1450,0)
--(axis cs:1440,0)
--(axis cs:1430,0)
--(axis cs:1420,0)
--(axis cs:1410,0)
--(axis cs:1400,0)
--(axis cs:1390,0)
--(axis cs:1380,0)
--(axis cs:1370,0)
--(axis cs:1360,0)
--(axis cs:1350,0)
--(axis cs:1340,0)
--(axis cs:1330,0)
--(axis cs:1320,0)
--(axis cs:1310,0)
--(axis cs:1300,0)
--(axis cs:1290,0)
--(axis cs:1280,0)
--(axis cs:1270,0)
--(axis cs:1260,0)
--(axis cs:1250,0)
--(axis cs:1240,0)
--(axis cs:1230,0)
--(axis cs:1220,0)
--(axis cs:1210,0)
--(axis cs:1200,0)
--(axis cs:1190,0)
--(axis cs:1180,0)
--(axis cs:1170,0)
--(axis cs:1160,0)
--(axis cs:1150,0)
--cycle;

\path [draw=lightslategray117112179, fill=lightslategray117112179, opacity=0.6]
(axis cs:2180,0)
--(axis cs:2180,8.21264640317809e-06)
--(axis cs:2190,3.15655638763955e-05)
--(axis cs:2200,0.00023589461510574)
--(axis cs:2210,0.000992406787571659)
--(axis cs:2220,0.00232854645605542)
--(axis cs:2230,0.00304711265244328)
--(axis cs:2240,0.00222382451637295)
--(axis cs:2250,0.000905161077772618)
--(axis cs:2260,0.000205833662031987)
--(axis cs:2270,3.29954591544624e-05)
--(axis cs:2280,7.67196677206202e-05)
--(axis cs:2290,0.000447987075466723)
--(axis cs:2300,0.00149540138795295)
--(axis cs:2310,0.00280160128336173)
--(axis cs:2320,0.00306800551292511)
--(axis cs:2330,0.00251098776824866)
--(axis cs:2340,0.00268153956203498)
--(axis cs:2350,0.00313674896946793)
--(axis cs:2360,0.00241440371614113)
--(axis cs:2370,0.00106143163310623)
--(axis cs:2380,0.000261046631565852)
--(axis cs:2390,3.58197353668589e-05)
--(axis cs:2400,2.74130006427522e-06)
--(axis cs:2410,1.17004315854324e-07)
--(axis cs:2420,2.78519688320626e-09)
--(axis cs:2430,3.69758639403654e-11)
--(axis cs:2440,2.7377206510858e-13)
--(axis cs:2450,1.13058574451612e-15)
--(axis cs:2460,5.6315224176078e-17)
--(axis cs:2470,1.75569359705026e-14)
--(axis cs:2480,3.20063738280414e-12)
--(axis cs:2490,3.25411330684082e-10)
--(axis cs:2500,1.84517361072309e-08)
--(axis cs:2510,5.83512501898953e-07)
--(axis cs:2520,1.02913290056079e-05)
--(axis cs:2530,0.000101228109493757)
--(axis cs:2540,0.000555314682606166)
--(axis cs:2550,0.00169896938584454)
--(axis cs:2560,0.00289894727536333)
--(axis cs:2570,0.00275869346871115)
--(axis cs:2580,0.00146411416859954)
--(axis cs:2590,0.000433366057122748)
--(axis cs:2600,7.15455325992426e-05)
--(axis cs:2610,6.88418124150507e-06)
--(axis cs:2620,9.07706726951008e-06)
--(axis cs:2630,0.000172090745860009)
--(axis cs:2640,0.00228607626040122)
--(axis cs:2650,0.0197109468991014)
--(axis cs:2660,0.105032983172463)
--(axis cs:2670,0.333822652254658)
--(axis cs:2680,0.620800668493218)
--(axis cs:2690,0.671773893427159)
--(axis cs:2700,0.427217545966099)
--(axis cs:2710,0.166067750576536)
--(axis cs:2720,0.0441822801183096)
--(axis cs:2730,0.011545936079461)
--(axis cs:2740,0.00623025204978031)
--(axis cs:2750,0.00534626496700601)
--(axis cs:2760,0.00367466327650103)
--(axis cs:2770,0.00175083855040397)
--(axis cs:2780,0.00107200665057456)
--(axis cs:2790,0.00190293725286739)
--(axis cs:2800,0.00296540698825127)
--(axis cs:2810,0.00266259257808784)
--(axis cs:2820,0.00133575421599807)
--(axis cs:2830,0.000373766873177876)
--(axis cs:2840,5.83291815131634e-05)
--(axis cs:2850,5.07667616232806e-06)
--(axis cs:2860,2.464230983296e-07)
--(axis cs:2870,6.6710121793895e-09)
--(axis cs:2880,1.00718771512552e-10)
--(axis cs:2890,8.48081272089734e-13)
--(axis cs:2900,3.98265688422659e-15)
--(axis cs:2910,1.04307774296447e-17)
--(axis cs:2920,1.52359251801469e-20)
--(axis cs:2930,1.24116451491512e-23)
--(axis cs:2940,5.63894990413859e-27)
--(axis cs:2950,1.42881331520758e-30)
--(axis cs:2960,2.01911524449813e-34)
--(axis cs:2970,1.59131110422135e-38)
--(axis cs:2980,6.99451241603176e-43)
--(axis cs:2990,1.71462110120671e-47)
--(axis cs:3000,2.34415999126317e-52)
--(axis cs:3010,1.78737097521041e-57)
--(axis cs:3020,7.60064624315543e-63)
--(axis cs:3030,1.80258064935287e-68)
--(axis cs:3040,2.38422510251388e-74)
--(axis cs:3050,1.75876645734646e-80)
--(axis cs:3060,7.23564846417783e-87)
--(axis cs:3070,1.66017974235576e-93)
--(axis cs:3080,2.12442365281114e-100)
--(axis cs:3090,1.51612675756015e-107)
--(axis cs:3100,6.03445792446584e-115)
--(axis cs:3110,1.33952055127763e-122)
--(axis cs:3120,1.65832201097806e-130)
--(axis cs:3130,1.14497687639366e-138)
--(axis cs:3140,4.4089272540246e-147)
--(axis cs:3150,2.44748325278009e-151)
--(axis cs:3160,8.48391298868861e-143)
--(axis cs:3170,1.64020394020662e-134)
--(axis cs:3180,1.76851139545757e-126)
--(axis cs:3190,1.06347244298987e-118)
--(axis cs:3190,0)
--(axis cs:3190,0)
--(axis cs:3180,0)
--(axis cs:3170,0)
--(axis cs:3160,0)
--(axis cs:3150,0)
--(axis cs:3140,0)
--(axis cs:3130,0)
--(axis cs:3120,0)
--(axis cs:3110,0)
--(axis cs:3100,0)
--(axis cs:3090,0)
--(axis cs:3080,0)
--(axis cs:3070,0)
--(axis cs:3060,0)
--(axis cs:3050,0)
--(axis cs:3040,0)
--(axis cs:3030,0)
--(axis cs:3020,0)
--(axis cs:3010,0)
--(axis cs:3000,0)
--(axis cs:2990,0)
--(axis cs:2980,0)
--(axis cs:2970,0)
--(axis cs:2960,0)
--(axis cs:2950,0)
--(axis cs:2940,0)
--(axis cs:2930,0)
--(axis cs:2920,0)
--(axis cs:2910,0)
--(axis cs:2900,0)
--(axis cs:2890,0)
--(axis cs:2880,0)
--(axis cs:2870,0)
--(axis cs:2860,0)
--(axis cs:2850,0)
--(axis cs:2840,0)
--(axis cs:2830,0)
--(axis cs:2820,0)
--(axis cs:2810,0)
--(axis cs:2800,0)
--(axis cs:2790,0)
--(axis cs:2780,0)
--(axis cs:2770,0)
--(axis cs:2760,0)
--(axis cs:2750,0)
--(axis cs:2740,0)
--(axis cs:2730,0)
--(axis cs:2720,0)
--(axis cs:2710,0)
--(axis cs:2700,0)
--(axis cs:2690,0)
--(axis cs:2680,0)
--(axis cs:2670,0)
--(axis cs:2660,0)
--(axis cs:2650,0)
--(axis cs:2640,0)
--(axis cs:2630,0)
--(axis cs:2620,0)
--(axis cs:2610,0)
--(axis cs:2600,0)
--(axis cs:2590,0)
--(axis cs:2580,0)
--(axis cs:2570,0)
--(axis cs:2560,0)
--(axis cs:2550,0)
--(axis cs:2540,0)
--(axis cs:2530,0)
--(axis cs:2520,0)
--(axis cs:2510,0)
--(axis cs:2500,0)
--(axis cs:2490,0)
--(axis cs:2480,0)
--(axis cs:2470,0)
--(axis cs:2460,0)
--(axis cs:2450,0)
--(axis cs:2440,0)
--(axis cs:2430,0)
--(axis cs:2420,0)
--(axis cs:2410,0)
--(axis cs:2400,0)
--(axis cs:2390,0)
--(axis cs:2380,0)
--(axis cs:2370,0)
--(axis cs:2360,0)
--(axis cs:2350,0)
--(axis cs:2340,0)
--(axis cs:2330,0)
--(axis cs:2320,0)
--(axis cs:2310,0)
--(axis cs:2300,0)
--(axis cs:2290,0)
--(axis cs:2280,0)
--(axis cs:2270,0)
--(axis cs:2260,0)
--(axis cs:2250,0)
--(axis cs:2240,0)
--(axis cs:2230,0)
--(axis cs:2220,0)
--(axis cs:2210,0)
--(axis cs:2200,0)
--(axis cs:2190,0)
--(axis cs:2180,0)
--cycle;

\path [draw=deeppink23141138, fill=deeppink23141138, opacity=0.6]
(axis cs:3200,0)
--(axis cs:3200,3.56658834188794e-111)
--(axis cs:3210,6.67095632119254e-104)
--(axis cs:3220,6.95875545973673e-97)
--(axis cs:3230,4.04840003194414e-90)
--(axis cs:3240,1.31354099282273e-83)
--(axis cs:3250,2.37690710286405e-77)
--(axis cs:3260,2.39877300459997e-71)
--(axis cs:3270,1.35012650611826e-65)
--(axis cs:3280,4.23807014949153e-60)
--(axis cs:3290,7.41942390463936e-55)
--(axis cs:3300,7.24403592665514e-50)
--(axis cs:3310,3.94456732275464e-45)
--(axis cs:3320,1.19791641578211e-40)
--(axis cs:3330,2.02890646794782e-36)
--(axis cs:3340,1.91648711388334e-32)
--(axis cs:3350,1.009620469107e-28)
--(axis cs:3360,2.96632517016924e-25)
--(axis cs:3370,4.86057594778526e-22)
--(axis cs:3380,4.44186215358996e-19)
--(axis cs:3390,2.26386636574387e-16)
--(axis cs:3400,6.43494541992363e-14)
--(axis cs:3410,1.02011077208706e-11)
--(axis cs:3420,9.01899760582494e-10)
--(axis cs:3430,4.44711297914582e-08)
--(axis cs:3440,1.22295276531438e-06)
--(axis cs:3450,1.87571873673257e-05)
--(axis cs:3460,0.000160485212736024)
--(axis cs:3470,0.000766780925032356)
--(axis cs:3480,0.00205785638277299)
--(axis cs:3490,0.00320068242341654)
--(axis cs:3500,0.00332646999860544)
--(axis cs:3510,0.00327515875760749)
--(axis cs:3520,0.00333386737607929)
--(axis cs:3530,0.00246799103543596)
--(axis cs:3540,0.00109536627896744)
--(axis cs:3550,0.000384598094616622)
--(axis cs:3560,0.000649598308831997)
--(axis cs:3570,0.00180111885746768)
--(axis cs:3580,0.00294474733978129)
--(axis cs:3590,0.00268917026134268)
--(axis cs:3600,0.0013696803921283)
--(axis cs:3610,0.000389705197432124)
--(axis cs:3620,7.61022983582571e-05)
--(axis cs:3630,0.000189061860757297)
--(axis cs:3640,0.00132100418217846)
--(axis cs:3650,0.00545133525106311)
--(axis cs:3660,0.0135925605275533)
--(axis cs:3670,0.0260384384964722)
--(axis cs:3680,0.0661279997138004)
--(axis cs:3690,0.20134253344185)
--(axis cs:3700,0.438292129986857)
--(axis cs:3710,0.572657227422179)
--(axis cs:3720,0.433312036310478)
--(axis cs:3730,0.188600602269529)
--(axis cs:3740,0.0484182945729991)
--(axis cs:3750,0.00956485037970467)
--(axis cs:3760,0.00345800399795333)
--(axis cs:3770,0.00236884970634147)
--(axis cs:3780,0.00268497633875335)
--(axis cs:3790,0.00311189398729107)
--(axis cs:3800,0.00227237522211508)
--(axis cs:3810,0.000950902470222638)
--(axis cs:3820,0.000325456013063118)
--(axis cs:3830,0.00062050487547591)
--(axis cs:3840,0.00188329214130431)
--(axis cs:3850,0.00376441176614293)
--(axis cs:3860,0.00559730430676175)
--(axis cs:3870,0.00687771396859305)
--(axis cs:3880,0.00622508129304349)
--(axis cs:3890,0.0035350439165222)
--(axis cs:3900,0.00116525517056051)
--(axis cs:3910,0.00021747322461599)
--(axis cs:3920,2.62214278605544e-05)
--(axis cs:3930,4.44373632518425e-05)
--(axis cs:3940,0.000299438069353387)
--(axis cs:3950,0.00115985258581234)
--(axis cs:3960,0.00250593625356745)
--(axis cs:3970,0.00301957561395816)
--(axis cs:3980,0.00202922482898697)
--(axis cs:3990,0.00076054128189503)
--(axis cs:4000,0.00015897315147059)
--(axis cs:4010,1.85324629978262e-05)
--(axis cs:4020,1.20489961660137e-06)
--(axis cs:4030,4.36894882068573e-08)
--(axis cs:4040,8.83509889119109e-10)
--(axis cs:4050,9.96447080719939e-12)
--(axis cs:4060,6.26766000816744e-14)
--(axis cs:4070,2.19869499253517e-16)
--(axis cs:4080,4.30162860311577e-19)
--(axis cs:4090,4.69363379024557e-22)
--(axis cs:4100,2.85623448842585e-25)
--(axis cs:4110,9.69363990082411e-29)
--(axis cs:4120,1.83479806206064e-32)
--(axis cs:4130,1.93685910513931e-36)
--(axis cs:4140,1.14029219822055e-40)
--(axis cs:4150,3.74405864664077e-45)
--(axis cs:4160,6.85610562018685e-50)
--(axis cs:4170,7.00197768707263e-55)
--(axis cs:4180,3.98815760140137e-60)
--(axis cs:4190,1.26687063120207e-65)
--(axis cs:4200,2.24440171136395e-71)
--(axis cs:4210,2.2175697082577e-77)
--(axis cs:4220,1.22197504391048e-83)
--(axis cs:4230,3.75539617014014e-90)
--(axis cs:4240,6.43661522422926e-97)
--(axis cs:4250,6.15272782406458e-104)
--(axis cs:4260,6.47843682288315e-110)
--(axis cs:4270,1.04687467741988e-102)
--(axis cs:4280,9.94183681131588e-96)
--(axis cs:4290,5.26798564017277e-89)
--(axis cs:4300,1.55759658336416e-82)
--(axis cs:4310,2.5699670016289e-76)
--(axis cs:4320,2.36644041479586e-70)
--(axis cs:4330,1.21617568008141e-64)
--(axis cs:4340,3.48876166845223e-59)
--(axis cs:4350,5.58684586564909e-54)
--(axis cs:4350,0)
--(axis cs:4350,0)
--(axis cs:4340,0)
--(axis cs:4330,0)
--(axis cs:4320,0)
--(axis cs:4310,0)
--(axis cs:4300,0)
--(axis cs:4290,0)
--(axis cs:4280,0)
--(axis cs:4270,0)
--(axis cs:4260,0)
--(axis cs:4250,0)
--(axis cs:4240,0)
--(axis cs:4230,0)
--(axis cs:4220,0)
--(axis cs:4210,0)
--(axis cs:4200,0)
--(axis cs:4190,0)
--(axis cs:4180,0)
--(axis cs:4170,0)
--(axis cs:4160,0)
--(axis cs:4150,0)
--(axis cs:4140,0)
--(axis cs:4130,0)
--(axis cs:4120,0)
--(axis cs:4110,0)
--(axis cs:4100,0)
--(axis cs:4090,0)
--(axis cs:4080,0)
--(axis cs:4070,0)
--(axis cs:4060,0)
--(axis cs:4050,0)
--(axis cs:4040,0)
--(axis cs:4030,0)
--(axis cs:4020,0)
--(axis cs:4010,0)
--(axis cs:4000,0)
--(axis cs:3990,0)
--(axis cs:3980,0)
--(axis cs:3970,0)
--(axis cs:3960,0)
--(axis cs:3950,0)
--(axis cs:3940,0)
--(axis cs:3930,0)
--(axis cs:3920,0)
--(axis cs:3910,0)
--(axis cs:3900,0)
--(axis cs:3890,0)
--(axis cs:3880,0)
--(axis cs:3870,0)
--(axis cs:3860,0)
--(axis cs:3850,0)
--(axis cs:3840,0)
--(axis cs:3830,0)
--(axis cs:3820,0)
--(axis cs:3810,0)
--(axis cs:3800,0)
--(axis cs:3790,0)
--(axis cs:3780,0)
--(axis cs:3770,0)
--(axis cs:3760,0)
--(axis cs:3750,0)
--(axis cs:3740,0)
--(axis cs:3730,0)
--(axis cs:3720,0)
--(axis cs:3710,0)
--(axis cs:3700,0)
--(axis cs:3690,0)
--(axis cs:3680,0)
--(axis cs:3670,0)
--(axis cs:3660,0)
--(axis cs:3650,0)
--(axis cs:3640,0)
--(axis cs:3630,0)
--(axis cs:3620,0)
--(axis cs:3610,0)
--(axis cs:3600,0)
--(axis cs:3590,0)
--(axis cs:3580,0)
--(axis cs:3570,0)
--(axis cs:3560,0)
--(axis cs:3550,0)
--(axis cs:3540,0)
--(axis cs:3530,0)
--(axis cs:3520,0)
--(axis cs:3510,0)
--(axis cs:3500,0)
--(axis cs:3490,0)
--(axis cs:3480,0)
--(axis cs:3470,0)
--(axis cs:3460,0)
--(axis cs:3450,0)
--(axis cs:3440,0)
--(axis cs:3430,0)
--(axis cs:3420,0)
--(axis cs:3410,0)
--(axis cs:3400,0)
--(axis cs:3390,0)
--(axis cs:3380,0)
--(axis cs:3370,0)
--(axis cs:3360,0)
--(axis cs:3350,0)
--(axis cs:3340,0)
--(axis cs:3330,0)
--(axis cs:3320,0)
--(axis cs:3310,0)
--(axis cs:3300,0)
--(axis cs:3290,0)
--(axis cs:3280,0)
--(axis cs:3270,0)
--(axis cs:3260,0)
--(axis cs:3250,0)
--(axis cs:3240,0)
--(axis cs:3230,0)
--(axis cs:3220,0)
--(axis cs:3210,0)
--(axis cs:3200,0)
--cycle;

\path [draw=olivedrab10216630, fill=olivedrab10216630, opacity=0.6]
(axis cs:4360,0)
--(axis cs:4360,4.99497790553262e-49)
--(axis cs:4370,2.4936084681767e-44)
--(axis cs:4380,6.95204440216138e-40)
--(axis cs:4390,1.0825644552069e-35)
--(axis cs:4400,9.41726868301181e-32)
--(axis cs:4410,4.57725072299792e-28)
--(axis cs:4420,1.24330259983911e-24)
--(axis cs:4430,1.88768729227228e-21)
--(axis cs:4440,1.60234898609755e-18)
--(axis cs:4450,7.605958015723e-16)
--(axis cs:4460,2.01938106980968e-13)
--(axis cs:4470,2.99949613710719e-11)
--(axis cs:4480,2.49310552649195e-09)
--(axis cs:4490,1.15981440647746e-07)
--(axis cs:4500,3.02050296505259e-06)
--(axis cs:4510,4.40445745461587e-05)
--(axis cs:4520,0.000359664177733866)
--(axis cs:4530,0.00164494272864489)
--(axis cs:4540,0.00421407577007065)
--(axis cs:4550,0.00604912354876895)
--(axis cs:4560,0.0048878201421552)
--(axis cs:4570,0.0023982791530524)
--(axis cs:4580,0.00147654387858361)
--(axis cs:4590,0.00241151799379342)
--(axis cs:4600,0.00359667469809429)
--(axis cs:4610,0.00399397267954941)
--(axis cs:4620,0.00387009707693246)
--(axis cs:4630,0.00300603785017135)
--(axis cs:4640,0.00151695067601448)
--(axis cs:4650,0.000453701954852316)
--(axis cs:4660,0.000153176459871226)
--(axis cs:4670,0.000472743746747963)
--(axis cs:4680,0.00153044687044396)
--(axis cs:4690,0.00280273769594006)
--(axis cs:4700,0.00286320855334398)
--(axis cs:4710,0.00163129844958545)
--(axis cs:4720,0.00051834898809472)
--(axis cs:4730,9.18585220606018e-05)
--(axis cs:4740,9.07872835122117e-06)
--(axis cs:4750,5.0043420623973e-07)
--(axis cs:4760,1.62122065169992e-08)
--(axis cs:4770,4.16006366665312e-08)
--(axis cs:4780,1.1502631927425e-06)
--(axis cs:4790,1.78510252689667e-05)
--(axis cs:4800,0.000154503648928023)
--(axis cs:4810,0.000745807721996932)
--(axis cs:4820,0.00200807090763858)
--(axis cs:4830,0.00302051006247062)
--(axis cs:4840,0.00259173069946551)
--(axis cs:4850,0.00160841064564436)
--(axis cs:4860,0.00188919817106189)
--(axis cs:4870,0.00357039427727067)
--(axis cs:4880,0.00514978580732481)
--(axis cs:4890,0.0055575919817226)
--(axis cs:4900,0.00527779982440604)
--(axis cs:4910,0.00525118770685952)
--(axis cs:4920,0.00591751568486285)
--(axis cs:4930,0.00739980582302273)
--(axis cs:4940,0.0095307102445662)
--(axis cs:4950,0.0142209558532971)
--(axis cs:4960,0.0315418403452785)
--(axis cs:4970,0.0893357628780268)
--(axis cs:4980,0.208715182238111)
--(axis cs:4990,0.319266932274057)
--(axis cs:5000,0.297376338548246)
--(axis cs:5010,0.164762028901653)
--(axis cs:5020,0.0536934080049125)
--(axis cs:5030,0.0102015447533181)
--(axis cs:5040,0.00112069949224224)
--(axis cs:5050,7.06483055635724e-05)
--(axis cs:5060,2.53935637193913e-06)
--(axis cs:5070,5.17804170969379e-08)
--(axis cs:5080,5.96753077632449e-10)
--(axis cs:5090,3.87650366080391e-12)
--(axis cs:5100,1.41672312215092e-14)
--(axis cs:5110,2.90916710559038e-17)
--(axis cs:5110,0)
--(axis cs:5110,0)
--(axis cs:5100,0)
--(axis cs:5090,0)
--(axis cs:5080,0)
--(axis cs:5070,0)
--(axis cs:5060,0)
--(axis cs:5050,0)
--(axis cs:5040,0)
--(axis cs:5030,0)
--(axis cs:5020,0)
--(axis cs:5010,0)
--(axis cs:5000,0)
--(axis cs:4990,0)
--(axis cs:4980,0)
--(axis cs:4970,0)
--(axis cs:4960,0)
--(axis cs:4950,0)
--(axis cs:4940,0)
--(axis cs:4930,0)
--(axis cs:4920,0)
--(axis cs:4910,0)
--(axis cs:4900,0)
--(axis cs:4890,0)
--(axis cs:4880,0)
--(axis cs:4870,0)
--(axis cs:4860,0)
--(axis cs:4850,0)
--(axis cs:4840,0)
--(axis cs:4830,0)
--(axis cs:4820,0)
--(axis cs:4810,0)
--(axis cs:4800,0)
--(axis cs:4790,0)
--(axis cs:4780,0)
--(axis cs:4770,0)
--(axis cs:4760,0)
--(axis cs:4750,0)
--(axis cs:4740,0)
--(axis cs:4730,0)
--(axis cs:4720,0)
--(axis cs:4710,0)
--(axis cs:4700,0)
--(axis cs:4690,0)
--(axis cs:4680,0)
--(axis cs:4670,0)
--(axis cs:4660,0)
--(axis cs:4650,0)
--(axis cs:4640,0)
--(axis cs:4630,0)
--(axis cs:4620,0)
--(axis cs:4610,0)
--(axis cs:4600,0)
--(axis cs:4590,0)
--(axis cs:4580,0)
--(axis cs:4570,0)
--(axis cs:4560,0)
--(axis cs:4550,0)
--(axis cs:4540,0)
--(axis cs:4530,0)
--(axis cs:4520,0)
--(axis cs:4510,0)
--(axis cs:4500,0)
--(axis cs:4490,0)
--(axis cs:4480,0)
--(axis cs:4470,0)
--(axis cs:4460,0)
--(axis cs:4450,0)
--(axis cs:4440,0)
--(axis cs:4430,0)
--(axis cs:4420,0)
--(axis cs:4410,0)
--(axis cs:4400,0)
--(axis cs:4390,0)
--(axis cs:4380,0)
--(axis cs:4370,0)
--(axis cs:4360,0)
--cycle;

\addplot [semithick, darkcyan27158119, opacity=0.9]
table {%
0 0
10 0
20 0
30 0
40 0
50 0
60 0
70 0
80 0
90 0
100 0
110 0
120 0
130 3.0936292573744e-313
140 7.99015121856816e-301
150 1.1509331535295e-288
160 9.24599327157587e-277
170 4.14252767701648e-265
180 1.0351079415497e-253
190 1.44249475779357e-242
200 1.12111776624709e-231
210 4.85955638302848e-221
220 1.17476346512437e-210
230 1.58384500085072e-200
240 1.19092223073514e-190
250 4.99416239110423e-181
260 1.16802068902467e-171
270 1.5235164806446e-162
280 1.10828821661587e-153
290 4.49642656107715e-145
300 1.01740054089756e-136
310 1.28388688871842e-128
320 9.03593128621514e-121
330 3.54676143533554e-113
340 7.76437125578883e-106
350 9.47980626551573e-99
360 6.45530824320965e-92
370 2.45169982000519e-85
380 5.19353847716099e-79
390 6.13656201316253e-73
400 4.04467340788933e-67
410 1.48725732978636e-61
420 3.0514570990773e-56
430 3.49431720770108e-51
440 2.23424708458182e-46
450 7.98168326841718e-42
460 1.59473788498851e-37
470 1.78481689393567e-33
480 1.12162975593741e-29
490 3.97219884127581e-26
500 7.96979205135488e-23
510 9.12691403137812e-20
520 6.02329318717721e-17
530 2.31607641646129e-14
540 5.24296776485315e-12
550 7.0349908822109e-10
560 5.60068036413713e-08
570 2.63267832424892e-06
580 7.24555130679587e-05
590 0.00115707062292306
600 0.0106441136303726
610 0.056159217151647
620 0.169786612991933
630 0.29516418664568
640 0.298187367640144
650 0.179843477713583
660 0.0702710992194149
670 0.0237204754635924
680 0.0127208446445627
690 0.0123204814353033
700 0.013163997465097
710 0.0104827837053773
720 0.00602706471287891
730 0.00449220162006987
740 0.00548472639346342
750 0.00542810784098896
760 0.00350928128649721
770 0.00202477773263342
780 0.00233333511933164
790 0.00306085007284587
800 0.00247985684335594
810 0.00113394264967715
820 0.000326652902006533
830 0.00031768661155223
840 0.00110576902876162
850 0.00245290987322587
860 0.00309312463851727
870 0.00255424557952861
880 0.00275471499915038
890 0.00478381510982897
900 0.0061126388566539
910 0.00449428154150187
920 0.00184959887494924
930 0.000424979364818809
940 5.45040422462842e-05
950 3.90165673266097e-06
960 1.55957324444069e-07
970 8.01998814184218e-09
980 1.77730370079612e-07
990 3.87561078461932e-06
1000 4.71446832635645e-05
1010 0.000319840671923467
1020 0.00121016063715513
1030 0.00255364617425833
1040 0.00300529278740402
1050 0.00197251912268004
1060 0.000722044595895755
1070 0.000147406009089667
1080 1.67831981080689e-05
1090 1.065718928942e-06
1100 3.77625507613461e-08
1110 2.44898178226605e-09
1120 7.68096922725781e-08
1130 1.93103776057211e-06
1140 2.70782304604419e-05
};
\addplot [semithick, chocolate217952, opacity=0.9]
table {%
1150 0.000211766945250516
1160 0.000923643610574588
1170 0.00224677227055144
1180 0.00304804971821166
1190 0.00230618107964134
1200 0.000973135082115123
1210 0.000229013571997764
1220 3.00578337763124e-05
1230 2.20020173479374e-06
1240 8.98205466167305e-08
1250 2.04501854732017e-09
1260 2.59673227297232e-11
1270 1.83903255186009e-13
1280 4.60877094940525e-15
1290 8.28928237043712e-13
1300 9.87032856475476e-11
1310 6.55474031189355e-09
1320 2.42765930053749e-07
1330 5.01450826197834e-06
1340 5.77666697921404e-05
1350 0.000371137363578956
1360 0.00132984306183432
1370 0.00265750733442951
1380 0.00296180811292024
1390 0.00184097434138578
1400 0.000638186967778943
1410 0.000123456674544286
1420 1.53503880737465e-05
1430 3.26421071819353e-05
1440 0.000278564007533729
1450 0.00137112183750764
1460 0.00380665290659143
1470 0.00603316198591919
1480 0.00589638092053562
1490 0.0051178425425122
1500 0.00641876779687122
1510 0.00815446927399921
1520 0.00721087029953812
1530 0.00412385652957844
1540 0.00204656971070856
1550 0.00288024139311656
1560 0.00616435804068554
1570 0.00923831960229615
1580 0.0097073926441048
1590 0.00939268419668518
1600 0.0126778417545258
1610 0.0197943483223794
1620 0.0295270104573892
1630 0.0703377947983672
1640 0.228481324708063
1650 0.535243670191543
1660 0.74711476990338
1670 0.601101397247741
1680 0.28060829546294
1690 0.0804709833927415
1700 0.0181164274288616
1710 0.00557576688833027
1720 0.00224523978030119
1730 0.000690204979597495
1740 0.000163594762665926
1750 0.000273210960514838
1760 0.0010577424782005
1770 0.00240044964413853
1780 0.00304090571820228
1790 0.00215641324853918
1800 0.000934320679697387
1810 0.000689701944664929
1820 0.00163503283175243
1830 0.00294368853276251
1840 0.00336124296258577
1850 0.00332574427666196
1860 0.00397134762405359
1870 0.00468353204314246
1880 0.00450681862949738
1890 0.00344357159861038
1900 0.00283193600915152
1910 0.00422472864930178
1920 0.00666007733250432
1930 0.00755422673748634
1940 0.00619059910245901
1950 0.00459235827867798
1960 0.00509267393497682
1970 0.00684197947752347
1980 0.0071052144893283
1990 0.00553687277315495
2000 0.00344483024696212
2010 0.00240454000881172
2020 0.00385270177650372
2030 0.00702785969088571
2040 0.00928155849374377
2050 0.0090054388228882
2060 0.00627206831698755
2070 0.00305658713762572
2080 0.00204343746573991
2090 0.00377861303923237
2100 0.00595162572051275
2110 0.00586888247254955
2120 0.00446800258729202
2130 0.00371555264402926
2140 0.00284914489062451
2150 0.0014211747292419
2160 0.000407870673419376
2170 6.57531013914726e-05
};
\addplot [semithick, lightslategray117112179, opacity=0.9]
table {%
2180 8.21264640317809e-06
2190 3.15655638763955e-05
2200 0.00023589461510574
2210 0.000992406787571659
2220 0.00232854645605542
2230 0.00304711265244328
2240 0.00222382451637295
2250 0.000905161077772618
2260 0.000205833662031987
2270 3.29954591544624e-05
2280 7.67196677206202e-05
2290 0.000447987075466723
2300 0.00149540138795295
2310 0.00280160128336173
2320 0.00306800551292511
2330 0.00251098776824866
2340 0.00268153956203498
2350 0.00313674896946793
2360 0.00241440371614113
2370 0.00106143163310623
2380 0.000261046631565852
2390 3.58197353668589e-05
2400 2.74130006427522e-06
2410 1.17004315854324e-07
2420 2.78519688320626e-09
2430 3.69758639403654e-11
2440 2.7377206510858e-13
2450 1.13058574451612e-15
2460 5.6315224176078e-17
2470 1.75569359705026e-14
2480 3.20063738280414e-12
2490 3.25411330684082e-10
2500 1.84517361072309e-08
2510 5.83512501898953e-07
2520 1.02913290056079e-05
2530 0.000101228109493757
2540 0.000555314682606166
2550 0.00169896938584454
2560 0.00289894727536333
2570 0.00275869346871115
2580 0.00146411416859954
2590 0.000433366057122748
2600 7.15455325992426e-05
2610 6.88418124150507e-06
2620 9.07706726951008e-06
2630 0.000172090745860009
2640 0.00228607626040122
2650 0.0197109468991014
2660 0.105032983172463
2670 0.333822652254658
2680 0.620800668493218
2690 0.671773893427159
2700 0.427217545966099
2710 0.166067750576536
2720 0.0441822801183096
2730 0.011545936079461
2740 0.00623025204978031
2750 0.00534626496700601
2760 0.00367466327650103
2770 0.00175083855040397
2780 0.00107200665057456
2790 0.00190293725286739
2800 0.00296540698825127
2810 0.00266259257808784
2820 0.00133575421599807
2830 0.000373766873177876
2840 5.83291815131634e-05
2850 5.07667616232806e-06
2860 2.464230983296e-07
2870 6.6710121793895e-09
2880 1.00718771512552e-10
2890 8.48081272089734e-13
2900 3.98265688422659e-15
2910 1.04307774296447e-17
2920 1.52359251801469e-20
2930 1.24116451491512e-23
2940 5.63894990413859e-27
2950 1.42881331520758e-30
2960 2.01911524449813e-34
2970 1.59131110422135e-38
2980 6.99451241603176e-43
2990 1.71462110120671e-47
3000 2.34415999126317e-52
3010 1.78737097521041e-57
3020 7.60064624315543e-63
3030 1.80258064935287e-68
3040 2.38422510251388e-74
3050 1.75876645734646e-80
3060 7.23564846417783e-87
3070 1.66017974235576e-93
3080 2.12442365281114e-100
3090 1.51612675756015e-107
3100 6.03445792446584e-115
3110 1.33952055127763e-122
3120 1.65832201097806e-130
3130 1.14497687639366e-138
3140 4.4089272540246e-147
3150 2.44748325278009e-151
3160 8.48391298868861e-143
3170 1.64020394020662e-134
3180 1.76851139545757e-126
3190 1.06347244298987e-118
};
\addplot [semithick, deeppink23141138, opacity=0.9]
table {%
3200 3.56658834188794e-111
3210 6.67095632119254e-104
3220 6.95875545973673e-97
3230 4.04840003194414e-90
3240 1.31354099282273e-83
3250 2.37690710286405e-77
3260 2.39877300459997e-71
3270 1.35012650611826e-65
3280 4.23807014949153e-60
3290 7.41942390463936e-55
3300 7.24403592665514e-50
3310 3.94456732275464e-45
3320 1.19791641578211e-40
3330 2.02890646794782e-36
3340 1.91648711388334e-32
3350 1.009620469107e-28
3360 2.96632517016924e-25
3370 4.86057594778526e-22
3380 4.44186215358996e-19
3390 2.26386636574387e-16
3400 6.43494541992363e-14
3410 1.02011077208706e-11
3420 9.01899760582494e-10
3430 4.44711297914582e-08
3440 1.22295276531438e-06
3450 1.87571873673257e-05
3460 0.000160485212736024
3470 0.000766780925032356
3480 0.00205785638277299
3490 0.00320068242341654
3500 0.00332646999860544
3510 0.00327515875760749
3520 0.00333386737607929
3530 0.00246799103543596
3540 0.00109536627896744
3550 0.000384598094616622
3560 0.000649598308831997
3570 0.00180111885746768
3580 0.00294474733978129
3590 0.00268917026134268
3600 0.0013696803921283
3610 0.000389705197432124
3620 7.61022983582571e-05
3630 0.000189061860757297
3640 0.00132100418217846
3650 0.00545133525106311
3660 0.0135925605275533
3670 0.0260384384964722
3680 0.0661279997138004
3690 0.20134253344185
3700 0.438292129986857
3710 0.572657227422179
3720 0.433312036310478
3730 0.188600602269529
3740 0.0484182945729991
3750 0.00956485037970467
3760 0.00345800399795333
3770 0.00236884970634147
3780 0.00268497633875335
3790 0.00311189398729107
3800 0.00227237522211508
3810 0.000950902470222638
3820 0.000325456013063118
3830 0.00062050487547591
3840 0.00188329214130431
3850 0.00376441176614293
3860 0.00559730430676175
3870 0.00687771396859305
3880 0.00622508129304349
3890 0.0035350439165222
3900 0.00116525517056051
3910 0.00021747322461599
3920 2.62214278605544e-05
3930 4.44373632518425e-05
3940 0.000299438069353387
3950 0.00115985258581234
3960 0.00250593625356745
3970 0.00301957561395816
3980 0.00202922482898697
3990 0.00076054128189503
4000 0.00015897315147059
4010 1.85324629978262e-05
4020 1.20489961660137e-06
4030 4.36894882068573e-08
4040 8.83509889119109e-10
4050 9.96447080719939e-12
4060 6.26766000816744e-14
4070 2.19869499253517e-16
4080 4.30162860311577e-19
4090 4.69363379024557e-22
4100 2.85623448842585e-25
4110 9.69363990082411e-29
4120 1.83479806206064e-32
4130 1.93685910513931e-36
4140 1.14029219822055e-40
4150 3.74405864664077e-45
4160 6.85610562018685e-50
4170 7.00197768707263e-55
4180 3.98815760140137e-60
4190 1.26687063120207e-65
4200 2.24440171136395e-71
4210 2.2175697082577e-77
4220 1.22197504391048e-83
4230 3.75539617014014e-90
4240 6.43661522422926e-97
4250 6.15272782406458e-104
4260 6.47843682288315e-110
4270 1.04687467741988e-102
4280 9.94183681131588e-96
4290 5.26798564017277e-89
4300 1.55759658336416e-82
4310 2.5699670016289e-76
4320 2.36644041479586e-70
4330 1.21617568008141e-64
4340 3.48876166845223e-59
4350 5.58684586564909e-54
};
\addplot [semithick, olivedrab10216630, opacity=0.9]
table {%
4360 4.99497790553262e-49
4370 2.4936084681767e-44
4380 6.95204440216138e-40
4390 1.0825644552069e-35
4400 9.41726868301181e-32
4410 4.57725072299792e-28
4420 1.24330259983911e-24
4430 1.88768729227228e-21
4440 1.60234898609755e-18
4450 7.605958015723e-16
4460 2.01938106980968e-13
4470 2.99949613710719e-11
4480 2.49310552649195e-09
4490 1.15981440647746e-07
4500 3.02050296505259e-06
4510 4.40445745461587e-05
4520 0.000359664177733866
4530 0.00164494272864489
4540 0.00421407577007065
4550 0.00604912354876895
4560 0.0048878201421552
4570 0.0023982791530524
4580 0.00147654387858361
4590 0.00241151799379342
4600 0.00359667469809429
4610 0.00399397267954941
4620 0.00387009707693246
4630 0.00300603785017135
4640 0.00151695067601448
4650 0.000453701954852316
4660 0.000153176459871226
4670 0.000472743746747963
4680 0.00153044687044396
4690 0.00280273769594006
4700 0.00286320855334398
4710 0.00163129844958545
4720 0.00051834898809472
4730 9.18585220606018e-05
4740 9.07872835122117e-06
4750 5.0043420623973e-07
4760 1.62122065169992e-08
4770 4.16006366665312e-08
4780 1.1502631927425e-06
4790 1.78510252689667e-05
4800 0.000154503648928023
4810 0.000745807721996932
4820 0.00200807090763858
4830 0.00302051006247062
4840 0.00259173069946551
4850 0.00160841064564436
4860 0.00188919817106189
4870 0.00357039427727067
4880 0.00514978580732481
4890 0.0055575919817226
4900 0.00527779982440604
4910 0.00525118770685952
4920 0.00591751568486285
4930 0.00739980582302273
4940 0.0095307102445662
4950 0.0142209558532971
4960 0.0315418403452785
4970 0.0893357628780268
4980 0.208715182238111
4990 0.319266932274057
5000 0.297376338548246
5010 0.164762028901653
5020 0.0536934080049125
5030 0.0102015447533181
5040 0.00112069949224224
5050 7.06483055635724e-05
5060 2.53935637193913e-06
5070 5.17804170969379e-08
5080 5.96753077632449e-10
5090 3.87650366080391e-12
5100 1.41672312215092e-14
5110 2.90916710559038e-17
};

\nextgroupplot[
hide axis,
width=1.4cm,
height=0.643125cm,
scale only axis
]
\nextgroupplot[
hide axis,
width=1.4cm,
height=0.643125cm,
scale only axis
]
\nextgroupplot[
tick pos=left,
xmin=-0.5, xmax=5119.5,
y dir=reverse,
ymin=-0.5, ymax=223.5,
width=14.7cm,
height=0.643125cm,
axis lines=none,
scale only axis
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=5119.5, ymin=223.5, ymax=-0.5] {figures/colors/modes-003.jpg};
\end{groupplot}

\end{tikzpicture}
\end{document}


==> figures/fig1.tex <==
\documentclass[]{standalone}

\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{amssymb}
\usepackage{tikz}
\usepackage{import}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{groupplots}

\usetikzlibrary{patterns}
\usetikzlibrary{decorations.pathreplacing,calligraphy}
\usetikzlibrary{shadows}    
\usetikzlibrary{intersections}
\usetikzlibrary{calc,positioning}
\usetikzlibrary{math}

\begin{document}% This file was created with tikzplotlib v0.10.1.

\scriptsize

\begin{tikzpicture}

\definecolor{chocolate217952}{RGB}{217,95,2}
\definecolor{darkcyan27158119}{RGB}{27,158,119}
\definecolor{darkgoldenrod16611829}{RGB}{166,118,29}
\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{deeppink23141138}{RGB}{231,41,138}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray117112179}{RGB}{117,112,179}
\definecolor{olivedrab10216630}{RGB}{102,166,30}
\definecolor{orange2301712}{RGB}{230,171,2}

\begin{scope}[local bounding box=inputs]
\begin{scope}[local bounding box=prior]
\begin{axis}[
    hide axis,
    x=0.3cm,
    y=0.3cm,
    anchor=origin,
    at={(0,0)},
    mark size=0.5pt,
    clip=false,
]
\draw[draw=darkgray178,very thick] (axis cs:0,0) circle (1);
\draw[draw=lightgray204,very thick] (axis cs:0,0) circle (2);
\draw[draw=gainsboro229,very thick] (axis cs:0,0) circle (3);
% \addplot [draw=darkcyan27158119, fill=darkcyan27158119, mark=*, only marks, fill opacity=0.8, overlay, draw opacity=0]
\addplot [draw=darkcyan27158119, fill=darkcyan27158119, mark=*, only marks, fill opacity=0.8, overlay, draw opacity=0]
table{%
x  y
-0.763340413570404 -2.35286355018616
2.01572728157043 -0.682567536830902
-0.183822005987167 -1.58562064170837
-0.795112252235413 -1.85635638237
0.534345924854279 -1.27970170974731
1.45069932937622 -0.663800179958344
-1.89298236370087 -0.757299244403839
0.412203907966614 -0.804205596446991
1.01251792907715 -0.676663339138031
-0.703787446022034 -1.1523871421814
0.0409452542662621 -1.35798811912537
2.06018447875977 -0.853194773197174
-0.536262571811676 -0.699436068534851
-0.0273086708039045 -0.97433215379715
1.22597050666809 -0.762367069721222
0.437403082847595 -1.80224430561066
1.10722959041595 -1.02752029895782
0.04372738301754 -1.12803375720978
-0.372397869825363 -1.36478066444397
0.933598041534424 -1.80322241783142
0.596133291721344 -0.850136458873749
1.02012825012207 -1.07388591766357
0.0953710153698921 -1.3108127117157
-0.310138881206512 -1.26557374000549
-1.5312180519104 -1.30088353157043
-0.564172267913818 -0.732638955116272
0.0513662584125996 -1.28971326351166
-2.37655019760132 -0.781582772731781
1.2330846786499 -0.9749596118927
-1.7370400428772 -0.978535711765289
-0.049200601875782 -1.511883020401
-0.292156428098679 -1.28051710128784
-3.0366632938385 -0.901723623275757
1.15903663635254 -0.893689632415771
1.64502620697021 -0.887694716453552
0.141658738255501 -1.44657790660858
0.623662769794464 -1.22346436977386
0.191024854779243 -1.26838743686676
2.15168571472168 -0.601713240146637
0.127835854887962 -1.92059683799744
0.997565865516663 -0.931861042976379
1.12060105800629 -1.3265095949173
-0.0654729455709457 -1.04038393497467
-1.69545876979828 -0.826502442359924
-0.171326011419296 -1.039057970047
-0.118151910603046 -0.87199592590332
1.52248704433441 -1.23412930965424
-0.894858002662659 -1.14336669445038
0.366564601659775 -0.889745354652405
-1.45725762844086 -0.883118629455566
0.0390984825789928 -1.62328708171844
0.0153094278648496 -0.814084231853485
1.43235301971436 -1.14353859424591
-0.74817419052124 -0.731158971786499
0.548606753349304 -0.692308604717255
-0.0154788587242365 -0.798939108848572
1.65972125530243 -1.66634452342987
-0.300648868083954 -1.86017572879791
0.133217930793762 -1.54373776912689
-0.445376396179199 -1.09819746017456
-0.14568692445755 -0.714722752571106
1.19727599620819 -0.627296805381775
0.663061618804932 -1.62586081027985
0.534622669219971 -1.62969601154327
-0.615975439548492 -1.0745187997818
0.805894434452057 -1.1327862739563
-0.0341232158243656 -1.53556954860687
1.22838973999023 -1.64685165882111
0.169333547353745 -0.813234388828278
0.757122337818146 -2.44430136680603
-0.908621311187744 -0.766377568244934
0.860945463180542 -0.656871914863586
-0.329206138849258 -1.77435529232025
1.95919585227966 -0.576633334159851
0.0444825664162636 -0.750750660896301
-0.450017213821411 -1.06748104095459
0.635058343410492 -2.19527149200439
0.334598958492279 -1.0895562171936
1.55623888969421 -0.861856639385223
1.23836350440979 -1.64470589160919
-1.61317300796509 -0.632366180419922
0.666688740253448 -0.842629849910736
0.665630042552948 -0.916455209255219
0.259929835796356 -0.970442473888397
0.00851176399737597 -1.83163750171661
0.79325670003891 -1.08245515823364
-0.155022785067558 -0.878872156143188
-0.786003589630127 -0.864644229412079
0.736197352409363 -1.18827998638153
-0.6966592669487 -0.735812366008759
0.136227950453758 -1.46460437774658
0.532399117946625 -0.663144946098328
-0.844478070735931 -1.10065841674805
0.522328495979309 -2.90627193450928
-0.929129302501678 -1.98542487621307
-0.578835844993591 -1.17878210544586
-1.79440808296204 -2.02001285552979
-1.78052914142609 -1.0805436372757
1.01105844974518 -1.44156575202942
0.881636202335358 -2.42654728889465
-1.2907862663269 -1.3246636390686
0.424812138080597 -1.26543033123016
0.172084987163544 -0.707682132720947
0.30251008272171 -0.915401101112366
-0.483066022396088 -2.22729158401489
0.640287637710571 -1.1982843875885
-1.19399654865265 -3.25578498840332
0.0875178575515747 -1.21081566810608
-0.0937470495700836 -0.72774350643158
-0.482830405235291 -1.09299421310425
2.27878665924072 -0.798767805099487
0.776307821273804 -0.612072467803955
0.176255226135254 -1.63795077800751
-0.272936016321182 -1.28862583637238
0.54964953660965 -1.08932411670685
-1.54196751117706 -0.634700179100037
1.70485758781433 -1.09142971038818
0.423335075378418 -0.925718009471893
-1.21492922306061 -1.15292501449585
-0.0308786202222109 -0.65849757194519
-2.51183223724365 -0.971410274505615
-1.71578478813171 -1.0265337228775
0.625649869441986 -0.634316146373749
0.245073288679123 -0.82585608959198
-0.856545090675354 -1.31177711486816
1.4022251367569 -0.867514252662659
-0.0573691092431545 -0.793853640556335
-0.0498731769621372 -0.917647540569305
-0.115313448011875 -1.4949631690979
0.749417543411255 -0.840275526046753
0.28441458940506 -1.61621797084808
1.51835441589355 -0.480121552944183
-0.276825517416 -1.02975404262543
1.55556213855743 -0.519771337509155
0.83248382806778 -1.37077307701111
0.3515884578228 -1.02453231811523
0.490495145320892 -1.10129618644714
-2.35557174682617 -1.47644400596619
1.10124742984772 -1.19663989543915
-0.849995970726013 -1.63770925998688
-0.0264670979231596 -1.15017247200012
-0.458722025156021 -2.93350982666016
0.458089053630829 -0.985103666782379
0.767686069011688 -0.802603840827942
-1.55230462551117 -0.8403200507164
1.47438764572144 -0.560630321502686
0.2625572681427 -0.906733572483063
-0.517109334468842 -0.806912183761597
1.93871295452118 -0.989024639129639
-1.35851311683655 -0.706983268260956
-1.70804584026337 -1.70862424373627
0.362794399261475 -0.865806460380554
-0.233587458729744 -0.972322165966034
-0.554490149021149 -1.75273180007935
1.17983531951904 -0.792166113853455
-0.229479417204857 -0.844335317611694
-1.28267049789429 -0.837220191955566
0.388440400362015 -0.700936794281006
1.25214624404907 -1.27924525737762
0.543774366378784 -1.6777400970459
-0.485780775547028 -1.80709886550903
0.366854518651962 -1.1514664888382
0.651406705379486 -0.908699810504913
1.75855183601379 -0.932557344436646
-0.598797559738159 -1.41080391407013
-0.275215446949005 -1.51917374134064
-0.0517173632979393 -1.1953250169754
0.170309916138649 -1.23044991493225
-0.891266107559204 -1.8146036863327
0.744449257850647 -0.730145394802094
-1.63555943965912 -0.889558792114258
0.74997091293335 -1.26910042762756
0.785468637943268 -1.85125184059143
-0.103453531861305 -1.59246873855591
1.93359398841858 -1.1072301864624
0.196740582585335 -1.93639814853668
-0.0929306596517563 -1.41975331306458
-0.533770978450775 -0.697950720787048
-0.499031215906143 -1.3035968542099
-1.81076216697693 -1.12028777599335
-0.513567686080933 -0.687872469425201
-1.21895849704742 -1.86958146095276
-0.234160840511322 -1.02871489524841
0.738820135593414 -1.61942052841187
0.443507075309753 -1.2865217924118
-1.14245307445526 -0.769281506538391
0.0572268813848495 -3.60593104362488
1.35878825187683 -0.600452959537506
0.206586420536041 -0.684520065784454
0.0431216023862362 -1.57680463790894
-0.129302307963371 -1.30914914608002
0.252969235181808 -1.58609902858734
0.430797874927521 -0.691786527633667
-1.20489132404327 -0.921137690544128
0.129283487796783 -1.41646528244019
-0.624652504920959 -0.702528059482574
0.420190691947937 -0.693754553794861
-0.354201316833496 -0.895912051200867
-0.542896509170532 -0.96471381187439
-0.267820775508881 -1.80536735057831
-0.31905597448349 -0.878500640392303
0.785881042480469 -0.906750738620758
1.28334486484528 -1.05983781814575
0.547379732131958 -2.09651184082031
0.5696901679039 -1.35444045066833
-1.10934293270111 -0.844938039779663
0.792666018009186 -1.52038478851318
0.728334009647369 -2.19489669799805
0.781626522541046 -1.10406923294067
-0.608172833919525 -0.853980183601379
0.85808527469635 -0.832425177097321
-1.48157000541687 -0.683314204216003
0.495539516210556 -1.793172955513
0.884779632091522 -1.45237720012665
-0.190124481916428 -0.781699657440186
1.88693857192993 -2.13270998001099
0.132459759712219 -1.05573189258575
1.13394594192505 -0.619502007961273
1.86336231231689 -0.41618824005127
-0.528876423835754 -1.34658718109131
0.0887251347303391 -1.25287628173828
-0.194069713354111 -0.782115817070007
0.922358155250549 -0.771359264850616
-2.64555335044861 -1.40546107292175
1.91406500339508 -0.551377296447754
2.14498543739319 -0.688936173915863
2.49131107330322 -0.314324796199799
0.449326932430267 -0.721762776374817
0.622611939907074 -0.869231164455414
0.168419897556305 -1.27642917633057
-1.53398656845093 -0.999395430088043
-1.13526082038879 -1.19629740715027
0.470935434103012 -1.76557946205139
1.98766791820526 -1.0896178483963
0.935198545455933 -0.959800064563751
-1.88974356651306 -1.5075923204422
0.249897137284279 -1.15176355838776
-0.549629330635071 -0.710265874862671
-0.336179584264755 -0.716083526611328
1.80475962162018 -0.683561682701111
-0.714260339736938 -1.43577992916107
1.15202617645264 -0.8493692278862
-0.346593171358109 -0.863743901252747
-0.20514477789402 -0.775296330451965
0.295757442712784 -0.883926331996918
-0.0125430822372437 -0.952422022819519
1.18295335769653 -0.619499325752258
0.390021771192551 -1.4314067363739
0.459910362958908 -1.78046596050262
-0.259489476680756 -1.63354790210724
1.08924067020416 -0.945266962051392
0.147619307041168 -0.675364017486572
-0.714533090591431 -0.81624960899353
-0.295980274677277 -1.17586374282837
1.24831974506378 -1.51850068569183
0.216384738683701 -0.818541526794434
0.177951812744141 -0.785428047180176
-0.084111750125885 -1.10471153259277
0.256708920001984 -1.05347740650177
-0.569601595401764 -0.861028790473938
0.357965767383575 -2.54625177383423
-0.257235765457153 -1.18228304386139
2.43496346473694 -1.78583335876465
0.337515771389008 -1.11795032024384
-0.605751097202301 -2.01370811462402
-0.0444196164608002 -1.72566413879395
1.24629426002502 -1.26917898654938
-0.188400939106941 -1.30812251567841
-0.866221725940704 -0.786301672458649
-1.56567347049713 -1.67711305618286
1.00648999214172 -0.701401591300964
};

\addplot [draw=chocolate217952, fill=chocolate217952, mark=*, only marks, fill opacity=0.8, overlay, draw opacity=0]
table{%
x  y
1.96186542510986 0.400281965732574
1.57443749904633 0.195306688547134
1.50860917568207 0.222812548279762
0.951937139034271 0.38986474275589
1.12132978439331 0.211133509874344
1.0726625919342 0.215634882450104
1.47947669029236 0.309096574783325
1.86936104297638 0.58097779750824
1.61316668987274 0.532446444034576
0.866608917713165 0.258741497993469
0.777187645435333 0.146365657448769
2.86285352706909 0.684868276119232
1.37478947639465 -0.125298351049423
1.52368581295013 -0.0931392684578896
1.3315304517746 0.450520604848862
1.06651210784912 0.0661916136741638
3.44547629356384 -0.143170416355133
1.17458927631378 0.265152215957642
1.3944673538208 -0.153335750102997
1.82604217529297 0.473621368408203
1.69509875774384 0.145940691232681
1.53976345062256 0.261962324380875
1.95310747623444 0.559326767921448
1.43225491046906 -0.0906509310007095
2.01025557518005 0.259725123643875
1.24159812927246 -0.0116548826918006
2.17074108123779 0.215283766388893
1.22758066654205 0.438642024993896
1.32310330867767 0.0787159353494644
1.34716141223907 -0.0620143935084343
1.34020614624023 0.0982180461287498
0.924675822257996 0.228941261768341
1.11069977283478 -0.0637901574373245
1.27697038650513 0.150452569127083
0.895536780357361 0.155259922146797
1.76727914810181 -0.0739973038434982
2.90611219406128 -0.165275499224663
2.16731095314026 0.324051052331924
1.70980942249298 0.25124004483223
0.889702677726746 0.338860094547272
0.94992059469223 0.388022482395172
1.36678540706635 -0.0215411670506001
1.26970553398132 0.466309398412704
1.65235936641693 0.383509784936905
1.45591855049133 0.419991046190262
1.68663585186005 0.514619708061218
1.80450761318207 0.0358522832393646
1.03578341007233 0.118844039738178
0.995497405529022 0.0352297946810722
1.32710599899292 -0.0512650348246098
1.87679135799408 0.120335526764393
1.44392788410187 0.0806087553501129
1.80726718902588 0.389681726694107
};
\addplot [
  draw=lightslategray117112179,
  fill=lightslategray117112179,
  mark=*,
  only marks,
  fill opacity=0.8,
  overlay,
  draw opacity=0,
]
table{%
x  y
1.82582890987396 2.6744556427002
1.31403386592865 2.79199266433716
0.496564269065857 2.42085647583008
-0.157197013497353 3.07350945472717
1.33184218406677 0.494813621044159
0.615189850330353 2.5971667766571
0.753434658050537 2.6032977104187
1.04584383964539 3.01946139335632
-0.0499368384480476 2.62858557701111
0.850730717182159 0.444583773612976
0.448660463094711 3.18053841590881
0.212149649858475 2.81932091712952
1.07690680027008 0.496592313051224
1.50611281394958 0.556155979633331
0.590544581413269 0.335379838943481
};
\addplot [draw=deeppink23141138, fill=deeppink23141138, mark=*, only marks, fill opacity=0.8, overlay, draw opacity=0]
table{%
x  y
-0.915512204170227 1.42857933044434
0.515136361122131 0.829330444335938
-1.20225536823273 0.71611887216568
-0.264842838048935 0.942851901054382
0.465607434511185 1.80642533302307
-0.0737919583916664 1.45213830471039
-0.818561196327209 0.714018702507019
-0.752300143241882 1.53574156761169
-1.09652042388916 0.962120831012726
0.404105812311172 1.00311231613159
-0.973845064640045 0.690217971801758
0.439463138580322 1.45497012138367
0.245868310332298 1.96542000770569
0.463949203491211 0.345641940832138
1.1120513677597 0.560519456863403
-0.31031745672226 0.902079403400421
-1.27797055244446 0.830267250537872
-1.23697352409363 1.62772989273071
0.389339774847031 0.812864542007446
-1.25958371162415 0.732772946357727
-0.18583220243454 1.29102730751038
0.453714072704315 0.818970561027527
0.462460726499557 1.18364775180817
-1.26523208618164 2.20903396606445
0.53013801574707 1.46041643619537
-0.477044552564621 0.694264948368073
0.596551477909088 0.727471530437469
-1.61475968360901 0.454721599817276
-1.85083270072937 0.466031461954117
0.807331502437592 0.567850232124329
0.102924942970276 0.831562638282776
0.790592193603516 0.661758124828339
-1.73488223552704 0.64959841966629
-0.285194724798203 0.799643993377686
1.18924832344055 0.672133207321167
-0.950066268444061 1.5375167131424
-0.229662522673607 1.78380942344666
0.237818866968155 0.975478112697601
-1.13702011108398 0.486427426338196
-1.84550583362579 1.03937864303589
0.661050915718079 0.950590491294861
-0.354978978633881 0.693728268146515
0.829941809177399 1.87555205821991
0.14208647608757 1.1943393945694
-0.101367875933647 1.38187718391418
-1.22277200222015 0.666482210159302
0.163363501429558 1.19054961204529
0.236657068133354 1.04797184467316
-0.31096550822258 0.980251848697662
-0.372181355953217 0.517378568649292
0.537269592285156 0.406202286481857
-0.458812743425369 1.24707090854645
0.76504123210907 0.483678340911865
-0.384357094764709 1.13994359970093
-1.04803705215454 1.70488667488098
-1.13914310932159 0.446190565824509
1.12150454521179 1.35817503929138
0.932351171970367 1.23476600646973
0.398593664169312 0.457270056009293
0.211343169212341 0.736186981201172
-1.02834534645081 0.799352645874023
-1.64258480072021 0.408537268638611
-0.0445033796131611 2.29474830627441
-0.763152897357941 0.911300778388977
0.0238581132143736 0.447655975818634
-0.866378307342529 1.1178867816925
-0.401298522949219 1.74596571922302
-1.67274260520935 0.570391535758972
-2.19375395774841 1.62355673313141
-1.51245296001434 2.00364899635315
0.751580357551575 0.925739109516144
-0.609152376651764 1.56120073795319
0.640634834766388 1.16747641563416
0.31217360496521 0.426778465509415
1.12197554111481 1.16225159168243
0.153395026922226 1.02075338363647
-0.702761650085449 1.17451536655426
-0.70575487613678 1.07223606109619
-0.541000723838806 0.575889647006989
-1.76959121227264 0.856037616729736
1.56055021286011 1.2144763469696
-0.0236705280840397 1.76451361179352
0.492270827293396 0.614778280258179
0.831518709659576 0.750537216663361
0.773042023181915 0.109277814626694
-0.4872907102108 1.88282918930054
-0.213099762797356 0.623768210411072
-0.636158168315887 1.73378121852875
0.962881207466125 1.63601434230804
0.316270053386688 0.860757291316986
-0.92875212430954 0.943727374076843
-1.24121153354645 0.955861389636993
0.182431042194366 1.14067816734314
0.420165121555328 1.02430951595306
-0.80716335773468 0.60020238161087
-0.940155684947968 0.401450455188751
0.969413101673126 0.0117635894566774
-0.293136835098267 0.913304567337036
-1.52216911315918 0.807818174362183
0.448910534381866 0.250578284263611
-0.754623472690582 1.88789415359497
-0.074938952922821 1.7723046541214
1.09765660762787 1.14560914039612
-0.80516254901886 0.925413489341736
-1.23171591758728 0.683128178119659
-0.488789796829224 1.50555396080017
-0.695611953735352 2.19360899925232
1.51007878780365 1.08047664165497
0.651218295097351 0.471612602472305
0.175771027803421 0.852008402347565
-0.591921985149384 1.66227173805237
0.157195761799812 0.665548622608185
1.13012731075287 1.01417672634125
1.14108824729919 1.49240159988403
0.966810941696167 1.95326054096222
1.46967530250549 0.877308428287506
1.02395868301392 0.976991534233093
-2.4740903377533 0.440307587385178
-1.14615976810455 0.850422441959381
-0.687322556972504 1.48784959316254
0.96622508764267 0.68401575088501
-0.974487662315369 1.53107976913452
-1.1391863822937 2.63116073608398
-0.280798435211182 1.0119651556015
0.0290493220090866 0.952773332595825
-0.869102895259857 1.7358386516571
0.202662870287895 1.01895499229431
0.00681611709296703 0.891275823116302
0.608575582504272 0.182248264551163
1.77593040466309 1.1371682882309
-0.270417004823685 0.428577482700348
0.722329258918762 0.154612183570862
-0.601411819458008 0.565077245235443
-0.413248181343079 1.1671359539032
0.703408181667328 0.679144442081451
-1.85395157337189 1.95874977111816
-0.885518133640289 0.508542478084564
1.05673015117645 1.27242934703827
0.422129720449448 0.884467780590057
-1.68777692317963 0.779466152191162
0.237398415803909 2.34707808494568
-0.911480605602264 0.786190450191498
0.715941429138184 0.719289600849152
1.5984081029892 1.35276830196381
1.282674908638 1.34212720394135
-0.384690523147583 1.2470874786377
-0.74575799703598 1.14000368118286
-0.0366286188364029 1.57333540916443
1.24519860744476 1.07997560501099
0.759048521518707 1.08784437179565
-0.693179130554199 0.690242052078247
1.62206029891968 1.0478550195694
1.13559520244598 1.63883686065674
0.703129589557648 1.07561922073364
-0.115391634404659 0.741415083408356
-0.11264356970787 1.2022385597229
0.42841625213623 1.54206800460815
0.492034435272217 1.05585443973541
1.17284035682678 0.627482414245605
-0.953627645969391 0.756081283092499
-0.979908645153046 0.456443160772324
0.273990213871002 0.973317325115204
-0.921669661998749 0.46985724568367
-1.19704163074493 0.899789988994598
-0.372080832719803 0.462112724781036
1.12198042869568 0.828741014003754
0.00887764897197485 0.700903832912445
0.954084277153015 1.75837278366089
1.25979614257812 1.18507075309753
-1.17921459674835 1.08884453773499
0.123641729354858 0.411956697702408
-1.26669013500214 0.713483095169067
0.262414693832397 1.46945834159851
0.220295891165733 1.1927205324173
0.982625901699066 1.12226116657257
0.342093467712402 1.39483165740967
0.244858771562576 0.467675983905792
-0.485525667667389 2.03635096549988
-0.271334886550903 1.37878930568695
-1.60246169567108 1.02290546894073
0.824325382709503 0.693014919757843
1.78170776367188 1.33126628398895
0.48138302564621 0.321437329053879
-0.476763755083084 0.615930378437042
-0.820942580699921 0.705717444419861
-0.41139805316925 0.603957772254944
-0.797826528549194 0.645917356014252
0.160051852464676 1.04791867733002
1.30017066001892 1.20759725570679
0.555545032024384 1.14806354045868
1.02890300750732 0.770354449748993
-0.588137745857239 1.10261654853821
1.05133450031281 -0.0398144759237766
-2.34075832366943 0.498519122600555
-1.46743845939636 2.81818389892578
0.365433067083359 0.604114830493927
-0.841503977775574 0.743544101715088
0.404737085103989 1.28861474990845
-2.06450152397156 0.838226616382599
0.765722990036011 0.89788681268692
0.367520421743393 1.09221374988556
1.19653224945068 0.733689069747925
1.63889849185944 1.15795969963074
-0.160786643624306 1.24495911598206
0.163866847753525 0.723524153232574
0.269463002681732 0.924885272979736
-1.08702552318573 0.702595710754395
-0.0934412851929665 0.939065039157867
-0.903152763843536 0.536221623420715
-0.451436012983322 0.579499900341034
0.276103109121323 0.559900283813477
0.0218779128044844 1.62428414821625
0.849456369876862 1.61741030216217
-0.96396666765213 1.23614907264709
0.591342508792877 0.654395282268524
0.411721378564835 0.802511036396027
0.932206213474274 2.06731534004211
0.226817682385445 1.92670667171478
0.65512615442276 0.401863425970078
-0.182952508330345 1.01257002353668
-1.7117292881012 0.87778639793396
-0.245969027280807 1.63827443122864
0.653504312038422 1.66930174827576
-0.732340753078461 1.70844602584839
0.811569392681122 1.25160360336304
-1.76030647754669 1.47600102424622
-1.75442719459534 1.28323638439178
-0.325123578310013 1.19053864479065
0.508451104164124 1.04032063484192
-0.0443509742617607 0.967721402645111
-0.984294533729553 1.09466111660004
1.02654182910919 -0.00499017629772425
-0.0246733799576759 1.397904753685
-1.55149877071381 1.80161643028259
0.557882785797119 1.71289801597595
-1.8176007270813 1.57878851890564
0.227948129177094 0.529088854789734
0.851951241493225 0.448423534631729
-1.15441203117371 1.12307119369507
-0.742632329463959 1.14450407028198
0.0868155732750893 1.21206164360046
-2.19075655937195 0.892641544342041
-0.875871121883392 0.499021083116531
-0.370195716619492 2.13173389434814
-2.59220314025879 1.02576756477356
0.570472598075867 0.999886393547058
0.714488208293915 1.79261672496796
-0.311952918767929 1.42507576942444
1.16842138767242 0.960807383060455
1.34965479373932 0.624014437198639
-1.61709845066071 1.18177425861359
-0.840084671974182 0.668172001838684
0.23989126086235 0.755709409713745
0.200756952166557 1.02589464187622
-0.151452571153641 1.14684200286865
-0.361976474523544 0.581059813499451
1.48682940006256 1.19655466079712
-0.765360832214355 0.435361951589584
-0.292709320783615 0.411076843738556
-8.88181148184231e-06 1.60936141014099
0.185341343283653 0.66383945941925
-0.086574912071228 1.5551655292511
0.478715687990189 1.39867663383484
1.26615250110626 0.681248545646667
-0.134616613388062 1.16037690639496
-0.639948010444641 1.08185470104218
0.0557774864137173 2.00310325622559
1.7333437204361 0.826884508132935
0.324013292789459 0.462232738733292
-1.17961740493774 0.970069527626038
-0.0494220331311226 0.484777092933655
-0.970045864582062 0.877676367759705
0.265486896038055 0.571269571781158
0.383519560098648 0.647291541099548
0.91777777671814 0.887708365917206
-0.660613179206848 2.12740159034729
-1.78638446331024 1.30163729190826
0.417054027318954 1.11594486236572
0.564307153224945 0.778472244739532
-0.988226532936096 1.58420658111572
0.7850541472435 0.555648028850555
-1.49362099170685 0.528022527694702
-0.585888862609863 1.22333168983459
-0.881631553173065 1.47958338260651
-0.47558519244194 1.94502305984497
-0.353966355323792 0.840515494346619
0.597553551197052 0.497778385877609
-0.158789947628975 0.860980808734894
0.85997611284256 1.10147607326508
0.379281878471375 1.94663655757904
0.400337994098663 0.457994997501373
2.14872145652771 1.39611542224884
0.966074585914612 1.35308909416199
-1.88262915611267 1.55730700492859
-0.146714493632317 0.585165321826935
1.13559508323669 0.693380832672119
-0.0315849483013153 0.945948123931885
0.13447992503643 1.2367879152298
-0.374568730592728 1.44219958782196
-1.25588071346283 1.83223927021027
1.0665295124054 1.98365485668182
0.0664011165499687 1.57350885868073
-0.339675188064575 1.4688766002655
-1.99205493927002 0.4722700715065
0.104437299072742 1.41168797016144
0.0690431818366051 1.50227773189545
0.914218544960022 1.04412686824799
-0.572689831256866 1.85486710071564
-1.6373542547226 0.735707819461823
-0.397183001041412 0.953372538089752
-1.53093934059143 0.562663078308105
0.354101777076721 1.52374184131622
0.892048060894012 1.56269383430481
-0.805475950241089 0.564413845539093
0.461747348308563 1.0832930803299
0.658769965171814 0.183548241853714
1.876629114151 1.71224868297577
1.4429407119751 0.814355552196503
-1.38692712783813 0.890758156776428
0.965967833995819 1.40770351886749
-0.119466193020344 0.840596497058868
-1.52981173992157 0.402517110109329
0.0540066696703434 1.63284206390381
-0.674830675125122 1.76026391983032
-1.59487867355347 1.76101720333099
-0.400320649147034 1.01579165458679
-0.463268280029297 0.496605813503265
0.484570980072021 1.05896830558777
0.723868846893311 1.12309861183167
0.954353272914886 0.539624989032745
0.534689545631409 0.701412618160248
-1.0550080537796 0.452002704143524
0.550590932369232 1.05925595760345
-0.982736766338348 0.391059905290604
0.579412400722504 1.46149945259094
-0.579160273075104 0.580230832099915
0.4892697930336 0.76006418466568
-0.534772157669067 1.70119202136993
0.746941983699799 1.18436408042908
0.23817503452301 0.452242493629456
0.118771500885487 1.35982811450958
-1.76267623901367 0.914833903312683
-1.80878281593323 0.435511976480484
0.0733323022723198 0.997236371040344
0.187384620308876 1.31014001369476
0.110108137130737 1.3088653087616
};
\addplot [draw=olivedrab10216630, fill=olivedrab10216630, mark=*, only marks, fill opacity=0.8, overlay, draw opacity=0]
table{%
x  y
-0.800039649009705 0.279457062482834
-1.07376778125763 -0.098337396979332
-0.105143442749977 0.00622311607003212
0.195406094193459 -0.0803881734609604
-0.718756020069122 0.0958248004317284
0.469941377639771 -0.172339633107185
-0.219636410474777 -0.0522220209240913
-0.616528689861298 -0.148647129535675
-1.33796799182892 0.347596317529678
-1.22809505462646 -0.00773940235376358
-1.26666164398193 0.233860969543457
-0.0674773454666138 -0.188059195876122
-0.730993807315826 -0.0469079278409481
0.529311716556549 -0.115906298160553
0.289390355348587 0.0858948826789856
-0.339341759681702 -0.101408384740353
-0.155407696962357 0.239552646875381
-2.19505667686462 0.344998747110367
0.221199691295624 -0.156183362007141
-0.236374571919441 -0.0333551019430161
0.0597239583730698 0.224652886390686
0.479614496231079 -0.174448415637016
0.14864020049572 0.272361546754837
-2.03865528106689 -0.00127603788860142
-0.688230991363525 0.0508422181010246
-0.424025326967239 0.076653927564621
-1.2671355009079 0.203806266188622
0.722640335559845 -0.0896198451519012
0.789553046226501 -0.0740671753883362
-1.68725609779358 -0.197449579834938
0.124721892178059 0.273862361907959
0.653158664703369 0.0619146823883057
0.352238833904266 0.0267805941402912
-1.62998163700104 0.0800035893917084
0.373478561639786 0.130358457565308
-1.52410387992859 0.124273888766766
-0.729116916656494 0.310473591089249
-0.585146307945251 0.0268156286329031
0.686775088310242 0.000669056724291295
-0.0220594219863415 0.040822621434927
-0.0280245281755924 -0.0750286281108856
-0.228137850761414 0.0625330284237862
-1.5641770362854 0.165289968252182
-0.402392417192459 0.385098189115524
0.675206184387207 0.0163231380283833
0.322129756212234 0.0146046904847026
-0.98681366443634 -0.0068332483060658
-0.350089401006699 0.391709089279175
-0.258356809616089 0.0388738103210926
-1.73084199428558 -0.220893546938896
0.0841498225927353 0.323775082826614
0.366485118865967 -0.0401147119700909
-0.662442684173584 -0.0137962037697434
-0.457848489284515 0.0904397740960121
-0.42180934548378 0.163494378328323
-0.348459720611572 0.0941408798098564
-0.118600480258465 0.106857784092426
-0.509989559650421 -0.176177337765694
0.594695210456848 -0.117641359567642
-0.206119939684868 -0.14944526553154
-0.142837047576904 -0.156135573983192
-0.278810232877731 0.174286469817162
0.0470293611288071 0.0122452471405268
0.154001444578171 0.170772790908813
0.571703970432281 0.0978336781263351
-0.87090528011322 0.201589599251747
-0.148417323827744 -0.0676101893186569
0.0829272493720055 0.176060646772385
-1.512690782547 0.137452408671379
-1.25265216827393 -0.238098040223122
0.49852842092514 -0.123979091644287
-0.345036923885345 0.0474931821227074
-0.4996018409729 0.343314111232758
-0.866954863071442 -0.148969933390617
0.987912893295288 -0.0655008256435394
0.521534144878387 0.173633217811584
-0.803142011165619 0.332727342844009
-0.163120463490486 0.209094792604446
-0.234326511621475 0.204095497727394
0.517546892166138 -0.170802906155586
-2.1526243686676 0.123819313943386
-0.207382455468178 -0.119494922459126
-1.5517795085907 -0.124712474644184
-0.379325091838837 0.025360519066453
-0.00872540473937988 0.302708595991135
0.544882297515869 0.101594321429729
-0.0272235553711653 0.00260411202907562
-1.18338191509247 -0.176454350352287
-1.74058389663696 -0.205746293067932
-3.19991683959961 -0.242418512701988
-0.0436891540884972 -0.0304065495729446
0.108198679983616 -0.171317726373672
-0.891508221626282 0.146779894828796
-1.19470751285553 0.253334581851959
0.603109657764435 -0.0764612853527069
-0.536725580692291 0.061955064535141
-0.844163417816162 -0.137874230742455
0.335093528032303 -0.0189825426787138
0.133509069681168 -0.0291524436324835
0.275904655456543 0.033205259591341
0.308615863323212 0.356921195983887
0.49615541100502 0.116332277655602
-0.506119191646576 0.306086152791977
-0.660384356975555 0.00996403209865093
-1.51978898048401 -0.191913291811943
-0.372325628995895 0.114681586623192
-1.4582781791687 -0.168810471892357
0.271854847669601 0.0926893055438995
-1.99910628795624 -0.0239103082567453
-1.43115770816803 0.291464447975159
-0.573793828487396 -0.0307496823370457
0.410224944353104 0.0849772617220879
-1.91962289810181 0.31389257311821
-0.84738826751709 0.217886403203011
-0.55674421787262 0.00665166741237044
0.30926650762558 0.140252500772476
-1.80501627922058 0.184085637331009
-0.7643061876297 0.0104192076250911
0.746267437934875 -0.0148061141371727
0.191345512866974 0.327049046754837
-0.149721920490265 0.214166671037674
-0.54254937171936 0.292326629161835
-1.94568824768066 0.178458780050278
0.326529175043106 -0.171759039163589
-0.828997015953064 -0.188268721103668
0.17938606441021 0.0357032380998135
-0.347902089357376 0.0629267245531082
0.737993717193604 -0.133698523044586
0.201240688562393 0.244019895792007
-2.78511381149292 0.14344634115696
0.429572880268097 -0.054842259734869
-0.400953441858292 -0.159613698720932
0.0655272826552391 0.111986055970192
-0.371503412723541 0.255443245172501
-0.180809959769249 0.112973846495152
-0.712945342063904 -0.196317583322525
-0.0503181517124176 0.293497264385223
-0.150250434875488 0.346954494714737
-0.210601657629013 -0.197258234024048
-0.997470378875732 -0.0954305157065392
0.0666549056768417 -0.0146615812554955
0.574955105781555 -0.178589656949043
-0.883204102516174 0.205873116850853
-0.869912087917328 0.374546080827713
-1.06959390640259 0.0884019359946251
-1.84847486019135 -0.185531303286552
0.616132974624634 -0.111395627260208
0.498861938714981 -0.165223106741905
-0.549840867519379 0.0345709696412086
-0.0514729022979736 0.349637895822525
0.334253907203674 0.181173652410507
-0.503828167915344 0.367906540632248
-0.577799201011658 0.215968027710915
-0.253752082586288 0.336369514465332
-0.881613373756409 -0.106677636504173
-0.814793944358826 0.0601930506527424
-1.24329340457916 -0.101838521659374
0.262597292661667 0.18476577103138
-0.0103783803060651 0.348094165325165
0.851360559463501 -0.0144973397254944
-0.0169290080666542 -0.173618912696838
-0.794305682182312 0.30915156006813
-0.744120895862579 0.0943383276462555
-1.22128057479858 -0.0536589249968529
-1.25619471073151 -0.197878956794739
0.219673171639442 0.169485628604889
0.568318545818329 0.165152803063393
0.254524797201157 -0.0312684960663319
-0.579217791557312 0.0542783737182617
-0.348158955574036 -0.123175367712975
};
\addplot [draw=orange2301712, fill=orange2301712, mark=*, only marks, fill opacity=0.8, overlay, draw opacity=0]
table{%
x  y
0.324954628944397 -0.507403016090393
0.30290299654007 -0.441395074129105
-0.455413460731506 -0.530547797679901
-0.652774095535278 -0.308398634195328
-0.633195042610168 -0.341843754053116
1.12032771110535 -0.230754315853119
1.35992825031281 -0.287763029336929
-1.0593433380127 -0.284556686878204
-1.80026698112488 -0.515549540519714
-0.088857389986515 -0.41175177693367
-0.255803734064102 -0.407809495925903
0.723254263401031 -0.491782188415527
-1.56105887889862 -0.288040161132812
0.0996297746896744 -0.220031663775444
0.658535778522491 -0.453896671533585
-1.80151867866516 -0.565708577632904
-0.195643544197083 -0.48632287979126
-0.56504213809967 -0.233178973197937
1.14629709720612 -0.289955258369446
-1.74351143836975 -0.577190935611725
-1.56986236572266 -0.418715089559555
0.43331241607666 -0.585525453090668
-0.935071766376495 -0.464627206325531
-0.196996301412582 -0.361268609762192
1.21358561515808 -0.229650929570198
-0.557381749153137 -0.523244202136993
-0.095543697476387 -0.19830609858036
-0.966692328453064 -0.50330638885498
0.344973415136337 -0.485534816980362
-0.332240611314774 -0.567716360092163
-0.417911350727081 -0.589894115924835
-0.254065185785294 -0.276942253112793
0.243439957499504 -0.194079518318176
-1.9432829618454 -0.491639137268066
-1.62249732017517 -0.344657182693481
0.707177996635437 -0.237294703722
0.62002295255661 -0.239573746919632
-1.09914004802704 -0.551372110843658
0.456116586923599 -0.54996931552887
-0.950237452983856 -0.341670274734497
0.563692390918732 -0.406325548887253
-0.808568298816681 -0.40625986456871
0.482537895441055 -0.542633831501007
0.53839647769928 -0.354106187820435
0.430985063314438 -0.570373117923737
0.297112166881561 -0.465566098690033
-1.58381712436676 -0.262732803821564
-0.239453360438347 -0.519073963165283
0.234181895852089 -0.372183263301849
-0.825705468654633 -0.236188098788261
0.898248791694641 -0.411756247282028
-0.203755289316177 -0.380817651748657
-0.692693889141083 -0.228105083107948
-1.01376914978027 -0.350823074579239
0.69402277469635 -0.517297029495239
-0.222389489412308 -0.268421411514282
-3.45233702659607 -0.383570283651352
-0.338367253541946 -0.459475338459015
0.507301449775696 -0.461000710725784
0.36675301194191 -0.31327149271965
0.14630700647831 -0.372665584087372
-0.205279126763344 -0.604583978652954
0.667579054832458 -0.22537125647068
-0.543884992599487 -0.346672266721725
0.0386967100203037 -0.52156001329422
-0.523040413856506 -0.273471921682358
-0.563505947589874 -0.377142697572708
0.762394905090332 -0.404010117053986
-0.0136356437578797 -0.388706207275391
0.0531032644212246 -0.402868270874023
0.897555530071259 -0.298277974128723
-1.75605094432831 -0.406161844730377
0.422330319881439 -0.229499533772469
0.0922113656997681 -0.345432341098785
1.15411984920502 -0.430155754089355
-1.63339495658875 -0.547075510025024
-0.360856294631958 -0.558262288570404
-1.67750358581543 -0.533641755580902
-0.196134075522423 -0.442221492528915
-0.352137893438339 -0.310936033725739
0.929611086845398 -0.258982479572296
-0.326281726360321 -0.344581216573715
-0.0968795120716095 -0.508152365684509
-1.06333267688751 -0.296061903238297
-0.0918061509728432 -0.58949601650238
-1.03130698204041 -0.494097888469696
-0.965839385986328 -0.420415610074997
-1.57469749450684 -0.25878056883812
0.469148367643356 -0.299072533845901
0.297989934682846 -0.343727111816406
-0.152647003531456 -0.258609712123871
0.186088398098946 -0.279829323291779
-0.426409006118774 -0.288344949483871
-1.79468560218811 -0.509913444519043
-0.99668949842453 -0.451887786388397
0.343928873538971 -0.527952373027802
-0.610577702522278 -0.498163938522339
0.465098798274994 -0.477097570896149
0.477394491434097 -0.445740520954132
-0.0588477812707424 -0.511578798294067
0.233132362365723 -0.399837255477905
0.718351483345032 -0.314067989587784
-0.0372139737010002 -0.365585178136826
-0.459100961685181 -0.406742691993713
-0.132399544119835 -0.542893052101135
0.401183366775513 -0.412007957696915
-0.262912571430206 -0.240725591778755
1.08866059780121 -0.187681302428246
-0.203209951519966 -0.239188581705093
0.156232506036758 -0.367113769054413
0.286570072174072 -0.53638756275177
-2.60538816452026 -0.365151882171631
-1.49668335914612 -0.359585553407669
1.37589740753174 -0.324195116758347
0.787826836109161 -0.234857693314552
0.0607525110244751 -0.548145949840546
-1.04113221168518 -0.331963270902634
0.127454563975334 -0.243712872266769
-2.17346620559692 -0.367380172014236
0.899804353713989 -0.236633718013763
0.333328068256378 -0.428023010492325
0.515839815139771 -0.273031771183014
0.368572771549225 -0.452902138233185
-1.0952467918396 -0.568776071071625
0.624886512756348 -0.390777587890625
0.748407602310181 -0.473410606384277
1.10544633865356 -0.421887278556824
-0.108824394643307 -0.470117688179016
-0.0285763535648584 -0.455917328596115
0.662883996963501 -0.244615226984024
0.426738500595093 -0.484388321638107
0.262861341238022 -0.333382159471512
1.00702118873596 -0.40935206413269
1.05998301506042 -0.212863907217979
-1.05137050151825 -0.251579165458679
1.19025921821594 -0.287810951471329
-2.07121324539185 -0.347543448209763
-1.25269103050232 -0.283068120479584
0.361339449882507 -0.534467279911041
-0.111724428832531 -0.511331975460052
};
\addplot [draw=darkgoldenrod16611829, fill=darkgoldenrod16611829, mark=*, only marks, fill opacity=0.8, overlay, draw opacity=0]
table{%
x  y
-0.672911703586578 -0.627473711967468
1.49418795108795 -0.413718402385712
0.284269869327545 -0.615567326545715
-0.497209548950195 -0.602559626102448
-0.26091867685318 -0.611985206604004
};
\end{axis}
\end{scope}
% \draw (-3,-3) rectangle (3,3);
% \draw (test.center) -- ++ (1,0);
\node[anchor=north, yshift=-3pt] (priorlabel) at (prior.south) {$\boldsymbol{z}\in\mathbb{R}^d\sim \mathcal{N}(\boldsymbol{0}, \mathbf{I})$};

\node[anchor=north, inner sep=0pt, outer sep=0pt, yshift=-4pt] (inputimage) at (priorlabel.south) {\includegraphics[height=2cm]{figures/fig1-input.png}};
\node[anchor=north] (inputimagelabel) at (inputimage.south) {$\boldsymbol{x}\in\mathbb{R}^{H\times W\times 3}\strut$};
\end{scope}


\node[anchor=south] (outputlabel) at (inputimagelabel.south -| 5,0) {$y\in \mathrm{SE}(3)\sim p(y\mid \boldsymbol{x})\strut$};
\node[anchor=south, inner sep=0pt, outer sep=0pt] (output) at (outputlabel.north) {\includegraphics[height=3.5cm]{figures/fig1-output.png}};

\node[align=center, anchor=west, draw, minimum width=1.5cm, minimum height=1cm, thick] (decoder) at ($(prior.east)+(0.7,0.0)$) {Generator\\$f_\theta(\cdot)$};

\coordinate (prioranchor) at ($(prior.east) + (0.1,0.0)$);
\draw[rounded corners=0.3cm, thick, ->] (prioranchor)  -- (decoder.west);
\coordinate (inputimageanchor) at ($(inputimage.east) + (0.1, 0.0)$);
\draw[rounded corners=0.3cm, thick, ->] (inputimageanchor) -- (inputimageanchor -| decoder.south) -- (decoder.south);
\coordinate (outputanchor) at ($(output.north) + (0.0, -0.3)$);
\draw[rounded corners=0.3cm, thick, ->] (decoder.east) -- (decoder.east -| outputanchor) -- (outputanchor);

\end{tikzpicture}
\end{document}

==> figures/fig2a-portrait.tex <==
\documentclass[]{standalone}

\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{amssymb}
\usepackage{tikz}
\usepackage{import}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{groupplots}

\usetikzlibrary{patterns}
\usetikzlibrary{decorations.pathreplacing,calligraphy}
\usetikzlibrary{shadows}    
\usetikzlibrary{intersections}
\usetikzlibrary{calc,positioning}
\usetikzlibrary{math}

\newlength\simheight
\settoheight\simheight{$\sim$}

\begin{document}% This file was created with tikzplotlib v0.10.1.

\scriptsize

\begin{tikzpicture}

\definecolor{chocolate217952}{RGB}{217,95,2}
\definecolor{darkcyan27158119}{RGB}{27,158,119}
\definecolor{darkgoldenrod16611829}{RGB}{166,118,29}
\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{deeppink23141138}{RGB}{231,41,138}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray117112179}{RGB}{117,112,179}
\definecolor{olivedrab10216630}{RGB}{102,166,30}
\definecolor{orange2301712}{RGB}{230,171,2}

\definecolor{set2orange}{RGB}{252,141,98}


\node (inputpose) at (0,0) {$y$};
\node[opacity=0, inner sep=0pt] (inputposewosep) at (inputpose) {$y$};

\node[anchor=north, inner sep=0pt] (inputimage) at ($(inputposewosep.north) + (1.7, 0.0)$) {\includegraphics[height=1.6cm]{figures/fig2-input.png}};

\node[anchor=north west, inner xsep=0pt] (inputimagelabel) at (inputimage.south west) {$\boldsymbol{x}$};
\node[inner sep=0pt] (inputimagelabelwosep) at (inputimagelabel) {$\boldsymbol{x}$};

\node[align=center, anchor=north, draw, minimum width=1.5cm, minimum height=1cm, thick] (encoder) at ($(inputpose.south)+(0.0,-0.3)$) {Encoder\\$g_\phi(\cdot)$};

\node (samplingcircle) at ($(encoder.south) + (0.0,-0.7)$) [inner sep=1pt, thick, anchor=north, draw=black, align=center, minimum height=0.5cm, circle] {\raisebox{0pt}[\simheight][0pt]{\raisebox{-0.5pt}{$\sim$}}};

\node[align=center, anchor=north, draw, minimum width=1.5cm, minimum height=1cm, thick] (decoder) at ($(samplingcircle.south)+(0.0,-0.7)$) {Decoder\\$f_\theta(\cdot)$};

\node[anchor=north, inner sep=0pt] (outputimage) at ($(decoder.south) + (0.0,-0.3)$) {\includegraphics[height=2cm]{figures/fig2-reconstruction-output.png}};
\node[anchor=south west, inner sep=0] (outputposewosep) at (outputimage.south west) {$\hat{y}$};
\node[opacity=0.0] (outputpose) at (outputposewosep) {$\hat{y}$};

\draw[rounded corners=0.3cm, thick, ->] (inputimage.south |- inputimagelabelwosep.north) -- (inputimage.south |- decoder.east) -- (decoder.east);

\draw[thick, ->] (inputpose) -- (encoder);
\draw[thick, ->] (encoder) -- node[left, pos=0.7] (qzy) {$q(\boldsymbol{z} \mid y)\strut$} (samplingcircle);
\draw[thick, ->] (samplingcircle) -- node[right,pos=0.7] (zlabel) {$\boldsymbol{z}$} (decoder);
\draw[thick, ->] (decoder.south) -- ++ (0.0, -0.3);


\draw[set2orange, thick] (qzy.west) -- node[rotate=90, right] {KL Divergence} ++ (-0.3, 0.0) -- ++(0, -0.7) coordinate (prioranchor);
% \node[anchor=south west,set2orange, rotate=90] (kldlabel) at ($(prioranchor) + (0.0, 0.0)$) {KL Divergence};
\node[draw=none, anchor=east, rotate=90] (prior) at (prioranchor) {$p(\boldsymbol{z}) = \mathcal{N}(\boldsymbol{0}, \mathbf{I})$};
\draw[set2orange,fill] (prior.east) circle (0.05);
\draw[set2orange,fill] (qzy.west) circle (0.05);

\draw[set2orange,fill] (inputpose.west) circle (0.05);
\draw[set2orange,fill] (outputpose.west) circle (0.05);
\draw[set2orange, thick]  (inputpose.west) -- ++ (-1.7, 0.0) node (temp) {} -- node[above,sloped, rotate=180] {Reconstruction Loss}  (outputpose -| temp)  -- (outputpose.west);

\begin{scope}[local bounding box=prior, scale=0.6, shift={($(zlabel) + (1.1,0.7)$)}]
\begin{axis}[
    hide axis,
    x=0.3cm,
    y=0.3cm,
    anchor=origin,
    at={(0,0)},
    mark size=0.5pt,
    clip=false,
]


\draw[draw=darkgray178,very thick] (axis cs:0,0) circle (1);
\draw[draw=lightgray204,very thick] (axis cs:0,0) circle (2);
\draw[draw=gainsboro229,very thick] (axis cs:0,0) circle (3);

\draw[draw=darkcyan27158119,very thick] (axis cs:-0.0183720532804728,-0.877967894077301) ellipse (0.981616914272308 and 0.224954351782799);
\draw[draw=darkcyan27158119!50,very thick] (axis cs:-0.0183720532804728,-0.877967894077301) ellipse (1.96323382854462 and 0.449908703565598);
\draw[draw=darkcyan27158119!40,very thick] (axis cs:-0.0183720532804728,-0.877967894077301) ellipse (2.94485074281693 and 0.674863055348396);

\addplot [draw=darkcyan27158119!30, fill=darkcyan27158119, mark=*, only marks, fill opacity=0.8, overlay, draw opacity=0]
table{%
x  y
-0.558513164520264 -0.992769539356232
-1.45391952991486 -0.662940084934235
0.247946202754974 -0.518741965293884
0.153799653053284 -1.01098251342773
1.25967562198639 -0.83130270242691
-0.0296235457062721 -1.07886672019958
1.34118986129761 -1.0610990524292
1.08026421070099 -0.976286113262177
-0.659017622470856 -0.900528013706207
0.117542214691639 -0.228224098682404
-1.14195537567139 -0.665737688541412
-0.324302613735199 -1.05592119693756
-0.610558748245239 -0.663310885429382
0.353003442287445 -0.618622899055481
-0.667342305183411 -1.14495372772217
-0.192707732319832 -1.10092902183533
-1.97131407260895 -1.0762277841568
-0.771903455257416 -0.882719099521637
1.45094323158264 -0.930514574050903
-0.689922749996185 -0.815134763717651
-0.837380886077881 -0.775610685348511
0.297396838665009 -0.588352799415588
-1.09759998321533 -1.01870131492615
-0.318578124046326 -1.04666268825531
0.895881056785583 -1.01360857486725
0.258935511112213 -1.34535801410675
-0.0868267193436623 -0.988038182258606
0.962443351745605 -0.64533668756485
0.712562441825867 -0.511738061904907
1.37888932228088 -1.04985702037811
0.897275984287262 -1.18395018577576
-0.219885349273682 -1.12073040008545
0.548556923866272 -1.13192558288574
0.676042437553406 -0.567918121814728
-0.25966876745224 -0.973665952682495
0.141051843762398 -0.398275166749954
-2.41601419448853 -0.572283744812012
-1.80839991569519 -1.0267379283905
1.39509391784668 -0.652838945388794
-0.462567031383514 -0.716072976589203
-0.389176547527313 -0.70964127779007
-0.94084644317627 -0.74851930141449
-1.15723538398743 -1.19431066513062
1.38269674777985 -1.19318151473999
-0.409170299768448 -0.323179185390472
-0.507369041442871 -0.668756663799286
0.491931557655334 -0.939393579959869
0.249145418405533 -0.748579561710358
-0.321566671133041 -1.23112869262695
-0.25154647231102 -0.935753107070923
-0.547205865383148 -0.930933594703674
0.104612171649933 -0.743693232536316
-0.531650364398956 -1.3497189283371
-1.35482037067413 -1.10591852664948
-1.55297613143921 -0.708346784114838
-0.496140122413635 -0.965930581092834
-0.114538282155991 -0.970409452915192
0.087855838239193 -1.15130591392517
-0.815784096717834 -0.857461631298065
0.300586104393005 -0.987923800945282
1.69464135169983 -0.548988699913025
0.436550676822662 -0.640650868415833
0.633713603019714 -1.22133636474609
-0.131799027323723 -0.812975287437439
1.23505318164825 -0.611994981765747
-0.839853465557098 -1.02268123626709
-0.164098262786865 -0.871585667133331
-1.70519244670868 -0.799055099487305
0.859276294708252 -0.725616753101349
0.765229880809784 -0.64792799949646
0.898654520511627 -0.77188241481781
0.392134964466095 -0.754812061786652
-1.80309808254242 -0.880429983139038
0.0472365096211433 -1.01016187667847
-0.0491601228713989 -0.779664754867554
-0.280202180147171 -0.722816467285156
1.66495966911316 -0.597541928291321
-0.26584666967392 -0.804440021514893
-0.182499721646309 -0.828390002250671
0.654345333576202 -0.995308876037598
-0.134136483073235 -0.97292947769165
1.77529966831207 -0.95862889289856
-0.686906456947327 -0.571235477924347
-1.4923837184906 -0.810815036296844
0.872611463069916 -1.10681128501892
-0.412208735942841 -0.786450028419495
-0.0863176509737968 -1.34443855285645
-0.508920252323151 -1.24327945709229
-0.361547350883484 -1.0785413980484
1.51280093193054 -0.84714674949646
0.677926957607269 -1.02146279811859
-0.539160370826721 -0.522930681705475
0.985300183296204 -0.995248258113861
0.242487639188766 -0.857874691486359
1.00454211235046 -1.06645858287811
-0.400386869907379 -0.963819622993469
-1.82108771800995 -0.79335629940033
-0.277385294437408 -1.06959080696106
-0.910073280334473 -1.20352649688721
-0.464262098073959 -0.750998735427856
-0.912921249866486 -1.3018593788147
-0.508287847042084 -1.02527856826782
0.532361924648285 -0.962831020355225
-1.11899626255035 -0.741455733776093
-0.394741714000702 -1.12361311912537
0.563477098941803 -0.856713473796844
1.5597540140152 -0.839904606342316
0.606698989868164 -0.723213076591492
-0.470902174711227 -0.921169340610504
0.029326131567359 -0.938430547714233
0.510169982910156 -0.649482905864716
-0.268150597810745 -0.385960638523102
0.872257471084595 -0.624696373939514
-0.105993337929249 -1.01611042022705
-1.56187474727631 -0.781969606876373
-0.868452787399292 -0.642625153064728
-0.109932914376259 -0.665329813957214
0.483233153820038 -1.26322293281555
-1.00379288196564 -0.572261393070221
0.370655387639999 -0.753038465976715
0.259628683328629 -0.788634181022644
-1.3063817024231 -0.904549658298492
0.519101500511169 -0.844815015792847
-1.840576171875 -1.04969334602356
1.45663917064667 -0.746431231498718
-0.896137297153473 -1.31339311599731
-0.632035315036774 -0.783154129981995
-1.40709567070007 -0.73800653219223
0.677701413631439 -0.689984798431396
0.662068665027618 -1.14147090911865
-0.344442874193192 -0.760624468326569
-0.764456689357758 -0.780046939849854
1.13735842704773 -0.822237014770508
-0.0637785121798515 -0.982529044151306
-0.215989008545876 -0.924511671066284
-1.44269049167633 -0.778051853179932
-0.63965368270874 -0.796947479248047
0.431866735219955 -0.761772036552429
1.2961540222168 -0.698491752147675
-0.355308324098587 -1.0869505405426
1.57054531574249 -1.05744349956512
-1.45182168483734 -0.935620963573456
-0.398149490356445 -1.16826796531677
-2.0761239528656 -1.15144264698029
0.784074246883392 -0.866839647293091
0.303579121828079 -0.819751620292664
-0.832686066627502 -0.675737917423248
-0.0767919272184372 -0.565556168556213
0.601864099502563 -0.803126454353333
0.410094887018204 -1.04790639877319
0.363366425037384 -0.862488389015198
-1.94643568992615 -0.66815447807312
0.426551669836044 -1.04139280319214
-1.53243041038513 -0.953694581985474
-0.263168632984161 -0.902643322944641
-0.972046136856079 -0.372857630252838
1.03317296504974 -1.20500111579895
1.62905621528625 -1.05510330200195
-0.209793612360954 -0.693910598754883
1.30305051803589 -0.684751749038696
0.606503009796143 -0.960607886314392
0.530304729938507 -0.618168473243713
-1.1158595085144 -0.680727779865265
-0.0262634754180908 -0.963623583316803
0.962579727172852 -0.737665474414825
0.523208975791931 -0.977092444896698
0.721694588661194 -0.966262996196747
1.19922828674316 -1.1875866651535
-1.32494604587555 -0.883882284164429
-1.29823982715607 -0.77493017911911
0.53605455160141 -0.583126068115234
-0.918022513389587 -0.623290419578552
1.10770511627197 -1.04569590091705
0.755941331386566 -0.717414021492004
0.120438821613789 -0.998616814613342
-0.31552329659462 -1.26759576797485
-1.00719892978668 -0.736661076545715
0.190460041165352 -1.09949100017548
-0.706601738929749 -0.638412356376648
0.911534309387207 -1.04997801780701
-0.379512131214142 -0.938376426696777
2.90204000473022 -0.621182799339294
1.05936098098755 -0.940244138240814
0.116313643753529 -1.1340297460556
-1.72474205493927 -0.796713590621948
0.204285085201263 -1.24167227745056
-0.412075996398926 -1.14067482948303
1.12457859516144 -1.37394857406616
0.0402819663286209 -0.854935169219971
1.80060613155365 -0.824517488479614
-0.0711864531040192 -0.725195050239563
-1.18380498886108 -0.808330655097961
-0.0426213629543781 -0.976547479629517
0.703092992305756 -0.95450359582901
-1.0854115486145 -0.936497986316681
-1.32770955562592 -1.24433481693268
0.0603905320167542 -0.98514711856842
-0.340435743331909 -0.595084607601166
-0.407866597175598 -1.37988150119781
1.14039218425751 -0.50578784942627
0.192567735910416 -0.934162259101868
0.995112180709839 -0.998522281646729
-1.88119852542877 -1.16188049316406
-1.84523868560791 -0.834147155284882
1.85154485702515 -0.842721819877625
-0.586454808712006 -0.948001980781555
-0.106269717216492 -0.89935702085495
-1.35721588134766 -1.02018654346466
0.44350603222847 -1.07482612133026
1.73522222042084 -1.0625067949295
-1.42275452613831 -1.07081317901611
-0.291928976774216 -1.48456692695618
-0.0935424789786339 -1.02124285697937
-0.646687030792236 -0.773740887641907
-0.746723592281342 -1.07558023929596
2.18818521499634 -0.828349173069
-1.56050646305084 -0.566784143447876
-0.825897216796875 -1.11294150352478
-1.34402811527252 -0.966037034988403
2.12355923652649 -1.07168233394623
0.286435514688492 -1.23213016986847
1.02047431468964 -0.913922548294067
0.762460231781006 -1.1026406288147
-0.322472810745239 -0.996649503707886
-1.00704824924469 -0.66848886013031
1.17711424827576 -0.741984903812408
-2.11725831031799 -0.663233280181885
0.121275566518307 -0.955343067646027
-0.381411373615265 -0.816568315029144
-0.210708022117615 -0.617413997650146
-0.457626134157181 -0.668044567108154
1.0315523147583 -0.985791742801666
0.114838354289532 -1.0265337228775
-0.255584537982941 -0.845972061157227
0.2500259578228 -1.31066882610321
0.0907424613833427 -0.682168781757355
0.997024536132812 -1.13521218299866
0.173966392874718 -1.32961916923523
1.85681354999542 -0.296988070011139
-0.126876249909401 -0.676417052745819
-1.43652641773224 -0.941583096981049
2.11912775039673 -0.763541221618652
-0.0882653743028641 -0.869802057743073
0.655603289604187 -0.926652491092682
-0.814509987831116 -0.810804605484009
0.123637072741985 -1.03850412368774
0.305287510156631 -0.503071188926697
-1.50395655632019 -0.781489789485931
0.0795826837420464 -0.718040645122528
-0.702723562717438 -0.709772527217865
-0.95160299539566 -0.949730277061462
-0.0964947193861008 -0.894212126731873
0.103290021419525 -1.0801727771759
-0.478953421115875 -0.874160587787628
0.161903724074364 -0.864145040512085
0.422895133495331 -0.714151263237
1.22574830055237 -0.920476853847504
-0.793624997138977 -0.858568608760834
0.89456582069397 -0.856188297271729
0.290619015693665 -1.13647568225861
-0.42644414305687 -0.63094574213028
0.438913822174072 -0.894444584846497
0.361997663974762 -0.975833356380463
-0.223896831274033 -1.03303742408752
0.297644704580307 -0.497345000505447
0.780539453029633 -0.52388459444046
0.192916542291641 -1.12072110176086
-0.253800988197327 -1.2461884021759
-0.428302854299545 -0.518534660339355
1.19626426696777 -1.20619881153107
2.441077709198 -0.956982314586639
-0.865585267543793 -1.0273699760437
0.154499441385269 -0.799066662788391
0.631259024143219 -1.16046166419983
0.810053408145905 -0.936197519302368
1.22811627388 -0.998214304447174
-1.42530584335327 -0.783179640769958
-0.81635582447052 -0.69204306602478
1.12309002876282 -0.639303386211395
0.331598967313766 -1.37757456302643
0.00811266712844372 -0.367209315299988
-1.35949718952179 -0.99055016040802
-0.79115629196167 -0.927929043769836
-0.114410318434238 -0.718843400478363
0.32622617483139 -0.354142665863037
-0.0439954400062561 -1.07177436351776
1.2761082649231 -0.617561817169189
-2.27707767486572 -1.03005504608154
-0.188539043068886 -0.885706782341003
0.116758801043034 -0.849405169487
-0.355897188186646 -0.761829555034637
0.406310081481934 -0.945250749588013
0.497027218341827 -0.773424804210663
1.81464898586273 -0.863491892814636
-0.732302308082581 -1.0789737701416
-1.35487329959869 -1.04406118392944
-0.586571216583252 -0.856653988361359
-0.0939578711986542 -0.991384387016296
0.989936232566833 -0.815083265304565
0.111100189387798 -0.511865317821503
-0.0768445879220963 -0.94879275560379
0.2628173828125 -0.715245604515076
1.20082664489746 -0.891306638717651
-0.301135569810867 -0.569747447967529
0.472044706344604 -0.425470530986786
-1.1480587720871 -1.01539826393127
-0.761973977088928 -0.882836520671844
-0.775690972805023 -0.741466045379639
-1.92978596687317 -1.03118145465851
-0.874185264110565 -0.825225353240967
-0.0408665165305138 -0.578968048095703
1.47618746757507 -0.314469456672668
0.881173670291901 -1.07360363006592
0.279774248600006 -1.47186374664307
-0.297777056694031 -0.659197747707367
0.621581852436066 -0.924005091190338
-1.22429025173187 -1.08871674537659
-0.101528361439705 -0.785224318504333
-0.118289791047573 -0.295296549797058
0.686557948589325 -0.948472380638123
-1.25924944877625 -0.968382179737091
0.029932489618659 -0.882392942905426
-2.18732333183289 -1.11870229244232
0.927561819553375 -0.818867385387421
-1.54239225387573 -1.20867168903351
-0.483283281326294 -1.03180301189423
0.841419816017151 -0.662646889686584
-0.819236934185028 -0.882099270820618
1.27597188949585 -0.829112470149994
0.700742185115814 -0.917444229125977
0.855001628398895 -1.02948081493378
0.791408240795135 -1.01386046409607
-0.311364412307739 -0.883822798728943
-0.0532703921198845 -0.670290648937225
-0.839331805706024 -0.717247843742371
0.705097436904907 -0.477209985256195
0.364743143320084 -0.872570872306824
1.06400215625763 -0.539090275764465
-1.4442663192749 -0.740790605545044
-0.285237312316895 -0.994283437728882
-1.83452343940735 -0.651444792747498
-0.145922243595123 -0.765570878982544
-0.120973892509937 -0.611643433570862
0.065153993666172 -0.693203389644623
0.616718471050262 -0.497644066810608
1.89672803878784 -0.565411925315857
-1.10135924816132 -0.98938512802124
0.279896914958954 -0.603079438209534
-0.955849647521973 -0.808471858501434
0.0829596891999245 -0.836598515510559
1.15757954120636 -0.882083177566528
1.67544448375702 -0.450338393449783
0.604144334793091 -1.41604852676392
1.10369062423706 -0.926657855510712
-0.323791414499283 -0.747341275215149
-0.0367868319153786 -1.04364132881165
-0.141096994280815 -0.988078355789185
0.3529012799263 -0.854267120361328
-0.524418592453003 -0.737606525421143
-0.680606663227081 -0.935123324394226
0.960244834423065 -0.79892098903656
-1.07118785381317 -1.02571177482605
-0.409374058246613 -0.775851488113403
-0.475319743156433 -0.584039211273193
0.148089155554771 -1.12531530857086
-0.590312302112579 -1.10004496574402
0.338045358657837 -0.579289555549622
0.44705393910408 -0.78617650270462
-1.44323134422302 -1.01712846755981
0.91016036272049 -0.954636633396149
-0.46054282784462 -0.751051247119904
0.304611384868622 -0.780533373355865
-1.17298400402069 -0.704750895500183
-1.93928778171539 -0.936989963054657
0.116846360266209 -0.596355795860291
-0.896371960639954 -0.758505165576935
-0.0773771032691002 -0.881462037563324
-0.0450052469968796 -0.817069947719574
-0.100616477429867 -1.08991122245789
1.38357734680176 -1.09322094917297
-1.68789088726044 -0.522799611091614
0.796542465686798 -0.766044318675995
-1.47668898105621 -0.756552934646606
0.430165827274323 -0.829873204231262
-0.146023899316788 -0.657337248325348
-1.62889790534973 -0.935699760913849
-0.267020434141159 -0.765962600708008
-0.561238706111908 -1.00934815406799
0.186897307634354 -0.936618387699127
-1.02519202232361 -0.710127055644989
1.39121687412262 -0.702636301517487
-0.669135749340057 -0.887309789657593
1.82292473316193 -0.788644731044769
-0.132421121001244 -0.941033780574799
-0.124115347862244 -0.680967628955841
0.219288632273674 -0.630002439022064
0.53820925951004 -0.867662906646729
0.680974662303925 -0.706451058387756
-0.987315356731415 -0.685144364833832
-0.47269281744957 -1.10015976428986
0.00550253689289093 -0.972048223018646
1.53235709667206 -0.927878439426422
-1.63530683517456 -0.924233675003052
-2.34402942657471 -1.21886503696442
0.501231491565704 -0.960699081420898
0.621775925159454 -0.957098960876465
-0.357833594083786 -0.979533135890961
-0.0504225119948387 -0.74005800485611
0.655942022800446 -0.791402876377106
1.45007383823395 -0.925714552402496
-1.39078116416931 -0.914396941661835
-0.0708222016692162 -0.912588059902191
-0.802456796169281 -0.674144387245178
1.83521282672882 -0.961715221405029
0.734209358692169 -0.855029106140137
-1.40703618526459 -1.28099644184113
-0.00976294092833996 -0.736569762229919
-0.773393630981445 -0.831664025783539
0.149503290653229 -0.389412105083466
0.340756803750992 -0.741940796375275
-1.48585188388824 -1.03046131134033
0.226130843162537 -0.796176552772522
0.476518958806992 -0.916519463062286
-0.67690247297287 -1.03634929656982
0.206487447023392 -0.819746673107147
0.950509905815125 -0.928591728210449
-0.698123693466187 -0.979609668254852
-0.266473144292831 -0.398487627506256
0.687050044536591 -0.809139728546143
2.43004941940308 -0.917456567287445
-0.257913380861282 -0.691422700881958
-0.398661941289902 -0.327411949634552
-1.31620287895203 -0.660317659378052
0.0557354614138603 -0.934743523597717
-0.330451309680939 -1.13105368614197
1.40469110012054 -0.875344038009644
-0.179981350898743 -0.743778467178345
-1.01634383201599 -1.37516438961029
-0.579528570175171 -0.952312529087067
0.319995522499084 -1.00410294532776
-1.48937022686005 -1.03097414970398
1.84280431270599 -0.542500078678131
-0.626726686954498 -0.858598172664642
1.29317378997803 -1.11600923538208
-0.308581292629242 -0.82648891210556
-0.336162507534027 -0.708351373672485
0.0362756848335266 -0.874998092651367
1.64428317546844 -1.13996374607086
-0.980419397354126 -0.622370421886444
1.62989950180054 -0.745137095451355
-0.763944923877716 -1.19139528274536
-0.0678373649716377 -1.03898024559021
1.33915030956268 -1.14977538585663
-0.869577288627625 -0.804497599601746
-0.605500459671021 -1.28095245361328
0.674882471561432 -0.639630317687988
-0.100243806838989 -0.81131911277771
-0.657535970211029 -0.663179218769073
2.50157046318054 -1.30478763580322
0.587024331092834 -0.898935616016388
1.04746508598328 -0.683275103569031
0.681285619735718 -0.646616816520691
0.0560149550437927 -0.92764675617218
-0.266680210828781 -1.19785165786743
0.259805828332901 -0.600977003574371
1.31318318843842 -0.84299510717392
0.369813352823257 -0.962249159812927
0.102180257439613 -0.769679248332977
0.231297224760056 -1.20077586174011
0.156465902924538 -0.853592038154602
-0.347861647605896 -0.736017823219299
0.324786841869354 -0.743257582187653
-0.80895870923996 -0.98653107881546
-2.176020860672 -0.771894812583923
-1.00075948238373 -0.928579986095428
-0.683305263519287 -1.08622300624847
-0.299601227045059 -0.749665260314941
0.302458971738815 -1.16027748584747
-0.383898615837097 -0.664271533489227
0.530274033546448 -0.836223542690277
0.998940348625183 -0.865937173366547
-0.157286733388901 -1.03153800964355
0.26364678144455 -0.929232656955719
1.96536409854889 -0.264284074306488
-0.106614336371422 -0.834854543209076
0.501652777194977 -0.924392282962799
-0.697617888450623 -0.860640943050385
0.357296824455261 -0.645789742469788
-0.407982856035233 -0.799315214157104
0.979337334632874 -0.91111546754837
-0.825859844684601 -0.86712372303009
-0.288208782672882 -0.785662293434143
1.33880388736725 -0.703167200088501
1.0851217508316 -1.01572036743164
0.846265852451324 -0.942094564437866
-0.198426827788353 -0.477192521095276
-0.496304422616959 -0.990997552871704
0.508768916130066 -0.988290309906006
-1.81002414226532 -1.2573094367981
-0.18091806769371 -0.518488764762878
-1.75620245933533 -1.17833662033081
-1.22777438163757 -0.740326166152954
-0.422019332647324 -0.542165160179138
1.01642405986786 -1.22370076179504
-0.0618235543370247 -0.729597747325897
1.36098849773407 -0.516516923904419
0.913023173809052 -0.82306969165802
1.02172458171844 -0.531315088272095
-2.45019960403442 -0.935293734073639
-0.319285780191422 -0.812246978282928
-0.829320013523102 -0.393792510032654
0.124053813517094 -1.02243947982788
0.354663610458374 -0.929095447063446
0.398150444030762 -0.880624532699585
1.5111927986145 -0.90824168920517
-0.148952811956406 -0.96124804019928
-0.784203410148621 -0.738085865974426
1.97125732898712 -1.20664918422699
0.747102499008179 -0.678796350955963
2.03942060470581 -0.822092592716217
0.380060374736786 -1.04334902763367
-0.545410752296448 -0.840866088867188
1.39905524253845 -0.766397356987
-0.669222891330719 -0.65319550037384
0.371481329202652 -0.709723353385925
-1.0426230430603 -0.848384022712708
-1.8440123796463 -1.24894523620605
-2.0843505859375 -0.959140002727509
-1.16580832004547 -1.0284059047699
0.751572072505951 -0.904616594314575
-2.70319676399231 -0.935873448848724
0.684057414531708 -0.811380565166473
-0.0560555979609489 -1.20574986934662
0.0414635017514229 -0.61793577671051
0.974355518817902 -0.839292407035828
-1.05351853370667 -1.13633799552917
0.392944574356079 -0.422852158546448
-1.5974178314209 -0.889170050621033
0.834433138370514 -1.10299062728882
-0.6543869972229 -0.883717000484467
-0.872873485088348 -0.936265766620636
-0.406560033559799 -1.25021111965179
1.12422859668732 -1.03783452510834
-0.560797095298767 -0.983903646469116
1.42527663707733 -0.845677733421326
0.375850677490234 -1.08101570606232
-1.24852800369263 -1.14084959030151
0.661253690719604 -0.942075133323669
-0.845349907875061 -0.783271908760071
0.760476887226105 -0.857625365257263
0.374039351940155 -0.73429799079895
0.784972846508026 -1.11708688735962
-1.0050276517868 -0.829196274280548
-0.387146860361099 -1.19538629055023
0.113575078547001 -0.3587965965271
-0.512804985046387 -0.722852051258087
1.26054346561432 -1.06867790222168
-1.13359689712524 -0.456679105758667
-0.293963581323624 -0.711637198925018
-1.17352819442749 -0.512656331062317
-1.87211382389069 -0.953482449054718
0.51354306936264 -0.773506641387939
0.743681609630585 -1.064617395401
0.552463710308075 -1.05079126358032
-1.55317950248718 -1.00273191928864
-1.08816373348236 -0.742949068546295
0.280611544847488 -0.836191773414612
0.255063325166702 -0.913798570632935
0.379852861166 -0.800272881984711
-0.358619213104248 -0.873531579971313
-1.84787797927856 -0.71999180316925
0.406087100505829 -0.978456497192383
0.907606780529022 -0.84666782617569
-0.171037927269936 -0.594701170921326
-1.75658702850342 -0.739768505096436
0.156132325530052 -0.650492668151855
-3.57962346076965 -0.981729447841644
0.284318506717682 -1.16726076602936
-1.0775887966156 -0.985076904296875
2.05995798110962 -1.03356385231018
-1.72511863708496 -1.14413523674011
0.656911075115204 -0.785997569561005
0.40745148062706 -0.783307194709778
0.741742968559265 -0.924353301525116
1.48166525363922 -0.876046240329742
0.304873436689377 -0.932025492191315
-0.962065994739532 -1.12131631374359
-0.175292104482651 -0.839586913585663
-0.422558277845383 -0.807648301124573
-0.320632725954056 -0.523935675621033
0.472583472728729 -0.420364111661911
-1.64458727836609 -0.876260757446289
-0.626633048057556 -0.962666571140289
-2.06601333618164 -1.12728571891785
-1.80665647983551 -0.905911445617676
-0.217626497149467 -0.837815463542938
0.0865388140082359 -0.855271339416504
-0.368428558111191 -0.946522891521454
-0.311924815177917 -0.973259568214417
-0.0209991373121738 -0.887649238109589
0.33907014131546 -0.910318434238434
-1.73828625679016 -1.06757664680481
0.0483013242483139 -0.578062653541565
1.07659244537354 -0.184962749481201
1.50836849212646 -0.917632043361664
0.460714071989059 -1.11690771579742
1.8700578212738 -0.674781799316406
-1.6555016040802 -1.07206928730011
0.207658678293228 -0.573581635951996
0.599488794803619 -0.546802520751953
0.837203323841095 -0.97756826877594
-1.27493560314178 -0.77825516462326
0.647715151309967 -0.865112483501434
0.754759073257446 -1.03751540184021
-0.0361737087368965 -0.837161123752594
-0.851150989532471 -0.747380614280701
0.441610157489777 -1.0950471162796
2.44419097900391 -1.20575165748596
0.120832420885563 -0.842274188995361
-2.58901810646057 -0.67326807975769
1.66435527801514 -1.24046123027802
1.2200779914856 -1.16758799552917
1.23795008659363 -1.04309821128845
-0.322806358337402 -0.598140120506287
0.0743150785565376 -0.750780761241913
-0.133456632494926 -1.16958618164062
0.774712324142456 -1.08416891098022
-0.400721400976181 -1.08064115047455
0.17362554371357 -0.881094396114349
1.47690582275391 -1.24897575378418
0.764026701450348 -1.40360116958618
2.2067699432373 -0.786811709403992
-0.92118889093399 -0.859000504016876
-0.684562802314758 -1.16045260429382
0.345564991235733 -0.781315445899963
-1.32891690731049 -0.915008783340454
0.952035844326019 -0.689948439598083
-2.47523641586304 -1.44656252861023
-0.127098247408867 -0.85758900642395
-1.23196232318878 -1.19240760803223
1.49891459941864 -1.1435124874115
-0.884356915950775 -0.74729722738266
-0.636295795440674 -0.913318157196045
0.752711057662964 -0.693146109580994
0.163246244192123 -0.695178985595703
0.168851718306541 -1.19589388370514
-7.07060098648071e-05 -0.854396283626556
-0.0150422854349017 -0.812128782272339
-1.05256354808807 -0.797681748867035
-1.14085805416107 -0.801309168338776
-0.484085649251938 -0.881555795669556
-0.980160772800446 -1.09265577793121
0.0757515951991081 -1.30316996574402
-0.782840490341187 -1.16222524642944
-0.665549635887146 -0.520735144615173
0.638496398925781 -0.85114198923111
0.859862625598907 -0.234086692333221
0.249692469835281 -0.441025197505951
-1.24156451225281 -0.974383592605591
0.462496936321259 -0.804575622081757
0.737873554229736 -0.889711081981659
0.0531617552042007 -1.09901869297028
0.0155910905450583 -1.04729521274567
0.617617189884186 -0.686054825782776
0.538082420825958 -0.989816427230835
-1.40384519100189 -1.18277966976166
0.377849519252777 -0.714404761791229
0.73090261220932 -0.88335257768631
-0.257545739412308 -1.0828150510788
0.463814735412598 -0.594234466552734
0.638302683830261 -0.827435493469238
0.917661905288696 -0.867433488368988
1.13765549659729 -1.18336510658264
1.63897669315338 -0.884213507175446
1.0087822675705 -0.850473344326019
0.461329132318497 -0.948512375354767
-0.38739550113678 -1.03808987140656
0.740486800670624 -1.03936982154846
0.431140214204788 -0.750313282012939
-0.674801886081696 -0.793460607528687
1.57418608665466 -0.811931371688843
0.831842064857483 -0.874704480171204
-0.4527508020401 -0.935153365135193
0.910529911518097 -1.38072156906128
-0.488621950149536 -0.5936678647995
-1.20209515094757 -1.03680193424225
0.433098286390305 -1.18654489517212
-0.91213995218277 -1.1659049987793
-0.446619480848312 -1.09398984909058
0.342724025249481 -0.88203901052475
-0.84418135881424 -1.15614557266235
0.994170665740967 -0.718578457832336
-0.741043269634247 -0.87055242061615
0.461468756198883 -0.822270154953003
0.881454408168793 -0.73289567232132
-1.60146379470825 -0.850285172462463
-0.574246644973755 -0.610472559928894
-0.41636711359024 -1.33416938781738
0.37976947426796 -1.15507102012634
0.324634820222855 -0.866757214069366
1.77060198783875 -0.864159822463989
-1.0527218580246 -1.06352543830872
0.522886395454407 -0.560543179512024
-1.59507691860199 -0.587215185165405
-0.0966124460101128 -0.861809074878693
-0.906363606452942 -0.82835578918457
0.453114718198776 -0.665610611438751
-1.53883016109467 -0.828597068786621
0.952800214290619 -0.572857737541199
0.462613612413406 -0.572955429553986
-0.561042487621307 -0.881477952003479
-0.435718834400177 -1.04632210731506
0.32687920331955 -0.797233521938324
1.17627429962158 -0.872698903083801
0.56914746761322 -0.925970673561096
1.80883693695068 -0.72066056728363
1.56552517414093 -1.00649118423462
1.28916144371033 -1.35625040531158
-1.35830402374268 -0.66448962688446
0.0547088235616684 -1.08066606521606
0.660859763622284 -1.31119608879089
-0.00689737964421511 -1.40088784694672
-0.906298577785492 -0.780428528785706
-0.52059942483902 -0.66944545507431
-0.145285502076149 -0.776535987854004
-0.803780674934387 -1.25165891647339
-2.57426762580872 -0.921363592147827
0.0245157349854708 -0.820880472660065
1.13696873188019 -0.95078843832016
-0.05873803794384 -0.404316633939743
1.10879516601562 -0.702679634094238
0.376831948757172 -0.841853559017181
-0.648825824260712 -0.857045114040375
-2.06363153457642 -0.57128918170929
0.457675516605377 -0.674765467643738
-0.130801379680634 -0.848842263221741
0.897656381130219 -0.641645133495331
-0.290424376726151 -0.777280032634735
1.48157525062561 -0.973320364952087
0.884740889072418 -0.704414546489716
0.210517719388008 -1.16960096359253
-0.786834478378296 -0.55198085308075
-1.63944268226624 -0.568159937858582
1.35335195064545 -0.601399838924408
1.64843142032623 -0.782012045383453
-1.16368174552917 -0.620671391487122
0.498789846897125 -0.591073870658875
-1.37683033943176 -0.390690088272095
-1.35066902637482 -0.722635805606842
0.179634898900986 -0.870644271373749
-1.46161413192749 -1.03980493545532
-0.109568476676941 -0.335950493812561
-0.437948077917099 -1.23028635978699
0.887742757797241 -0.785849332809448
-0.537606596946716 -0.541684865951538
0.405519872903824 -0.693628489971161
0.266425997018814 -1.06705915927887
-0.117211580276489 -0.702034652233124
-0.352913588285446 -0.584559082984924
0.727056741714478 -0.704208374023438
-0.58331823348999 -1.07448279857635
-1.41258502006531 -0.968971908092499
1.39993846416473 -0.718585193157196
1.42149817943573 -1.3545880317688
-0.447670221328735 -0.759272336959839
1.26847803592682 -1.11605155467987
0.923240900039673 -1.17547273635864
-0.721684336662292 -0.87480241060257
-0.233515366911888 -0.736817240715027
-1.06059467792511 -0.766950130462646
0.241922289133072 -1.12349390983582
0.849839508533478 -0.965806663036346
-0.827910482883453 -0.650242328643799
-0.730941355228424 -0.745685338973999
0.628261208534241 -0.419714003801346
-0.858410179615021 -1.12577950954437
-0.295220524072647 -0.808972179889679
0.560869336128235 -0.802915811538696
-0.430091202259064 -0.946626782417297
-0.0620709508657455 -0.739267647266388
-0.156883612275124 -0.954214453697205
-0.00995928701013327 -1.0344512462616
0.454063534736633 -1.00048208236694
-0.957448065280914 -0.942155241966248
-1.78066670894623 -1.10555708408356
0.800830006599426 -1.48943853378296
-0.297875851392746 -0.956947326660156
-1.73193454742432 -0.701260924339294
0.971846759319305 -0.886521339416504
0.0545333698391914 -0.918772161006927
0.506526052951813 -1.1392160654068
-0.58871990442276 -0.766837000846863
0.321331560611725 -0.450876504182816
-0.0604188591241837 -0.879273176193237
0.190614253282547 -1.00050747394562
-0.969960987567902 -0.77049195766449
-0.657814919948578 -1.14202475547791
0.288544863462448 -0.616442561149597
-1.24755108356476 -0.858494639396667
-1.77745342254639 -1.23199319839478
-0.532887041568756 -0.495170742273331
0.646555364131927 -1.06429815292358
-0.913972735404968 -1.17218947410583
0.6754509806633 -1.01050698757172
-0.277618825435638 -0.616838574409485
-0.163847491145134 -0.628079354763031
-1.04783356189728 -1.04369747638702
-0.0268992260098457 -0.770933568477631
1.05681574344635 -0.988801240921021
1.25259029865265 -1.09998559951782
0.203274264931679 -0.758610188961029
1.39576649665833 -0.965150535106659
1.6200168132782 -0.981930494308472
-0.310180902481079 -0.555307507514954
0.263563185930252 -0.76847630739212
-0.925963759422302 -0.950766205787659
-0.143493637442589 -0.560652136802673
-0.0941202417016029 -0.906721830368042
0.648941099643707 -0.905311405658722
0.301410853862762 -0.736300230026245
-0.312142729759216 -1.06186556816101
1.44097018241882 -0.918256640434265
-0.588009655475616 -0.640593409538269
0.0630863457918167 -0.74878978729248
0.107312925159931 -0.519665718078613
-0.653016328811646 -0.507381200790405
1.01191806793213 -0.72357302904129
-1.11380481719971 -1.21108675003052
1.15127944946289 -0.601275086402893
0.0162142422050238 -1.05366790294647
1.3489625453949 -0.829139530658722
0.169856801629066 -1.0790684223175
2.47762656211853 -0.444332420825958
0.886392593383789 -0.72438246011734
-0.927465379238129 -0.806220471858978
-0.692472517490387 -1.20786345005035
-0.541466891765594 -0.696651816368103
0.532287061214447 -0.994022130966187
-0.934744894504547 -0.729474186897278
0.948202550411224 -1.03309392929077
-0.227830871939659 -0.569539427757263
0.289777934551239 -0.508661985397339
0.494763612747192 -1.16215193271637
-0.0119754327461123 -0.935916543006897
-0.905919551849365 -0.713412046432495
0.683969259262085 -1.07997822761536
-0.48496013879776 -0.935552358627319
-0.86527943611145 -0.800804615020752
-1.39565563201904 -0.751005232334137
-1.22520875930786 -0.996556639671326
-0.645354151725769 -1.20979690551758
0.371230661869049 -0.796092212200165
0.00873673893511295 -0.703172206878662
0.828842222690582 -1.16392040252686
-0.29561060667038 -1.10590803623199
0.338860064744949 -0.790671110153198
0.726848185062408 -1.11078357696533
-0.893242359161377 -1.03284120559692
-0.130153626203537 -0.834231495857239
1.15073215961456 -0.959095001220703
0.701590478420258 -0.978489518165588
-0.155327752232552 -0.795778870582581
-1.01380717754364 -0.83101099729538
-2.68936419487 -0.963727653026581
-0.109064862132072 -1.07728111743927
-2.67738080024719 -0.880566477775574
0.741448402404785 -1.20945239067078
-0.761500477790833 -1.26275587081909
1.6760231256485 -0.999186992645264
0.35988062620163 -1.18439781665802
-0.947570383548737 -1.15844929218292
1.05052411556244 -1.09238708019257
-1.36987197399139 -0.846373498439789
-2.14869117736816 -1.26759076118469
-1.23291802406311 -1.10892581939697
1.77057242393494 -1.09244155883789
0.74958860874176 -0.854813277721405
-0.939981639385223 -0.841232299804688
-0.33446079492569 -0.96700131893158
-0.605912625789642 -1.39465272426605
-1.15100085735321 -0.838366568088531
-0.585119307041168 -0.66791045665741
1.37618100643158 -0.833927750587463
-0.67824774980545 -1.43371415138245
-1.22038412094116 -0.843285501003265
0.320596873760223 -1.00187456607819
-1.82031774520874 -0.939754843711853
1.55341923236847 -0.961454808712006
0.180530413985252 -0.884030282497406
-0.421320021152496 -0.595390319824219
-0.382225096225739 -1.06600975990295
-0.134597390890121 -0.879138350486755
0.700391829013824 -0.919200360774994
-0.196640506386757 -0.845769464969635
0.113994710147381 -1.09405767917633
-0.139076083898544 -0.909648895263672
0.668585538864136 -1.11841475963593
-1.52545261383057 -0.965044736862183
-0.80073219537735 -1.03333735466003
1.16347205638885 -0.505328953266144
-1.00668549537659 -0.673795819282532
0.646803140640259 -0.964459419250488
0.180876016616821 -1.12632417678833
-0.824291408061981 -1.16966223716736
0.698931455612183 -1.01894176006317
-0.161405310034752 -0.898544788360596
-0.0431222021579742 -1.24975609779358
-0.891914546489716 -0.98623263835907
-0.834121942520142 -0.523136258125305
0.910639643669128 -0.598970174789429
0.0037825983017683 -1.17903161048889
-0.102762304246426 -0.85910576581955
0.517014503479004 -0.904619634151459
-0.117277860641479 -1.31665503978729
1.76922857761383 -0.963526666164398
-0.838542640209198 -1.12741196155548
-1.52938508987427 -1.02666962146759
1.9928195476532 -0.840567767620087
-0.705404818058014 -0.690899014472961
1.04536056518555 -1.05691480636597
0.374435245990753 -1.292888879776
-0.643508553504944 -0.815170168876648
-0.751120030879974 -0.930560827255249
-0.179411098361015 -0.967823445796967
-0.625905513763428 -0.923198044300079
-0.0501257702708244 -0.528557300567627
2.21487522125244 -0.89222663640976
-0.378725320100784 -1.27358555793762
-1.86866903305054 -0.759845674037933
-0.249886348843575 -0.730115592479706
1.61011469364166 -0.907610833644867
-0.829061925411224 -1.11755573749542
0.559463500976562 -0.747012734413147
-1.21025311946869 -0.635886788368225
0.427761971950531 -1.08885812759399
-1.56431686878204 -1.03149199485779
0.757956922054291 -0.790501296520233
-0.740654766559601 -0.892930328845978
-0.0219794288277626 -1.01043772697449
-0.309694111347198 -1.06143128871918
-0.180175870656967 -0.915239691734314
-0.676741898059845 -0.838283061981201
-0.779241800308228 -0.892471849918365
0.00321185775101185 -0.753679394721985
-0.73403799533844 -0.956153690814972
1.21403336524963 -0.708720922470093
0.918673634529114 -1.09595692157745
0.564649105072021 -0.920565783977509
1.83221650123596 -1.08821272850037
-0.655007123947144 -1.24696445465088
-2.18919348716736 -0.821100533008575
0.101466409862041 -0.988050997257233
-1.13403654098511 -1.04836142063141
0.16939577460289 -0.719159424304962
-0.00263494066894054 -0.872094333171844
0.0430983155965805 -0.922943949699402
-0.781191051006317 -0.765060245990753
-1.47504651546478 -0.524153113365173
0.196716964244843 -1.01889204978943
0.688256323337555 -1.13573551177979
-0.508615791797638 -0.615168452262878
-0.312389969825745 -0.82313334941864
-1.0433394908905 -0.755291521549225
-0.167696684598923 -1.34770858287811
0.308580815792084 -1.02054643630981
-0.308032751083374 -1.11464333534241
-0.0906571000814438 -0.760064005851746
-0.29951798915863 -0.41077333688736
-0.0209447871893644 -1.04512560367584
0.235870957374573 -0.673833727836609
2.07128286361694 -0.847415626049042
0.0138943288475275 -0.522235989570618
-0.243684023618698 -0.464752584695816
-2.17464470863342 -1.05035531520844
1.12395834922791 -0.67974865436554
-0.278354406356812 -0.79123455286026
1.17854392528534 -0.839960694313049
1.12914776802063 -0.840421319007874
0.934455394744873 -1.13767313957214
0.946566164493561 -0.756837427616119
1.00630331039429 -1.41625785827637
1.94869911670685 -1.09215807914734
-1.13913333415985 -0.934568285942078
0.123153142631054 -0.856949090957642
0.439514070749283 -0.868649780750275
-0.0435824766755104 -0.966804921627045
-0.127997726202011 -0.62019008398056
0.0105096697807312 -1.33205842971802
-0.471841633319855 -0.361952662467957
1.79949522018433 -0.680041193962097
-0.119766347110271 -1.0445054769516
-0.636556684970856 -0.780320048332214
-0.581909835338593 -0.940626442432404
0.753862500190735 -0.987490952014923
-0.729527294635773 -0.693800628185272
0.109439082443714 -0.527875065803528
0.327238142490387 -0.552146673202515
0.43477663397789 -0.981512129306793
-0.364275693893433 -0.749473571777344
0.00358440540730953 -1.13249444961548
};
\end{axis}
\end{scope}

\end{tikzpicture}
\end{document}

==> figures/fig2a.tex <==
\documentclass[]{standalone}

\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{amssymb}
\usepackage{tikz}
\usepackage{import}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{groupplots}

\usetikzlibrary{patterns}
\usetikzlibrary{decorations.pathreplacing,calligraphy}
\usetikzlibrary{shadows}    
\usetikzlibrary{intersections}
\usetikzlibrary{calc,positioning}
\usetikzlibrary{math}

\newlength\simheight
\settoheight\simheight{$\sim$}

\begin{document}% This file was created with tikzplotlib v0.10.1.

\scriptsize

\begin{tikzpicture}

\definecolor{chocolate217952}{RGB}{217,95,2}
\definecolor{darkcyan27158119}{RGB}{27,158,119}
\definecolor{darkgoldenrod16611829}{RGB}{166,118,29}
\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{deeppink23141138}{RGB}{231,41,138}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray117112179}{RGB}{117,112,179}
\definecolor{olivedrab10216630}{RGB}{102,166,30}
\definecolor{orange2301712}{RGB}{230,171,2}

\definecolor{set2orange}{RGB}{252,141,98}


\node (inputpose) at (0,0) {$y\strut$};

\node (inputimagelabel) at (0,-2) {$\boldsymbol{x}\strut$};
\node[opacity=0.0, inner sep=0, outer sep=0] (inputimagelabelwosep) at (0,-2) {$\boldsymbol{x}\strut$};
\node[anchor=south west, inner sep=0pt, outer sep=0pt] (inputimage) at (inputimagelabelwosep.north west) {\includegraphics[height=1.6cm]{figures/fig2-input.png}};

\node[align=center, anchor=west, draw, minimum width=1.5cm, minimum height=1cm, thick] (encoder) at ($(inputpose.east)+(0.7,0.0)$) {Encoder\\$g_\phi(\cdot)$};

\node (samplingcircle) at ($(encoder.east) + (1.3,0)$) [inner sep=1pt, thick, anchor=west, draw=black, align=center, minimum height=0.5cm, circle] {\raisebox{0pt}[\simheight][0pt]{\raisebox{-0.5pt}{$\sim$}}};

% \begin{scope}[local bounding box=inputs]

% % \draw (-3,-3) rectangle (3,3);
% % \draw (test.center) -- ++ (1,0);
% \node[anchor=north, yshift=-3pt] (priorlabel) at (prior.south) {$\boldsymbol{z}\in\mathbb{R}^d\sim \mathcal{N}(\boldsymbol{0}, \boldsymbol{I})$};

% \node[anchor=north, inner sep=0pt, outer sep=0pt, yshift=-4pt] (inputimage) at (priorlabel.south) {\includegraphics[height=2cm]{figures/fig1-input.png}};
% \node[anchor=north] (inputimagelabel) at (inputimage.south) {$\boldsymbol{x}\in\mathbb{R}^{H\times W\times 3}\strut$};
% \end{scope}


% \node[anchor=south] (outputlabel) at (inputimagelabel.south -| 5,0) {$y\in \mathrm{SE}(3)\sim p(y\mid \boldsymbol{x})\strut$};
% \node[anchor=south, inner sep=0pt, outer sep=0pt] (output) at (outputlabel.north) {\includegraphics[height=3.5cm]{figures/fig1-output.png}};

\node[align=center, anchor=west, draw, minimum width=1.5cm, minimum height=1cm, thick] (decoder) at ($(samplingcircle.east)+(1.6,0.0)$) {Decoder\\$f_\theta(\cdot)$};

\node (outputpose) at ($(decoder.east) + (0.7,0.0)$) {$\hat{y}\strut$};
\node[opacity=0.0, inner sep=0, outer sep=0] (outputposewosep) at (outputpose) {$\hat{y}\strut$};
\node[anchor=north east, inner sep=0pt, outer sep=0pt] (outputimage) at (outputposewosep.south east) {\includegraphics[height=1.6cm]{figures/fig2-reconstruction-output.png}};

% \coordinate (prioranchor) at ($(prior.east) + (0.1,0.0)$);
% \draw[rounded corners=0.3cm, thick, ->] (prioranchor)  -- (decoder.west);
% \coordinate (inputimageanchor) at ($(inputimage.east) + (0.1, 0.0)$);
% \draw[rounded corners=0.3cm, thick, ->] (inputimageanchor) -- (inputimageanchor -| decoder.south) -- (decoder.south);
% \coordinate (outputanchor) at ($(output.north) + (0.0, -0.3)$);
% \draw[rounded corners=0.3cm, thick, ->] (decoder.east) -- (decoder.east -| outputanchor) -- (outputanchor);

\draw[rounded corners=0.3cm, thick, ->] (inputimagelabel.east) -- (inputimagelabel -| decoder.south) -- (decoder.south);

\draw[thick, ->] (inputpose) -- (encoder);
\draw[thick, ->] (encoder) -- node[above] (qzy) {$q(\boldsymbol{z} \mid \boldsymbol{y})\strut$} (samplingcircle);
\draw[thick, ->] (samplingcircle) -- node[above,pos=0.2] (zlabel) {$\boldsymbol{z}\strut$} (decoder);
\draw[thick, ->] (decoder) -- (outputpose);


\draw[set2orange, thick] (qzy.north) -- ++ (0, 0.3) -- ++(-0.6, 0) coordinate (prioranchor);
\node[anchor=south west,set2orange] (kldlabel) at ($(prioranchor) + (0.0, 0.0)$) {KL Divergence};

\node[draw=none, anchor=east] (prior) at (prioranchor) {$p(\boldsymbol{z}) = \mathcal{N}(\boldsymbol{z} ; \boldsymbol{0}, \mathbf{I})$};
\draw[set2orange,fill] (prior.east) circle (0.05);
\draw[set2orange,fill] (qzy.north) circle (0.05);

\draw[set2orange,fill] (inputpose.north) circle (0.05);
\draw[set2orange,fill] (outputpose.north) circle (0.05);
\draw[set2orange, thick]  (inputpose.north) -- ++ (0, 1.1) node (temp) {} -- node[above] {Reconstruction Loss}  (outputpose |- temp)  -- (outputpose.north);

\begin{scope}[local bounding box=prior, scale=0.6, shift={($(zlabel) + (1,0.7)$)}]
\begin{axis}[
    hide axis,
    x=0.3cm,
    y=0.3cm,
    anchor=origin,
    at={(0,0)},
    mark size=0.5pt,
    clip=false,
]


\draw[draw=darkgray178,very thick] (axis cs:0,0) circle (1);
\draw[draw=lightgray204,very thick] (axis cs:0,0) circle (2);
\draw[draw=gainsboro229,very thick] (axis cs:0,0) circle (3);

\draw[draw=darkcyan27158119,very thick] (axis cs:0,1.3) ellipse (1 and 0.5);
\draw[draw=darkcyan27158119!50,very thick] (axis cs:0,1.3) ellipse (2 and 1);
\draw[draw=darkcyan27158119!40,very thick] (axis cs:0,1.3) ellipse (3 and 1.5);

\addplot [draw=darkcyan27158119!30, fill=darkcyan27158119, mark=*, only marks, fill opacity=0.8, overlay, draw opacity=0]
table{%
x  y
-2.51634192466736 0.742196977138519
0.293303251266479 0.684006631374359
0.596872448921204 0.466871947050095
-1.95509600639343 0.578130900859833
-0.900006830692291 1.1389502286911
0.538164436817169 1.76688480377197
1.32416844367981 0.715277552604675
0.568774104118347 1.23885178565979
0.768682360649109 0.503586113452911
2.0528450012207 1.18597185611725
-1.59832608699799 1.26672446727753
0.316245704889297 0.816334009170532
-0.617782831192017 0.559668481349945
1.75023186206818 1.14232695102692
1.42886018753052 0.470679342746735
-0.209209442138672 0.694140732288361
0.324347704648972 0.482164949178696
0.628230452537537 0.83040326833725
1.94737076759338 0.505500912666321
-0.663759768009186 1.31238329410553
1.21987056732178 1.38209176063538
0.151221886277199 1.37664580345154
0.0624430030584335 0.659545242786407
0.879834890365601 1.87131631374359
-1.23589205741882 0.666581273078918
-1.30359590053558 1.6107896566391
0.0765675827860832 1.34755909442902
-1.27811563014984 1.44450318813324
0.595341980457306 1.75703251361847
1.161492228508 1.10268545150757
0.852585852146149 0.702542245388031
-0.397237628698349 0.987340927124023
-0.230617806315422 0.789099872112274
-1.69434976577759 0.566846489906311
0.400409281253815 0.45938628911972
-1.79715025424957 1.41834616661072
1.87878835201263 1.08436596393585
0.0532251857221127 1.01356673240662
-0.750706613063812 0.446949928998947
-1.13810789585114 1.30626261234283
-0.272294074296951 1.22954988479614
-1.10617566108704 0.8451287150383
2.46056199073792 0.729812264442444
-0.94830995798111 0.646167039871216
0.0817578881978989 2.09937477111816
-1.46697843074799 0.458554536104202
0.0231957845389843 0.507189571857452
0.649145662784576 0.568649470806122
-1.70625972747803 0.935000061988831
0.60955011844635 1.85164034366608
0.352937817573547 1.78845250606537
0.731790959835052 0.673750162124634
-1.0413054227829 1.4733806848526
1.54952001571655 1.51195538043976
2.34936761856079 1.37631106376648
-0.66699093580246 0.599727809429169
0.342194974422455 1.59507358074188
-1.57901954650879 0.895328223705292
0.0973765477538109 0.64029848575592
0.963097453117371 1.10893487930298
-0.184719309210777 1.13270330429077
0.180592581629753 2.63077759742737
1.02590560913086 1.76984858512878
-0.539063096046448 1.33847153186798
0.954659283161163 1.63890564441681
0.56945937871933 1.16210150718689
-1.81154000759125 2.03163385391235
0.239046111702919 1.95017540454865
1.61910665035248 0.788886904716492
-1.89821648597717 0.443099737167358
-0.432134926319122 0.771936118602753
0.461529701948166 2.1030445098877
-1.05000007152557 0.866611540317535
0.79947954416275 0.473416656255722
1.1940746307373 0.6998011469841
-1.5178050994873 1.28990423679352
0.500750482082367 1.68831253051758
1.04695522785187 0.713477671146393
0.715208828449249 0.466814458370209
0.568941712379456 2.64390683174133
0.50670850276947 1.91229164600372
-1.19877219200134 0.739456951618195
-2.10345888137817 0.549704253673553
-0.747781336307526 0.802147328853607
-0.425605565309525 1.46075844764709
1.30821192264557 0.947274684906006
0.353435158729553 2.37915992736816
1.04911732673645 0.521061658859253
-0.988535940647125 0.755934238433838
-0.691323935985565 0.801101088523865
1.74187743663788 1.37989509105682
1.74476194381714 1.04081833362579
-0.951769113540649 0.901764452457428
1.59856986999512 1.04730033874512
0.624400854110718 0.431404292583466
-0.933547079563141 0.78484719991684
-1.39591884613037 0.845930099487305
1.02002489566803 0.894143164157867
0.611984074115753 0.762222647666931
-0.203605398535728 0.459637016057968
1.71282732486725 1.48432970046997
2.00227308273315 1.4767359495163
0.0149564724415541 0.62297397851944
0.321297079324722 1.01174533367157
0.767741322517395 1.65331840515137
0.837914705276489 1.40595400333405
2.69736194610596 0.850932836532593
-0.0351636037230492 0.588509321212769
0.60230678319931 1.3516526222229
0.610107004642487 0.758565127849579
-0.556257784366608 1.30952322483063
-0.234277650713921 1.03647100925446
0.0346309244632721 0.92638498544693
-2.42411804199219 1.26044273376465
-0.713318943977356 0.855614900588989
0.777452170848846 1.40648031234741
-0.641530752182007 1.34551191329956
-0.265645354986191 1.39188241958618
-0.504718780517578 0.8082195520401
0.357055932283401 1.10634076595306
-2.1812002658844 0.884671568870544
1.34249544143677 1.45407795906067
-0.223130077123642 2.52935552597046
-2.03117418289185 0.55559641122818
-1.4958279132843 1.50682353973389
1.01227390766144 0.722548842430115
0.149588733911514 0.427450656890869
1.16494953632355 0.71843034029007
0.173745557665825 1.51574897766113
0.547270238399506 1.4382563829422
0.450825691223145 0.426728576421738
0.393531829118729 0.84700483083725
0.781982362270355 1.5970516204834
-0.516228318214417 1.65170049667358
-0.6920126080513 1.75993394851685
1.70643353462219 2.18357110023499
0.0366016514599323 0.42567366361618
0.140425264835358 0.663134694099426
-0.708414494991302 0.716417253017426
-1.29586482048035 0.96793133020401
-1.80575609207153 0.672741591930389
1.7889918088913 1.22176957130432
-0.907583117485046 0.467072397470474
1.17924118041992 1.02922427654266
0.919428586959839 0.712257504463196
-0.891723871231079 0.423364698886871
1.69136047363281 0.496704459190369
-1.41823768615723 0.427043944597244
-0.620331168174744 1.65962719917297
-0.471211969852448 0.910791635513306
1.88694751262665 0.495283186435699
0.583044469356537 1.15248548984528
-1.18473470211029 1.00833296775818
0.329711824655533 0.912585973739624
0.980032444000244 1.28516638278961
-1.90951561927795 1.60822546482086
0.445087641477585 0.873062252998352
-0.197642296552658 0.941453397274017
0.27815255522728 0.965328872203827
0.70485508441925 0.877387523651123
-0.0562897175550461 1.17411470413208
0.058370228856802 0.841345846652985
1.88462674617767 0.818696856498718
-0.573527634143829 1.39999139308929
-1.58978509902954 0.670376479625702
0.476199626922607 0.875468194484711
2.47155451774597 0.702570974826813
-0.780435621738434 1.47137129306793
0.524221122264862 1.35475504398346
-2.17916870117188 0.687545359134674
-0.922324419021606 2.00011372566223
0.115215018391609 2.04935026168823
0.129879966378212 1.14614820480347
0.713145554065704 0.700448215007782
-0.202054008841515 0.928487956523895
-0.400727361440659 1.18012797832489
1.28937947750092 0.682431697845459
-1.84309458732605 1.57177972793579
-0.229485511779785 0.858861684799194
-1.44517397880554 1.96810746192932
0.267522811889648 1.30764734745026
-0.555667161941528 0.931366384029388
-0.958075106143951 1.13599574565887
-0.0416403561830521 0.498781353235245
-1.34024679660797 1.98437786102295
-2.85826206207275 1.28245544433594
0.935782074928284 0.503940045833588
-0.0436747819185257 1.10829544067383
0.501960873603821 1.54888367652893
-0.601282358169556 1.03728425502777
-0.235417112708092 2.81058621406555
-0.995010912418365 0.751987338066101
-0.14085878431797 0.781005859375
2.50689291954041 0.445555329322815
1.8683066368103 2.2537579536438
0.466094374656677 0.903414785861969
-0.631121397018433 1.44877982139587
-1.2377073764801 1.28867387771606
-1.6674188375473 0.704813182353973
-0.086301863193512 2.09206366539001
0.250627368688583 1.49199092388153
-0.0317412652075291 2.36880540847778
-3.1581711769104 1.24516296386719
0.562981426715851 0.900238811969757
0.35536801815033 0.505448162555695
-1.94512295722961 1.63204073905945
0.166166216135025 1.03590619564056
0.519863545894623 1.44171273708344
-1.46868753433228 0.9582200050354
0.59645539522171 1.41337609291077
0.128134950995445 1.29888546466827
0.198863327503204 0.630409002304077
-1.97765409946442 3.06630253791809
1.84404289722443 1.55544209480286
-0.119818240404129 1.00339233875275
-1.43514025211334 0.723543882369995
0.178846120834351 1.63869345188141
-0.42732447385788 1.43139660358429
-1.01283836364746 0.423681646585464
2.46232032775879 0.585649967193604
-0.175943568348885 0.649807393550873
0.0478640794754028 0.5841423869133
0.388589918613434 0.465947657823563
-1.20424902439117 1.60805201530457
0.0684894844889641 0.426129877567291
-0.218989700078964 0.564579904079437
-0.221721068024635 2.14410471916199
1.46023261547089 0.604504346847534
-1.69667899608612 1.32943427562714
-1.07767498493195 0.712187111377716
-0.696898639202118 0.478909611701965
1.57885110378265 1.1760368347168
-0.728918612003326 2.71027970314026
-2.0965530872345 0.557501912117004
-0.4029361307621 0.772382736206055
0.179513826966286 0.57973712682724
0.345560848712921 1.21850311756134
-0.73887974023819 0.527262926101685
0.536464512348175 1.01864373683929
-0.523446083068848 0.566780507564545
-0.0682466253638268 1.4692862033844
0.0865363553166389 0.44841280579567
1.68632578849792 0.547182500362396
-0.393126666545868 0.847040712833405
-0.73044353723526 0.721361219882965
-1.43746185302734 0.806428968906403
-1.43814730644226 0.673230290412903
1.0138543844223 0.687094986438751
0.416695415973663 0.790505707263947
-0.25629723072052 0.858779966831207
0.597134053707123 0.733885109424591
-0.491691708564758 2.16703629493713
-0.865920424461365 0.981964826583862
-0.0643263086676598 1.49035406112671
1.25525987148285 0.80470997095108
-0.642404496669769 0.70343953371048
0.670330464839935 1.21293139457703
0.0241925287991762 0.947449028491974
-0.0136754270642996 0.944029629230499
0.426844745874405 1.69302296638489
-1.35539793968201 0.90769898891449
-0.487167596817017 1.4040755033493
0.719957053661346 1.47974467277527
1.64256000518799 0.516919195652008
1.70228481292725 1.19002676010132
0.24027855694294 0.441894590854645
-2.08809757232666 1.16172885894775
-0.381239056587219 0.722353637218475
0.199624121189117 1.51339447498322
0.962874352931976 1.27229166030884
0.36970841884613 0.97624945640564
-0.667043566703796 1.07800924777985
0.969961404800415 1.68367755413055
-1.10681009292603 0.661659359931946
1.09682929515839 1.29153692722321
0.630563139915466 1.76478636264801
0.811576187610626 0.767460703849792
-1.37706816196442 0.723807215690613
-0.265654116868973 0.7197345495224
0.916963338851929 0.898658156394958
2.00613451004028 0.97394186258316
0.0647273883223534 0.452226638793945
-0.77641350030899 1.73779487609863
-0.373335480690002 1.35405457019806
-0.599251449108124 0.811807334423065
-0.546714842319489 0.664133071899414
0.251810073852539 1.02429115772247
0.0842071026563644 0.943682074546814
1.57319974899292 1.39969956874847
-1.00555467605591 0.720476090908051
-1.69155716896057 1.21229267120361
-0.0309835691004992 2.07325553894043
-1.73586547374725 0.986098647117615
0.251890033483505 0.564149737358093
0.582039475440979 1.04573667049408
-0.225069791078568 0.606302857398987
-0.410931289196014 0.434399485588074
-1.0499370098114 0.89478063583374
-0.971095442771912 0.441404044628143
-0.520497024059296 0.626814424991608
0.214012116193771 0.6888307929039
-0.624011337757111 0.539629697799683
-0.394799560308456 1.26131236553192
1.3277839422226 0.732902109622955
0.16788512468338 0.802263498306274
0.668945491313934 0.446500599384308
-1.1089460849762 0.481127828359604
-0.916084289550781 0.861585080623627
-0.302723288536072 1.34981799125671
1.9197450876236 0.43906182050705
-0.932688057422638 0.76903760433197
1.67945325374603 0.637259900569916
-0.414956659078598 0.446064800024033
0.853536248207092 2.72843146324158
-0.388090014457703 0.481604903936386
0.541633009910583 0.837983191013336
-1.36616444587708 1.56764483451843
-1.56003665924072 0.484906405210495
0.292838931083679 0.639883160591125
0.967987060546875 0.453585714101791
0.0496750846505165 0.475850820541382
0.953326225280762 0.849147140979767
-0.67541778087616 0.578680038452148
1.27031266689301 0.558024227619171
0.812982022762299 2.24658751487732
0.403272181749344 1.27927768230438
-2.15096259117126 0.905798852443695
0.867108225822449 1.03096532821655
-2.26556205749512 1.0076858997345
-0.669915735721588 1.26772964000702
1.0401177406311 1.04743421077728
0.47400951385498 0.976235508918762
0.267100065946579 1.58610928058624
-0.209596693515778 0.795375764369965
-0.847321331501007 0.574919581413269
0.687437951564789 1.04791915416718
-1.39689493179321 1.01841986179352
0.629152476787567 0.814147293567657
3.17529034614563 0.567455351352692
-0.821260869503021 0.919065654277802
0.793111383914948 1.52630984783173
-0.60273152589798 0.854716539382935
0.0988216400146484 1.81462717056274
0.280351728200912 0.695394158363342
-0.2991763651371 1.69954943656921
-0.491537421941757 3.23761248588562
0.407525151968002 1.40360760688782
-1.33487200737 0.51969301700592
-1.1367404460907 0.568094611167908
};
\end{axis}
\end{scope}

\end{tikzpicture}
\end{document}

==> figures/fig2b-portrait.tex <==
\documentclass[]{standalone}

\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{amssymb}
\usepackage{tikz}
\usepackage{import}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{groupplots}

\usetikzlibrary{patterns}
\usetikzlibrary{decorations.pathreplacing,calligraphy}
\usetikzlibrary{shadows}    
\usetikzlibrary{intersections}
\usetikzlibrary{calc,positioning}
\usetikzlibrary{math}

\newlength\simheight
\settoheight\simheight{$\sim$}

\begin{document}% This file was created with tikzplotlib v0.10.1.

\scriptsize

\begin{tikzpicture}

\definecolor{chocolate217952}{RGB}{217,95,2}
\definecolor{darkcyan27158119}{RGB}{27,158,119}
\definecolor{darkgoldenrod16611829}{RGB}{166,118,29}
\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{deeppink23141138}{RGB}{231,41,138}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray117112179}{RGB}{117,112,179}
\definecolor{olivedrab10216630}{RGB}{102,166,30}
\definecolor{orange2301712}{RGB}{230,171,2}

\definecolor{set2orange}{RGB}{252,141,98}

\begin{scope}[transparency group,opacity=0.20]
    \node (inputpose) at (0,0) {$y$};
    \node[opacity=0, inner sep=0pt] (inputposewosep) at (inputpose) {$y$};

    \node[align=center, anchor=north, draw, minimum width=1.5cm, minimum height=1cm, thick] (encoder) at ($(inputpose.south)+(0.0,-0.3)$) {Encoder\\$g_\phi(\cdot)$};

    \draw[thick, ->] (inputpose) -- (encoder);
\end{scope}

\node[anchor=north, inner sep=0pt] (inputimage) at ($(inputposewosep.north) + (1.7, 0.0)$) {\includegraphics[height=1.6cm]{figures/fig2-input.png}};

\node[anchor=north west, inner xsep=0pt] (inputimagelabel) at (inputimage.south west) {$\boldsymbol{x}$};
\node[inner sep=0pt] (inputimagelabelwosep) at (inputimagelabel) {$\boldsymbol{x}$};

\node (samplingcircle) at ($(encoder.south) + (0.0,-0.7)$) [inner sep=1pt, thick, anchor=north, draw=black, align=center, minimum height=0.5cm, circle] {\raisebox{0pt}[\simheight][0pt]{\raisebox{-0.5pt}{$\sim$}}};

\node[align=center, anchor=north, draw, minimum width=1.5cm, minimum height=1cm, thick] (decoder) at ($(samplingcircle.south)+(0.0,-0.7)$) {Decoder\\$f_\theta(\cdot)$};

\node[anchor=north, inner sep=0pt] (outputimage) at ($(decoder.south) + (0.0,-0.3)$) {\includegraphics[height=2cm]{figures/fig2-generation-output.png}};
\node[anchor=south west, inner sep=0] (outputposewosep) at (outputimage.south west) {$\hat{y}$};
\node[opacity=0.0] (outputpose) at (outputposewosep) {$\hat{y}$};

\draw[rounded corners=0.3cm, thick, ->] (inputimage.south |- inputimagelabelwosep.north) -- (inputimage.south |- decoder.east) -- (decoder.east);


\draw[thick, ->, opacity=0.0] (encoder) -- node[left, pos=0.5, opacity=1.0] (prior) {$\mathcal{N}(\boldsymbol{0}, \mathbf{I})$} (samplingcircle);
\draw[thick, ->] (samplingcircle) -- node[right,pos=0.7] (zlabel) {$\boldsymbol{z}$} (decoder);
\draw[thick, ->] (decoder.south) -- ++ (0.0, -0.3);
\draw[thick, ->] ($(prior.south) + (0.2,0.0)$) -- (samplingcircle);

\begin{scope}[transparency group, opacity=0.20]
    \draw[thick, ->] (encoder) -- (samplingcircle);
\end{scope}



\begin{scope}[local bounding box=prior, scale=0.6, shift={($(zlabel) + (1.1,0.7)$)}]
\begin{axis}[
    hide axis,
    x=0.3cm,
    y=0.3cm,
    anchor=origin,
    at={(0,0)},
    mark size=0.5pt,
    clip=false,
]


\draw[draw=darkgray178,very thick] (axis cs:0,0) circle (1);
\draw[draw=lightgray204,very thick] (axis cs:0,0) circle (2);
\draw[draw=gainsboro229,very thick] (axis cs:0,0) circle (3);

\addplot [draw=darkcyan27158119!30, fill=darkcyan27158119, mark=*, only marks, fill opacity=0.8, overlay, draw opacity=0]
table{%
x  y
-0.921982407569885 -1.21639561653137
1.39271306991577 1.88061571121216
1.31061029434204 -2.11893606185913
-0.571781039237976 -1.34604954719543
-0.466805070638657 -0.621219515800476
-0.199840068817139 0.849643349647522
0.0382114574313164 -0.551537275314331
-0.665802538394928 0.304205983877182
-0.260261118412018 0.773883938789368
1.29250967502594 0.0262070056051016
-1.56358003616333 -0.715054333209991
-1.05840837955475 -0.334275007247925
1.47156274318695 -0.333898723125458
-1.63029611110687 0.100224301218987
-0.507405579090118 -1.50474309921265
-0.286357432603836 2.36896562576294
-1.41072499752045 -0.346748411655426
0.635676741600037 -0.946716725826263
1.73566174507141 0.1480832695961
0.480959206819534 0.691893696784973
-0.602204382419586 0.238617211580276
-0.550604224205017 1.66788959503174
0.722320139408112 0.217265546321869
0.426425844430923 -0.566919326782227
-0.149216145277023 -1.18370592594147
0.494771391153336 0.666058540344238
0.418197244405746 -0.506282806396484
-0.3827985227108 1.30055034160614
0.572839438915253 -0.661203503608704
2.97493577003479 -1.10847246646881
0.812789678573608 -1.55979645252228
0.38645601272583 1.39739954471588
-1.06329166889191 -0.343037158250809
-2.81131911277771 0.90634948015213
-0.841695427894592 1.25842905044556
0.126361966133118 -0.468949377536774
0.297829419374466 -1.2466561794281
2.72544622421265 0.260697424411774
-0.735663712024689 -0.979053497314453
-0.715262174606323 1.05817317962646
-1.49512314796448 0.457818657159805
0.782282173633575 -0.660507917404175
1.13471961021423 0.508554935455322
-0.918668329715729 -1.72394120693207
0.231561720371246 -0.302410960197449
-2.10968852043152 0.397222101688385
-0.588009059429169 -0.21523480117321
-0.891605079174042 0.0910526439547539
-0.0576911829411983 -0.269260853528976
-0.699627459049225 1.14792919158936
0.391094237565994 0.0198241546750069
-0.987569034099579 -0.605136811733246
-0.977310717105865 0.550956010818481
-0.236707583069801 -0.194043934345245
-1.44169747829437 -0.53743451833725
1.03154838085175 1.30825865268707
1.11951243877411 0.674808144569397
0.0267108716070652 -0.319436341524124
-1.60271453857422 -0.912367820739746
-1.812007188797 -0.965947806835175
-1.09924364089966 -0.682906806468964
0.475850462913513 -0.465565234422684
-0.189477801322937 -1.11387515068054
-0.347710162401199 0.140736192464828
-0.279811978340149 -1.7955424785614
-2.25833415985107 -0.811627566814423
0.189692273736 -0.496138364076614
-0.255948126316071 1.24702477455139
-0.594182968139648 0.957990765571594
-0.477890640497208 1.46499633789062
-0.64638352394104 0.0240747071802616
1.24363696575165 -2.20435380935669
0.839787304401398 -0.489857345819473
-0.00404253136366606 -0.307025462388992
-0.0324226692318916 0.362734913825989
1.11750960350037 0.0176408011466265
-2.15180230140686 0.233310490846634
-0.561337888240814 -1.75842499732971
0.963386535644531 1.0743795633316
1.20795750617981 -1.4892475605011
-1.47245144844055 -0.191541135311127
0.990400433540344 0.699960708618164
1.17350220680237 -0.869163453578949
-0.463918119668961 -0.530277729034424
0.152878329157829 0.949077963829041
0.460658073425293 -1.16029298305511
-2.56904911994934 0.546311497688293
1.23405563831329 0.692228376865387
-0.791542947292328 -0.839423298835754
0.489496022462845 -0.780119657516479
0.884694635868073 -1.43927800655365
-0.0766908079385757 1.46871554851532
-0.784716963768005 -2.03251814842224
0.225030437111855 1.44235277175903
0.894389927387238 0.334743082523346
-2.42658162117004 0.147938072681427
-1.76237940788269 -0.734885632991791
0.655767798423767 -1.80205798149109
0.34199783205986 -0.284113615751266
-0.0359356626868248 0.123254895210266
0.396134316921234 -0.850465595722198
2.19642114639282 1.06604361534119
0.242722049355507 0.144624337553978
0.519124448299408 -0.344261944293976
-2.35231423377991 -0.230974212288857
0.247365385293961 1.15339362621307
-0.663919746875763 0.0651719272136688
-0.613749623298645 0.861798167228699
-0.366905301809311 1.48080837726593
0.113923139870167 0.214676722884178
1.94559907913208 -0.781876564025879
-1.37473785877228 -1.09477055072784
0.436018854379654 -1.3684641122818
-1.14872479438782 0.773167669773102
0.171625658869743 0.237376108765602
0.404292434453964 2.00624990463257
-0.45685002207756 -0.82236510515213
-0.092847615480423 0.58569723367691
-2.44074130058289 -0.390016973018646
-1.67656099796295 -0.908068120479584
1.93379187583923 -0.824204385280609
-0.820363581180573 -0.0971242114901543
0.496195256710052 -0.0371856838464737
-0.572416305541992 -0.84446907043457
-1.00417971611023 -0.124792657792568
-0.238884553313255 -1.22149729728699
0.801638603210449 -0.747371077537537
0.976720809936523 0.56321769952774
0.504942715167999 0.693768262863159
0.753980755805969 1.25606071949005
-0.516940236091614 1.56915020942688
0.676614344120026 0.0329565331339836
-1.42432713508606 1.15332865715027
1.49643766880035 1.37475216388702
-1.35866057872772 0.53734827041626
0.0283763092011213 -0.726457178592682
-1.08850955963135 -0.106415256857872
0.182733416557312 -0.764232754707336
-0.624459326267242 -1.94503164291382
-0.488555252552032 -0.928999483585358
-1.59510934352875 -0.641342222690582
0.245089620351791 -2.72674202919006
1.16619634628296 -0.983014404773712
-0.199450939893723 1.53361260890961
1.01387465000153 -0.743524670600891
-0.308297514915466 -0.467411935329437
2.20601177215576 -0.485657185316086
0.45267379283905 -0.248972788453102
-1.0078729391098 -1.06595718860626
1.91256248950958 -0.359099507331848
0.387183457612991 0.978139042854309
1.51324915885925 1.99343729019165
-0.595623731613159 0.866113185882568
0.29505130648613 -1.49734044075012
0.822179436683655 0.955124139785767
-1.59924590587616 0.504324734210968
0.663337528705597 0.41037192940712
1.98579502105713 0.418065667152405
0.186775758862495 -0.864109456539154
-0.128830805420876 -1.76563990116119
0.462682723999023 -1.40682590007782
0.831981003284454 0.0514030791819096
-0.409426510334015 -0.125603467226028
0.49734154343605 1.56837999820709
0.24149814248085 -1.48986184597015
1.42506313323975 -0.025887543335557
0.402632385492325 1.27900147438049
2.11230254173279 0.511560201644897
-0.581424057483673 0.903517127037048
-1.3335976600647 -0.51249760389328
0.340465545654297 0.148065164685249
-0.346629202365875 -0.283183634281158
-0.430723518133163 -0.981896102428436
-2.2567286491394 -0.161111414432526
0.89825826883316 -0.628693759441376
0.967369914054871 0.347928494215012
-0.602549910545349 -0.99088054895401
-0.165961712598801 0.371052116155624
-1.6590723991394 -0.847576558589935
2.72735929489136 0.0281806103885174
-1.39870989322662 0.39651358127594
-0.883161723613739 -0.323606759309769
-0.502290964126587 -1.19225597381592
-0.845107555389404 -0.413369566202164
0.275973260402679 -1.56150186061859
-0.106948398053646 -0.886153101921082
1.09172654151917 -0.434571951627731
-0.372030764818192 1.01643252372742
-1.3209753036499 2.0144214630127
-0.357126832008362 1.50301337242126
0.919400870800018 -0.42120087146759
-0.178990334272385 1.28357422351837
0.235892549157143 0.829405605792999
0.82374632358551 0.623737573623657
-0.666225671768188 0.0429595671594143
-3.41529870033264 0.974310159683228
0.316493719816208 0.405604362487793
-0.306918770074844 -0.0910121873021126
0.458475202322006 -0.14414669573307
0.66390335559845 0.474419057369232
0.413430750370026 1.76350486278534
0.973652064800262 0.657800316810608
0.901180386543274 1.0281857252121
1.29623568058014 0.119150206446648
1.44846427440643 1.37686276435852
-1.53056168556213 -0.835155189037323
-1.60060238838196 1.73592913150787
0.901242733001709 2.29868030548096
-0.109918534755707 3.61964797973633
1.99579048156738 0.332601130008698
-0.698884189128876 -1.21165025234222
-0.855067312717438 -0.632847487926483
0.0197204779833555 -1.37371826171875
0.0909845158457756 1.56101500988007
1.09616005420685 1.47105300426483
-1.1971241235733 0.191849946975708
0.555099070072174 -0.800323486328125
-1.27452218532562 -0.690878450870514
-0.158371582627296 -0.651165843009949
-0.872296810150146 -0.269493192434311
0.739715337753296 -0.810975968837738
-1.28200912475586 -0.407225579023361
0.368179172277451 0.229244589805603
-0.454544901847839 -1.67370164394379
0.634373188018799 -1.44391202926636
2.20429468154907 0.316245377063751
0.268956184387207 -0.608620345592499
-0.110056862235069 -2.43782377243042
-0.894768297672272 0.288202583789825
-1.03787553310394 0.935100972652435
-1.69944798946381 0.0900437086820602
0.327041834592819 -1.22599601745605
-1.51875150203705 -0.0998565107584
-1.03223645687103 -0.105750322341919
0.491058826446533 -0.913354575634003
-1.39483547210693 -0.522234678268433
-1.04499232769012 0.350110232830048
-0.600539147853851 0.390753179788589
2.04871940612793 1.11375451087952
0.212651669979095 0.61985057592392
0.83840936422348 -1.31032562255859
1.02137851715088 -0.384679287672043
0.0754293650388718 -1.18184638023376
0.922876000404358 0.0307848397642374
0.267906337976456 0.436501264572144
1.68082106113434 -1.44437456130981
-0.73011314868927 -0.867911159992218
0.383023858070374 0.578748345375061
-0.822692573070526 0.675915539264679
-1.02653360366821 0.725717484951019
-0.369073539972305 1.16931974887848
-0.929051578044891 2.1825897693634
-0.025227265432477 -0.439441204071045
-0.172070130705833 -0.202406644821167
0.0225844141095877 0.53320175409317
-0.412049114704132 -0.506573259830475
-2.6131067276001 -0.309178322553635
-0.469151139259338 -0.599873840808868
0.0336625687777996 0.699827671051025
1.02676010131836 0.866067409515381
0.846595346927643 -2.03278875350952
-1.02448534965515 -1.01598632335663
0.535305798053741 -1.55644011497498
0.790543079376221 2.30548214912415
-1.37061858177185 -0.138940244913101
0.429817706346512 -0.00111708405893296
0.0096680074930191 0.298349291086197
-0.144645482301712 -1.04051697254181
0.650291681289673 -0.566493213176727
-1.39407956600189 -1.83340156078339
0.112282536923885 -0.769047975540161
0.138412147760391 -0.845526039600372
1.32760167121887 -0.524144232273102
-0.655538260936737 -0.274871855974197
-1.64853990077972 -0.273364126682281
1.79908299446106 -2.39709782600403
-1.30693197250366 -0.0868249014019966
0.277656495571136 0.644472002983093
3.02578163146973 -0.758997559547424
-1.24464285373688 0.774110674858093
0.264961063861847 1.13403904438019
-1.95273423194885 1.26819276809692
1.13568449020386 0.388170719146729
0.425663203001022 0.648667752742767
0.576822817325592 -0.150091379880905
1.45432996749878 -0.146450772881508
0.843624114990234 0.624437153339386
-0.956362664699554 0.361378759145737
0.652133822441101 -0.470064014196396
-0.795051038265228 -1.63992929458618
-1.47155296802521 0.558717548847198
-0.690830111503601 -0.274683505296707
0.373682975769043 -0.236488908529282
-0.637362658977509 -1.74270665645599
1.97089123725891 0.667401254177094
-2.33833003044128 -0.608607828617096
0.421517610549927 -0.36113116145134
0.783864617347717 0.869515955448151
-1.01440858840942 1.20445775985718
-0.385665625333786 -0.150167688727379
-0.51852947473526 0.248508229851723
-1.03110837936401 1.07028388977051
-1.54044127464294 1.21451854705811
-0.132531225681305 0.0807751342654228
-0.110930621623993 -0.0124171646311879
-0.976729452610016 -1.3637980222702
0.779612720012665 -0.969090759754181
-1.62874853610992 0.717198610305786
0.535871267318726 -0.711022436618805
0.637163043022156 0.767960727214813
-0.0173013173043728 -0.380658149719238
-0.646000444889069 0.0073905223980546
1.4519761800766 1.34994268417358
1.13473212718964 -0.698408544063568
-0.523098826408386 -0.595079660415649
-1.15278232097626 0.19658736884594
0.635379076004028 -0.384116470813751
1.09654295444489 -0.493008553981781
-0.0308604389429092 -1.48294460773468
-2.13925433158875 -0.365330249071121
-1.24874496459961 -0.15388235449791
-0.875668227672577 1.43364286422729
-0.657565474510193 1.86273682117462
-0.401070415973663 -0.0716148763895035
-0.77994304895401 0.59594589471817
-1.78155589103699 0.115571394562721
0.891495585441589 1.34630441665649
0.502423524856567 0.130329579114914
0.52370011806488 1.29158687591553
0.413565069437027 -0.613279819488525
1.50483679771423 1.03869163990021
-0.966558933258057 -1.48517262935638
-1.18075370788574 1.45643103122711
0.983930945396423 0.327829331159592
0.599717140197754 -0.1118428632617
-0.190385088324547 0.184759601950645
0.987958252429962 1.37241744995117
0.81502765417099 -0.637585818767548
0.172805234789848 -0.0930141136050224
1.43608272075653 -0.4797103703022
0.148678481578827 0.0954694598913193
-0.105289153754711 -1.42757296562195
-0.144890427589417 0.0157243702560663
-0.114573799073696 1.26734817028046
0.184142008423805 -2.09638953208923
-0.218395218253136 -0.169867500662804
-0.815856397151947 -0.643487274646759
-0.437189161777496 -0.723304152488708
-0.830682456493378 0.0723080635070801
1.39906740188599 -2.67976045608521
1.93634629249573 -0.0682394057512283
-0.336947590112686 0.965259253978729
-0.658168494701385 0.11561244726181
-0.736560225486755 0.175992280244827
0.935555517673492 -0.221892520785332
-0.86028265953064 -0.423600256443024
-1.2265362739563 -0.658628463745117
1.74709641933441 -1.1935430765152
1.37692296504974 -1.86390781402588
1.19879770278931 0.060993880033493
1.28688657283783 -1.22867274284363
-2.47205328941345 -1.01406300067902
0.917460978031158 2.52085566520691
-0.948446989059448 -0.0861484333872795
0.137441411614418 -1.43545842170715
1.66745257377625 1.97892034053802
1.23699617385864 -0.277476072311401
0.801436483860016 0.348734945058823
1.53980302810669 1.33577287197113
-0.820343375205994 0.434120744466782
0.160156831145287 1.75142514705658
0.546496093273163 0.0373057313263416
1.41689085960388 -0.935035407543182
-0.342121511697769 0.585980832576752
-0.14279605448246 0.126425415277481
1.43766403198242 -0.42516502737999
0.368324905633926 -1.0784832239151
-1.28380060195923 0.602000296115875
-1.44613301753998 1.30632615089417
-1.50701653957367 -2.69928693771362
-0.997637152671814 0.0833346247673035
-1.9075642824173 -0.697201311588287
1.83188199996948 1.70300197601318
-1.1669112443924 -0.0662701353430748
0.169475018978119 -1.20180535316467
-0.299019813537598 -0.591167449951172
1.71701753139496 -0.792070150375366
-1.3582136631012 0.191080421209335
0.665431439876556 -0.315600663423538
-0.329429537057877 1.04788768291473
1.52608048915863 0.540341794490814
-0.470960259437561 1.13535702228546
0.412860125303268 -1.47796511650085
0.0527990646660328 -1.33834517002106
0.575322091579437 -1.11723458766937
0.705039143562317 -0.17060811817646
-0.177060127258301 0.488766342401505
-0.131794452667236 -1.62837016582489
1.38973796367645 -0.393504291772842
0.899878740310669 0.876631081104279
0.46807798743248 -1.15122628211975
-0.465668320655823 0.698937892913818
0.791684687137604 1.85349655151367
0.923721969127655 0.687535524368286
0.12661175429821 -0.597485482692719
-0.1827003210783 -1.46247982978821
-0.991567552089691 0.472269505262375
-1.41126072406769 1.96742486953735
-0.386086910963058 -0.734288811683655
1.3769154548645 -1.6708607673645
1.62492024898529 -0.224387377500534
1.28027629852295 1.05204236507416
0.220918387174606 -1.06579089164734
-0.316550850868225 -0.237111419439316
-0.341063857078552 -1.3980358839035
0.30990281701088 0.541750729084015
-0.486386746168137 -0.115397892892361
1.86158072948456 -0.959975481033325
0.737461388111115 0.764431118965149
-0.829088032245636 1.66841733455658
-1.87774658203125 -0.40300264954567
1.34245407581329 -2.14385867118835
-0.454595893621445 0.691256999969482
0.0158373881131411 0.177844971418381
-1.11471390724182 1.11282658576965
0.100870124995708 -0.932870864868164
-1.14914524555206 0.104531928896904
-1.72263514995575 1.03069925308228
0.952102243900299 0.945814669132233
-0.379073560237885 -0.83762663602829
-0.574137508869171 1.67931413650513
-1.42378437519073 0.258740097284317
-0.0457395352423191 1.66537749767303
0.444465845823288 0.0255222786217928
-0.489564120769501 0.882350504398346
0.797120332717896 2.23773193359375
-0.162465110421181 0.554090023040771
-1.22839069366455 -0.507099628448486
0.723050594329834 -1.34661900997162
-0.496306836605072 -1.36125886440277
0.34767559170723 0.197776675224304
0.101226940751076 0.38257622718811
-3.68294405937195 1.06034398078918
-0.833430707454681 -0.507638156414032
0.280301183462143 1.64427101612091
-0.528850018978119 0.117128700017929
-0.688302755355835 1.40656805038452
-0.154814213514328 0.713820993900299
-1.74817371368408 -0.629899919033051
-0.000511150865349919 -0.0775250941514969
1.05670416355133 0.602629959583282
-2.96126747131348 -1.29073536396027
0.840913355350494 -0.488323837518692
-1.99071717262268 0.495039403438568
-1.22449040412903 -0.561893403530121
0.120770931243896 -0.310024321079254
0.848951876163483 -1.53048384189606
1.01267206668854 1.0531417131424
-0.69336462020874 -0.240244537591934
-0.25001260638237 0.216617941856384
-1.5791562795639 -0.692818343639374
-0.495119154453278 1.03738534450531
1.35284006595612 0.696033477783203
0.674216568470001 0.647872030735016
1.96984779834747 -0.0593559071421623
1.60888147354126 0.0278440453112125
-1.06475353240967 0.0202956646680832
1.14003908634186 0.517228186130524
-0.536764085292816 0.246804192662239
-1.22951364517212 -1.36756443977356
0.507615387439728 0.729529321193695
-0.0492167994379997 -0.392555087804794
1.79343378543854 1.01208221912384
0.0918696373701096 0.793035328388214
-1.08907449245453 1.45996475219727
0.0398904420435429 1.01508629322052
0.332084238529205 0.164189413189888
1.57877659797668 -0.233928352594376
0.322197556495667 -1.39686453342438
-0.38620862364769 1.76029706001282
0.995276033878326 -0.29378679394722
-0.620811283588409 0.652298748493195
0.703491270542145 0.311431378126144
0.425520211458206 -0.316011786460876
1.00694668292999 0.180678963661194
-1.89666724205017 -1.2715128660202
1.7909494638443 0.624270617961884
-0.421047389507294 -0.573016166687012
-1.42602550983429 -0.008212860673666
-0.439729541540146 1.74567329883575
-0.348918169736862 -0.371294975280762
0.443499833345413 -0.773330092430115
0.358686000108719 -0.397983342409134
-2.04530549049377 1.05694365501404
1.64646446704865 -2.08066439628601
1.35179948806763 0.592044591903687
0.75450736284256 -1.04990768432617
0.0018481690203771 -0.0869931876659393
-0.233403861522675 0.970203936100006
1.26869773864746 -0.9995276927948
-0.160152763128281 -1.02701330184937
-0.090734176337719 -1.10506319999695
-0.712015271186829 0.0825812742114067
0.242083370685577 0.191952019929886
-0.142341256141663 1.21728944778442
0.0312605500221252 0.224308252334595
0.788271546363831 -0.302957385778427
1.63542640209198 0.816341519355774
0.838230013847351 0.485967487096786
0.383267194032669 -0.344318747520447
-0.0313452444970608 -0.456883639097214
0.202917531132698 1.21358799934387
0.00837738625705242 0.136134758591652
0.284693777561188 0.185867920517921
0.409270405769348 -1.30818998813629
-0.60124409198761 -0.550956547260284
0.773859143257141 0.725939750671387
-0.84917825460434 0.520480453968048
-0.360614150762558 1.05203294754028
0.50612598657608 -0.357115030288696
-0.505947947502136 -0.817813873291016
0.679009616374969 0.870525121688843
-0.035972636193037 0.913742363452911
-0.0215971600264311 0.0221103392541409
-0.873866319656372 -1.00216257572174
0.807715594768524 0.318042546510696
1.10753858089447 0.819839000701904
-0.540542900562286 0.432137489318848
0.31988450884819 1.14547896385193
0.20508499443531 0.507203459739685
0.55021059513092 -0.763533771038055
-0.728776514530182 -0.165752872824669
0.770419955253601 2.42085289955139
0.535775303840637 -0.178015887737274
-0.655998647212982 -0.0155240427702665
-1.56166934967041 0.855844616889954
-1.67141819000244 0.490822166204453
-1.27603304386139 1.20746517181396
-0.840003192424774 0.60006844997406
-0.264013528823853 -0.047655064612627
1.83435797691345 -0.230531349778175
0.544529438018799 -0.468740105628967
0.237481713294983 -1.21566569805145
0.654355406761169 -0.930970251560211
-0.0358610078692436 -0.313063621520996
-1.63277673721313 -1.13126516342163
0.522520422935486 0.768518924713135
0.562500059604645 -0.633587658405304
0.0393332913517952 -0.190651535987854
-1.66253101825714 -0.0957226380705833
-0.548153400421143 -1.0505485534668
1.32574260234833 0.691251039505005
0.499390870332718 -0.445133358240128
-1.0532169342041 -0.0826598107814789
-0.302435964345932 0.947724163532257
-0.893092274665833 -0.150372058153152
1.03155922889709 1.41629457473755
2.04186320304871 1.13007986545563
-0.38426661491394 1.12487852573395
1.0894957780838 0.378246963024139
-0.224426463246346 -0.0581714361906052
0.342844814062119 0.3988396525383
-0.0796827375888824 -1.36472976207733
-1.77637910842896 -0.665076017379761
0.542366623878479 -1.5758056640625
0.596223711967468 -2.05831956863403
0.440824806690216 1.87420904636383
-2.42713141441345 -0.692733526229858
-0.178206190466881 -0.404624551534653
0.796395123004913 0.152068972587585
0.366881549358368 0.926042020320892
-0.662954151630402 1.74674260616302
1.14190721511841 -0.770058929920197
-0.326598763465881 1.37877547740936
0.858165681362152 -0.131125316023827
-0.248576998710632 0.0174089837819338
1.19590079784393 0.0510744005441666
-0.35097861289978 -0.133395746350288
-1.43065416812897 0.349936872720718
-0.972420394420624 -0.357070684432983
0.666016280651093 -0.201313495635986
1.24304151535034 -0.519521772861481
-0.435903996229172 -1.0196784734726
-1.41104066371918 0.0105671864002943
-0.385315120220184 0.636910438537598
-1.05724120140076 0.749505400657654
-1.59172368049622 -0.260996401309967
-0.518002450466156 -0.747620046138763
0.985725164413452 -1.37107241153717
0.779731273651123 0.919618248939514
-0.787525653839111 0.106478802859783
-0.676188588142395 0.422385573387146
-0.24767392873764 -0.242308214306831
-0.767268240451813 0.763762950897217
-0.522139132022858 0.0688555538654327
-0.716515004634857 0.669551014900208
-0.515997648239136 -0.428606867790222
-0.987685799598694 0.577748656272888
1.57194972038269 0.411590367555618
-0.948292374610901 -1.50409650802612
-1.76752948760986 -0.997367024421692
-0.584425091743469 -0.709627509117126
0.0833678990602493 -0.380845755338669
-0.895604729652405 -0.281820297241211
0.0145500842481852 -0.801975429058075
1.21318924427032 0.100668534636497
0.233473628759384 1.1158926486969
0.580555975437164 -0.370695203542709
0.678360223770142 -0.930078089237213
0.159070059657097 0.388931602239609
-1.8204870223999 -0.706179797649384
-0.822084486484528 1.91196024417877
-0.893455743789673 0.517808079719543
0.601918816566467 1.01469767093658
0.259659737348557 -0.260707527399063
2.15866303443909 -0.0621103383600712
0.520870208740234 -1.4682799577713
0.93730616569519 0.0033564583864063
0.692138195037842 -0.749285101890564
-0.359839558601379 0.274751037359238
0.579044997692108 1.81388628482819
0.259598761796951 -0.0801719948649406
-0.00559427216649055 0.380689173936844
-1.16086733341217 -0.559029996395111
-1.57631075382233 0.808411002159119
-0.952782332897186 -0.799773395061493
-0.317161172628403 0.6248699426651
-0.783539652824402 -1.40916323661804
2.07422780990601 -1.57511031627655
-1.58632814884186 -0.946320056915283
-0.452305257320404 -1.33268141746521
-0.821246922016144 -1.38838744163513
-1.88676559925079 -0.905514419078827
-0.436474531888962 -0.837984919548035
0.893255829811096 1.46243262290955
0.577031254768372 -1.10921955108643
0.77779632806778 1.74864268302917
1.57143402099609 0.801962494850159
-1.38712227344513 0.37878605723381
1.66085779666901 0.227540880441666
-0.412916898727417 -0.867332279682159
0.26025253534317 -1.17900216579437
-1.25537180900574 0.433336317539215
-0.0266277976334095 0.011450070887804
-0.0332190431654453 0.71816474199295
1.63473379611969 1.23071563243866
-2.96566414833069 -0.254100948572159
-1.06599819660187 -0.153834491968155
0.326294362545013 0.0441635772585869
0.513953149318695 -1.34692335128784
0.505037844181061 -0.0407554060220718
-2.16505193710327 1.79939150810242
0.68017578125 -1.46123242378235
-1.1448814868927 0.421970218420029
0.921262562274933 -0.206375956535339
-0.0640293136239052 -1.36244356632233
0.166514471173286 -0.630141794681549
-0.435277879238129 -0.12627848982811
0.093001589179039 -0.651591300964355
-0.0747345462441444 1.24395275115967
1.07270169258118 2.88871312141418
1.10754072666168 0.486007273197174
0.830347299575806 1.28282058238983
-1.67821109294891 0.85844612121582
-0.254531890153885 0.44405922293663
0.04238660633564 -0.515260696411133
1.24715316295624 0.796643614768982
-0.983450055122375 -0.374208450317383
0.718758642673492 -0.024105804041028
1.2659969329834 1.46557927131653
0.224943518638611 -0.733122646808624
-0.960617244243622 1.36795616149902
-0.113315761089325 -0.0147529887035489
-0.721026539802551 0.517417311668396
-0.468923270702362 -1.19241797924042
-1.98504662513733 1.00847053527832
-0.344104140996933 -2.63810443878174
1.82363247871399 0.20159175992012
0.50310879945755 -0.0752334222197533
-0.0855159312486649 1.62750685214996
0.32939401268959 0.212115049362183
-0.663501977920532 -0.735149264335632
-0.0872560068964958 -1.73638427257538
0.8946533203125 1.02167415618896
0.123117193579674 1.09565234184265
-0.381405472755432 -1.63429534435272
0.457809954881668 0.431687235832214
0.432488441467285 -1.53704500198364
1.37958717346191 -0.409954071044922
-0.789131939411163 -1.06205499172211
1.69687139987946 -0.933752834796906
-0.229168385267258 -0.571188032627106
1.87424504756927 -0.437643796205521
2.19684386253357 -0.334274262189865
-1.51502299308777 -0.976736485958099
-0.139057800173759 -1.35304510593414
-0.366669952869415 -2.13994407653809
0.0877237096428871 0.701964020729065
-0.301917254924774 -0.900149941444397
-0.153211951255798 2.34513783454895
-0.958966434001923 2.41854858398438
-0.450014770030975 1.7342164516449
0.787245810031891 0.225062772631645
0.647310614585876 -0.690274894237518
-0.068852998316288 -1.50235676765442
-0.699719667434692 0.40791729092598
-0.490401059389114 0.830129742622375
0.156807705760002 0.986553490161896
0.116117633879185 1.21331477165222
0.133238032460213 0.0418832451105118
0.546084463596344 -1.08171677589417
1.63922953605652 -0.0680407956242561
-0.575996279716492 0.301784366369247
0.590917229652405 -0.865818560123444
0.145517289638519 0.611579656600952
-0.222054287791252 -0.336790293455124
-1.16694819927216 -0.188749939203262
-0.471155196428299 -0.332149714231491
-1.56528627872467 1.34565615653992
1.31552851200104 0.0862516686320305
1.19613933563232 -1.83495044708252
-0.0270365588366985 0.214125454425812
0.846021592617035 0.706584692001343
-0.0342732630670071 0.604027450084686
-0.809680342674255 0.0332192108035088
0.162328317761421 -0.380792230367661
0.614941537380219 -1.11819624900818
0.846910297870636 1.65221190452576
0.299989759922028 0.528804063796997
-0.0864472687244415 -1.17435872554779
-1.20156443119049 0.975651264190674
1.49937069416046 1.38724279403687
-1.14557254314423 0.435241788625717
0.869524538516998 -0.824679315090179
-1.80422306060791 -0.235929772257805
-0.601663708686829 -1.33071660995483
0.396199584007263 -0.964859306812286
-0.285198926925659 -1.20628833770752
-0.460952043533325 -0.0689975395798683
-0.152764037251472 -0.760795116424561
0.278325259685516 -0.0272405371069908
0.174967661499977 -0.729119956493378
-0.367593258619308 -0.404903590679169
0.256280779838562 -0.108490608632565
0.205562174320221 0.171475902199745
-0.941846489906311 0.0320352576673031
-0.588843882083893 -0.267521798610687
-0.544683218002319 -0.342032641172409
-0.129824355244637 0.510939180850983
-2.78291463851929 -0.987477600574493
0.19425331056118 0.333919078111649
-2.092689037323 0.525627553462982
0.120727382600307 -1.5155473947525
2.58503866195679 -0.857588112354279
0.394178122282028 -0.883958995342255
-0.591535985469818 -0.982049345970154
0.691198706626892 0.604784727096558
-0.394004315137863 0.878799319267273
-0.691348731517792 0.600092470645905
0.450390100479126 -0.192558348178864
-0.767996668815613 -0.455651879310608
-1.21447134017944 -0.43300062417984
-0.450626790523529 0.532731175422668
0.689716517925262 -1.11511504650116
0.470432788133621 0.0246946234256029
-1.15327072143555 0.598909258842468
0.384001821279526 -0.686163425445557
2.13624787330627 0.061726663261652
0.236836463212967 0.411535918712616
-0.119976513087749 -0.376349478960037
-0.662487030029297 -0.748965740203857
-0.945885539054871 1.43806040287018
-0.0751885697245598 0.834238529205322
-0.429203242063522 0.77679431438446
-0.668324708938599 1.00692129135132
1.29059600830078 -0.476092308759689
-0.495960563421249 -0.76470410823822
0.944097697734833 -0.883868515491486
-0.374496936798096 0.0954860672354698
-0.461204499006271 0.382491230964661
0.803085446357727 -2.64409112930298
0.223550602793694 0.479338377714157
-1.45152902603149 -1.8726544380188
-0.211270958185196 0.524719715118408
1.08506166934967 -1.44352924823761
-0.381733357906342 -0.456251978874207
-0.0965173095464706 -0.693129181861877
-0.228968322277069 0.344142347574234
-0.371626973152161 0.00267721270211041
-0.60956484079361 0.0685226172208786
0.132053300738335 0.193779781460762
0.0186331886798143 -0.759812891483307
0.766889810562134 0.326838999986649
-0.381562948226929 2.22441864013672
-1.10714530944824 0.234005495905876
0.328257769346237 0.114905685186386
-0.842532873153687 -0.183486565947533
-0.241772949695587 -0.941356182098389
0.243058010935783 1.67020726203918
0.600162327289581 1.78043568134308
-0.768732607364655 1.58989453315735
-2.25072360038757 -0.852542281150818
2.93471932411194 -1.03011286258698
-0.488764971494675 1.91911351680756
-1.51719045639038 -0.554911136627197
2.12481880187988 0.440887153148651
1.17132985591888 -0.144797205924988
-1.36583197116852 -0.544585824012756
0.647152960300446 0.258105635643005
0.904431402683258 -1.97000312805176
-0.390809088945389 1.41441202163696
-0.649836599826813 0.399579018354416
0.178088784217834 -0.230460897088051
0.640888452529907 0.0502030402421951
-1.87298965454102 0.0996309444308281
0.737479031085968 1.87362313270569
0.952271342277527 -1.62966668605804
0.217067748308182 0.513308048248291
-0.441249936819077 1.64898526668549
-1.66893422603607 -0.530521392822266
0.596431016921997 -0.562738358974457
1.56015062332153 0.134251490235329
-0.512495994567871 -0.0421483181416988
0.203740239143372 0.133689388632774
0.756850719451904 -0.190522998571396
0.355990707874298 2.24279069900513
1.81961333751678 -0.785850167274475
1.15532159805298 -0.121312156319618
0.825988471508026 1.72166955471039
1.66532075405121 0.707298874855042
0.0947742983698845 0.226547479629517
-0.406971216201782 -0.753448903560638
0.213867545127869 2.07877779006958
0.541967809200287 -2.23812651634216
1.52345871925354 -0.564725935459137
1.08983302116394 0.940068125724792
-0.81696891784668 0.600977063179016
-0.353855341672897 -2.44848847389221
0.117927357554436 -0.104067742824554
-1.2361558675766 -0.748607337474823
0.623417139053345 0.424484580755234
0.406639158725739 -1.45400452613831
1.62251853942871 -1.92800188064575
1.12287902832031 2.54297304153442
0.877094984054565 -0.623859345912933
1.44127023220062 1.63518869876862
-0.874615609645844 -0.0162537470459938
0.733202874660492 -0.664133489131927
0.756208598613739 0.863561511039734
-1.14221906661987 -0.739337921142578
0.526378393173218 -0.623086214065552
-0.671991229057312 0.464038580656052
-0.734082639217377 -0.186338409781456
-0.918962121009827 -0.624531269073486
-0.654448091983795 1.48166370391846
-0.166638150811195 0.915144860744476
-0.115420684218407 -1.65738499164581
0.31973460316658 -0.275241196155548
-0.586752772331238 -1.75715434551239
0.191278144717216 -0.141683399677277
-0.262821555137634 2.07706499099731
-1.59732174873352 0.0818353071808815
-0.278404623270035 0.0773919299244881
-1.59322476387024 -0.224420472979546
0.369114816188812 1.42096567153931
-1.17211699485779 0.677949845790863
-0.441937923431396 0.596744000911713
-1.34646427631378 -0.859411418437958
0.224906876683235 -0.286845833063126
-0.872015774250031 0.172530472278595
-0.952896118164062 0.0287626869976521
-0.470428675413132 0.244041845202446
0.840125799179077 -1.11557984352112
0.00840713176876307 -0.694472432136536
-0.806589841842651 0.869692087173462
-1.73748910427094 -1.61057639122009
-0.463548332452774 1.07176387310028
0.237745508551598 -1.51457953453064
0.630150854587555 -1.06566166877747
-0.41801580786705 0.117707796394825
0.116430446505547 0.134123742580414
1.13003134727478 -1.76952755451202
-0.678881108760834 0.187753587961197
-0.425142705440521 0.265981435775757
-1.14057743549347 1.80966889858246
0.0871889814734459 2.19435620307922
-1.2938506603241 0.786773324012756
-0.190501555800438 1.12259185314178
-0.0436252020299435 1.13953387737274
1.10757219791412 0.585890054702759
-0.536372482776642 0.605660438537598
-1.85721707344055 -0.745246648788452
0.701338469982147 0.761514723300934
-0.406074106693268 -0.575080931186676
2.1605658531189 -0.0870175734162331
0.96131557226181 0.0683003216981888
-1.20259976387024 -0.0102413035929203
1.81001913547516 -1.18764412403107
-0.189918115735054 -0.160016939043999
0.676928222179413 0.167903035879135
0.757636606693268 -0.970279812812805
0.767646491527557 -1.05776703357697
-0.694041550159454 0.998533964157104
-0.568520963191986 -1.07455766201019
-1.24486577510834 0.83206570148468
1.20384132862091 1.74501132965088
-1.37050175666809 0.491354048252106
-0.513627469539642 0.708219289779663
-1.86913561820984 1.89153838157654
-0.823324799537659 1.76628470420837
0.693717181682587 0.167363151907921
-0.456360131502151 -0.931804120540619
-0.463991492986679 0.916021347045898
-0.599745988845825 0.246073037385941
-0.239627212285995 0.531367659568787
-0.372725993394852 -0.913365006446838
1.29658567905426 0.276812821626663
1.80264711380005 -0.716349482536316
-0.503675639629364 0.189080715179443
-2.09030699729919 1.18363881111145
-1.10748434066772 0.668039560317993
-0.659750401973724 -0.733290553092957
0.466336667537689 0.619578659534454
-0.72291111946106 -0.0572121925652027
-0.208666518330574 -1.68516802787781
-0.0428238585591316 0.00969318393617868
1.1051789522171 -1.03588259220123
0.0780961886048317 -0.745824635028839
0.465176045894623 -1.08720099925995
1.09188497066498 3.24741005897522
0.258824706077576 -0.579188406467438
0.761805772781372 -1.70503389835358
-0.103126280009747 -0.562395334243774
-0.158786252140999 -0.601630210876465
0.873111605644226 0.266651690006256
-0.656656980514526 -0.156454890966415
-1.15073561668396 -1.6425803899765
1.04982173442841 -0.157584771513939
0.345351815223694 1.35023713111877
-0.556964159011841 -0.306784719228745
0.950265407562256 -1.56272423267365
1.95924842357635 -0.820306777954102
-0.448356181383133 0.778344810009003
-0.418991923332214 0.756361305713654
0.058120459318161 -1.02732372283936
-1.09472858905792 0.0746334195137024
-1.60571920871735 -0.616543114185333
1.19338369369507 0.763778150081635
1.32929182052612 0.607990682125092
-0.464794218540192 0.196504786610603
2.01629996299744 0.0214328449219465
0.69150584936142 -0.616891086101532
0.612963378429413 -1.01830971240997
-0.303718984127045 0.461172997951508
-1.26235854625702 -0.904420554637909
0.350710928440094 0.233595952391624
-2.2931706905365 -0.591687977313995
0.0955555737018585 1.71827495098114
-1.67285239696503 -2.03083920478821
-0.182805567979813 1.07063472270966
2.49963116645813 -2.61483550071716
0.905668318271637 0.128456637263298
-0.0112787298858166 -0.226010203361511
-1.36566472053528 -0.808781445026398
-1.42191803455353 -0.035450704395771
0.317914694547653 -0.127823650836945
-0.774549901485443 -0.329866975545883
0.436005800962448 -0.429992467164993
-0.445889830589294 -0.696404218673706
0.135418921709061 0.299752652645111
-0.978601932525635 0.54840624332428
0.581512570381165 -0.631301820278168
0.213538840413094 -0.0629102066159248
-0.0257105268537998 2.30362749099731
-0.148332685232162 1.44997000694275
0.0483347624540329 1.51050019264221
-1.74471795558929 0.425382167100906
-0.780734241008759 1.39570295810699
-0.979012191295624 1.11267626285553
-0.425174564123154 -0.175071835517883
-1.12055909633636 -1.01097655296326
-0.0522809401154518 1.34648180007935
-0.230091348290443 1.61859309673309
-0.0140540795400739 -0.0430649071931839
-0.665414869785309 0.807361602783203
1.08730065822601 1.49502182006836
0.702667117118835 0.616821587085724
0.46741247177124 -1.11584711074829
0.454715222120285 -0.654817283153534
-1.21418225765228 0.913151681423187
0.44742551445961 0.570687413215637
-1.0655905008316 0.0578858740627766
-1.3862532377243 -2.19831371307373
-0.0638867914676666 0.14029224216938
0.585129678249359 -0.179041475057602
-0.0668904334306717 -2.79515910148621
2.27974772453308 -0.38589346408844
-0.642732560634613 2.03484964370728
-0.372164040803909 0.559205949306488
-1.28769075870514 0.926292300224304
};
\end{axis}
\end{scope}

\end{tikzpicture}
\end{document}

==> figures/generative-model.tex <==
\documentclass[]{standalone}

\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{amssymb}
\usepackage{tikz}
\usepackage{import}

\usepackage{tikz}

\usetikzlibrary{calc}
\usetikzlibrary{positioning}


\definecolor{materialviolet}{RGB}{98, 0, 238}
\definecolor{materialteal}{RGB}{3, 218, 198}
% \definecolor{puke}{RGB}{140, 238, 0}
% \definecolor{materialviolet}{RGB}{56, 54, 154}
% \definecolor{materialteal}{RGB}{124, 165, 184}
\definecolor{puke}{RGB}{169, 219, 184}


\begin{document}

\scriptsize

\begin{tikzpicture}[scale=1, thick]
    \coordinate (input_e) at (2,0);%
    \coordinate (decoder_c) at (4,0);%
    \coordinate (output_w) at (6,0);%
    
    % Input z, x
    \node[draw=none, anchor=east] (z) at ($(input_e) + (0, 0.25)$) {$\mathbf{z} \sim \mathcal{N}(\mathbf{0}, \mathbf{I})$};
    \node[draw=none, anchor=east] (x) at ($(input_e) + (0, -0.25)$) {$\mathbf{x}$};
    
    % Output y
    \node[anchor=west] (y) at (output_w) {$\hat{y}$};
    
    % Generator
    \node[align=center, draw, minimum width=1.5cm, minimum height=1cm] (decoder) at (decoder_c) {Generator\\$f_\theta(\cdot)$};
    
    % Lines
    \draw[->] (z.east) -- ($(decoder.west) + (0, 0.25)$);
    \draw[->] (x.east) -- ($(decoder.west) + (0, -0.25)$);
    \draw[->] (decoder.east) -- (y);
    % \draw[->] (z.east) -- node[above] (qzy) {$q(\mathbf{z} \mid \mathbf{y})$} (sampling_circle.west);
    % \draw[->] (sampling_circle.east) -- node[above] {$\mathbf{z}\vphantom{R^dq}$} (decoder.west);
    % % \draw[->] (qonlyphantom.east) -- (sampling_circle.west);
    % % \draw[->] (sampling_circle.east) -- (zinrd.west);
    % % \draw[->] (zinrd.east) -- (decoder.west);
    % \draw[->] (decoder.east) -- (output.west);
    % \draw[->] (x.east) -- ($(decoder.west) + (0, -0.2)$);
  
    
    
\end{tikzpicture}

\end{document}

==> figures/modes.tex <==
\documentclass[]{standalone}

\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{amssymb}
\usepackage{tikz}
\usepackage{import}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{external} 
\tikzexternalize

\usetikzlibrary{patterns}
\usetikzlibrary{decorations.pathreplacing,calligraphy}
\usetikzlibrary{shadows}    
\usetikzlibrary{intersections}
\usetikzlibrary{calc,positioning}
\usetikzlibrary{math}

\begin{document}% This file was created with tikzplotlib v0.10.1.

\scriptsize

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate217952}{RGB}{217,95,2}
\definecolor{darkcyan27158119}{RGB}{27,158,119}
\definecolor{darkgoldenrod16611829}{RGB}{166,118,29}
\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{deeppink23141138}{RGB}{231,41,138}
\definecolor{dimgray102}{RGB}{102,102,102}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray117112179}{RGB}{117,112,179}
\definecolor{olivedrab10216630}{RGB}{102,166,30}
\definecolor{orange2301712}{RGB}{230,171,2}

\begin{groupplot}[group style={group size=100 by 100}]
\nextgroupplot[
tick pos=left,
xmin=-0.5, xmax=223.5,
y dir=reverse,
ymin=-0.5, ymax=223.5,
axis equal image,
hide axis,
width=1.75cm,
height=1.75cm,
scale only axis
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=223.5, ymin=223.5, ymax=-0.5] {modes-000.png};

\nextgroupplot[
tick pos=left,
xmin=-5, xmax=5,
ymin=-5, ymax=5
]
\draw[draw=darkgray178,very thick] (axis cs:0,0) circle (1);
\draw[draw=lightgray204,very thick] (axis cs:0,0) circle (2);
\draw[draw=gainsboro229,very thick] (axis cs:0,0) circle (3);
\addplot [draw=darkcyan27158119, fill=darkcyan27158119, mark=*, only marks, opacity=0.5]
table{%
x  y
2.68991208076477 2.42363786697388
-0.347298741340637 1.98394918441772
0.251050114631653 1.91648101806641
-0.666965067386627 2.83982181549072
-1.41796052455902 2.64442157745361
-0.117827259004116 2.23718953132629
0.411426573991776 2.07937812805176
-0.106622830033302 2.90654993057251
-0.0945535972714424 2.04108905792236
-0.611693978309631 1.90672922134399
-2.32134199142456 1.99213373661041
0.263244718313217 2.07863640785217
-0.851689696311951 2.14112567901611
-1.04132413864136 2.14598774909973
-1.45785129070282 3.16503143310547
0.192121520638466 2.22734665870667
0.0323001556098461 2.45323753356934
0.682650625705719 2.13932228088379
0.173996046185493 2.26650810241699
-0.178581714630127 2.45308876037598
0.546365797519684 2.00970244407654
1.01472663879395 2.15798330307007
0.213582843542099 2.30916476249695
0.118268750607967 2.43789744377136
-0.548763692378998 2.4911687374115
-1.02485871315002 1.95060253143311
};
\addplot [draw=chocolate217952, fill=chocolate217952, mark=*, only marks, opacity=0.5]
table{%
x  y
1.21704530715942 0.654470086097717
-0.765713810920715 1.11776280403137
1.58033680915833 0.985276937484741
-1.27928256988525 1.37022650241852
0.966666400432587 0.690237641334534
0.419242441654205 1.54319834709167
0.833760201931 0.900325298309326
0.480242043733597 0.698153555393219
-1.25770771503448 1.50457954406738
0.651837766170502 1.76387190818787
-0.144974678754807 1.80132448673248
0.625413417816162 1.48753345012665
-0.652633190155029 1.79182958602905
0.377268075942993 0.820078134536743
0.0480024553835392 1.13878548145294
-0.482866108417511 1.54497158527374
-0.538921654224396 0.723534464836121
0.627723038196564 1.16116583347321
-2.02267479896545 0.876943290233612
-0.0208345148712397 0.664090514183044
0.247100546956062 0.782905876636505
1.12726521492004 1.10273456573486
-1.97140991687775 0.638270914554596
-0.333671987056732 0.966366291046143
1.10895133018494 1.10024917125702
-0.309957236051559 1.39229571819305
0.381504833698273 0.848828315734863
0.382837295532227 0.956476807594299
0.904984712600708 1.50720715522766
0.0711780562996864 1.04096972942352
-0.188756242394447 1.80735731124878
1.4469929933548 1.24156057834625
-0.138074353337288 0.916360914707184
0.301670521497726 1.75138378143311
0.773762404918671 1.38934683799744
-0.473595678806305 1.04342544078827
-0.16889314353466 0.705564975738525
1.19377613067627 1.49169588088989
1.56007957458496 0.796296179294586
0.871817529201508 0.8727947473526
0.360271692276001 1.14485883712769
-0.605678915977478 1.67833638191223
-0.597852230072021 0.774986147880554
-0.101227149367332 0.749752163887024
0.0236052870750427 1.05792796611786
-0.40332305431366 0.988323867321014
0.132097855210304 0.636349201202393
-2.23594808578491 0.828670918941498
-0.485050618648529 0.82087105512619
-1.35704839229584 1.05926656723022
0.407930701971054 0.903670251369476
-1.20684897899628 1.74113941192627
1.04185855388641 0.70921391248703
-0.273026049137115 0.740682601928711
-0.78479665517807 1.31520771980286
-0.913304448127747 1.6517299413681
1.48715150356293 0.708682596683502
1.17830193042755 1.42721152305603
-1.29593145847321 1.45469307899475
-1.35555219650269 1.79384446144104
0.795006096363068 1.64903616905212
-1.10183942317963 1.53235697746277
-1.36609828472137 1.12083041667938
-1.03323698043823 0.70482861995697
0.382117420434952 1.3138188123703
-1.4875408411026 1.5440833568573
-0.221443653106689 1.03917789459229
-0.389040499925613 1.398686170578
-2.32030177116394 1.56741690635681
1.10356247425079 1.28629982471466
-0.206175461411476 1.73080599308014
-1.84128487110138 0.995248079299927
-0.740565240383148 1.85995423793793
1.2305965423584 0.697131276130676
-0.891542255878448 0.745130777359009
-2.20806097984314 1.72614347934723
0.398534506559372 1.16170454025269
1.21044230461121 1.42574167251587
-1.3382453918457 0.75299471616745
-0.418251305818558 1.62713837623596
-1.34013533592224 0.718053817749023
0.80033540725708 1.08125686645508
0.631039142608643 1.06981527805328
0.65900331735611 1.37053537368774
-0.642978370189667 1.09474694728851
-0.562520742416382 1.36210000514984
0.374815762042999 1.39815258979797
0.0264895912259817 0.668446719646454
1.69110310077667 1.01020395755768
0.200588092207909 0.927361905574799
-0.955192565917969 1.39806020259857
-0.488432914018631 0.736056387424469
0.513261020183563 0.733942151069641
-0.166921123862267 0.80441015958786
-0.280898034572601 0.862805128097534
0.328626304864883 1.83557307720184
0.431933134794235 0.687850475311279
-0.6180499792099 1.32794260978699
-0.0610875561833382 1.7581684589386
1.4439617395401 0.806255042552948
-1.27775156497955 1.05155003070831
0.316661238670349 0.741279780864716
0.233506038784981 1.10494494438171
-0.520697474479675 1.69510746002197
0.99639356136322 1.51547253131866
0.493135511875153 0.654281079769135
-0.551965773105621 0.662627398967743
1.78357267379761 1.01913797855377
-0.628407299518585 0.982249557971954
-1.30924987792969 1.10508358478546
-0.15449246764183 1.49954330921173
-0.85287219285965 1.24472784996033
1.35846650600433 0.772620439529419
0.10173275321722 1.37042486667633
-0.78330260515213 0.82530802488327
-0.233389154076576 1.15164363384247
0.920510530471802 1.13446891307831
1.55868017673492 0.973498284816742
-0.956384539604187 1.0208033323288
-0.878678143024445 1.51093125343323
1.06603622436523 1.0233405828476
-1.39987540245056 1.20590126514435
-1.46652364730835 0.887915790081024
-0.886839389801025 0.958712160587311
-1.31326568126678 1.04691112041473
-0.369274735450745 0.828376054763794
0.229636922478676 1.40223586559296
-0.834751009941101 1.44859158992767
0.714422881603241 1.44229710102081
0.263594567775726 1.44634068012238
-0.143891185522079 0.88749498128891
-0.716569662094116 1.38388574123383
1.37927842140198 0.635294795036316
0.017633855342865 1.11982226371765
-0.0444871000945568 1.03364455699921
1.17152535915375 1.03871846199036
1.12933433055878 1.63075792789459
0.501018226146698 1.26889145374298
-0.169661089777946 0.968447089195251
-1.55331122875214 0.900425791740417
-0.104869969189167 1.60205841064453
-1.14059698581696 0.646911561489105
-0.849254310131073 0.637768626213074
-0.117124110460281 0.821541726589203
-0.278238743543625 0.846858739852905
-0.254554837942123 1.34152746200562
-1.36376321315765 1.21341300010681
-0.72689163684845 1.00818872451782
-0.216067269444466 1.03783452510834
2.21860289573669 0.65922212600708
0.671216130256653 1.56475424766541
1.10270142555237 1.01356136798859
0.595618844032288 1.13226139545441
-1.49541890621185 1.21264278888702
0.281154096126556 0.802706122398376
-1.20303130149841 0.993152499198914
0.788898289203644 0.934572756290436
-1.01422822475433 1.26789700984955
-0.781506955623627 1.88096284866333
-0.359186053276062 0.811347186565399
-0.336454838514328 0.909842848777771
0.316774487495422 0.826832950115204
0.878657221794128 1.02272474765778
1.87585258483887 1.54307901859283
1.75723528862 1.68950819969177
0.10486938804388 0.733812391757965
0.320033699274063 1.43724858760834
-0.331538051366806 0.933977603912354
-0.838684499263763 1.49227654933929
0.721868515014648 0.685107886791229
0.591578423976898 1.57388615608215
0.469833195209503 0.86242538690567
0.0458933673799038 0.967417597770691
-0.188709869980812 1.21424281597137
-0.869847118854523 1.21419954299927
-1.26030516624451 0.729647874832153
-0.389368772506714 1.14901614189148
0.125133886933327 0.676652669906616
0.26926189661026 0.743442475795746
-2.29647183418274 0.692527651786804
0.33496367931366 1.2999005317688
-0.522079408168793 0.669415414333344
1.01463842391968 1.40013253688812
-1.79598999023438 0.944937407970428
-1.37852156162262 1.27902328968048
0.401836633682251 0.687455356121063
-1.63338553905487 1.82004392147064
-1.14214789867401 0.942878365516663
-1.89833319187164 1.02128887176514
1.7551805973053 0.63148021697998
1.18072140216827 1.10624766349792
0.539841711521149 1.27489137649536
-1.38430595397949 0.891281247138977
1.73856389522552 0.648639440536499
-0.91543185710907 1.61289441585541
-0.156739071011543 1.8992737531662
-1.57412207126617 1.03096795082092
1.11680114269257 1.23042988777161
0.774317979812622 1.29919970035553
-0.982022166252136 0.84727156162262
0.729500532150269 1.58392524719238
-0.519952535629272 1.0079550743103
0.0628201887011528 1.10694360733032
-0.677827656269073 1.52786993980408
0.287829399108887 1.14526081085205
-0.643130242824554 0.678289473056793
-1.18439972400665 0.747403681278229
-1.38901436328888 0.770977795124054
0.896466970443726 1.82323813438416
0.942850887775421 0.77323979139328
-1.66379141807556 0.82883208990097
1.55375683307648 1.22114813327789
-0.124186314642429 1.70986104011536
0.979138612747192 1.15654230117798
-0.000960454635787755 0.658353567123413
1.38314354419708 1.43598747253418
-0.816289305686951 0.733863055706024
-0.333740890026093 1.43266201019287
1.13093590736389 0.626319468021393
1.86907315254211 1.66148805618286
-2.06091070175171 0.655031859874725
0.530256986618042 1.0723785161972
1.4243289232254 0.884413480758667
0.870320618152618 1.7587411403656
-0.44303971529007 0.793350338935852
0.131088897585869 1.8012672662735
0.312410950660706 0.78785914182663
-1.39192640781403 1.37904345989227
1.95710957050323 1.30541396141052
-0.52653557062149 0.970796883106232
0.667976498603821 0.694706618785858
0.422839522361755 0.852166831493378
1.54693078994751 0.828041911125183
};
\addplot [
  draw=lightslategray117112179,
  fill=lightslategray117112179,
  mark=*,
  only marks,
  opacity=0.5
]
table{%
x  y
-0.783720791339874 0.427206188440323
-1.12729489803314 0.346110761165619
-0.0859021469950676 0.371579527854919
0.421628087759018 0.105386130511761
-0.481257379055023 0.18758824467659
1.0659214258194 0.135284155607224
-1.78891539573669 0.136872455477715
0.248030036687851 0.565131425857544
0.222092688083649 0.171968445181847
-1.20314800739288 0.105073384940624
-0.578742980957031 0.50774484872818
-0.879424870014191 0.171234682202339
-0.788289844989777 0.4483822286129
1.75867748260498 0.572855174541473
-0.607765436172485 0.554155349731445
-0.959239363670349 0.175425872206688
-0.105558149516582 0.274378478527069
-1.68126344680786 0.612953364849091
1.49652695655823 0.580841600894928
-1.70501613616943 0.516512989997864
-0.720681369304657 0.305183619260788
-1.3858288526535 0.384737551212311
1.61541616916656 0.104754149913788
0.487152516841888 0.224823743104935
-0.55153751373291 0.253455758094788
-0.293892681598663 0.0874839946627617
0.737090826034546 0.600708484649658
-0.599109709262848 0.234694108366966
1.24087524414062 0.590094447135925
1.345494389534 0.412032395601273
-1.24427664279938 0.538702487945557
0.606569766998291 0.333692193031311
0.549758076667786 0.132140681147575
-0.148333132266998 0.175412386655807
-1.43769657611847 0.197485715150833
1.56528902053833 0.362568020820618
-0.921427309513092 0.158461704850197
-0.713634252548218 0.517171144485474
-0.136662900447845 0.545216500759125
-0.630080282688141 0.196375101804733
-0.725438714027405 0.35300475358963
0.528132855892181 0.296059310436249
0.154463231563568 0.583934783935547
1.12285101413727 0.453289657831192
-0.519772410392761 0.115996666252613
2.32089281082153 0.131887778639793
0.583943426609039 0.45442920923233
-0.700679123401642 0.492719113826752
0.596081018447876 0.616830766201019
0.907179534435272 0.599372327327728
2.6490626335144 0.183641850948334
-0.71038693189621 0.23435652256012
1.64872300624847 0.293676525354385
-1.35073733329773 0.510578274726868
0.138479515910149 0.585080981254578
1.23505628108978 0.367310106754303
0.300648480653763 0.15589165687561
1.52851450443268 0.467045813798904
2.67776989936829 0.580730199813843
0.110779747366905 0.435910582542419
-1.78014266490936 0.397270321846008
-0.252656698226929 0.23784027993679
0.369350343942642 0.158702731132507
1.06906807422638 0.336460202932358
0.0250952541828156 0.615003943443298
-1.28314030170441 0.256396353244781
0.440288066864014 0.226313322782516
-0.965392649173737 0.521402060985565
-0.615324974060059 0.295675545930862
-0.195851072669029 0.134421974420547
-0.760945796966553 0.479853928089142
-1.71544778347015 0.236016944050789
0.612038671970367 0.468919426202774
0.0910129174590111 0.4762362241745
0.112381130456924 0.584315240383148
0.627754092216492 0.0924593731760979
0.0276490580290556 0.14850027859211
0.380144953727722 0.21233868598938
-0.258477032184601 0.235062271356583
-1.14161992073059 0.451747208833694
-0.643688142299652 0.230681657791138
0.196270376443863 0.487608641386032
0.643159806728363 0.58815735578537
1.15208899974823 0.45061594247818
-0.474268198013306 0.479291886091232
0.586909174919128 0.117909878492355
-1.31853592395782 0.243062078952789
0.0231446474790573 0.450229495763779
0.155645847320557 0.559104144573212
-1.8937304019928 0.178683817386627
0.468086808919907 0.586006760597229
1.42250418663025 0.536448001861572
-1.49797022342682 0.306231468915939
-0.447554171085358 0.47866678237915
-1.2168653011322 0.498497933149338
0.134321704506874 0.132592841982841
-0.471365183591843 0.388747364282608
-1.9439480304718 0.428384602069855
-0.232238531112671 0.53941285610199
1.48754155635834 0.184329435229301
-0.119598843157291 0.514266312122345
-0.521000385284424 0.31141859292984
-0.610047876834869 0.559847772121429
-1.08442103862762 0.491811364889145
-0.147856324911118 0.266352027654648
-1.84639394283295 0.120621278882027
-1.0273540019989 0.175460606813431
0.807998061180115 0.298367857933044
1.02566683292389 0.204548165202141
0.460806965827942 0.386199831962585
0.36625063419342 0.354004472494125
0.0185749083757401 0.556591629981995
1.86999595165253 0.0970923900604248
1.53032565116882 0.109356909990311
1.00914061069489 0.203041240572929
0.0768855810165405 0.541545510292053
2.27720832824707 0.0818245261907578
-1.62574744224548 0.419129639863968
-1.21608591079712 0.336829870939255
0.990969657897949 0.580625951290131
-0.164491444826126 0.411277383565903
-0.57031774520874 0.413553565740585
-0.65805858373642 0.147536873817444
1.15652072429657 0.612051546573639
-1.41635131835938 0.464638441801071
-0.811588704586029 0.465307652950287
-1.27984058856964 0.200917154550552
-2.81451797485352 0.105948492884636
-1.73560154438019 0.209933549165726
0.41000047326088 0.122872315347195
0.485834896564484 0.328386574983597
-0.226004749536514 0.150308772921562
-0.692888557910919 0.160916909575462
1.11287724971771 0.183714404702187
3.27312755584717 0.175037443637848
-0.292222410440445 0.240693405270576
0.493927389383316 0.590124309062958
-0.384603828191757 0.446221351623535
1.5277134180069 0.455035924911499
1.10419881343842 0.403859108686447
0.903328239917755 0.192056849598885
0.103381991386414 0.351084589958191
0.135171920061111 0.440302282571793
-0.891707479953766 0.508626878261566
1.5977680683136 0.112990885972977
0.471059858798981 0.588079273700714
-0.633788287639618 0.147746071219444
1.31989741325378 0.227842539548874
1.76239800453186 0.244479969143867
0.961031079292297 0.392405360937119
0.107400864362717 0.438367605209351
-0.889183282852173 0.225754827260971
0.371081531047821 0.149166002869606
0.927874982357025 0.599410772323608
0.104877643287182 0.269380569458008
-0.821891844272614 0.586322605609894
1.62432026863098 0.183237180113792
-0.0829891338944435 0.60608184337616
-1.45533227920532 0.368510156869888
-1.4533052444458 0.513687014579773
0.879515290260315 0.417052745819092
-0.388546079397202 0.11151509732008
0.197462096810341 0.210193052887917
0.236738726496696 0.560515642166138
-0.57099312543869 0.554328262805939
-1.67461884021759 0.490131407976151
-0.812997102737427 0.0905127450823784
-0.412683337926865 0.127380877733231
1.26303040981293 0.505573630332947
-2.61473369598389 0.248433396220207
0.157305017113686 0.584247171878815
-0.27536153793335 0.214565843343735
-1.51220333576202 0.600340366363525
0.206409245729446 0.441554337739944
-0.915240883827209 0.538493871688843
0.355388879776001 0.256720393896103
0.75340473651886 0.0836731716990471
-0.101317711174488 0.0959213152527809
1.533322930336 0.440296858549118
1.27976655960083 0.442668497562408
-1.04479074478149 0.320111155509949
-0.396088242530823 0.300271600484848
-1.32503008842468 0.159375086426735
1.31920957565308 0.400320738554001
-1.0417023897171 0.202409207820892
0.234284609556198 0.0811356753110886
-1.33049845695496 0.374042898416519
1.90794706344604 0.42473492026329
-0.598807573318481 0.493726521730423
0.612250626087189 0.558191895484924
1.116086602211 0.19878563284874
0.351027280092239 0.222919210791588
0.0852561146020889 0.332127749919891
-1.58441829681396 0.363619804382324
-0.23551107943058 0.132491156458855
-0.778703808784485 0.223305597901344
0.57636284828186 0.221617728471756
1.74265968799591 0.217943236231804
0.959988653659821 0.104735255241394
0.845215380191803 0.225494608283043
-1.89097249507904 0.28082150220871
0.680752038955688 0.396447420120239
0.800306379795074 0.131242081522942
-0.266537874937057 0.614349365234375
0.390379697084427 0.259383082389832
-0.456841081380844 0.0895205736160278
-1.47928154468536 0.148269861936569
-0.414052873849869 0.263400197029114
0.237604349851608 0.569604694843292
0.0694580152630806 0.14009727537632
2.40259718894958 0.333874136209488
-0.180761888623238 0.581811487674713
0.421344310045242 0.400477945804596
-1.53419291973114 0.377806097269058
-1.82010769844055 0.131466805934906
-1.52834105491638 0.584737956523895
0.530415117740631 0.507716834545135
-0.86437326669693 0.0916409194469452
-0.602141082286835 0.132139563560486
-0.640193045139313 0.338902652263641
-0.464105397462845 0.318885713815689
0.237612798810005 0.402178704738617
-1.49722862243652 0.535561382770538
0.107559345662594 0.218072488903999
-0.0842202454805374 0.209918558597565
0.519508719444275 0.119376264512539
0.0235092230141163 0.540566802024841
};
\addplot [draw=deeppink23141138, fill=deeppink23141138, mark=*, only marks, opacity=0.5]
table{%
x  y
0.778783202171326 -0.167003616690636
-0.0678600445389748 -0.215766444802284
-0.625548362731934 -0.313769370317459
1.34861958026886 0.0387783534824848
0.287972062826157 -0.327807575464249
0.590693354606628 0.024367667734623
-0.0101166600361466 0.0246912147849798
0.363173604011536 0.0377645753324032
-0.181800171732903 -0.126891016960144
2.23551750183105 -0.294261962175369
-0.237950876355171 -0.0526245571672916
0.416422367095947 -0.233145773410797
2.26793646812439 -0.0790992602705956
-0.110365204513073 0.0607258528470993
-0.0320718176662922 -0.111246891319752
-0.288856893777847 -0.0613359846174717
-0.598146975040436 -0.210307076573372
-0.922723412513733 -0.0332078523933887
-0.713764846324921 -0.351601034402847
-2.23020458221436 -0.113074921071529
-0.437437027692795 0.0163405276834965
-0.797766268253326 -0.079736240208149
0.373248785734177 -0.152516469359398
0.967690110206604 -0.0430360287427902
0.862799346446991 -0.28203222155571
0.0935952067375183 -0.295249700546265
0.177703142166138 0.0266109257936478
-0.935907244682312 -0.174533620476723
0.0588431023061275 -0.0461923107504845
0.836405694484711 -0.0158479809761047
1.35347831249237 0.0255362838506699
0.764094054698944 0.0688936114311218
-0.0657661557197571 0.0151503253728151
-0.235345557332039 -0.233331754803658
-0.622962176799774 -0.353945016860962
0.357952237129211 -0.188826084136963
0.356791526079178 -0.202462747693062
-1.17514824867249 0.0495535098016262
0.346108347177505 -0.162722304463387
0.54159951210022 -0.205956280231476
-0.157805100083351 0.0305944979190826
-1.20232331752777 0.0711897611618042
-0.195948615670204 -0.0516183264553547
0.0920839160680771 -0.261388301849365
-0.430331528186798 -0.123001120984554
0.355278253555298 -0.356205612421036
-0.242593944072723 -0.0272658206522465
0.352173000574112 -0.158222272992134
0.215219110250473 0.0106443436816335
-1.22823214530945 -0.240986868739128
-0.0341149196028709 -0.0475911498069763
1.55775701999664 -0.0237350407987833
0.973310589790344 -0.0100321248173714
-0.252408117055893 0.0571890212595463
0.89465868473053 -0.18013422191143
0.0694071501493454 -0.225893869996071
1.23696720600128 -0.125928580760956
1.38654923439026 -0.196286588907242
-0.961020767688751 -0.239968538284302
0.0919165834784508 -0.0189378801733255
-1.38855469226837 -0.0221685413271189
0.54459673166275 -0.323445528745651
0.28649377822876 -0.326581597328186
-1.54582703113556 -0.252557098865509
0.556437432765961 -0.0444053038954735
0.977966487407684 -0.343195199966431
-1.55160069465637 -0.0318863764405251
-0.514699995517731 -0.000817833642940968
-1.30781555175781 -0.196251645684242
2.2856764793396 -0.16626287996769
1.37577068805695 -0.204324632883072
-1.15343034267426 -0.112643375992775
-0.74729859828949 0.0192289967089891
2.17461752891541 -0.00583990896120667
-0.155846402049065 -0.00763049907982349
1.87192451953888 -0.166009575128555
0.626543402671814 -0.336280792951584
-2.31654524803162 -0.294628500938416
0.090778224170208 -0.270509004592896
-1.06158792972565 -0.102899879217148
-1.59585392475128 -0.173612803220749
1.06522929668427 -0.269874423742294
0.214350506663322 -0.0869996398687363
0.110253281891346 -0.217696040868759
1.04028165340424 -0.294662326574326
-1.90557467937469 -0.164565950632095
-3.03483176231384 -0.100216463208199
-0.152918666601181 -0.349879890680313
2.06623029708862 -0.161343261599541
0.159481942653656 -0.287647306919098
0.228404387831688 -0.0316046327352524
0.534571766853333 -0.024691991508007
0.486222892999649 -0.131280153989792
-1.16762220859528 -0.093202032148838
-2.12039113044739 0.00847017299383879
0.0568173639476299 -0.346974402666092
0.429742306470871 -0.173675045371056
-2.72130560874939 -0.066417783498764
0.99118709564209 -0.318474769592285
-0.0487151071429253 -0.334848880767822
-1.03739750385284 -0.349015176296234
0.394928097724915 0.0356685630977154
-1.16937279701233 0.0636607706546783
-0.208120346069336 -0.146213203668594
1.46242094039917 -0.241192102432251
0.0463160313665867 -0.190582066774368
-0.139491647481918 -0.0616817474365234
-1.4236376285553 -0.226289719343185
-0.00730303162708879 -0.0720715373754501
-0.63899838924408 -0.132030427455902
1.42918539047241 -0.28340819478035
0.891761362552643 -0.00223458535037935
0.334678471088409 -0.267043054103851
2.34195637702942 -0.0184408985078335
-0.00545199774205685 0.0775747299194336
1.83260035514832 0.0365241318941116
-0.290698766708374 -0.18234895169735
0.611270546913147 -0.0669832900166512
0.349549233913422 -0.237655013799667
-0.925629734992981 -0.288519978523254
0.206133246421814 -0.0803244933485985
-1.58856201171875 -0.0849710404872894
0.388786494731903 -0.305455178022385
1.1919207572937 -0.0618616454303265
-0.846126854419708 -0.165461823344231
1.47045683860779 -0.174456000328064
-0.989097237586975 -0.292373239994049
-1.10931801795959 -0.160304844379425
-0.326531022787094 -0.290858656167984
-0.0299021322280169 -0.156443491578102
-1.94387459754944 -0.186318844556808
0.110678397119045 -0.0480089336633682
-0.222612053155899 0.0787271335721016
1.88733446598053 -0.161891222000122
1.0521148443222 0.0529467985033989
-0.287279039621353 -0.0998492985963821
1.39847218990326 -0.181391537189484
-1.5682121515274 -0.279892146587372
-0.500127553939819 -0.0175576098263264
0.187735751271248 -0.212970405817032
-0.179335594177246 -0.116906017065048
0.587900400161743 -0.217793703079224
-1.0220959186554 -0.0579436123371124
-1.68613457679749 -0.207783862948418
-0.920186161994934 -0.138894781470299
-1.62696254253387 -0.254488319158554
-0.133119761943817 -0.308085352182388
1.73768329620361 -0.117840953171253
-1.70341503620148 0.0566976070404053
-0.374503493309021 -0.120896078646183
0.165075898170471 -0.00322087877430022
0.618997633457184 0.0112288873642683
-0.0202213265001774 -0.202850148081779
-2.30220890045166 -0.0100336577743292
0.0255128629505634 -0.201318845152855
0.64139062166214 -0.332080572843552
0.29291820526123 -0.277156174182892
-1.21580541133881 -0.0185667686164379
-0.0108270468190312 -0.290511816740036
0.0428178235888481 0.0522623918950558
};
\addplot [draw=olivedrab10216630, fill=olivedrab10216630, mark=*, only marks, opacity=0.5]
table{%
x  y
1.2915745973587 -0.543816924095154
-1.71903538703918 -0.624111294746399
-0.61751401424408 -0.681123971939087
-2.12798428535461 -0.50487744808197
-0.874361395835876 -0.368619620800018
-1.22679173946381 -0.60389369726181
0.856863558292389 -0.372564941644669
0.558758080005646 -0.471801370382309
0.830578804016113 -0.528640151023865
-0.141725078225136 -0.586946904659271
0.233092620968819 -0.659880936145782
-2.44456481933594 -0.510143339633942
-1.2153172492981 -0.668652713298798
-0.12432923913002 -0.655784964561462
-0.989771604537964 -0.410637617111206
-0.315434038639069 -0.627318143844604
-0.249990090727806 -0.496791124343872
0.298808306455612 -0.509651124477386
1.69544875621796 -0.534068703651428
1.73327970504761 -0.493123292922974
0.134426102042198 -0.476634055376053
-0.554119527339935 -0.439412653446198
1.4355034828186 -0.371908724308014
-0.45444267988205 -0.668209910392761
0.235716134309769 -0.665150940418243
-0.94976407289505 -0.592719972133636
1.40329575538635 -0.484217613935471
1.21123445034027 -0.476676553487778
0.00929705332964659 -0.659269511699677
-1.14411759376526 -0.461871236562729
2.48307967185974 -0.381823986768723
1.34739744663239 -0.63447231054306
-0.227131888270378 -0.539465069770813
0.193558767437935 -0.674254179000854
-0.321186065673828 -0.63669353723526
0.397566199302673 -0.55105048418045
-0.912333250045776 -0.450188398361206
-1.00821685791016 -0.456236124038696
-0.917647123336792 -0.667506873607635
1.41124641895294 -0.634761929512024
-1.77862405776978 -0.464172035455704
1.23402559757233 -0.667273998260498
0.967455089092255 -0.382189631462097
-0.0484521463513374 -0.576497256755829
0.561239957809448 -0.559127926826477
-1.77313303947449 -0.417910814285278
2.04382920265198 -0.659280836582184
0.42148345708847 -0.464654862880707
0.670476078987122 -0.520777821540833
0.672098517417908 -0.376998543739319
2.54013967514038 -0.501191079616547
-0.484185963869095 -0.434910774230957
1.14110684394836 -0.450532853603363
0.515590250492096 -0.591171622276306
1.22390532493591 -0.679674685001373
-0.401865601539612 -0.473599374294281
0.0297946222126484 -0.509847223758698
-1.8729659318924 -0.534971237182617
0.301323562860489 -0.669993579387665
-0.972893476486206 -0.562743186950684
0.99120831489563 -0.433647304773331
0.12959648668766 -0.376629620790482
0.421799957752228 -0.408427745103836
-0.195614621043205 -0.664965867996216
1.82921123504639 -0.600121796131134
1.56034576892853 -0.674696266651154
0.785894274711609 -0.493085086345673
1.27295422554016 -0.485415428876877
-0.57968682050705 -0.610085308551788
-1.29956030845642 -0.495086580514908
-0.350971281528473 -0.516609609127045
1.93600428104401 -0.509653568267822
-0.557704627513885 -0.590455770492554
0.159589931368828 -0.591177523136139
1.5287172794342 -0.623572409152985
1.40296447277069 -0.563774168491364
-1.01984941959381 -0.633686304092407
0.878510713577271 -0.468246400356293
0.584903001785278 -0.519358456134796
-1.19819414615631 -0.643472909927368
-0.832226037979126 -0.430367648601532
-0.0502952709794044 -0.441037684679031
-0.428628623485565 -0.63112735748291
-0.694481074810028 -0.529016554355621
-0.696516931056976 -0.43606162071228
-0.926962077617645 -0.556161284446716
0.953256368637085 -0.548456072807312
-0.560106694698334 -0.498129904270172
-1.66446280479431 -0.479127883911133
-1.26964116096497 -0.439763426780701
1.40298759937286 -0.637651741504669
1.03343152999878 -0.373062580823898
0.0654867738485336 -0.543149471282959
0.360250741243362 -0.575097918510437
-0.484372198581696 -0.621305763721466
-0.439136534929276 -0.530348658561707
0.658827841281891 -0.545410215854645
0.336535483598709 -0.510035336017609
0.735030472278595 -0.425279349088669
1.96208107471466 -0.616694986820221
-0.64175409078598 -0.446951240301132
1.22328281402588 -0.419564038515091
-0.0470368601381779 -0.479692161083221
-0.175173118710518 -0.585165798664093
0.762108981609344 -0.67633444070816
-0.101440481841564 -0.684678912162781
0.345050424337387 -0.451507866382599
0.282872557640076 -0.433382123708725
-0.826835036277771 -0.558127403259277
0.666935205459595 -0.427091211080551
0.685664474964142 -0.587588548660278
-0.804343044757843 -0.646114766597748
1.13594961166382 -0.531304657459259
-0.91855925321579 -0.466827720403671
-0.978493273258209 -0.438809394836426
0.16799683868885 -0.602567553520203
};
\addplot [draw=orange2301712, fill=orange2301712, mark=*, only marks, opacity=0.5]
table{%
x  y
-0.540938913822174 -1.18686270713806
-1.14609432220459 -1.07544255256653
0.448093265295029 -0.929273426532745
-0.118893541395664 -1.10474455356598
-0.690083801746368 -0.962377369403839
0.369333744049072 -0.885750293731689
-0.78589940071106 -0.857580780982971
0.489519536495209 -1.0282427072525
-0.07811439037323 -0.954479336738586
0.27746719121933 -0.801986396312714
0.463721245527267 -0.731828033924103
-0.212652891874313 -1.19841825962067
1.62907135486603 -0.896420478820801
-0.982327580451965 -0.816565215587616
-0.544241786003113 -1.11657524108887
0.0623767860233784 -0.772192656993866
0.101446747779846 -1.1467159986496
-0.254101365804672 -1.22239792346954
0.974582612514496 -0.697339832782745
0.391164124011993 -0.742466568946838
1.88164043426514 -0.997856080532074
-1.63099467754364 -0.900119364261627
0.506779968738556 -1.16009783744812
-0.0569491572678089 -0.871801495552063
0.928336381912231 -0.93190062046051
1.07361948490143 -1.11388278007507
-0.35784986615181 -0.916507840156555
1.24017059803009 -0.961678028106689
-1.08110237121582 -0.907602369785309
-1.36268484592438 -1.0063818693161
0.0101164551451802 -1.06023442745209
1.67833971977234 -0.785942316055298
0.455646306276321 -0.810021996498108
0.993062973022461 -0.890711069107056
0.0671913474798203 -0.994226813316345
-0.154156416654587 -0.907522320747375
1.68376505374908 -0.976438820362091
2.14350605010986 -0.794465124607086
0.571478962898254 -0.827141165733337
-2.2287130355835 -0.89943939447403
0.309690207242966 -0.746526062488556
-0.883005917072296 -0.883671283721924
0.557069599628448 -1.11241900920868
-0.19237020611763 -0.982448875904083
0.74237596988678 -0.770670056343079
0.296063899993896 -0.86381721496582
-2.13654637336731 -1.1625816822052
-1.61211979389191 -0.825980663299561
-1.05079138278961 -0.885400235652924
0.782034158706665 -0.708957374095917
0.876518070697784 -1.0365948677063
2.37751650810242 -0.910389244556427
2.38740181922913 -0.696622014045715
-1.8803950548172 -0.793442130088806
0.73148101568222 -0.694727003574371
0.932349860668182 -0.715086936950684
-0.819826900959015 -0.820555031299591
-0.568194925785065 -0.793741226196289
0.388677418231964 -0.819322347640991
0.890371441841125 -0.942211151123047
-1.36740708351135 -1.18666577339172
-0.538705110549927 -0.705419719219208
-0.2845538854599 -0.935658574104309
0.930848658084869 -0.929832637310028
-0.137503728270531 -1.15670144557953
0.421518832445145 -0.804385542869568
-1.47162926197052 -0.890964984893799
0.244121119379997 -1.05510926246643
0.638841986656189 -0.708753824234009
-0.401004016399384 -0.972180008888245
-0.351321876049042 -1.06634736061096
2.4213535785675 -0.848939120769501
0.496338069438934 -1.11291313171387
-0.151469767093658 -1.04750049114227
-0.270618885755539 -1.00482356548309
1.04165506362915 -1.04807698726654
0.502447664737701 -0.743670523166656
-0.609465777873993 -0.707702875137329
1.70941817760468 -0.93807053565979
0.672509074211121 -1.18049788475037
1.03523683547974 -1.08239674568176
-1.78732967376709 -0.74579644203186
0.626647293567657 -0.852911412715912
1.16514432430267 -0.789700567722321
-0.434920012950897 -0.804084300994873
-1.36522376537323 -1.08106911182404
0.677249431610107 -1.04771685600281
1.80372047424316 -0.819525837898254
0.889754593372345 -0.908998966217041
-1.19258558750153 -1.14214718341827
2.02182912826538 -0.815877318382263
1.45919167995453 -1.06519985198975
1.12414908409119 -1.06670677661896
0.555499374866486 -0.733868956565857
0.0356949307024479 -1.00586140155792
-0.336055606603622 -0.852817893028259
0.151381283998489 -1.03979516029358
0.618602752685547 -0.81625896692276
0.948448836803436 -1.19914102554321
0.905795753002167 -0.799945831298828
0.0684163793921471 -1.1505720615387
0.357137233018875 -0.70539915561676
-0.0370179675519466 -1.06508028507233
-1.74289965629578 -0.766721546649933
-1.74086534976959 -0.696751475334167
-1.43695151805878 -0.908381879329681
-0.615963757038116 -0.733737826347351
0.417019248008728 -0.978107035160065
-0.0961092188954353 -1.09568536281586
0.414103925228119 -1.19428515434265
0.268020272254944 -0.698756694793701
0.695774734020233 -0.772715151309967
0.734784543514252 -0.850421965122223
0.0515234805643559 -1.15958642959595
-0.25913417339325 -0.800795137882233
0.955618858337402 -0.846263408660889
0.836399018764496 -1.21447193622589
-1.6936594247818 -0.729894399642944
0.475425541400909 -0.831190049648285
-1.44642770290375 -0.767587184906006
-2.10317444801331 -1.00782132148743
0.953168272972107 -0.951085686683655
0.017677865922451 -1.13266408443451
0.958221077919006 -1.22415041923523
0.184771433472633 -0.731489837169647
-0.0571124963462353 -1.11271619796753
-1.32299387454987 -0.927226901054382
0.324846148490906 -0.880577504634857
};
\addplot [draw=darkgoldenrod16611829, fill=darkgoldenrod16611829, mark=*, only marks, opacity=0.5]
table{%
x  y
-1.05660939216614 -1.28593230247498
-0.17460535466671 -1.41428685188293
0.407942354679108 -2.11052989959717
1.43203985691071 -2.47106766700745
0.691698789596558 -1.58327448368073
1.65435361862183 -1.68892085552216
-0.0727883875370026 -1.57923460006714
0.540919661521912 -1.36009430885315
0.524571180343628 -1.41711473464966
-0.321920096874237 -1.36897206306458
0.147511720657349 -1.82139694690704
-0.746947646141052 -1.89712047576904
-0.500222384929657 -1.46551883220673
0.251301944255829 -1.53418469429016
-0.112015455961227 -1.76105141639709
-0.10124446451664 -1.27766096591949
0.276751637458801 -1.26621830463409
-1.83433556556702 -1.7840793132782
-0.461159437894821 -2.27882599830627
0.443604350090027 -1.97379386425018
0.280145108699799 -1.61647295951843
1.54301118850708 -1.26970148086548
0.204011902213097 -1.98130285739899
-0.945665538311005 -1.33143162727356
-1.91297042369843 -1.92209529876709
1.0053231716156 -1.46085393428802
-0.449091583490372 -1.24303150177002
-1.34747183322906 -1.82680773735046
-0.973391473293304 -1.5625034570694
-0.77331680059433 -1.36448907852173
0.588251173496246 -1.63460052013397
-0.405820220708847 -2.48232364654541
-0.33608090877533 -3.09533715248108
1.41082322597504 -3.28607869148254
0.796432316303253 -1.47635090351105
-0.00689209392294288 -1.3970535993576
0.402257770299911 -1.31800317764282
-0.764266848564148 -1.69873631000519
-0.385027170181274 -2.10908222198486
-1.47999501228333 -1.43271946907043
1.03340697288513 -1.37456059455872
-0.377060532569885 -1.72079598903656
0.93377810716629 -2.25055384635925
-0.0735855996608734 -1.58079540729523
-0.0726325511932373 -1.89669966697693
-0.442865043878555 -1.5589554309845
-0.944231450557709 -1.26332294940948
1.29746460914612 -1.72309076786041
-0.347552537918091 -1.9472621679306
-0.851326465606689 -1.55015861988068
-1.08094239234924 -2.17465925216675
0.306936144828796 -1.93392527103424
0.402292281389236 -1.43954050540924
-0.167803317308426 -4.04161834716797
1.28042149543762 -1.52101397514343
-0.534500539302826 -1.76491212844849
-0.805850446224213 -2.59421467781067
0.353107780218124 -1.63122570514679
1.26510798931122 -1.47191858291626
-0.754005253314972 -2.24500560760498
0.305331408977509 -1.93538796901703
-0.120582669973373 -1.30850732326508
-0.212110921740532 -1.27052652835846
-1.0970653295517 -1.28061628341675
-0.222675025463104 -1.34795618057251
0.139791533350945 -2.41068649291992
-1.00637340545654 -1.8330579996109
-0.967533648014069 -1.67131900787354
-0.0608226805925369 -1.3773010969162
-1.76200377941132 -1.36929786205292
1.30487680435181 -1.3408225774765
1.71600353717804 -1.583615899086
0.311279624700546 -1.34635472297668
0.733782112598419 -2.89015555381775
0.423877000808716 -2.46934509277344
0.189372584223747 -1.74488949775696
-1.06307244300842 -1.45688307285309
-0.255101978778839 -1.53832030296326
-0.187643185257912 -1.66944932937622
-0.665267705917358 -1.3975567817688
0.538007795810699 -1.43871366977692
0.249293133616447 -2.14780473709106
-1.22172045707703 -1.87035119533539
0.98942095041275 -1.39446365833282
0.804151356220245 -1.3871157169342
0.334466814994812 -1.26275587081909
-0.598700881004333 -2.00599527359009
-1.13807702064514 -1.51474106311798
0.425528049468994 -3.26580858230591
0.855383515357971 -1.72719466686249
-0.291151165962219 -1.46403288841248
-0.641376435756683 -1.968017578125
1.36626243591309 -1.40232789516449
-1.38107621669769 -1.25404059886932
0.986022114753723 -2.58180832862854
-0.137771055102348 -1.4107323884964
1.51521575450897 -1.30727410316467
1.6663590669632 -2.94214057922363
0.25004518032074 -1.77195513248444
-1.31040740013123 -1.57631921768188
0.532638847827911 -1.58089244365692
0.0594729781150818 -1.85018503665924
1.95561695098877 -1.39379632472992
-1.05003833770752 -1.70284879207611
0.83800607919693 -1.56505465507507
0.50326132774353 -1.4412544965744
0.415391057729721 -1.30329847335815
0.163951143622398 -2.51287126541138
-0.35781729221344 -1.53075563907623
0.720761656761169 -1.5386164188385
};

\nextgroupplot[
tick pos=left,
xmin=0, xmax=5120,
ymin=0, ymax=0.643171717825338
]
\path [draw=dimgray102, fill=dimgray102, opacity=0.5]
(axis cs:0,0)
--(axis cs:0,2.82242820709806e-09)
--(axis cs:10,1.02793165811205e-07)
--(axis cs:20,2.23903346300697e-06)
--(axis cs:30,2.96533525974573e-05)
--(axis cs:40,0.000244053124228449)
--(axis cs:50,0.00129081901600047)
--(axis cs:60,0.00464719544593826)
--(axis cs:70,0.0124659911550083)
--(axis cs:80,0.0275311175316708)
--(axis cs:90,0.052833609812747)
--(axis cs:100,0.0878281338437708)
--(axis cs:110,0.123716210889372)
--(axis cs:120,0.145810962242802)
--(axis cs:130,0.145754373704073)
--(axis cs:140,0.128055695237678)
--(axis cs:150,0.101467616787299)
--(axis cs:160,0.0731172202600045)
--(axis cs:170,0.0489654797807103)
--(axis cs:180,0.0318508225231764)
--(axis cs:190,0.0212789931315941)
--(axis cs:200,0.0151977827959622)
--(axis cs:210,0.0115556421878808)
--(axis cs:220,0.00920864896481031)
--(axis cs:230,0.00749391922494744)
--(axis cs:240,0.00609066177590223)
--(axis cs:250,0.00504137517680124)
--(axis cs:260,0.00434441233593707)
--(axis cs:270,0.00391921663997716)
--(axis cs:280,0.00356128265610386)
--(axis cs:290,0.00293607865255044)
--(axis cs:300,0.00209672896190032)
--(axis cs:310,0.00152482223439053)
--(axis cs:320,0.00137731556145111)
--(axis cs:330,0.00136780581273036)
--(axis cs:340,0.0012787184595)
--(axis cs:350,0.00117055322750283)
--(axis cs:360,0.00132625457995283)
--(axis cs:370,0.00177941692148984)
--(axis cs:380,0.00211364074828945)
--(axis cs:390,0.0021323816556221)
--(axis cs:400,0.00202337467826734)
--(axis cs:410,0.00181231188426981)
--(axis cs:420,0.0015227640485832)
--(axis cs:430,0.00136606366646979)
--(axis cs:440,0.00150872078582176)
--(axis cs:450,0.0018902386874378)
--(axis cs:460,0.00214307837267226)
--(axis cs:470,0.00192444505222088)
--(axis cs:480,0.00144062579687769)
--(axis cs:490,0.00123205620158616)
--(axis cs:500,0.00146278958550193)
--(axis cs:510,0.00187821119967702)
--(axis cs:520,0.00210918566858233)
--(axis cs:530,0.00201678371029626)
--(axis cs:540,0.00166741944589519)
--(axis cs:550,0.00119384313292706)
--(axis cs:560,0.000968709176805811)
--(axis cs:570,0.00117103071395116)
--(axis cs:580,0.00144196524932073)
--(axis cs:590,0.00154006001636546)
--(axis cs:600,0.00162888788382277)
--(axis cs:610,0.00172534370470214)
--(axis cs:620,0.00164960555666869)
--(axis cs:630,0.00150592864697904)
--(axis cs:640,0.0013392675018166)
--(axis cs:650,0.000963725692123815)
--(axis cs:660,0.000564703176628664)
--(axis cs:670,0.000389349891999999)
--(axis cs:680,0.000299526526328297)
--(axis cs:690,0.000191835844761339)
--(axis cs:700,0.000224620769881778)
--(axis cs:710,0.000565620654333867)
--(axis cs:720,0.00111637888818709)
--(axis cs:730,0.00143214399054016)
--(axis cs:740,0.00123968402314566)
--(axis cs:750,0.000848671806153215)
--(axis cs:760,0.000623275980842916)
--(axis cs:770,0.00060927504856649)
--(axis cs:780,0.000728426385669601)
--(axis cs:790,0.000883834380941324)
--(axis cs:800,0.00106126617611382)
--(axis cs:810,0.00134108972429906)
--(axis cs:820,0.00157092621561158)
--(axis cs:830,0.001603368498194)
--(axis cs:840,0.001575670629284)
--(axis cs:850,0.00148113507204503)
--(axis cs:860,0.00118291658291667)
--(axis cs:870,0.000787498476257557)
--(axis cs:880,0.000627611433229197)
--(axis cs:890,0.000759471862840245)
--(axis cs:900,0.000829726459032771)
--(axis cs:910,0.000632693996627433)
--(axis cs:920,0.000434282142411434)
--(axis cs:930,0.000549566184748997)
--(axis cs:940,0.000945468546180096)
--(axis cs:950,0.00139601290899996)
--(axis cs:960,0.00172002119461132)
--(axis cs:970,0.00175839480697849)
--(axis cs:980,0.00138436501735371)
--(axis cs:990,0.000766374721903438)
--(axis cs:1000,0.000298340979741575)
--(axis cs:1010,0.000171438510898904)
--(axis cs:1020,0.000316935204156345)
--(axis cs:1030,0.000573235911165011)
--(axis cs:1040,0.000861659846036703)
--(axis cs:1050,0.00139312429489841)
--(axis cs:1060,0.00247767562668885)
--(axis cs:1070,0.00434609095505273)
--(axis cs:1080,0.00752928194909841)
--(axis cs:1090,0.0128710157789074)
--(axis cs:1100,0.0209460193531763)
--(axis cs:1110,0.0318303966510222)
--(axis cs:1120,0.0459794986588466)
--(axis cs:1130,0.0635789989833473)
--(axis cs:1140,0.082494670289209)
--(axis cs:1150,0.0994126130275566)
--(axis cs:1160,0.111294836715104)
--(axis cs:1170,0.116897213343345)
--(axis cs:1180,0.118819182824996)
--(axis cs:1190,0.121449162472528)
--(axis cs:1200,0.125793920043656)
--(axis cs:1210,0.129330498329752)
--(axis cs:1220,0.132072115585601)
--(axis cs:1230,0.136572882425509)
--(axis cs:1240,0.142099335179215)
--(axis cs:1250,0.146295692789246)
--(axis cs:1260,0.148069117045334)
--(axis cs:1270,0.146258418303313)
--(axis cs:1280,0.141746109775901)
--(axis cs:1290,0.138481433859396)
--(axis cs:1300,0.140117368993867)
--(axis cs:1310,0.145288913717088)
--(axis cs:1320,0.149143882198292)
--(axis cs:1330,0.150846052190317)
--(axis cs:1340,0.153113447066495)
--(axis cs:1350,0.155681219483574)
--(axis cs:1360,0.156927658819263)
--(axis cs:1370,0.158194179587785)
--(axis cs:1380,0.162697053658143)
--(axis cs:1390,0.17088502848595)
--(axis cs:1400,0.177461879886127)
--(axis cs:1410,0.172799629553461)
--(axis cs:1420,0.150497911460591)
--(axis cs:1430,0.114395043393317)
--(axis cs:1440,0.075672521652323)
--(axis cs:1450,0.0445619386651812)
--(axis cs:1460,0.0248549389340034)
--(axis cs:1470,0.0145162385691661)
--(axis cs:1480,0.00960515484572577)
--(axis cs:1490,0.00702767249293889)
--(axis cs:1500,0.00542689226151834)
--(axis cs:1510,0.00458103665319566)
--(axis cs:1520,0.00448309812222277)
--(axis cs:1530,0.00478037148827274)
--(axis cs:1540,0.0050770097716529)
--(axis cs:1550,0.00509953023988865)
--(axis cs:1560,0.00459391740136823)
--(axis cs:1570,0.00382657674937927)
--(axis cs:1580,0.00336087746476257)
--(axis cs:1590,0.00320846291221561)
--(axis cs:1600,0.00300437949028819)
--(axis cs:1610,0.00268475508126133)
--(axis cs:1620,0.00259537429536531)
--(axis cs:1630,0.00303734805658772)
--(axis cs:1640,0.00374953268681306)
--(axis cs:1650,0.00423033706064552)
--(axis cs:1660,0.00435931904124828)
--(axis cs:1670,0.00432553722091515)
--(axis cs:1680,0.00421036089035462)
--(axis cs:1690,0.00386268934357557)
--(axis cs:1700,0.00351226305166338)
--(axis cs:1710,0.00353326674046327)
--(axis cs:1720,0.00380013588657883)
--(axis cs:1730,0.00392487853504228)
--(axis cs:1740,0.00364671880010622)
--(axis cs:1750,0.00315816201161)
--(axis cs:1760,0.00277723562085926)
--(axis cs:1770,0.00261842166105596)
--(axis cs:1780,0.00285561581610556)
--(axis cs:1790,0.00343340429186277)
--(axis cs:1800,0.00393843102612769)
--(axis cs:1810,0.00452673924390512)
--(axis cs:1820,0.00537507822077032)
--(axis cs:1830,0.00598650613798607)
--(axis cs:1840,0.00657686208731513)
--(axis cs:1850,0.00786969976520873)
--(axis cs:1860,0.00997394525210926)
--(axis cs:1870,0.014304136340851)
--(axis cs:1880,0.0272124365719528)
--(axis cs:1890,0.0614419755489743)
--(axis cs:1900,0.121015598925044)
--(axis cs:1910,0.17162832816954)
--(axis cs:1920,0.162255349405636)
--(axis cs:1930,0.0994716032708967)
--(axis cs:1940,0.0399599043871008)
--(axis cs:1950,0.0121739873613233)
--(axis cs:1960,0.00508603928573337)
--(axis cs:1970,0.00405598370864619)
--(axis cs:1980,0.00356122779985911)
--(axis cs:1990,0.0027307620433967)
--(axis cs:2000,0.00177271209828081)
--(axis cs:2010,0.00105039100748205)
--(axis cs:2020,0.000811615186586076)
--(axis cs:2030,0.000918092674566347)
--(axis cs:2040,0.00103158019264)
--(axis cs:2050,0.00106966592550722)
--(axis cs:2060,0.00110947269105465)
--(axis cs:2070,0.00107654284415527)
--(axis cs:2080,0.000966863141812438)
--(axis cs:2090,0.00104430728796123)
--(axis cs:2100,0.00134296027621741)
--(axis cs:2110,0.00149873199254039)
--(axis cs:2120,0.00135736425403817)
--(axis cs:2130,0.00112412693954248)
--(axis cs:2140,0.00103540116739735)
--(axis cs:2150,0.00106074394405202)
--(axis cs:2160,0.000907975602356225)
--(axis cs:2170,0.000554483020817292)
--(axis cs:2180,0.000383933466645995)
--(axis cs:2190,0.000605215401574502)
--(axis cs:2200,0.000964771138035586)
--(axis cs:2210,0.001085013439905)
--(axis cs:2220,0.00093324056362824)
--(axis cs:2230,0.000727957425129253)
--(axis cs:2240,0.000666954958705569)
--(axis cs:2250,0.000829143060325204)
--(axis cs:2260,0.000981662310262854)
--(axis cs:2270,0.00087911072538419)
--(axis cs:2280,0.000678582882563926)
--(axis cs:2290,0.000555795398517208)
--(axis cs:2300,0.000445787682791279)
--(axis cs:2310,0.000276568503192782)
--(axis cs:2320,0.000112275100716713)
--(axis cs:2330,2.74070852264489e-05)
--(axis cs:2340,3.93849096448065e-06)
--(axis cs:2350,1.40279990403788e-06)
--(axis cs:2360,1.12638484760309e-05)
--(axis cs:2370,6.76527825026241e-05)
--(axis cs:2380,0.000240660341791482)
--(axis cs:2390,0.000524620558423233)
--(axis cs:2400,0.000765883883755656)
--(axis cs:2410,0.00089371191845151)
--(axis cs:2420,0.000971196328030382)
--(axis cs:2430,0.000965167464452358)
--(axis cs:2440,0.000941554002509362)
--(axis cs:2450,0.00112001167521479)
--(axis cs:2460,0.00145274613723765)
--(axis cs:2470,0.00163706722381431)
--(axis cs:2480,0.00158829226609094)
--(axis cs:2490,0.00163773141506401)
--(axis cs:2500,0.0018659728662163)
--(axis cs:2510,0.00185665962946813)
--(axis cs:2520,0.00161800510409246)
--(axis cs:2530,0.00144998679886538)
--(axis cs:2540,0.00121151500898073)
--(axis cs:2550,0.000801241933403629)
--(axis cs:2560,0.000517418017188264)
--(axis cs:2570,0.000582156922667997)
--(axis cs:2580,0.000794126774177951)
--(axis cs:2590,0.000874762877122566)
--(axis cs:2600,0.000879576468093227)
--(axis cs:2610,0.000929411582011959)
--(axis cs:2620,0.000884651423013163)
--(axis cs:2630,0.000628484996259149)
--(axis cs:2640,0.000387714987944735)
--(axis cs:2650,0.000405273383427877)
--(axis cs:2660,0.000673012708561789)
--(axis cs:2670,0.00113300838566211)
--(axis cs:2680,0.00162700344069901)
--(axis cs:2690,0.0019101029826706)
--(axis cs:2700,0.00196612054475535)
--(axis cs:2710,0.00185875382178461)
--(axis cs:2720,0.00163554226004889)
--(axis cs:2730,0.00141199361802311)
--(axis cs:2740,0.00117803346937187)
--(axis cs:2750,0.000882178385725282)
--(axis cs:2760,0.000659590416046863)
--(axis cs:2770,0.000633850317294283)
--(axis cs:2780,0.000789330908183847)
--(axis cs:2790,0.000980525921646803)
--(axis cs:2800,0.00102875295201135)
--(axis cs:2810,0.00104495609009729)
--(axis cs:2820,0.00129428949840237)
--(axis cs:2830,0.00175121067496627)
--(axis cs:2840,0.00216933085989995)
--(axis cs:2850,0.00244807942632421)
--(axis cs:2860,0.00265503113073836)
--(axis cs:2870,0.00273560722670474)
--(axis cs:2880,0.00251126693000921)
--(axis cs:2890,0.00209781561139139)
--(axis cs:2900,0.00218301364634278)
--(axis cs:2910,0.00540478345096352)
--(axis cs:2920,0.0205208014541405)
--(axis cs:2930,0.0621377017539171)
--(axis cs:2940,0.128458261374285)
--(axis cs:2950,0.17826215065756)
--(axis cs:2960,0.168363743150583)
--(axis cs:2970,0.110624397800494)
--(axis cs:2980,0.0520451120331055)
--(axis cs:2990,0.0190535820173489)
--(axis cs:3000,0.00739657933856066)
--(axis cs:3010,0.00469984776623735)
--(axis cs:3020,0.00402092882947179)
--(axis cs:3030,0.00345816913424389)
--(axis cs:3040,0.0029709990165546)
--(axis cs:3050,0.00271888257414427)
--(axis cs:3060,0.00264973753021945)
--(axis cs:3070,0.0026606626435196)
--(axis cs:3080,0.00278070908110449)
--(axis cs:3090,0.00297383233595342)
--(axis cs:3100,0.00312514129990413)
--(axis cs:3110,0.00343836594292181)
--(axis cs:3120,0.00416248762602339)
--(axis cs:3130,0.00500629391382283)
--(axis cs:3140,0.0053129921988752)
--(axis cs:3150,0.00501330836174488)
--(axis cs:3160,0.00462385854008952)
--(axis cs:3170,0.00438153674316835)
--(axis cs:3180,0.00409413190449631)
--(axis cs:3190,0.00362133046642494)
--(axis cs:3200,0.00320381871783108)
--(axis cs:3210,0.00299452529267489)
--(axis cs:3220,0.00287353343250014)
--(axis cs:3230,0.00286129439594788)
--(axis cs:3240,0.00308369286093555)
--(axis cs:3250,0.00354610741914229)
--(axis cs:3260,0.00394339983155289)
--(axis cs:3270,0.00388142152838987)
--(axis cs:3280,0.00349787698290652)
--(axis cs:3290,0.00318218271284053)
--(axis cs:3300,0.00299044372382691)
--(axis cs:3310,0.00299389845590667)
--(axis cs:3320,0.00347219093695076)
--(axis cs:3330,0.00424931757491159)
--(axis cs:3340,0.00458686756517889)
--(axis cs:3350,0.00422134201152943)
--(axis cs:3360,0.00383687267050466)
--(axis cs:3370,0.00416859664786888)
--(axis cs:3380,0.0050108626443379)
--(axis cs:3390,0.0056861892938979)
--(axis cs:3400,0.00628098112006491)
--(axis cs:3410,0.00786304860898665)
--(axis cs:3420,0.0117969660019635)
--(axis cs:3430,0.0192730490166586)
--(axis cs:3440,0.0327185567190609)
--(axis cs:3450,0.0585142593253946)
--(axis cs:3460,0.101568678734236)
--(axis cs:3470,0.148910922251614)
--(axis cs:3480,0.170031936176561)
--(axis cs:3490,0.148197209852962)
--(axis cs:3500,0.0994054629515993)
--(axis cs:3510,0.0524346066992789)
--(axis cs:3520,0.0230980544030835)
--(axis cs:3530,0.0098953184630738)
--(axis cs:3540,0.00508758686486604)
--(axis cs:3550,0.00355762821205791)
--(axis cs:3560,0.00302804167398382)
--(axis cs:3570,0.00254668686521775)
--(axis cs:3580,0.00207169547292531)
--(axis cs:3590,0.00167862894909495)
--(axis cs:3600,0.0014594008194397)
--(axis cs:3610,0.00164033741779567)
--(axis cs:3620,0.00224268795264941)
--(axis cs:3630,0.00303106927811169)
--(axis cs:3640,0.00354773380509479)
--(axis cs:3650,0.00346975347758409)
--(axis cs:3660,0.00310480744199198)
--(axis cs:3670,0.00290777267314329)
--(axis cs:3680,0.00278599717125412)
--(axis cs:3690,0.00235285352411838)
--(axis cs:3700,0.00156042855688259)
--(axis cs:3710,0.00087956024583275)
--(axis cs:3720,0.000793945767461787)
--(axis cs:3730,0.00120644628549501)
--(axis cs:3740,0.0016107626331225)
--(axis cs:3750,0.00184020935085636)
--(axis cs:3760,0.00208037339501755)
--(axis cs:3770,0.00246807886582352)
--(axis cs:3780,0.00307315668199431)
--(axis cs:3790,0.00352965366703268)
--(axis cs:3800,0.00342327985870333)
--(axis cs:3810,0.00307886295976412)
--(axis cs:3820,0.0027286254511691)
--(axis cs:3830,0.00219999495550882)
--(axis cs:3840,0.00173156288491536)
--(axis cs:3850,0.00168921557079656)
--(axis cs:3860,0.00203987087440026)
--(axis cs:3870,0.00246467598180184)
--(axis cs:3880,0.00261715160456909)
--(axis cs:3890,0.00248691922940204)
--(axis cs:3900,0.00240155773890464)
--(axis cs:3910,0.00260796082487626)
--(axis cs:3920,0.00316675643638874)
--(axis cs:3930,0.00407551235191952)
--(axis cs:3940,0.00545699613755279)
--(axis cs:3950,0.00813750735264515)
--(axis cs:3960,0.0145451459018926)
--(axis cs:3970,0.0295621112070156)
--(axis cs:3980,0.058729852532797)
--(axis cs:3990,0.0986549649178109)
--(axis cs:4000,0.129166401235065)
--(axis cs:4010,0.128468738726881)
--(axis cs:4020,0.0973465307380068)
--(axis cs:4030,0.0570644240736698)
--(axis cs:4040,0.0263520738000535)
--(axis cs:4050,0.00968016010202895)
--(axis cs:4060,0.00287111087538434)
--(axis cs:4070,0.000813946682914104)
--(axis cs:4080,0.000396564004668732)
--(axis cs:4090,0.000279339971952864)
--(axis cs:4100,0.000140230885016151)
--(axis cs:4110,4.12065646130632e-05)
--(axis cs:4120,6.8901299706971e-06)
--(axis cs:4130,6.54387773556402e-07)
--(axis cs:4140,7.82375469078261e-08)
--(axis cs:4150,7.75923065875075e-07)
--(axis cs:4160,7.87696634872301e-06)
--(axis cs:4170,4.53576477869067e-05)
--(axis cs:4180,0.000147945247175585)
--(axis cs:4190,0.000273369195433038)
--(axis cs:4200,0.000286694877592763)
--(axis cs:4210,0.000177413303655634)
--(axis cs:4220,0.000113769427500296)
--(axis cs:4230,0.000257326821194319)
--(axis cs:4240,0.000668743219387382)
--(axis cs:4250,0.00121746027582116)
--(axis cs:4260,0.0016445662473343)
--(axis cs:4270,0.00175196891425196)
--(axis cs:4280,0.00150737094630066)
--(axis cs:4290,0.00117087471764021)
--(axis cs:4300,0.00105406074057532)
--(axis cs:4310,0.00114610649612174)
--(axis cs:4320,0.00117501876763502)
--(axis cs:4330,0.000949176294891343)
--(axis cs:4340,0.000698751870833094)
--(axis cs:4350,0.00066134377467601)
--(axis cs:4360,0.000662714122465571)
--(axis cs:4370,0.000632961881316433)
--(axis cs:4380,0.000697415207319026)
--(axis cs:4390,0.0007520164830658)
--(axis cs:4400,0.000720324586967918)
--(axis cs:4410,0.00067644516746808)
--(axis cs:4420,0.000586300713469336)
--(axis cs:4430,0.000495418936015039)
--(axis cs:4440,0.000548949071149511)
--(axis cs:4450,0.000740207460310509)
--(axis cs:4460,0.000921750846643874)
--(axis cs:4470,0.000910151374393002)
--(axis cs:4480,0.000797467640745726)
--(axis cs:4490,0.000942613523157542)
--(axis cs:4500,0.00121153140975337)
--(axis cs:4510,0.00108897742226932)
--(axis cs:4520,0.000708544437758168)
--(axis cs:4530,0.000596710526310124)
--(axis cs:4540,0.000875994485645658)
--(axis cs:4550,0.00144707014859739)
--(axis cs:4560,0.00214363431172241)
--(axis cs:4570,0.00251398301233813)
--(axis cs:4580,0.00221009442306457)
--(axis cs:4590,0.00165295247438484)
--(axis cs:4600,0.00143799676061483)
--(axis cs:4610,0.00161892786829131)
--(axis cs:4620,0.00204752169585126)
--(axis cs:4630,0.0024262762283152)
--(axis cs:4640,0.00252016816489727)
--(axis cs:4650,0.00253730608679078)
--(axis cs:4660,0.00268866542473205)
--(axis cs:4670,0.00292819378351134)
--(axis cs:4680,0.0033302332436992)
--(axis cs:4690,0.00463659550301632)
--(axis cs:4700,0.00864764962722753)
--(axis cs:4710,0.0178678726248976)
--(axis cs:4720,0.0349563952202665)
--(axis cs:4730,0.0608512216554365)
--(axis cs:4740,0.0900340909593914)
--(axis cs:4750,0.110745472110416)
--(axis cs:4760,0.113630652754677)
--(axis cs:4770,0.0972458731673012)
--(axis cs:4780,0.0684945225038052)
--(axis cs:4790,0.0389848386568367)
--(axis cs:4800,0.0175796600465346)
--(axis cs:4810,0.00619466137939706)
--(axis cs:4820,0.0016951890697201)
--(axis cs:4830,0.000352017724814871)
--(axis cs:4840,5.22707255754758e-05)
--(axis cs:4850,5.15254348042678e-06)
--(axis cs:4860,3.17605092585043e-07)
--(axis cs:4870,1.17848363032031e-08)
--(axis cs:4880,2.57435129246154e-10)
--(axis cs:4890,3.26777998971786e-12)
--(axis cs:4900,2.39113477623288e-14)
--(axis cs:4910,1.00340739048801e-16)
--(axis cs:4920,2.40634407342724e-19)
--(axis cs:4930,3.28995591895775e-22)
--(axis cs:4940,2.55990385280848e-25)
--(axis cs:4950,1.13218433537498e-28)
--(axis cs:4960,2.84365401707282e-32)
--(axis cs:4970,4.05335171981916e-36)
--(axis cs:4980,3.2773127498249e-40)
--(axis cs:4990,1.50255811069293e-44)
--(axis cs:5000,3.90516031063897e-49)
--(axis cs:5010,5.75247772310911e-54)
--(axis cs:5020,4.8019299623619e-59)
--(axis cs:5030,2.27129775901998e-64)
--(axis cs:5040,6.08687420313931e-70)
--(axis cs:5050,9.24166358908948e-76)
--(axis cs:5060,7.94916999156955e-82)
--(axis cs:5070,3.87341824777335e-88)
--(axis cs:5080,1.0691948678949e-94)
--(axis cs:5090,1.67186360792504e-101)
--(axis cs:5100,1.48088061318841e-108)
--(axis cs:5110,7.43035808593236e-116)
--(axis cs:5110,0)
--(axis cs:5110,0)
--(axis cs:5100,0)
--(axis cs:5090,0)
--(axis cs:5080,0)
--(axis cs:5070,0)
--(axis cs:5060,0)
--(axis cs:5050,0)
--(axis cs:5040,0)
--(axis cs:5030,0)
--(axis cs:5020,0)
--(axis cs:5010,0)
--(axis cs:5000,0)
--(axis cs:4990,0)
--(axis cs:4980,0)
--(axis cs:4970,0)
--(axis cs:4960,0)
--(axis cs:4950,0)
--(axis cs:4940,0)
--(axis cs:4930,0)
--(axis cs:4920,0)
--(axis cs:4910,0)
--(axis cs:4900,0)
--(axis cs:4890,0)
--(axis cs:4880,0)
--(axis cs:4870,0)
--(axis cs:4860,0)
--(axis cs:4850,0)
--(axis cs:4840,0)
--(axis cs:4830,0)
--(axis cs:4820,0)
--(axis cs:4810,0)
--(axis cs:4800,0)
--(axis cs:4790,0)
--(axis cs:4780,0)
--(axis cs:4770,0)
--(axis cs:4760,0)
--(axis cs:4750,0)
--(axis cs:4740,0)
--(axis cs:4730,0)
--(axis cs:4720,0)
--(axis cs:4710,0)
--(axis cs:4700,0)
--(axis cs:4690,0)
--(axis cs:4680,0)
--(axis cs:4670,0)
--(axis cs:4660,0)
--(axis cs:4650,0)
--(axis cs:4640,0)
--(axis cs:4630,0)
--(axis cs:4620,0)
--(axis cs:4610,0)
--(axis cs:4600,0)
--(axis cs:4590,0)
--(axis cs:4580,0)
--(axis cs:4570,0)
--(axis cs:4560,0)
--(axis cs:4550,0)
--(axis cs:4540,0)
--(axis cs:4530,0)
--(axis cs:4520,0)
--(axis cs:4510,0)
--(axis cs:4500,0)
--(axis cs:4490,0)
--(axis cs:4480,0)
--(axis cs:4470,0)
--(axis cs:4460,0)
--(axis cs:4450,0)
--(axis cs:4440,0)
--(axis cs:4430,0)
--(axis cs:4420,0)
--(axis cs:4410,0)
--(axis cs:4400,0)
--(axis cs:4390,0)
--(axis cs:4380,0)
--(axis cs:4370,0)
--(axis cs:4360,0)
--(axis cs:4350,0)
--(axis cs:4340,0)
--(axis cs:4330,0)
--(axis cs:4320,0)
--(axis cs:4310,0)
--(axis cs:4300,0)
--(axis cs:4290,0)
--(axis cs:4280,0)
--(axis cs:4270,0)
--(axis cs:4260,0)
--(axis cs:4250,0)
--(axis cs:4240,0)
--(axis cs:4230,0)
--(axis cs:4220,0)
--(axis cs:4210,0)
--(axis cs:4200,0)
--(axis cs:4190,0)
--(axis cs:4180,0)
--(axis cs:4170,0)
--(axis cs:4160,0)
--(axis cs:4150,0)
--(axis cs:4140,0)
--(axis cs:4130,0)
--(axis cs:4120,0)
--(axis cs:4110,0)
--(axis cs:4100,0)
--(axis cs:4090,0)
--(axis cs:4080,0)
--(axis cs:4070,0)
--(axis cs:4060,0)
--(axis cs:4050,0)
--(axis cs:4040,0)
--(axis cs:4030,0)
--(axis cs:4020,0)
--(axis cs:4010,0)
--(axis cs:4000,0)
--(axis cs:3990,0)
--(axis cs:3980,0)
--(axis cs:3970,0)
--(axis cs:3960,0)
--(axis cs:3950,0)
--(axis cs:3940,0)
--(axis cs:3930,0)
--(axis cs:3920,0)
--(axis cs:3910,0)
--(axis cs:3900,0)
--(axis cs:3890,0)
--(axis cs:3880,0)
--(axis cs:3870,0)
--(axis cs:3860,0)
--(axis cs:3850,0)
--(axis cs:3840,0)
--(axis cs:3830,0)
--(axis cs:3820,0)
--(axis cs:3810,0)
--(axis cs:3800,0)
--(axis cs:3790,0)
--(axis cs:3780,0)
--(axis cs:3770,0)
--(axis cs:3760,0)
--(axis cs:3750,0)
--(axis cs:3740,0)
--(axis cs:3730,0)
--(axis cs:3720,0)
--(axis cs:3710,0)
--(axis cs:3700,0)
--(axis cs:3690,0)
--(axis cs:3680,0)
--(axis cs:3670,0)
--(axis cs:3660,0)
--(axis cs:3650,0)
--(axis cs:3640,0)
--(axis cs:3630,0)
--(axis cs:3620,0)
--(axis cs:3610,0)
--(axis cs:3600,0)
--(axis cs:3590,0)
--(axis cs:3580,0)
--(axis cs:3570,0)
--(axis cs:3560,0)
--(axis cs:3550,0)
--(axis cs:3540,0)
--(axis cs:3530,0)
--(axis cs:3520,0)
--(axis cs:3510,0)
--(axis cs:3500,0)
--(axis cs:3490,0)
--(axis cs:3480,0)
--(axis cs:3470,0)
--(axis cs:3460,0)
--(axis cs:3450,0)
--(axis cs:3440,0)
--(axis cs:3430,0)
--(axis cs:3420,0)
--(axis cs:3410,0)
--(axis cs:3400,0)
--(axis cs:3390,0)
--(axis cs:3380,0)
--(axis cs:3370,0)
--(axis cs:3360,0)
--(axis cs:3350,0)
--(axis cs:3340,0)
--(axis cs:3330,0)
--(axis cs:3320,0)
--(axis cs:3310,0)
--(axis cs:3300,0)
--(axis cs:3290,0)
--(axis cs:3280,0)
--(axis cs:3270,0)
--(axis cs:3260,0)
--(axis cs:3250,0)
--(axis cs:3240,0)
--(axis cs:3230,0)
--(axis cs:3220,0)
--(axis cs:3210,0)
--(axis cs:3200,0)
--(axis cs:3190,0)
--(axis cs:3180,0)
--(axis cs:3170,0)
--(axis cs:3160,0)
--(axis cs:3150,0)
--(axis cs:3140,0)
--(axis cs:3130,0)
--(axis cs:3120,0)
--(axis cs:3110,0)
--(axis cs:3100,0)
--(axis cs:3090,0)
--(axis cs:3080,0)
--(axis cs:3070,0)
--(axis cs:3060,0)
--(axis cs:3050,0)
--(axis cs:3040,0)
--(axis cs:3030,0)
--(axis cs:3020,0)
--(axis cs:3010,0)
--(axis cs:3000,0)
--(axis cs:2990,0)
--(axis cs:2980,0)
--(axis cs:2970,0)
--(axis cs:2960,0)
--(axis cs:2950,0)
--(axis cs:2940,0)
--(axis cs:2930,0)
--(axis cs:2920,0)
--(axis cs:2910,0)
--(axis cs:2900,0)
--(axis cs:2890,0)
--(axis cs:2880,0)
--(axis cs:2870,0)
--(axis cs:2860,0)
--(axis cs:2850,0)
--(axis cs:2840,0)
--(axis cs:2830,0)
--(axis cs:2820,0)
--(axis cs:2810,0)
--(axis cs:2800,0)
--(axis cs:2790,0)
--(axis cs:2780,0)
--(axis cs:2770,0)
--(axis cs:2760,0)
--(axis cs:2750,0)
--(axis cs:2740,0)
--(axis cs:2730,0)
--(axis cs:2720,0)
--(axis cs:2710,0)
--(axis cs:2700,0)
--(axis cs:2690,0)
--(axis cs:2680,0)
--(axis cs:2670,0)
--(axis cs:2660,0)
--(axis cs:2650,0)
--(axis cs:2640,0)
--(axis cs:2630,0)
--(axis cs:2620,0)
--(axis cs:2610,0)
--(axis cs:2600,0)
--(axis cs:2590,0)
--(axis cs:2580,0)
--(axis cs:2570,0)
--(axis cs:2560,0)
--(axis cs:2550,0)
--(axis cs:2540,0)
--(axis cs:2530,0)
--(axis cs:2520,0)
--(axis cs:2510,0)
--(axis cs:2500,0)
--(axis cs:2490,0)
--(axis cs:2480,0)
--(axis cs:2470,0)
--(axis cs:2460,0)
--(axis cs:2450,0)
--(axis cs:2440,0)
--(axis cs:2430,0)
--(axis cs:2420,0)
--(axis cs:2410,0)
--(axis cs:2400,0)
--(axis cs:2390,0)
--(axis cs:2380,0)
--(axis cs:2370,0)
--(axis cs:2360,0)
--(axis cs:2350,0)
--(axis cs:2340,0)
--(axis cs:2330,0)
--(axis cs:2320,0)
--(axis cs:2310,0)
--(axis cs:2300,0)
--(axis cs:2290,0)
--(axis cs:2280,0)
--(axis cs:2270,0)
--(axis cs:2260,0)
--(axis cs:2250,0)
--(axis cs:2240,0)
--(axis cs:2230,0)
--(axis cs:2220,0)
--(axis cs:2210,0)
--(axis cs:2200,0)
--(axis cs:2190,0)
--(axis cs:2180,0)
--(axis cs:2170,0)
--(axis cs:2160,0)
--(axis cs:2150,0)
--(axis cs:2140,0)
--(axis cs:2130,0)
--(axis cs:2120,0)
--(axis cs:2110,0)
--(axis cs:2100,0)
--(axis cs:2090,0)
--(axis cs:2080,0)
--(axis cs:2070,0)
--(axis cs:2060,0)
--(axis cs:2050,0)
--(axis cs:2040,0)
--(axis cs:2030,0)
--(axis cs:2020,0)
--(axis cs:2010,0)
--(axis cs:2000,0)
--(axis cs:1990,0)
--(axis cs:1980,0)
--(axis cs:1970,0)
--(axis cs:1960,0)
--(axis cs:1950,0)
--(axis cs:1940,0)
--(axis cs:1930,0)
--(axis cs:1920,0)
--(axis cs:1910,0)
--(axis cs:1900,0)
--(axis cs:1890,0)
--(axis cs:1880,0)
--(axis cs:1870,0)
--(axis cs:1860,0)
--(axis cs:1850,0)
--(axis cs:1840,0)
--(axis cs:1830,0)
--(axis cs:1820,0)
--(axis cs:1810,0)
--(axis cs:1800,0)
--(axis cs:1790,0)
--(axis cs:1780,0)
--(axis cs:1770,0)
--(axis cs:1760,0)
--(axis cs:1750,0)
--(axis cs:1740,0)
--(axis cs:1730,0)
--(axis cs:1720,0)
--(axis cs:1710,0)
--(axis cs:1700,0)
--(axis cs:1690,0)
--(axis cs:1680,0)
--(axis cs:1670,0)
--(axis cs:1660,0)
--(axis cs:1650,0)
--(axis cs:1640,0)
--(axis cs:1630,0)
--(axis cs:1620,0)
--(axis cs:1610,0)
--(axis cs:1600,0)
--(axis cs:1590,0)
--(axis cs:1580,0)
--(axis cs:1570,0)
--(axis cs:1560,0)
--(axis cs:1550,0)
--(axis cs:1540,0)
--(axis cs:1530,0)
--(axis cs:1520,0)
--(axis cs:1510,0)
--(axis cs:1500,0)
--(axis cs:1490,0)
--(axis cs:1480,0)
--(axis cs:1470,0)
--(axis cs:1460,0)
--(axis cs:1450,0)
--(axis cs:1440,0)
--(axis cs:1430,0)
--(axis cs:1420,0)
--(axis cs:1410,0)
--(axis cs:1400,0)
--(axis cs:1390,0)
--(axis cs:1380,0)
--(axis cs:1370,0)
--(axis cs:1360,0)
--(axis cs:1350,0)
--(axis cs:1340,0)
--(axis cs:1330,0)
--(axis cs:1320,0)
--(axis cs:1310,0)
--(axis cs:1300,0)
--(axis cs:1290,0)
--(axis cs:1280,0)
--(axis cs:1270,0)
--(axis cs:1260,0)
--(axis cs:1250,0)
--(axis cs:1240,0)
--(axis cs:1230,0)
--(axis cs:1220,0)
--(axis cs:1210,0)
--(axis cs:1200,0)
--(axis cs:1190,0)
--(axis cs:1180,0)
--(axis cs:1170,0)
--(axis cs:1160,0)
--(axis cs:1150,0)
--(axis cs:1140,0)
--(axis cs:1130,0)
--(axis cs:1120,0)
--(axis cs:1110,0)
--(axis cs:1100,0)
--(axis cs:1090,0)
--(axis cs:1080,0)
--(axis cs:1070,0)
--(axis cs:1060,0)
--(axis cs:1050,0)
--(axis cs:1040,0)
--(axis cs:1030,0)
--(axis cs:1020,0)
--(axis cs:1010,0)
--(axis cs:1000,0)
--(axis cs:990,0)
--(axis cs:980,0)
--(axis cs:970,0)
--(axis cs:960,0)
--(axis cs:950,0)
--(axis cs:940,0)
--(axis cs:930,0)
--(axis cs:920,0)
--(axis cs:910,0)
--(axis cs:900,0)
--(axis cs:890,0)
--(axis cs:880,0)
--(axis cs:870,0)
--(axis cs:860,0)
--(axis cs:850,0)
--(axis cs:840,0)
--(axis cs:830,0)
--(axis cs:820,0)
--(axis cs:810,0)
--(axis cs:800,0)
--(axis cs:790,0)
--(axis cs:780,0)
--(axis cs:770,0)
--(axis cs:760,0)
--(axis cs:750,0)
--(axis cs:740,0)
--(axis cs:730,0)
--(axis cs:720,0)
--(axis cs:710,0)
--(axis cs:700,0)
--(axis cs:690,0)
--(axis cs:680,0)
--(axis cs:670,0)
--(axis cs:660,0)
--(axis cs:650,0)
--(axis cs:640,0)
--(axis cs:630,0)
--(axis cs:620,0)
--(axis cs:610,0)
--(axis cs:600,0)
--(axis cs:590,0)
--(axis cs:580,0)
--(axis cs:570,0)
--(axis cs:560,0)
--(axis cs:550,0)
--(axis cs:540,0)
--(axis cs:530,0)
--(axis cs:520,0)
--(axis cs:510,0)
--(axis cs:500,0)
--(axis cs:490,0)
--(axis cs:480,0)
--(axis cs:470,0)
--(axis cs:460,0)
--(axis cs:450,0)
--(axis cs:440,0)
--(axis cs:430,0)
--(axis cs:420,0)
--(axis cs:410,0)
--(axis cs:400,0)
--(axis cs:390,0)
--(axis cs:380,0)
--(axis cs:370,0)
--(axis cs:360,0)
--(axis cs:350,0)
--(axis cs:340,0)
--(axis cs:330,0)
--(axis cs:320,0)
--(axis cs:310,0)
--(axis cs:300,0)
--(axis cs:290,0)
--(axis cs:280,0)
--(axis cs:270,0)
--(axis cs:260,0)
--(axis cs:250,0)
--(axis cs:240,0)
--(axis cs:230,0)
--(axis cs:220,0)
--(axis cs:210,0)
--(axis cs:200,0)
--(axis cs:190,0)
--(axis cs:180,0)
--(axis cs:170,0)
--(axis cs:160,0)
--(axis cs:150,0)
--(axis cs:140,0)
--(axis cs:130,0)
--(axis cs:120,0)
--(axis cs:110,0)
--(axis cs:100,0)
--(axis cs:90,0)
--(axis cs:80,0)
--(axis cs:70,0)
--(axis cs:60,0)
--(axis cs:50,0)
--(axis cs:40,0)
--(axis cs:30,0)
--(axis cs:20,0)
--(axis cs:10,0)
--(axis cs:0,0)
--cycle;

\addplot [semithick, dimgray102]
table {%
0 2.82242820709806e-09
10 1.02793165811205e-07
20 2.23903346300697e-06
30 2.96533525974573e-05
40 0.000244053124228449
50 0.00129081901600047
60 0.00464719544593826
70 0.0124659911550083
80 0.0275311175316708
90 0.052833609812747
100 0.0878281338437708
110 0.123716210889372
120 0.145810962242802
130 0.145754373704073
140 0.128055695237678
150 0.101467616787299
160 0.0731172202600045
170 0.0489654797807103
180 0.0318508225231764
190 0.0212789931315941
200 0.0151977827959622
210 0.0115556421878808
220 0.00920864896481031
230 0.00749391922494744
240 0.00609066177590223
250 0.00504137517680124
260 0.00434441233593707
270 0.00391921663997716
280 0.00356128265610386
290 0.00293607865255044
300 0.00209672896190032
310 0.00152482223439053
320 0.00137731556145111
330 0.00136780581273036
340 0.0012787184595
350 0.00117055322750283
360 0.00132625457995283
370 0.00177941692148984
380 0.00211364074828945
390 0.0021323816556221
400 0.00202337467826734
410 0.00181231188426981
420 0.0015227640485832
430 0.00136606366646979
440 0.00150872078582176
450 0.0018902386874378
460 0.00214307837267226
470 0.00192444505222088
480 0.00144062579687769
490 0.00123205620158616
500 0.00146278958550193
510 0.00187821119967702
520 0.00210918566858233
530 0.00201678371029626
540 0.00166741944589519
550 0.00119384313292706
560 0.000968709176805811
570 0.00117103071395116
580 0.00144196524932073
590 0.00154006001636546
600 0.00162888788382277
610 0.00172534370470214
620 0.00164960555666869
630 0.00150592864697904
640 0.0013392675018166
650 0.000963725692123815
660 0.000564703176628664
670 0.000389349891999999
680 0.000299526526328297
690 0.000191835844761339
700 0.000224620769881778
710 0.000565620654333867
720 0.00111637888818709
730 0.00143214399054016
740 0.00123968402314566
750 0.000848671806153215
760 0.000623275980842916
770 0.00060927504856649
780 0.000728426385669601
790 0.000883834380941324
800 0.00106126617611382
810 0.00134108972429906
820 0.00157092621561158
830 0.001603368498194
840 0.001575670629284
850 0.00148113507204503
860 0.00118291658291667
870 0.000787498476257557
880 0.000627611433229197
890 0.000759471862840245
900 0.000829726459032771
910 0.000632693996627433
920 0.000434282142411434
930 0.000549566184748997
940 0.000945468546180096
950 0.00139601290899996
960 0.00172002119461132
970 0.00175839480697849
980 0.00138436501735371
990 0.000766374721903438
1000 0.000298340979741575
1010 0.000171438510898904
1020 0.000316935204156345
1030 0.000573235911165011
1040 0.000861659846036703
1050 0.00139312429489841
1060 0.00247767562668885
1070 0.00434609095505273
1080 0.00752928194909841
1090 0.0128710157789074
1100 0.0209460193531763
1110 0.0318303966510222
1120 0.0459794986588466
1130 0.0635789989833473
1140 0.082494670289209
1150 0.0994126130275566
1160 0.111294836715104
1170 0.116897213343345
1180 0.118819182824996
1190 0.121449162472528
1200 0.125793920043656
1210 0.129330498329752
1220 0.132072115585601
1230 0.136572882425509
1240 0.142099335179215
1250 0.146295692789246
1260 0.148069117045334
1270 0.146258418303313
1280 0.141746109775901
1290 0.138481433859396
1300 0.140117368993867
1310 0.145288913717088
1320 0.149143882198292
1330 0.150846052190317
1340 0.153113447066495
1350 0.155681219483574
1360 0.156927658819263
1370 0.158194179587785
1380 0.162697053658143
1390 0.17088502848595
1400 0.177461879886127
1410 0.172799629553461
1420 0.150497911460591
1430 0.114395043393317
1440 0.075672521652323
1450 0.0445619386651812
1460 0.0248549389340034
1470 0.0145162385691661
1480 0.00960515484572577
1490 0.00702767249293889
1500 0.00542689226151834
1510 0.00458103665319566
1520 0.00448309812222277
1530 0.00478037148827274
1540 0.0050770097716529
1550 0.00509953023988865
1560 0.00459391740136823
1570 0.00382657674937927
1580 0.00336087746476257
1590 0.00320846291221561
1600 0.00300437949028819
1610 0.00268475508126133
1620 0.00259537429536531
1630 0.00303734805658772
1640 0.00374953268681306
1650 0.00423033706064552
1660 0.00435931904124828
1670 0.00432553722091515
1680 0.00421036089035462
1690 0.00386268934357557
1700 0.00351226305166338
1710 0.00353326674046327
1720 0.00380013588657883
1730 0.00392487853504228
1740 0.00364671880010622
1750 0.00315816201161
1760 0.00277723562085926
1770 0.00261842166105596
1780 0.00285561581610556
1790 0.00343340429186277
1800 0.00393843102612769
1810 0.00452673924390512
1820 0.00537507822077032
1830 0.00598650613798607
1840 0.00657686208731513
1850 0.00786969976520873
1860 0.00997394525210926
1870 0.014304136340851
1880 0.0272124365719528
1890 0.0614419755489743
1900 0.121015598925044
1910 0.17162832816954
1920 0.162255349405636
1930 0.0994716032708967
1940 0.0399599043871008
1950 0.0121739873613233
1960 0.00508603928573337
1970 0.00405598370864619
1980 0.00356122779985911
1990 0.0027307620433967
2000 0.00177271209828081
2010 0.00105039100748205
2020 0.000811615186586076
2030 0.000918092674566347
2040 0.00103158019264
2050 0.00106966592550722
2060 0.00110947269105465
2070 0.00107654284415527
2080 0.000966863141812438
2090 0.00104430728796123
2100 0.00134296027621741
2110 0.00149873199254039
2120 0.00135736425403817
2130 0.00112412693954248
2140 0.00103540116739735
2150 0.00106074394405202
2160 0.000907975602356225
2170 0.000554483020817292
2180 0.000383933466645995
2190 0.000605215401574502
2200 0.000964771138035586
2210 0.001085013439905
2220 0.00093324056362824
2230 0.000727957425129253
2240 0.000666954958705569
2250 0.000829143060325204
2260 0.000981662310262854
2270 0.00087911072538419
2280 0.000678582882563926
2290 0.000555795398517208
2300 0.000445787682791279
2310 0.000276568503192782
2320 0.000112275100716713
2330 2.74070852264489e-05
2340 3.93849096448065e-06
2350 1.40279990403788e-06
2360 1.12638484760309e-05
2370 6.76527825026241e-05
2380 0.000240660341791482
2390 0.000524620558423233
2400 0.000765883883755656
2410 0.00089371191845151
2420 0.000971196328030382
2430 0.000965167464452358
2440 0.000941554002509362
2450 0.00112001167521479
2460 0.00145274613723765
2470 0.00163706722381431
2480 0.00158829226609094
2490 0.00163773141506401
2500 0.0018659728662163
2510 0.00185665962946813
2520 0.00161800510409246
2530 0.00144998679886538
2540 0.00121151500898073
2550 0.000801241933403629
2560 0.000517418017188264
2570 0.000582156922667997
2580 0.000794126774177951
2590 0.000874762877122566
2600 0.000879576468093227
2610 0.000929411582011959
2620 0.000884651423013163
2630 0.000628484996259149
2640 0.000387714987944735
2650 0.000405273383427877
2660 0.000673012708561789
2670 0.00113300838566211
2680 0.00162700344069901
2690 0.0019101029826706
2700 0.00196612054475535
2710 0.00185875382178461
2720 0.00163554226004889
2730 0.00141199361802311
2740 0.00117803346937187
2750 0.000882178385725282
2760 0.000659590416046863
2770 0.000633850317294283
2780 0.000789330908183847
2790 0.000980525921646803
2800 0.00102875295201135
2810 0.00104495609009729
2820 0.00129428949840237
2830 0.00175121067496627
2840 0.00216933085989995
2850 0.00244807942632421
2860 0.00265503113073836
2870 0.00273560722670474
2880 0.00251126693000921
2890 0.00209781561139139
2900 0.00218301364634278
2910 0.00540478345096352
2920 0.0205208014541405
2930 0.0621377017539171
2940 0.128458261374285
2950 0.17826215065756
2960 0.168363743150583
2970 0.110624397800494
2980 0.0520451120331055
2990 0.0190535820173489
3000 0.00739657933856066
3010 0.00469984776623735
3020 0.00402092882947179
3030 0.00345816913424389
3040 0.0029709990165546
3050 0.00271888257414427
3060 0.00264973753021945
3070 0.0026606626435196
3080 0.00278070908110449
3090 0.00297383233595342
3100 0.00312514129990413
3110 0.00343836594292181
3120 0.00416248762602339
3130 0.00500629391382283
3140 0.0053129921988752
3150 0.00501330836174488
3160 0.00462385854008952
3170 0.00438153674316835
3180 0.00409413190449631
3190 0.00362133046642494
3200 0.00320381871783108
3210 0.00299452529267489
3220 0.00287353343250014
3230 0.00286129439594788
3240 0.00308369286093555
3250 0.00354610741914229
3260 0.00394339983155289
3270 0.00388142152838987
3280 0.00349787698290652
3290 0.00318218271284053
3300 0.00299044372382691
3310 0.00299389845590667
3320 0.00347219093695076
3330 0.00424931757491159
3340 0.00458686756517889
3350 0.00422134201152943
3360 0.00383687267050466
3370 0.00416859664786888
3380 0.0050108626443379
3390 0.0056861892938979
3400 0.00628098112006491
3410 0.00786304860898665
3420 0.0117969660019635
3430 0.0192730490166586
3440 0.0327185567190609
3450 0.0585142593253946
3460 0.101568678734236
3470 0.148910922251614
3480 0.170031936176561
3490 0.148197209852962
3500 0.0994054629515993
3510 0.0524346066992789
3520 0.0230980544030835
3530 0.0098953184630738
3540 0.00508758686486604
3550 0.00355762821205791
3560 0.00302804167398382
3570 0.00254668686521775
3580 0.00207169547292531
3590 0.00167862894909495
3600 0.0014594008194397
3610 0.00164033741779567
3620 0.00224268795264941
3630 0.00303106927811169
3640 0.00354773380509479
3650 0.00346975347758409
3660 0.00310480744199198
3670 0.00290777267314329
3680 0.00278599717125412
3690 0.00235285352411838
3700 0.00156042855688259
3710 0.00087956024583275
3720 0.000793945767461787
3730 0.00120644628549501
3740 0.0016107626331225
3750 0.00184020935085636
3760 0.00208037339501755
3770 0.00246807886582352
3780 0.00307315668199431
3790 0.00352965366703268
3800 0.00342327985870333
3810 0.00307886295976412
3820 0.0027286254511691
3830 0.00219999495550882
3840 0.00173156288491536
3850 0.00168921557079656
3860 0.00203987087440026
3870 0.00246467598180184
3880 0.00261715160456909
3890 0.00248691922940204
3900 0.00240155773890464
3910 0.00260796082487626
3920 0.00316675643638874
3930 0.00407551235191952
3940 0.00545699613755279
3950 0.00813750735264515
3960 0.0145451459018926
3970 0.0295621112070156
3980 0.058729852532797
3990 0.0986549649178109
4000 0.129166401235065
4010 0.128468738726881
4020 0.0973465307380068
4030 0.0570644240736698
4040 0.0263520738000535
4050 0.00968016010202895
4060 0.00287111087538434
4070 0.000813946682914104
4080 0.000396564004668732
4090 0.000279339971952864
4100 0.000140230885016151
4110 4.12065646130632e-05
4120 6.8901299706971e-06
4130 6.54387773556402e-07
4140 7.82375469078261e-08
4150 7.75923065875075e-07
4160 7.87696634872301e-06
4170 4.53576477869067e-05
4180 0.000147945247175585
4190 0.000273369195433038
4200 0.000286694877592763
4210 0.000177413303655634
4220 0.000113769427500296
4230 0.000257326821194319
4240 0.000668743219387382
4250 0.00121746027582116
4260 0.0016445662473343
4270 0.00175196891425196
4280 0.00150737094630066
4290 0.00117087471764021
4300 0.00105406074057532
4310 0.00114610649612174
4320 0.00117501876763502
4330 0.000949176294891343
4340 0.000698751870833094
4350 0.00066134377467601
4360 0.000662714122465571
4370 0.000632961881316433
4380 0.000697415207319026
4390 0.0007520164830658
4400 0.000720324586967918
4410 0.00067644516746808
4420 0.000586300713469336
4430 0.000495418936015039
4440 0.000548949071149511
4450 0.000740207460310509
4460 0.000921750846643874
4470 0.000910151374393002
4480 0.000797467640745726
4490 0.000942613523157542
4500 0.00121153140975337
4510 0.00108897742226932
4520 0.000708544437758168
4530 0.000596710526310124
4540 0.000875994485645658
4550 0.00144707014859739
4560 0.00214363431172241
4570 0.00251398301233813
4580 0.00221009442306457
4590 0.00165295247438484
4600 0.00143799676061483
4610 0.00161892786829131
4620 0.00204752169585126
4630 0.0024262762283152
4640 0.00252016816489727
4650 0.00253730608679078
4660 0.00268866542473205
4670 0.00292819378351134
4680 0.0033302332436992
4690 0.00463659550301632
4700 0.00864764962722753
4710 0.0178678726248976
4720 0.0349563952202665
4730 0.0608512216554365
4740 0.0900340909593914
4750 0.110745472110416
4760 0.113630652754677
4770 0.0972458731673012
4780 0.0684945225038052
4790 0.0389848386568367
4800 0.0175796600465346
4810 0.00619466137939706
4820 0.0016951890697201
4830 0.000352017724814871
4840 5.22707255754758e-05
4850 5.15254348042678e-06
4860 3.17605092585043e-07
4870 1.17848363032031e-08
4880 2.57435129246154e-10
4890 3.26777998971786e-12
4900 2.39113477623288e-14
4910 1.00340739048801e-16
4920 2.40634407342724e-19
4930 3.28995591895775e-22
4940 2.55990385280848e-25
4950 1.13218433537498e-28
4960 2.84365401707282e-32
4970 4.05335171981916e-36
4980 3.2773127498249e-40
4990 1.50255811069293e-44
5000 3.90516031063897e-49
5010 5.75247772310911e-54
5020 4.8019299623619e-59
5030 2.27129775901998e-64
5040 6.08687420313931e-70
5050 9.24166358908948e-76
5060 7.94916999156955e-82
5070 3.87341824777335e-88
5080 1.0691948678949e-94
5090 1.67186360792504e-101
5100 1.48088061318841e-108
5110 7.43035808593236e-116
};
\path [draw=darkcyan27158119, fill=darkcyan27158119, opacity=0.6]
(axis cs:0,0)
--(axis cs:0,5.13180115778702e-21)
--(axis cs:10,6.57662245392323e-18)
--(axis cs:20,4.35674734339316e-15)
--(axis cs:30,1.49331435038986e-12)
--(axis cs:40,2.65225595170625e-10)
--(axis cs:50,2.44684828652826e-08)
--(axis cs:60,1.17722384505896e-06)
--(axis cs:70,2.97344547126792e-05)
--(axis cs:80,0.00039877524366053)
--(axis cs:90,0.0028972399396682)
--(axis cs:100,0.0118381319241055)
--(axis cs:110,0.0291444512543232)
--(axis cs:120,0.0478413754394641)
--(axis cs:130,0.0563770610934977)
--(axis cs:140,0.0465052821770814)
--(axis cs:150,0.0248969375120149)
--(axis cs:160,0.00822760121847931)
--(axis cs:170,0.00163762695020838)
--(axis cs:180,0.000191405508542738)
--(axis cs:190,1.27030396463247e-05)
--(axis cs:200,4.63144078384282e-07)
--(axis cs:210,9.05133618064245e-09)
--(axis cs:220,5.72880220696476e-10)
--(axis cs:230,3.31398214745415e-08)
--(axis cs:240,1.17977252337241e-06)
--(axis cs:250,2.1642430608446e-05)
--(axis cs:260,0.00020458173625203)
--(axis cs:270,0.000996507922643479)
--(axis cs:280,0.00250119597485188)
--(axis cs:290,0.00323495136508066)
--(axis cs:300,0.00215596079862509)
--(axis cs:310,0.000740401062768919)
--(axis cs:320,0.000131022619064476)
--(axis cs:330,1.19475426332911e-05)
--(axis cs:340,5.61389093208963e-07)
--(axis cs:350,1.35925964125893e-08)
--(axis cs:360,1.69587540967332e-10)
--(axis cs:370,1.09028122420469e-12)
--(axis cs:380,3.61190395029844e-15)
--(axis cs:390,6.16576434353364e-18)
--(axis cs:400,5.42363836103656e-21)
--(axis cs:410,2.67699444907837e-24)
--(axis cs:420,5.87563182251822e-22)
--(axis cs:430,8.13704045172709e-19)
--(axis cs:440,5.80673316600887e-16)
--(axis cs:450,2.13525788145524e-13)
--(axis cs:460,4.04596262868275e-11)
--(axis cs:470,3.95044909489755e-09)
--(axis cs:480,1.98757782249586e-07)
--(axis cs:490,5.1529376074264e-06)
--(axis cs:500,6.88396565959312e-05)
--(axis cs:510,0.000473887852048731)
--(axis cs:520,0.00168099153302457)
--(axis cs:530,0.00307261782370101)
--(axis cs:540,0.00289404069997253)
--(axis cs:550,0.00140460365083143)
--(axis cs:560,0.000351282100328801)
--(axis cs:570,4.52700869467636e-05)
--(axis cs:580,3.00638328787056e-06)
--(axis cs:590,1.16539363975529e-07)
--(axis cs:600,5.65915753181508e-07)
--(axis cs:610,1.19939765002399e-05)
--(axis cs:620,0.000131407659445863)
--(axis cs:630,0.000741876871760922)
--(axis cs:640,0.00215822169458435)
--(axis cs:650,0.00323529096544541)
--(axis cs:660,0.00249910040960417)
--(axis cs:670,0.000994734474931237)
--(axis cs:680,0.000204032078283318)
--(axis cs:690,2.1883518263642e-05)
--(axis cs:700,8.76916461709707e-06)
--(axis cs:710,9.28239420663673e-05)
--(axis cs:720,0.000584181182778579)
--(axis cs:720,0)
--(axis cs:720,0)
--(axis cs:710,0)
--(axis cs:700,0)
--(axis cs:690,0)
--(axis cs:680,0)
--(axis cs:670,0)
--(axis cs:660,0)
--(axis cs:650,0)
--(axis cs:640,0)
--(axis cs:630,0)
--(axis cs:620,0)
--(axis cs:610,0)
--(axis cs:600,0)
--(axis cs:590,0)
--(axis cs:580,0)
--(axis cs:570,0)
--(axis cs:560,0)
--(axis cs:550,0)
--(axis cs:540,0)
--(axis cs:530,0)
--(axis cs:520,0)
--(axis cs:510,0)
--(axis cs:500,0)
--(axis cs:490,0)
--(axis cs:480,0)
--(axis cs:470,0)
--(axis cs:460,0)
--(axis cs:450,0)
--(axis cs:440,0)
--(axis cs:430,0)
--(axis cs:420,0)
--(axis cs:410,0)
--(axis cs:400,0)
--(axis cs:390,0)
--(axis cs:380,0)
--(axis cs:370,0)
--(axis cs:360,0)
--(axis cs:350,0)
--(axis cs:340,0)
--(axis cs:330,0)
--(axis cs:320,0)
--(axis cs:310,0)
--(axis cs:300,0)
--(axis cs:290,0)
--(axis cs:280,0)
--(axis cs:270,0)
--(axis cs:260,0)
--(axis cs:250,0)
--(axis cs:240,0)
--(axis cs:230,0)
--(axis cs:220,0)
--(axis cs:210,0)
--(axis cs:200,0)
--(axis cs:190,0)
--(axis cs:180,0)
--(axis cs:170,0)
--(axis cs:160,0)
--(axis cs:150,0)
--(axis cs:140,0)
--(axis cs:130,0)
--(axis cs:120,0)
--(axis cs:110,0)
--(axis cs:100,0)
--(axis cs:90,0)
--(axis cs:80,0)
--(axis cs:70,0)
--(axis cs:60,0)
--(axis cs:50,0)
--(axis cs:40,0)
--(axis cs:30,0)
--(axis cs:20,0)
--(axis cs:10,0)
--(axis cs:0,0)
--cycle;

\path [draw=chocolate217952, fill=chocolate217952, opacity=0.6]
(axis cs:730,0)
--(axis cs:730,0.00189514174512124)
--(axis cs:740,0.00316802977472092)
--(axis cs:750,0.00272891420153164)
--(axis cs:760,0.00121127729803435)
--(axis cs:770,0.000277045017073407)
--(axis cs:780,3.26520293703245e-05)
--(axis cs:790,1.9830016840876e-06)
--(axis cs:800,6.20567542601548e-08)
--(axis cs:810,1.00070967929197e-09)
--(axis cs:820,8.31534386576073e-12)
--(axis cs:830,3.56045413545102e-14)
--(axis cs:840,7.85567752675265e-17)
--(axis cs:850,8.93131130314674e-20)
--(axis cs:860,2.12244059480144e-22)
--(axis cs:870,2.48016432615879e-19)
--(axis cs:880,1.98203111608109e-16)
--(axis cs:890,8.16194336842021e-14)
--(axis cs:900,1.73192768860921e-11)
--(axis cs:910,1.89373411607578e-09)
--(axis cs:920,1.0669923860664e-07)
--(axis cs:930,3.09782376399839e-06)
--(axis cs:940,4.63452429427151e-05)
--(axis cs:950,0.000357278340583048)
--(axis cs:960,0.0014192577799331)
--(axis cs:970,0.00290515258871513)
--(axis cs:980,0.00306428871530101)
--(axis cs:990,0.00166549558252412)
--(axis cs:1000,0.00046645564997584)
--(axis cs:1010,6.73178597704199e-05)
--(axis cs:1020,5.00614369896716e-06)
--(axis cs:1030,1.91835683031491e-07)
--(axis cs:1040,3.7879875762176e-09)
--(axis cs:1050,3.8557934493372e-11)
--(axis cs:1060,5.38667669784257e-12)
--(axis cs:1070,9.08157093939884e-10)
--(axis cs:1080,8.26819812336817e-08)
--(axis cs:1090,3.92306219249255e-06)
--(axis cs:1100,9.74052705685792e-05)
--(axis cs:1110,0.0012739465168498)
--(axis cs:1120,0.00887678294318373)
--(axis cs:1130,0.0336564037317257)
--(axis cs:1140,0.0725117106273167)
--(axis cs:1150,0.0975264885034052)
--(axis cs:1160,0.0979268514670705)
--(axis cs:1170,0.0905604437998667)
--(axis cs:1180,0.0858209161225599)
--(axis cs:1190,0.0824879124656604)
--(axis cs:1200,0.0731185902114794)
--(axis cs:1210,0.0595202613314659)
--(axis cs:1220,0.051316000869918)
--(axis cs:1230,0.0485658771935499)
--(axis cs:1240,0.0468663622458664)
--(axis cs:1250,0.0473557713766444)
--(axis cs:1260,0.0549372928717107)
--(axis cs:1270,0.0640122635333411)
--(axis cs:1280,0.0679870883681187)
--(axis cs:1290,0.0742500294908664)
--(axis cs:1300,0.0836929085795665)
--(axis cs:1310,0.0836811099741304)
--(axis cs:1320,0.0734350974959313)
--(axis cs:1330,0.0632506200863019)
--(axis cs:1340,0.0605349514775239)
--(axis cs:1350,0.0664729082859964)
--(axis cs:1360,0.0768975979190631)
--(axis cs:1370,0.0838831317205732)
--(axis cs:1380,0.0865710101796618)
--(axis cs:1390,0.098932244187185)
--(axis cs:1400,0.117398204154667)
--(axis cs:1410,0.108156831458544)
--(axis cs:1420,0.0647712004787365)
--(axis cs:1430,0.0262414498879972)
--(axis cs:1440,0.0122794860908251)
--(axis cs:1450,0.010155213172903)
--(axis cs:1460,0.00834234292072405)
--(axis cs:1470,0.00471551832611153)
--(axis cs:1480,0.00159621524173348)
--(axis cs:1490,0.00039940565628611)
--(axis cs:1500,0.000665564236556363)
--(axis cs:1510,0.00210379289855629)
--(axis cs:1520,0.00395888002457304)
--(axis cs:1530,0.00486906397644698)
--(axis cs:1540,0.00439308156708765)
--(axis cs:1550,0.00271859812870418)
--(axis cs:1560,0.000993507694788023)
--(axis cs:1570,0.000196265919796207)
--(axis cs:1580,2.02779426366845e-05)
--(axis cs:1590,1.08436984549784e-06)
--(axis cs:1600,2.99191426035681e-08)
--(axis cs:1610,4.2559235716524e-10)
--(axis cs:1610,0)
--(axis cs:1610,0)
--(axis cs:1600,0)
--(axis cs:1590,0)
--(axis cs:1580,0)
--(axis cs:1570,0)
--(axis cs:1560,0)
--(axis cs:1550,0)
--(axis cs:1540,0)
--(axis cs:1530,0)
--(axis cs:1520,0)
--(axis cs:1510,0)
--(axis cs:1500,0)
--(axis cs:1490,0)
--(axis cs:1480,0)
--(axis cs:1470,0)
--(axis cs:1460,0)
--(axis cs:1450,0)
--(axis cs:1440,0)
--(axis cs:1430,0)
--(axis cs:1420,0)
--(axis cs:1410,0)
--(axis cs:1400,0)
--(axis cs:1390,0)
--(axis cs:1380,0)
--(axis cs:1370,0)
--(axis cs:1360,0)
--(axis cs:1350,0)
--(axis cs:1340,0)
--(axis cs:1330,0)
--(axis cs:1320,0)
--(axis cs:1310,0)
--(axis cs:1300,0)
--(axis cs:1290,0)
--(axis cs:1280,0)
--(axis cs:1270,0)
--(axis cs:1260,0)
--(axis cs:1250,0)
--(axis cs:1240,0)
--(axis cs:1230,0)
--(axis cs:1220,0)
--(axis cs:1210,0)
--(axis cs:1200,0)
--(axis cs:1190,0)
--(axis cs:1180,0)
--(axis cs:1170,0)
--(axis cs:1160,0)
--(axis cs:1150,0)
--(axis cs:1140,0)
--(axis cs:1130,0)
--(axis cs:1120,0)
--(axis cs:1110,0)
--(axis cs:1100,0)
--(axis cs:1090,0)
--(axis cs:1080,0)
--(axis cs:1070,0)
--(axis cs:1060,0)
--(axis cs:1050,0)
--(axis cs:1040,0)
--(axis cs:1030,0)
--(axis cs:1020,0)
--(axis cs:1010,0)
--(axis cs:1000,0)
--(axis cs:990,0)
--(axis cs:980,0)
--(axis cs:970,0)
--(axis cs:960,0)
--(axis cs:950,0)
--(axis cs:940,0)
--(axis cs:930,0)
--(axis cs:920,0)
--(axis cs:910,0)
--(axis cs:900,0)
--(axis cs:890,0)
--(axis cs:880,0)
--(axis cs:870,0)
--(axis cs:860,0)
--(axis cs:850,0)
--(axis cs:840,0)
--(axis cs:830,0)
--(axis cs:820,0)
--(axis cs:810,0)
--(axis cs:800,0)
--(axis cs:790,0)
--(axis cs:780,0)
--(axis cs:770,0)
--(axis cs:760,0)
--(axis cs:750,0)
--(axis cs:740,0)
--(axis cs:730,0)
--cycle;

\path [draw=lightslategray117112179, fill=lightslategray117112179, opacity=0.6]
(axis cs:1620,0)
--(axis cs:1620,1.49883592172643e-11)
--(axis cs:1630,1.3638246859442e-09)
--(axis cs:1640,8.07495261995372e-08)
--(axis cs:1650,2.46366065579417e-06)
--(axis cs:1660,3.8734063431905e-05)
--(axis cs:1670,0.00031389482553967)
--(axis cs:1680,0.00131343318188257)
--(axis cs:1690,0.00287274467743844)
--(axis cs:1700,0.00357009660055613)
--(axis cs:1710,0.00372899628163367)
--(axis cs:1720,0.00515374865248537)
--(axis cs:1730,0.0061920999563542)
--(axis cs:1740,0.00452245327777034)
--(axis cs:1750,0.00197747736808348)
--(axis cs:1760,0.00117396884702878)
--(axis cs:1770,0.00225800217035777)
--(axis cs:1780,0.00343763057423614)
--(axis cs:1790,0.00343701198812546)
--(axis cs:1800,0.00343578122242233)
--(axis cs:1810,0.00343718473085281)
--(axis cs:1820,0.00222158996499568)
--(axis cs:1830,0.000843745756355885)
--(axis cs:1840,0.000650868498787446)
--(axis cs:1850,0.00183600921427417)
--(axis cs:1860,0.00378075210445218)
--(axis cs:1870,0.00626733057299841)
--(axis cs:1880,0.0117357549096773)
--(axis cs:1890,0.029258203196851)
--(axis cs:1900,0.109233843096161)
--(axis cs:1910,0.339082779249504)
--(axis cs:1920,0.612544493166988)
--(axis cs:1930,0.597865808297614)
--(axis cs:1940,0.310034379917807)
--(axis cs:1950,0.0855405250996221)
--(axis cs:1960,0.0149974733385207)
--(axis cs:1970,0.00641011972493025)
--(axis cs:1980,0.00613279058769017)
--(axis cs:1990,0.00453511924137375)
--(axis cs:2000,0.00399236887457681)
--(axis cs:2010,0.0049885975769354)
--(axis cs:2020,0.00575017525542352)
--(axis cs:2030,0.00612137556469773)
--(axis cs:2040,0.00674160285328788)
--(axis cs:2050,0.00652693255203402)
--(axis cs:2060,0.00453736787690688)
--(axis cs:2070,0.003018365011828)
--(axis cs:2080,0.0032557260491532)
--(axis cs:2090,0.00308305134985893)
--(axis cs:2100,0.0016718800703495)
--(axis cs:2110,0.000772703848946936)
--(axis cs:2120,0.0013981238814795)
--(axis cs:2130,0.00284267818523899)
--(axis cs:2140,0.00311075181104954)
--(axis cs:2150,0.00175697485920485)
--(axis cs:2160,0.000515952119995007)
--(axis cs:2170,0.000140533099911784)
--(axis cs:2180,0.00045527488467142)
--(axis cs:2190,0.00162952435573153)
--(axis cs:2200,0.00304494359824053)
--(axis cs:2210,0.00294789617819506)
--(axis cs:2220,0.00162652968436895)
--(axis cs:2230,0.00126271107392375)
--(axis cs:2240,0.00241878599785774)
--(axis cs:2250,0.00325110245737539)
--(axis cs:2260,0.00229367185174283)
--(axis cs:2270,0.000834615030555727)
--(axis cs:2280,0.000156499902125452)
--(axis cs:2290,1.51215389735082e-05)
--(axis cs:2300,7.52889142539976e-07)
--(axis cs:2310,1.93160867475544e-08)
--(axis cs:2320,2.55364386397813e-10)
--(axis cs:2330,1.73962075927917e-12)
--(axis cs:2340,6.1066341620271e-15)
--(axis cs:2350,1.10459301797337e-17)
--(axis cs:2360,1.02956970268359e-20)
--(axis cs:2370,4.94495431623218e-24)
--(axis cs:2380,1.22383222042035e-27)
--(axis cs:2390,1.5607543408454e-31)
--(axis cs:2400,1.02565261000429e-35)
--(axis cs:2410,3.47312832591445e-40)
--(axis cs:2420,8.65943177676477e-41)
--(axis cs:2430,2.78762002355688e-36)
--(axis cs:2430,0)
--(axis cs:2430,0)
--(axis cs:2420,0)
--(axis cs:2410,0)
--(axis cs:2400,0)
--(axis cs:2390,0)
--(axis cs:2380,0)
--(axis cs:2370,0)
--(axis cs:2360,0)
--(axis cs:2350,0)
--(axis cs:2340,0)
--(axis cs:2330,0)
--(axis cs:2320,0)
--(axis cs:2310,0)
--(axis cs:2300,0)
--(axis cs:2290,0)
--(axis cs:2280,0)
--(axis cs:2270,0)
--(axis cs:2260,0)
--(axis cs:2250,0)
--(axis cs:2240,0)
--(axis cs:2230,0)
--(axis cs:2220,0)
--(axis cs:2210,0)
--(axis cs:2200,0)
--(axis cs:2190,0)
--(axis cs:2180,0)
--(axis cs:2170,0)
--(axis cs:2160,0)
--(axis cs:2150,0)
--(axis cs:2140,0)
--(axis cs:2130,0)
--(axis cs:2120,0)
--(axis cs:2110,0)
--(axis cs:2100,0)
--(axis cs:2090,0)
--(axis cs:2080,0)
--(axis cs:2070,0)
--(axis cs:2060,0)
--(axis cs:2050,0)
--(axis cs:2040,0)
--(axis cs:2030,0)
--(axis cs:2020,0)
--(axis cs:2010,0)
--(axis cs:2000,0)
--(axis cs:1990,0)
--(axis cs:1980,0)
--(axis cs:1970,0)
--(axis cs:1960,0)
--(axis cs:1950,0)
--(axis cs:1940,0)
--(axis cs:1930,0)
--(axis cs:1920,0)
--(axis cs:1910,0)
--(axis cs:1900,0)
--(axis cs:1890,0)
--(axis cs:1880,0)
--(axis cs:1870,0)
--(axis cs:1860,0)
--(axis cs:1850,0)
--(axis cs:1840,0)
--(axis cs:1830,0)
--(axis cs:1820,0)
--(axis cs:1810,0)
--(axis cs:1800,0)
--(axis cs:1790,0)
--(axis cs:1780,0)
--(axis cs:1770,0)
--(axis cs:1760,0)
--(axis cs:1750,0)
--(axis cs:1740,0)
--(axis cs:1730,0)
--(axis cs:1720,0)
--(axis cs:1710,0)
--(axis cs:1700,0)
--(axis cs:1690,0)
--(axis cs:1680,0)
--(axis cs:1670,0)
--(axis cs:1660,0)
--(axis cs:1650,0)
--(axis cs:1640,0)
--(axis cs:1630,0)
--(axis cs:1620,0)
--cycle;

\path [draw=deeppink23141138, fill=deeppink23141138, opacity=0.6]
(axis cs:2440,0)
--(axis cs:2440,4.62446205407855e-32)
--(axis cs:2450,3.95313762731017e-28)
--(axis cs:2460,1.74130849251556e-24)
--(axis cs:2470,3.95241529488593e-21)
--(axis cs:2480,4.62277220969854e-18)
--(axis cs:2490,2.78609220898763e-15)
--(axis cs:2500,8.65249879055068e-13)
--(axis cs:2510,1.38465213019742e-10)
--(axis cs:2520,1.14180746637332e-08)
--(axis cs:2530,4.85174703923115e-07)
--(axis cs:2540,1.06232280953411e-05)
--(axis cs:2550,0.000119858320185168)
--(axis cs:2560,0.000696846014430499)
--(axis cs:2570,0.00208793964332059)
--(axis cs:2580,0.00323042752181769)
--(axis cs:2590,0.00265754899293517)
--(axis cs:2600,0.00164019083155486)
--(axis cs:2610,0.00212652990144916)
--(axis cs:2620,0.00319555438635613)
--(axis cs:2630,0.00272251952890996)
--(axis cs:2640,0.00120316762969445)
--(axis cs:2650,0.000274108921025574)
--(axis cs:2660,3.2179968611533e-05)
--(axis cs:2670,1.94671304259032e-06)
--(axis cs:2680,6.06836064524011e-08)
--(axis cs:2690,9.74751474215707e-10)
--(axis cs:2700,8.06806684713871e-12)
--(axis cs:2710,3.44110674186491e-14)
--(axis cs:2720,7.56275219919671e-17)
--(axis cs:2730,8.56474951450118e-20)
--(axis cs:2740,4.99807226395615e-23)
--(axis cs:2750,1.50294630630517e-26)
--(axis cs:2760,2.32882925475908e-30)
--(axis cs:2770,1.7249898996127e-32)
--(axis cs:2780,1.56491420202626e-28)
--(axis cs:2790,7.39599305202978e-25)
--(axis cs:2800,1.80149165038628e-21)
--(axis cs:2810,2.26183601636699e-18)
--(axis cs:2820,1.46419379853703e-15)
--(axis cs:2830,4.88939684392665e-13)
--(axis cs:2840,8.42978317827735e-11)
--(axis cs:2850,7.51608704817549e-09)
--(axis cs:2860,3.47640305217676e-07)
--(axis cs:2870,8.39545728025527e-06)
--(axis cs:2880,0.000107659782590794)
--(axis cs:2890,0.000777582061090158)
--(axis cs:2900,0.00391099149306169)
--(axis cs:2910,0.0197767115319558)
--(axis cs:2920,0.0927883563941261)
--(axis cs:2930,0.280339908386039)
--(axis cs:2940,0.467095422228331)
--(axis cs:2950,0.414464851851558)
--(axis cs:2960,0.198093562490293)
--(axis cs:2970,0.0577377657560253)
--(axis cs:2980,0.0165758309672394)
--(axis cs:2990,0.00620177425451179)
--(axis cs:3000,0.00179212015701372)
--(axis cs:3010,0.000300488166410578)
--(axis cs:3020,3.84153950739534e-05)
--(axis cs:3030,0.000124800588611758)
--(axis cs:3040,0.000712051982703235)
--(axis cs:3050,0.00213000348729503)
--(axis cs:3060,0.00341931341142488)
--(axis cs:3070,0.00349964382397009)
--(axis cs:3080,0.00348565814282836)
--(axis cs:3090,0.00345775490241915)
--(axis cs:3100,0.00223083767667755)
--(axis cs:3110,0.000775940837359414)
--(axis cs:3120,0.000140109342979442)
--(axis cs:3130,1.30518567072947e-05)
--(axis cs:3140,6.26631140239501e-07)
--(axis cs:3150,1.55030665131166e-08)
--(axis cs:3160,1.97641598661108e-10)
--(axis cs:3170,1.29835214137764e-12)
--(axis cs:3180,4.39500890782809e-15)
--(axis cs:3190,7.66619917190704e-18)
--(axis cs:3200,6.89054395774664e-21)
--(axis cs:3200,0)
--(axis cs:3200,0)
--(axis cs:3190,0)
--(axis cs:3180,0)
--(axis cs:3170,0)
--(axis cs:3160,0)
--(axis cs:3150,0)
--(axis cs:3140,0)
--(axis cs:3130,0)
--(axis cs:3120,0)
--(axis cs:3110,0)
--(axis cs:3100,0)
--(axis cs:3090,0)
--(axis cs:3080,0)
--(axis cs:3070,0)
--(axis cs:3060,0)
--(axis cs:3050,0)
--(axis cs:3040,0)
--(axis cs:3030,0)
--(axis cs:3020,0)
--(axis cs:3010,0)
--(axis cs:3000,0)
--(axis cs:2990,0)
--(axis cs:2980,0)
--(axis cs:2970,0)
--(axis cs:2960,0)
--(axis cs:2950,0)
--(axis cs:2940,0)
--(axis cs:2930,0)
--(axis cs:2920,0)
--(axis cs:2910,0)
--(axis cs:2900,0)
--(axis cs:2890,0)
--(axis cs:2880,0)
--(axis cs:2870,0)
--(axis cs:2860,0)
--(axis cs:2850,0)
--(axis cs:2840,0)
--(axis cs:2830,0)
--(axis cs:2820,0)
--(axis cs:2810,0)
--(axis cs:2800,0)
--(axis cs:2790,0)
--(axis cs:2780,0)
--(axis cs:2770,0)
--(axis cs:2760,0)
--(axis cs:2750,0)
--(axis cs:2740,0)
--(axis cs:2730,0)
--(axis cs:2720,0)
--(axis cs:2710,0)
--(axis cs:2700,0)
--(axis cs:2690,0)
--(axis cs:2680,0)
--(axis cs:2670,0)
--(axis cs:2660,0)
--(axis cs:2650,0)
--(axis cs:2640,0)
--(axis cs:2630,0)
--(axis cs:2620,0)
--(axis cs:2610,0)
--(axis cs:2600,0)
--(axis cs:2590,0)
--(axis cs:2580,0)
--(axis cs:2570,0)
--(axis cs:2560,0)
--(axis cs:2550,0)
--(axis cs:2540,0)
--(axis cs:2530,0)
--(axis cs:2520,0)
--(axis cs:2510,0)
--(axis cs:2500,0)
--(axis cs:2490,0)
--(axis cs:2480,0)
--(axis cs:2470,0)
--(axis cs:2460,0)
--(axis cs:2450,0)
--(axis cs:2440,0)
--cycle;

\path [draw=olivedrab10216630, fill=olivedrab10216630, opacity=0.6]
(axis cs:3210,0)
--(axis cs:3210,3.19139078434023e-24)
--(axis cs:3220,7.61657170577552e-28)
--(axis cs:3230,9.36681953464723e-32)
--(axis cs:3240,5.93578060419548e-36)
--(axis cs:3250,1.93828036873089e-40)
--(axis cs:3260,3.41412485023224e-45)
--(axis cs:3270,1.08984919055147e-41)
--(axis cs:3280,4.01369441516875e-37)
--(axis cs:3290,7.63012592688249e-33)
--(axis cs:3300,7.49152430380259e-29)
--(axis cs:3310,3.8017365873737e-25)
--(axis cs:3320,9.98152763771198e-22)
--(axis cs:3330,1.35764932931406e-18)
--(axis cs:3340,9.58330109777726e-16)
--(axis cs:3350,3.51881258672629e-13)
--(axis cs:3360,6.74250781238978e-11)
--(axis cs:3370,6.77402966296998e-09)
--(axis cs:3380,3.5980051626334e-07)
--(axis cs:3390,1.02860497071043e-05)
--(axis cs:3400,0.000165386599625583)
--(axis cs:3410,0.00164661145080288)
--(axis cs:3420,0.0115147475065565)
--(axis cs:3430,0.0577003616524123)
--(axis cs:3440,0.184318890644692)
--(axis cs:3450,0.335437405171561)
--(axis cs:3460,0.329958498525564)
--(axis cs:3470,0.17384559018875)
--(axis cs:3480,0.0515400824834193)
--(axis cs:3490,0.0108464962176951)
--(axis cs:3500,0.00243335060823118)
--(axis cs:3510,0.000509794817474178)
--(axis cs:3520,6.71522079149918e-05)
--(axis cs:3530,4.79639807756584e-06)
--(axis cs:3540,1.79324497652357e-07)
--(axis cs:3550,3.47557801437669e-09)
--(axis cs:3560,3.48003347505426e-11)
--(axis cs:3570,1.79758504870386e-13)
--(axis cs:3580,4.78709807833066e-16)
--(axis cs:3590,6.57066759565695e-19)
--(axis cs:3600,4.64778010462847e-22)
--(axis cs:3610,1.69416410748163e-25)
--(axis cs:3620,3.18220279366059e-29)
--(axis cs:3630,3.08004851382967e-33)
--(axis cs:3640,1.5361805427809e-37)
--(axis cs:3650,3.94803420036195e-42)
--(axis cs:3660,5.22845070121417e-47)
--(axis cs:3670,3.56794685935055e-52)
--(axis cs:3680,1.25463352472467e-57)
--(axis cs:3690,2.2733615210562e-63)
--(axis cs:3700,2.12528739323296e-69)
--(axis cs:3710,3.88199160585585e-66)
--(axis cs:3710,0)
--(axis cs:3710,0)
--(axis cs:3700,0)
--(axis cs:3690,0)
--(axis cs:3680,0)
--(axis cs:3670,0)
--(axis cs:3660,0)
--(axis cs:3650,0)
--(axis cs:3640,0)
--(axis cs:3630,0)
--(axis cs:3620,0)
--(axis cs:3610,0)
--(axis cs:3600,0)
--(axis cs:3590,0)
--(axis cs:3580,0)
--(axis cs:3570,0)
--(axis cs:3560,0)
--(axis cs:3550,0)
--(axis cs:3540,0)
--(axis cs:3530,0)
--(axis cs:3520,0)
--(axis cs:3510,0)
--(axis cs:3500,0)
--(axis cs:3490,0)
--(axis cs:3480,0)
--(axis cs:3470,0)
--(axis cs:3460,0)
--(axis cs:3450,0)
--(axis cs:3440,0)
--(axis cs:3430,0)
--(axis cs:3420,0)
--(axis cs:3410,0)
--(axis cs:3400,0)
--(axis cs:3390,0)
--(axis cs:3380,0)
--(axis cs:3370,0)
--(axis cs:3360,0)
--(axis cs:3350,0)
--(axis cs:3340,0)
--(axis cs:3330,0)
--(axis cs:3320,0)
--(axis cs:3310,0)
--(axis cs:3300,0)
--(axis cs:3290,0)
--(axis cs:3280,0)
--(axis cs:3270,0)
--(axis cs:3260,0)
--(axis cs:3250,0)
--(axis cs:3240,0)
--(axis cs:3230,0)
--(axis cs:3220,0)
--(axis cs:3210,0)
--cycle;

\path [draw=orange2301712, fill=orange2301712, opacity=0.6]
(axis cs:3720,0)
--(axis cs:3720,2.91648208589643e-60)
--(axis cs:3730,1.12914637278352e-54)
--(axis cs:3740,2.25290203017775e-49)
--(axis cs:3750,2.3166324082202e-44)
--(axis cs:3760,1.22779548338173e-39)
--(axis cs:3770,3.35424168167576e-35)
--(axis cs:3780,4.7241928521981e-31)
--(axis cs:3790,3.43099745634828e-27)
--(axis cs:3800,1.2853127300824e-23)
--(axis cs:3810,2.48478091707481e-20)
--(axis cs:3820,2.48048655583594e-17)
--(axis cs:3830,1.27982239231436e-14)
--(axis cs:3840,3.41727095884177e-12)
--(axis cs:3850,4.730300031786e-10)
--(axis cs:3860,3.40256691583807e-08)
--(axis cs:3870,1.27578981696852e-06)
--(axis cs:3880,2.50316703543481e-05)
--(axis cs:3890,0.000258181636904847)
--(axis cs:3900,0.00140709535893882)
--(axis cs:3910,0.0040837829770606)
--(axis cs:3920,0.00660662145200912)
--(axis cs:3930,0.00945000563019094)
--(axis cs:3940,0.0341843086274313)
--(axis cs:3950,0.134951147788207)
--(axis cs:3960,0.311172047228082)
--(axis cs:3970,0.3886588835816)
--(axis cs:3980,0.260272663138296)
--(axis cs:3990,0.0945832653530205)
--(axis cs:4000,0.0202997197661731)
--(axis cs:4010,0.00349135404337521)
--(axis cs:4020,0.00112717953637157)
--(axis cs:4030,0.00191746807417882)
--(axis cs:4040,0.00315419648794561)
--(axis cs:4050,0.00276979670185076)
--(axis cs:4060,0.0012552497410992)
--(axis cs:4070,0.000293153346218626)
--(axis cs:4080,3.52788106736848e-05)
--(axis cs:4090,2.18769181567747e-06)
--(axis cs:4100,6.99055119233691e-08)
--(axis cs:4110,1.15103828309461e-09)
--(axis cs:4120,9.76610042194788e-12)
--(axis cs:4130,4.26978170942049e-14)
--(axis cs:4140,9.61929466897543e-17)
--(axis cs:4150,1.1166931559407e-19)
--(axis cs:4160,6.68001672045998e-23)
--(axis cs:4170,2.05908518604303e-26)
--(axis cs:4180,3.27057526663233e-30)
--(axis cs:4190,2.67686858868912e-34)
--(axis cs:4200,1.12897161913338e-38)
--(axis cs:4210,2.45353392195501e-43)
--(axis cs:4220,2.74760424440256e-48)
--(axis cs:4230,1.58551136645744e-53)
--(axis cs:4240,4.71452139002431e-59)
--(axis cs:4250,2.06788301309655e-63)
--(axis cs:4260,1.10840759909887e-57)
--(axis cs:4270,3.17225815067529e-52)
--(axis cs:4280,4.67832747791853e-47)
--(axis cs:4290,3.55521430646454e-42)
--(axis cs:4300,1.3921756087746e-37)
--(axis cs:4310,2.80915256041018e-33)
--(axis cs:4320,2.92085299826398e-29)
--(axis cs:4330,1.56493802851734e-25)
--(axis cs:4340,4.32053629295379e-22)
--(axis cs:4350,6.1465474761195e-19)
--(axis cs:4350,0)
--(axis cs:4350,0)
--(axis cs:4340,0)
--(axis cs:4330,0)
--(axis cs:4320,0)
--(axis cs:4310,0)
--(axis cs:4300,0)
--(axis cs:4290,0)
--(axis cs:4280,0)
--(axis cs:4270,0)
--(axis cs:4260,0)
--(axis cs:4250,0)
--(axis cs:4240,0)
--(axis cs:4230,0)
--(axis cs:4220,0)
--(axis cs:4210,0)
--(axis cs:4200,0)
--(axis cs:4190,0)
--(axis cs:4180,0)
--(axis cs:4170,0)
--(axis cs:4160,0)
--(axis cs:4150,0)
--(axis cs:4140,0)
--(axis cs:4130,0)
--(axis cs:4120,0)
--(axis cs:4110,0)
--(axis cs:4100,0)
--(axis cs:4090,0)
--(axis cs:4080,0)
--(axis cs:4070,0)
--(axis cs:4060,0)
--(axis cs:4050,0)
--(axis cs:4040,0)
--(axis cs:4030,0)
--(axis cs:4020,0)
--(axis cs:4010,0)
--(axis cs:4000,0)
--(axis cs:3990,0)
--(axis cs:3980,0)
--(axis cs:3970,0)
--(axis cs:3960,0)
--(axis cs:3950,0)
--(axis cs:3940,0)
--(axis cs:3930,0)
--(axis cs:3920,0)
--(axis cs:3910,0)
--(axis cs:3900,0)
--(axis cs:3890,0)
--(axis cs:3880,0)
--(axis cs:3870,0)
--(axis cs:3860,0)
--(axis cs:3850,0)
--(axis cs:3840,0)
--(axis cs:3830,0)
--(axis cs:3820,0)
--(axis cs:3810,0)
--(axis cs:3800,0)
--(axis cs:3790,0)
--(axis cs:3780,0)
--(axis cs:3770,0)
--(axis cs:3760,0)
--(axis cs:3750,0)
--(axis cs:3740,0)
--(axis cs:3730,0)
--(axis cs:3720,0)
--cycle;

\path [draw=darkgoldenrod16611829, fill=darkgoldenrod16611829, opacity=0.6]
(axis cs:4360,0)
--(axis cs:4360,4.50586206465117e-16)
--(axis cs:4370,1.70207077387045e-13)
--(axis cs:4380,3.3130684269208e-11)
--(axis cs:4390,3.32304533612915e-09)
--(axis cs:4400,1.71749387311115e-07)
--(axis cs:4410,4.57411622984918e-06)
--(axis cs:4420,6.2772910432342e-05)
--(axis cs:4430,0.000443905374666313)
--(axis cs:4440,0.00161756451539985)
--(axis cs:4450,0.00303728740000901)
--(axis cs:4460,0.00293875401340478)
--(axis cs:4470,0.00146518900644501)
--(axis cs:4480,0.000376423854131577)
--(axis cs:4490,4.98326166574346e-05)
--(axis cs:4500,3.39940819170453e-06)
--(axis cs:4510,1.19493975625023e-07)
--(axis cs:4520,2.16442117440725e-09)
--(axis cs:4530,2.02018250985515e-11)
--(axis cs:4540,9.71611192598094e-14)
--(axis cs:4550,2.40795008913863e-16)
--(axis cs:4560,3.07568952834348e-19)
--(axis cs:4570,1.03883231020196e-19)
--(axis cs:4580,8.99481123565145e-17)
--(axis cs:4590,4.02178281211693e-14)
--(axis cs:4600,9.26990873082101e-12)
--(axis cs:4610,1.10198865971577e-09)
--(axis cs:4620,6.76388333221577e-08)
--(axis cs:4630,2.14865360384673e-06)
--(axis cs:4640,3.55075726834264e-05)
--(axis cs:4650,0.000308573684645265)
--(axis cs:4660,0.00144131683068631)
--(axis cs:4670,0.00377585871862089)
--(axis cs:4680,0.00607694864704628)
--(axis cs:4690,0.00761531200219695)
--(axis cs:4700,0.0117574859982099)
--(axis cs:4710,0.0313283055171234)
--(axis cs:4720,0.105125820595651)
--(axis cs:4730,0.246804132108635)
--(axis cs:4740,0.326279339984604)
--(axis cs:4750,0.234518275079204)
--(axis cs:4760,0.092109565681427)
--(axis cs:4770,0.02011600254854)
--(axis cs:4780,0.00251126313089985)
--(axis cs:4790,0.000185522824765871)
--(axis cs:4800,8.322389492732e-06)
--(axis cs:4810,2.25678840406795e-07)
--(axis cs:4820,3.57129526569057e-09)
--(axis cs:4830,3.15680304147946e-11)
--(axis cs:4840,1.50613666864571e-13)
--(axis cs:4850,3.79666594141184e-16)
--(axis cs:4860,4.99691987901826e-19)
--(axis cs:4870,3.41218775226635e-22)
--(axis cs:4880,1.20495972021666e-25)
--(axis cs:4890,2.19676202252344e-29)
--(axis cs:4900,2.06575733992259e-33)
--(axis cs:4910,1.00151900527712e-37)
--(axis cs:4920,2.50273996989069e-42)
--(axis cs:4930,3.22323484696158e-47)
--(axis cs:4940,2.13922926952484e-52)
--(axis cs:4950,7.31636608389113e-58)
--(axis cs:4960,1.28942868613331e-63)
--(axis cs:4970,1.17100347799268e-69)
--(axis cs:4980,5.47993429906695e-76)
--(axis cs:4990,1.32143977871024e-82)
--(axis cs:5000,1.64200116064006e-89)
--(axis cs:5010,1.0513641452856e-96)
--(axis cs:5020,3.46885574299021e-104)
--(axis cs:5030,5.897562560685e-112)
--(axis cs:5040,5.16668563754021e-120)
--(axis cs:5050,2.33240864403745e-128)
--(axis cs:5060,5.42563214783313e-137)
--(axis cs:5070,6.50352981123177e-146)
--(axis cs:5080,4.01699234194922e-155)
--(axis cs:5090,1.27851535117508e-164)
--(axis cs:5100,2.09683357779427e-174)
--(axis cs:5110,1.77204623636528e-184)
--(axis cs:5110,0)
--(axis cs:5110,0)
--(axis cs:5100,0)
--(axis cs:5090,0)
--(axis cs:5080,0)
--(axis cs:5070,0)
--(axis cs:5060,0)
--(axis cs:5050,0)
--(axis cs:5040,0)
--(axis cs:5030,0)
--(axis cs:5020,0)
--(axis cs:5010,0)
--(axis cs:5000,0)
--(axis cs:4990,0)
--(axis cs:4980,0)
--(axis cs:4970,0)
--(axis cs:4960,0)
--(axis cs:4950,0)
--(axis cs:4940,0)
--(axis cs:4930,0)
--(axis cs:4920,0)
--(axis cs:4910,0)
--(axis cs:4900,0)
--(axis cs:4890,0)
--(axis cs:4880,0)
--(axis cs:4870,0)
--(axis cs:4860,0)
--(axis cs:4850,0)
--(axis cs:4840,0)
--(axis cs:4830,0)
--(axis cs:4820,0)
--(axis cs:4810,0)
--(axis cs:4800,0)
--(axis cs:4790,0)
--(axis cs:4780,0)
--(axis cs:4770,0)
--(axis cs:4760,0)
--(axis cs:4750,0)
--(axis cs:4740,0)
--(axis cs:4730,0)
--(axis cs:4720,0)
--(axis cs:4710,0)
--(axis cs:4700,0)
--(axis cs:4690,0)
--(axis cs:4680,0)
--(axis cs:4670,0)
--(axis cs:4660,0)
--(axis cs:4650,0)
--(axis cs:4640,0)
--(axis cs:4630,0)
--(axis cs:4620,0)
--(axis cs:4610,0)
--(axis cs:4600,0)
--(axis cs:4590,0)
--(axis cs:4580,0)
--(axis cs:4570,0)
--(axis cs:4560,0)
--(axis cs:4550,0)
--(axis cs:4540,0)
--(axis cs:4530,0)
--(axis cs:4520,0)
--(axis cs:4510,0)
--(axis cs:4500,0)
--(axis cs:4490,0)
--(axis cs:4480,0)
--(axis cs:4470,0)
--(axis cs:4460,0)
--(axis cs:4450,0)
--(axis cs:4440,0)
--(axis cs:4430,0)
--(axis cs:4420,0)
--(axis cs:4410,0)
--(axis cs:4400,0)
--(axis cs:4390,0)
--(axis cs:4380,0)
--(axis cs:4370,0)
--(axis cs:4360,0)
--cycle;

\addplot [semithick, darkcyan27158119, opacity=0.9]
table {%
0 5.13180115778702e-21
10 6.57662245392323e-18
20 4.35674734339316e-15
30 1.49331435038986e-12
40 2.65225595170625e-10
50 2.44684828652826e-08
60 1.17722384505896e-06
70 2.97344547126792e-05
80 0.00039877524366053
90 0.0028972399396682
100 0.0118381319241055
110 0.0291444512543232
120 0.0478413754394641
130 0.0563770610934977
140 0.0465052821770814
150 0.0248969375120149
160 0.00822760121847931
170 0.00163762695020838
180 0.000191405508542738
190 1.27030396463247e-05
200 4.63144078384282e-07
210 9.05133618064245e-09
220 5.72880220696476e-10
230 3.31398214745415e-08
240 1.17977252337241e-06
250 2.1642430608446e-05
260 0.00020458173625203
270 0.000996507922643479
280 0.00250119597485188
290 0.00323495136508066
300 0.00215596079862509
310 0.000740401062768919
320 0.000131022619064476
330 1.19475426332911e-05
340 5.61389093208963e-07
350 1.35925964125893e-08
360 1.69587540967332e-10
370 1.09028122420469e-12
380 3.61190395029844e-15
390 6.16576434353364e-18
400 5.42363836103656e-21
410 2.67699444907837e-24
420 5.87563182251822e-22
430 8.13704045172709e-19
440 5.80673316600887e-16
450 2.13525788145524e-13
460 4.04596262868275e-11
470 3.95044909489755e-09
480 1.98757782249586e-07
490 5.1529376074264e-06
500 6.88396565959312e-05
510 0.000473887852048731
520 0.00168099153302457
530 0.00307261782370101
540 0.00289404069997253
550 0.00140460365083143
560 0.000351282100328801
570 4.52700869467636e-05
580 3.00638328787056e-06
590 1.16539363975529e-07
600 5.65915753181508e-07
610 1.19939765002399e-05
620 0.000131407659445863
630 0.000741876871760922
640 0.00215822169458435
650 0.00323529096544541
660 0.00249910040960417
670 0.000994734474931237
680 0.000204032078283318
690 2.1883518263642e-05
700 8.76916461709707e-06
710 9.28239420663673e-05
720 0.000584181182778579
};
\addplot [semithick, chocolate217952, opacity=0.9]
table {%
730 0.00189514174512124
740 0.00316802977472092
750 0.00272891420153164
760 0.00121127729803435
770 0.000277045017073407
780 3.26520293703245e-05
790 1.9830016840876e-06
800 6.20567542601548e-08
810 1.00070967929197e-09
820 8.31534386576073e-12
830 3.56045413545102e-14
840 7.85567752675265e-17
850 8.93131130314674e-20
860 2.12244059480144e-22
870 2.48016432615879e-19
880 1.98203111608109e-16
890 8.16194336842021e-14
900 1.73192768860921e-11
910 1.89373411607578e-09
920 1.0669923860664e-07
930 3.09782376399839e-06
940 4.63452429427151e-05
950 0.000357278340583048
960 0.0014192577799331
970 0.00290515258871513
980 0.00306428871530101
990 0.00166549558252412
1000 0.00046645564997584
1010 6.73178597704199e-05
1020 5.00614369896716e-06
1030 1.91835683031491e-07
1040 3.7879875762176e-09
1050 3.8557934493372e-11
1060 5.38667669784257e-12
1070 9.08157093939884e-10
1080 8.26819812336817e-08
1090 3.92306219249255e-06
1100 9.74052705685792e-05
1110 0.0012739465168498
1120 0.00887678294318373
1130 0.0336564037317257
1140 0.0725117106273167
1150 0.0975264885034052
1160 0.0979268514670705
1170 0.0905604437998667
1180 0.0858209161225599
1190 0.0824879124656604
1200 0.0731185902114794
1210 0.0595202613314659
1220 0.051316000869918
1230 0.0485658771935499
1240 0.0468663622458664
1250 0.0473557713766444
1260 0.0549372928717107
1270 0.0640122635333411
1280 0.0679870883681187
1290 0.0742500294908664
1300 0.0836929085795665
1310 0.0836811099741304
1320 0.0734350974959313
1330 0.0632506200863019
1340 0.0605349514775239
1350 0.0664729082859964
1360 0.0768975979190631
1370 0.0838831317205732
1380 0.0865710101796618
1390 0.098932244187185
1400 0.117398204154667
1410 0.108156831458544
1420 0.0647712004787365
1430 0.0262414498879972
1440 0.0122794860908251
1450 0.010155213172903
1460 0.00834234292072405
1470 0.00471551832611153
1480 0.00159621524173348
1490 0.00039940565628611
1500 0.000665564236556363
1510 0.00210379289855629
1520 0.00395888002457304
1530 0.00486906397644698
1540 0.00439308156708765
1550 0.00271859812870418
1560 0.000993507694788023
1570 0.000196265919796207
1580 2.02779426366845e-05
1590 1.08436984549784e-06
1600 2.99191426035681e-08
1610 4.2559235716524e-10
};
\addplot [semithick, lightslategray117112179, opacity=0.9]
table {%
1620 1.49883592172643e-11
1630 1.3638246859442e-09
1640 8.07495261995372e-08
1650 2.46366065579417e-06
1660 3.8734063431905e-05
1670 0.00031389482553967
1680 0.00131343318188257
1690 0.00287274467743844
1700 0.00357009660055613
1710 0.00372899628163367
1720 0.00515374865248537
1730 0.0061920999563542
1740 0.00452245327777034
1750 0.00197747736808348
1760 0.00117396884702878
1770 0.00225800217035777
1780 0.00343763057423614
1790 0.00343701198812546
1800 0.00343578122242233
1810 0.00343718473085281
1820 0.00222158996499568
1830 0.000843745756355885
1840 0.000650868498787446
1850 0.00183600921427417
1860 0.00378075210445218
1870 0.00626733057299841
1880 0.0117357549096773
1890 0.029258203196851
1900 0.109233843096161
1910 0.339082779249504
1920 0.612544493166988
1930 0.597865808297614
1940 0.310034379917807
1950 0.0855405250996221
1960 0.0149974733385207
1970 0.00641011972493025
1980 0.00613279058769017
1990 0.00453511924137375
2000 0.00399236887457681
2010 0.0049885975769354
2020 0.00575017525542352
2030 0.00612137556469773
2040 0.00674160285328788
2050 0.00652693255203402
2060 0.00453736787690688
2070 0.003018365011828
2080 0.0032557260491532
2090 0.00308305134985893
2100 0.0016718800703495
2110 0.000772703848946936
2120 0.0013981238814795
2130 0.00284267818523899
2140 0.00311075181104954
2150 0.00175697485920485
2160 0.000515952119995007
2170 0.000140533099911784
2180 0.00045527488467142
2190 0.00162952435573153
2200 0.00304494359824053
2210 0.00294789617819506
2220 0.00162652968436895
2230 0.00126271107392375
2240 0.00241878599785774
2250 0.00325110245737539
2260 0.00229367185174283
2270 0.000834615030555727
2280 0.000156499902125452
2290 1.51215389735082e-05
2300 7.52889142539976e-07
2310 1.93160867475544e-08
2320 2.55364386397813e-10
2330 1.73962075927917e-12
2340 6.1066341620271e-15
2350 1.10459301797337e-17
2360 1.02956970268359e-20
2370 4.94495431623218e-24
2380 1.22383222042035e-27
2390 1.5607543408454e-31
2400 1.02565261000429e-35
2410 3.47312832591445e-40
2420 8.65943177676477e-41
2430 2.78762002355688e-36
};
\addplot [semithick, deeppink23141138, opacity=0.9]
table {%
2440 4.62446205407855e-32
2450 3.95313762731017e-28
2460 1.74130849251556e-24
2470 3.95241529488593e-21
2480 4.62277220969854e-18
2490 2.78609220898763e-15
2500 8.65249879055068e-13
2510 1.38465213019742e-10
2520 1.14180746637332e-08
2530 4.85174703923115e-07
2540 1.06232280953411e-05
2550 0.000119858320185168
2560 0.000696846014430499
2570 0.00208793964332059
2580 0.00323042752181769
2590 0.00265754899293517
2600 0.00164019083155486
2610 0.00212652990144916
2620 0.00319555438635613
2630 0.00272251952890996
2640 0.00120316762969445
2650 0.000274108921025574
2660 3.2179968611533e-05
2670 1.94671304259032e-06
2680 6.06836064524011e-08
2690 9.74751474215707e-10
2700 8.06806684713871e-12
2710 3.44110674186491e-14
2720 7.56275219919671e-17
2730 8.56474951450118e-20
2740 4.99807226395615e-23
2750 1.50294630630517e-26
2760 2.32882925475908e-30
2770 1.7249898996127e-32
2780 1.56491420202626e-28
2790 7.39599305202978e-25
2800 1.80149165038628e-21
2810 2.26183601636699e-18
2820 1.46419379853703e-15
2830 4.88939684392665e-13
2840 8.42978317827735e-11
2850 7.51608704817549e-09
2860 3.47640305217676e-07
2870 8.39545728025527e-06
2880 0.000107659782590794
2890 0.000777582061090158
2900 0.00391099149306169
2910 0.0197767115319558
2920 0.0927883563941261
2930 0.280339908386039
2940 0.467095422228331
2950 0.414464851851558
2960 0.198093562490293
2970 0.0577377657560253
2980 0.0165758309672394
2990 0.00620177425451179
3000 0.00179212015701372
3010 0.000300488166410578
3020 3.84153950739534e-05
3030 0.000124800588611758
3040 0.000712051982703235
3050 0.00213000348729503
3060 0.00341931341142488
3070 0.00349964382397009
3080 0.00348565814282836
3090 0.00345775490241915
3100 0.00223083767667755
3110 0.000775940837359414
3120 0.000140109342979442
3130 1.30518567072947e-05
3140 6.26631140239501e-07
3150 1.55030665131166e-08
3160 1.97641598661108e-10
3170 1.29835214137764e-12
3180 4.39500890782809e-15
3190 7.66619917190704e-18
3200 6.89054395774664e-21
};
\addplot [semithick, olivedrab10216630, opacity=0.9]
table {%
3210 3.19139078434023e-24
3220 7.61657170577552e-28
3230 9.36681953464723e-32
3240 5.93578060419548e-36
3250 1.93828036873089e-40
3260 3.41412485023224e-45
3270 1.08984919055147e-41
3280 4.01369441516875e-37
3290 7.63012592688249e-33
3300 7.49152430380259e-29
3310 3.8017365873737e-25
3320 9.98152763771198e-22
3330 1.35764932931406e-18
3340 9.58330109777726e-16
3350 3.51881258672629e-13
3360 6.74250781238978e-11
3370 6.77402966296998e-09
3380 3.5980051626334e-07
3390 1.02860497071043e-05
3400 0.000165386599625583
3410 0.00164661145080288
3420 0.0115147475065565
3430 0.0577003616524123
3440 0.184318890644692
3450 0.335437405171561
3460 0.329958498525564
3470 0.17384559018875
3480 0.0515400824834193
3490 0.0108464962176951
3500 0.00243335060823118
3510 0.000509794817474178
3520 6.71522079149918e-05
3530 4.79639807756584e-06
3540 1.79324497652357e-07
3550 3.47557801437669e-09
3560 3.48003347505426e-11
3570 1.79758504870386e-13
3580 4.78709807833066e-16
3590 6.57066759565695e-19
3600 4.64778010462847e-22
3610 1.69416410748163e-25
3620 3.18220279366059e-29
3630 3.08004851382967e-33
3640 1.5361805427809e-37
3650 3.94803420036195e-42
3660 5.22845070121417e-47
3670 3.56794685935055e-52
3680 1.25463352472467e-57
3690 2.2733615210562e-63
3700 2.12528739323296e-69
3710 3.88199160585585e-66
};
\addplot [semithick, orange2301712, opacity=0.9]
table {%
3720 2.91648208589643e-60
3730 1.12914637278352e-54
3740 2.25290203017775e-49
3750 2.3166324082202e-44
3760 1.22779548338173e-39
3770 3.35424168167576e-35
3780 4.7241928521981e-31
3790 3.43099745634828e-27
3800 1.2853127300824e-23
3810 2.48478091707481e-20
3820 2.48048655583594e-17
3830 1.27982239231436e-14
3840 3.41727095884177e-12
3850 4.730300031786e-10
3860 3.40256691583807e-08
3870 1.27578981696852e-06
3880 2.50316703543481e-05
3890 0.000258181636904847
3900 0.00140709535893882
3910 0.0040837829770606
3920 0.00660662145200912
3930 0.00945000563019094
3940 0.0341843086274313
3950 0.134951147788207
3960 0.311172047228082
3970 0.3886588835816
3980 0.260272663138296
3990 0.0945832653530205
4000 0.0202997197661731
4010 0.00349135404337521
4020 0.00112717953637157
4030 0.00191746807417882
4040 0.00315419648794561
4050 0.00276979670185076
4060 0.0012552497410992
4070 0.000293153346218626
4080 3.52788106736848e-05
4090 2.18769181567747e-06
4100 6.99055119233691e-08
4110 1.15103828309461e-09
4120 9.76610042194788e-12
4130 4.26978170942049e-14
4140 9.61929466897543e-17
4150 1.1166931559407e-19
4160 6.68001672045998e-23
4170 2.05908518604303e-26
4180 3.27057526663233e-30
4190 2.67686858868912e-34
4200 1.12897161913338e-38
4210 2.45353392195501e-43
4220 2.74760424440256e-48
4230 1.58551136645744e-53
4240 4.71452139002431e-59
4250 2.06788301309655e-63
4260 1.10840759909887e-57
4270 3.17225815067529e-52
4280 4.67832747791853e-47
4290 3.55521430646454e-42
4300 1.3921756087746e-37
4310 2.80915256041018e-33
4320 2.92085299826398e-29
4330 1.56493802851734e-25
4340 4.32053629295379e-22
4350 6.1465474761195e-19
};
\addplot [semithick, darkgoldenrod16611829, opacity=0.9]
table {%
4360 4.50586206465117e-16
4370 1.70207077387045e-13
4380 3.3130684269208e-11
4390 3.32304533612915e-09
4400 1.71749387311115e-07
4410 4.57411622984918e-06
4420 6.2772910432342e-05
4430 0.000443905374666313
4440 0.00161756451539985
4450 0.00303728740000901
4460 0.00293875401340478
4470 0.00146518900644501
4480 0.000376423854131577
4490 4.98326166574346e-05
4500 3.39940819170453e-06
4510 1.19493975625023e-07
4520 2.16442117440725e-09
4530 2.02018250985515e-11
4540 9.71611192598094e-14
4550 2.40795008913863e-16
4560 3.07568952834348e-19
4570 1.03883231020196e-19
4580 8.99481123565145e-17
4590 4.02178281211693e-14
4600 9.26990873082101e-12
4610 1.10198865971577e-09
4620 6.76388333221577e-08
4630 2.14865360384673e-06
4640 3.55075726834264e-05
4650 0.000308573684645265
4660 0.00144131683068631
4670 0.00377585871862089
4680 0.00607694864704628
4690 0.00761531200219695
4700 0.0117574859982099
4710 0.0313283055171234
4720 0.105125820595651
4730 0.246804132108635
4740 0.326279339984604
4750 0.234518275079204
4760 0.092109565681427
4770 0.02011600254854
4780 0.00251126313089985
4790 0.000185522824765871
4800 8.322389492732e-06
4810 2.25678840406795e-07
4820 3.57129526569057e-09
4830 3.15680304147946e-11
4840 1.50613666864571e-13
4850 3.79666594141184e-16
4860 4.99691987901826e-19
4870 3.41218775226635e-22
4880 1.20495972021666e-25
4890 2.19676202252344e-29
4900 2.06575733992259e-33
4910 1.00151900527712e-37
4920 2.50273996989069e-42
4930 3.22323484696158e-47
4940 2.13922926952484e-52
4950 7.31636608389113e-58
4960 1.28942868613331e-63
4970 1.17100347799268e-69
4980 5.47993429906695e-76
4990 1.32143977871024e-82
5000 1.64200116064006e-89
5010 1.0513641452856e-96
5020 3.46885574299021e-104
5030 5.897562560685e-112
5040 5.16668563754021e-120
5050 2.33240864403745e-128
5060 5.42563214783313e-137
5070 6.50352981123177e-146
5080 4.01699234194922e-155
5090 1.27851535117508e-164
5100 2.09683357779427e-174
5110 1.77204623636528e-184
};

\nextgroupplot[
tick pos=left,
xmin=-0.5, xmax=223.5,
y dir=reverse,
ymin=-0.5, ymax=223.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=223.5, ymin=223.5, ymax=-0.5] {modes-001.png};

\nextgroupplot[
tick pos=left,
xmin=-5, xmax=5,
ymin=-5, ymax=5
]
\draw[draw=darkgray178,very thick] (axis cs:0,0) circle (1);
\draw[draw=lightgray204,very thick] (axis cs:0,0) circle (2);
\draw[draw=gainsboro229,very thick] (axis cs:0,0) circle (3);
\addplot [draw=darkcyan27158119, fill=darkcyan27158119, mark=*, only marks, opacity=0.5]
table{%
x  y
2.51875638961792 -1.32298517227173
-1.19725692272186 -1.19928979873657
-2.93127131462097 0.160978123545647
-0.494917124509811 -0.364575058221817
0.765242695808411 -2.25980615615845
-0.460614055395126 0.519421935081482
-0.258472859859467 0.129283174872398
0.17962284386158 0.33281421661377
-0.968806028366089 2.18562412261963
-0.340101063251495 -0.947232782840729
0.406541556119919 0.797409951686859
0.735578298568726 0.827352583408356
-0.0866882130503654 -2.21126484870911
-0.449358522891998 -0.593548178672791
1.01016235351562 -1.50331926345825
-0.183258101344109 -1.52277207374573
-0.774166405200958 1.04106259346008
0.961346924304962 -0.0343105047941208
-1.28403615951538 -0.168662145733833
-0.135814219713211 0.399849563837051
0.237831503152847 0.471569299697876
-0.403274059295654 0.472829788923264
1.2141033411026 -0.629855275154114
-0.186826080083847 -0.579783201217651
-0.736101508140564 1.14904248714447
1.00699102878571 -0.698093414306641
0.114042706787586 1.5152587890625
0.390383630990982 1.47692394256592
-1.70911610126495 -0.765835225582123
-1.78527522087097 2.47758340835571
1.00023055076599 0.129078611731529
0.527170658111572 0.35861274600029
-1.47546052932739 -0.436089068651199
0.390393078327179 0.113339655101299
2.13317775726318 -0.570921778678894
-0.0419512093067169 0.51310271024704
1.97185122966766 0.609463930130005
-1.17539978027344 -1.11603975296021
-0.91277289390564 1.79132187366486
-0.745562970638275 1.05393326282501
1.0941778421402 0.00143034115899354
-1.9171462059021 -0.177152708172798
-0.0358050502836704 -1.38709735870361
-0.590103447437286 -1.00436520576477
-1.30124294757843 -0.0327801294624805
1.5008225440979 -1.19898772239685
1.60878252983093 -0.125448167324066
-0.400763988494873 -1.47469794750214
-0.942706346511841 -0.884430825710297
0.666981518268585 -2.37347936630249
-0.0361861884593964 0.620472848415375
-0.958719849586487 -2.96324515342712
0.0250661391764879 -0.727892696857452
-0.416102409362793 0.553526997566223
0.0841473266482353 0.604054629802704
-0.386049747467041 0.456592679023743
1.45548295974731 -0.737484991550446
0.91110622882843 -0.0310289543122053
1.71332001686096 0.495645850896835
-0.945924937725067 -1.05123603343964
-0.0794837102293968 -1.86527693271637
0.214968308806419 0.426293164491653
-1.19107258319855 0.250382870435715
1.16448736190796 -1.0912538766861
-0.398057460784912 -0.533207535743713
-0.87064403295517 1.75644874572754
0.914052724838257 -1.13518083095551
1.05310964584351 -1.3686295747757
-1.15484941005707 -0.678296208381653
1.26269245147705 0.647247076034546
-0.230211436748505 0.997987627983093
0.182179510593414 1.85174584388733
1.66064083576202 1.2915141582489
-0.895169913768768 -0.451991975307465
-1.5880161523819 0.0941744297742844
1.58103036880493 0.336342245340347
-0.387548893690109 -0.200474232435226
-0.199477910995483 0.189801409840584
0.277628093957901 0.308209836483002
1.37230706214905 -0.612949907779694
1.5070960521698 1.64508974552155
1.59487056732178 0.655599057674408
0.757358372211456 1.35370790958405
-2.18385219573975 -0.874039471149445
0.46287614107132 -0.378150433301926
-1.51350319385529 -0.25769367814064
-1.59282219409943 0.144805416464806
0.50083339214325 0.158324509859085
0.377825409173965 0.176561161875725
-0.203629404306412 -0.412119925022125
-0.174454599618912 -0.765838205814362
-0.988070964813232 -1.38178908824921
0.539169073104858 -0.349226653575897
1.70862340927124 -0.943687975406647
1.82975888252258 -0.354268997907639
0.368174225091934 -1.30191361904144
-1.40050542354584 1.03736364841461
1.08228433132172 -0.180886656045914
-0.42719292640686 1.53701329231262
1.4159322977066 1.00931739807129
1.25906991958618 0.25903257727623
-0.293044984340668 -0.177944406867027
-0.835203289985657 0.5027916431427
0.656363785266876 0.0209371913224459
-0.688194513320923 -0.487037986516953
0.886126279830933 1.10705852508545
1.12402403354645 2.11752414703369
-0.81272280216217 0.357246071100235
-0.175227209925652 0.49929878115654
1.35126960277557 -1.25688171386719
-0.237342894077301 1.41645097732544
0.054289273917675 0.617672085762024
0.537423312664032 -2.24672174453735
-0.754925012588501 -0.27631676197052
0.123944908380508 -0.887987673282623
-1.16942417621613 -1.35816395282745
1.14752757549286 -1.06428849697113
-2.37293648719788 -0.906063735485077
0.123258210718632 0.0151360249146819
1.75633788108826 -2.09012055397034
1.51240432262421 -1.45617485046387
1.09124386310577 -1.47227215766907
1.82672452926636 0.954244017601013
-0.377575725317001 -0.667797803878784
-0.653046190738678 -1.23518252372742
-0.688369572162628 -1.46691870689392
0.641441285610199 0.919958293437958
0.581005871295929 1.71817815303802
-0.878063499927521 0.239524364471436
-0.0496521182358265 0.260767012834549
0.248445272445679 0.505862414836884
-0.925823390483856 -1.51050198078156
-0.0958489552140236 -0.0951543524861336
-0.158607885241508 -0.870159566402435
-0.138738289475441 -1.06657886505127
0.769609749317169 0.35647588968277
1.22880780696869 -1.79576003551483
-0.0684386193752289 -0.451731413602829
-1.49449133872986 -0.398766756057739
1.17363941669464 -1.0191535949707
-0.457896381616592 0.309978991746902
-0.7381631731987 -1.56898140907288
-0.928378224372864 -1.62169682979584
0.144857734441757 0.302443623542786
-0.209424778819084 -0.647416055202484
1.94242429733276 0.0636913925409317
-1.95515704154968 1.00788259506226
-0.857504069805145 2.47708868980408
-0.308290511369705 0.245634898543358
-0.468919545412064 0.821926951408386
0.643793761730194 0.372264415025711
1.03361999988556 1.39011764526367
0.137471005320549 -0.449328780174255
0.517561376094818 1.29764151573181
0.218307822942734 0.167038008570671
0.254402995109558 -1.62665927410126
-1.18026399612427 -0.945032775402069
0.0124968737363815 -1.76749801635742
-0.0866286978125572 0.336518466472626
1.11640632152557 -0.817078292369843
-0.516824841499329 0.34314489364624
0.0557455532252789 1.32974112033844
-0.416380256414413 0.428063094615936
-0.226002708077431 0.912867307662964
1.29979300498962 1.7480480670929
0.629596710205078 0.36655855178833
0.184673890471458 0.147397890686989
0.506482660770416 0.433669447898865
0.121898345649242 -0.687337756156921
-0.372210323810577 0.414544582366943
-0.591393411159515 1.28117692470551
-0.522116184234619 0.17130321264267
-1.78657233715057 0.628742754459381
-0.0955328494310379 -1.83481466770172
0.0905751809477806 -0.0512688644230366
2.30061221122742 0.665110886096954
1.45671558380127 1.15124452114105
-1.91090595722198 -2.34805774688721
-2.29757213592529 1.7286251783371
1.71310377120972 -0.634023010730743
-0.883674919605255 -0.906904220581055
0.0955592691898346 -1.15310406684875
0.124207049608231 -0.568218290805817
1.28090441226959 -0.384852886199951
-0.319404482841492 -0.388379782438278
-0.0805053561925888 -1.16252601146698
-0.0104736993089318 2.06740093231201
1.13653206825256 1.13489615917206
-0.0932448506355286 3.00674080848694
1.12678897380829 -1.46527445316315
0.304895669221878 0.637847781181335
-1.40845251083374 0.683103382587433
0.686662793159485 -0.734747111797333
-1.03289294242859 0.518927335739136
-0.73974084854126 -1.12005531787872
1.11331057548523 0.762435376644135
-0.392165511846542 -0.869035065174103
0.0705747306346893 0.744335532188416
-0.237330123782158 1.22909665107727
1.5808789730072 -1.47445642948151
1.49576413631439 -0.771374583244324
0.121174611151218 -0.052702758461237
0.0697076544165611 -0.155495271086693
0.461552739143372 -0.326974779367447
0.372324019670486 0.439242362976074
-0.515052974224091 1.45993757247925
0.230770349502563 -0.286972552537918
-1.89521384239197 -0.723556816577911
-0.378677725791931 -0.0613143071532249
0.924411535263062 -1.54029381275177
-1.02207231521606 0.323371589183807
-0.653665065765381 -0.849706530570984
0.816145420074463 1.32999515533447
0.252249717712402 1.13368022441864
0.31398332118988 0.355373471975327
0.898450076580048 0.643255472183228
-1.16464042663574 0.422015190124512
1.2404510974884 -0.0490046516060829
-1.11673724651337 1.1245219707489
0.600976586341858 -1.3742356300354
-2.07782077789307 0.629676520824432
0.157253533601761 -0.381344318389893
0.774143695831299 1.06752014160156
0.445758551359177 0.905109107494354
-0.363231539726257 -1.06886255741119
-0.905555546283722 -0.890479445457458
-0.542741656303406 0.786156892776489
1.56393229961395 -1.04660081863403
-0.997435450553894 1.18385088443756
-0.0265700370073318 1.62666845321655
1.40566051006317 -0.453010678291321
-1.50532007217407 0.62060821056366
-0.70464426279068 -1.12985718250275
0.706003546714783 0.138030588626862
0.346837013959885 -1.77318727970123
-0.520414113998413 -0.20195546746254
0.726654767990112 -1.29991030693054
-0.0793716162443161 0.930407345294952
0.0405477918684483 0.0762059241533279
0.29499340057373 -1.69641304016113
1.24661445617676 1.52010488510132
1.37698709964752 1.17673468589783
1.73644483089447 -1.74286460876465
0.190532088279724 0.538964331150055
1.53927707672119 0.21469222009182
-0.471048772335052 1.95523762702942
-0.873869478702545 0.407631278038025
0.68164598941803 -0.166201382875443
-0.205905631184578 -0.735218346118927
-0.166995286941528 1.08770084381104
1.27100515365601 -1.71435689926147
0.512643933296204 -0.154902562499046
2.39539790153503 0.210837945342064
-2.17642426490784 1.76591622829437
-0.207208976149559 0.110815726220608
-1.87715125083923 0.751497149467468
-0.567598402500153 -0.163310512900352
1.16041147708893 -1.65929996967316
0.438090980052948 -0.895001471042633
-0.276428639888763 -1.89101338386536
0.487594962120056 -2.70093727111816
0.217606261372566 -0.245548933744431
0.770822823047638 0.565648972988129
-0.190570428967476 -0.971172749996185
-0.298788905143738 -0.390246659517288
-1.85730993747711 -0.02003631927073
-0.356781750917435 -1.89806795120239
-0.958567798137665 -0.419506877660751
-1.42118680477142 0.430688261985779
1.40116631984711 -0.10122225433588
-0.996064305305481 -0.83092600107193
0.871549189090729 1.10208129882812
0.687512695789337 -0.791664183139801
0.96791809797287 0.435446947813034
-0.199833601713181 -0.0191179756075144
0.711251080036163 -2.15157628059387
-0.589017987251282 1.25616359710693
-1.1828852891922 -2.2614312171936
0.404327869415283 1.07695412635803
-0.975953817367554 1.6655513048172
-1.19296646118164 0.438808262348175
-1.41100800037384 0.343936234712601
0.18784935772419 -1.65955865383148
-1.33547520637512 -0.630548179149628
-1.01836180686951 -0.497197777032852
0.583083391189575 -0.0182069856673479
-0.188424915075302 0.00831525307148695
-1.48065340518951 0.722916543483734
0.634925186634064 -0.97638612985611
-1.06872081756592 0.281576544046402
1.6557309627533 -0.642990171909332
-1.10046136379242 -1.32666480541229
1.21725082397461 -0.730002462863922
-0.294213056564331 -0.363798826932907
0.932736039161682 -2.08515453338623
0.873954832553864 0.237677052617073
-0.176605597138405 -1.29327046871185
0.271617621183395 0.509143590927124
1.41472923755646 -1.53929758071899
-0.549072504043579 -0.57998514175415
-1.17558491230011 0.907517492771149
0.791358411312103 -0.146560415625572
0.0916403755545616 1.54051005840302
-1.13516867160797 0.155003130435944
-1.53905546665192 -1.10065972805023
1.07334637641907 -0.691421270370483
1.01943397521973 1.1892237663269
1.60762357711792 0.149762243032455
-0.428077667951584 -0.228380858898163
0.330230802297592 -0.852980613708496
0.162354841828346 -1.6775119304657
0.59150618314743 0.383015215396881
1.49598777294159 0.367093086242676
-0.637093544006348 -0.214317724108696
1.33078563213348 1.04618775844574
1.00189518928528 0.386450529098511
-0.742955148220062 -0.365169405937195
0.821542501449585 -0.239492699503899
-0.167203769087791 1.11056923866272
-0.00147489737719297 -0.151856377720833
-0.86842679977417 1.46071481704712
-0.485636174678802 -2.48482275009155
-1.39690780639648 -0.658125877380371
-1.75124621391296 0.499693393707275
-0.000834070902783424 -0.671016871929169
-0.0445628277957439 1.07070124149323
-0.621777951717377 0.784123659133911
-0.826978445053101 0.868846476078033
-0.200442299246788 0.407703280448914
0.201251715421677 -1.03958058357239
0.60720956325531 1.25871992111206
-1.0476336479187 -1.69652688503265
0.904801726341248 -0.0243283119052649
0.0224977806210518 1.23994731903076
-0.352032899856567 1.56947016716003
-0.324739396572113 -0.269967764616013
0.312335014343262 -1.17274820804596
-0.218354567885399 -0.638614594936371
-0.360525369644165 -0.804114043712616
1.4545282125473 1.51693558692932
-0.692442059516907 0.267885267734528
1.69420576095581 -0.47668644785881
-0.894221067428589 -0.995475709438324
-0.341073662042618 -1.1728081703186
-0.115740813314915 -1.3711701631546
-0.481119453907013 -0.520597159862518
-1.43182635307312 0.513339102268219
-0.235190272331238 -0.873020052909851
0.707030117511749 -2.79191875457764
0.863525032997131 1.04971754550934
-0.780203700065613 -0.86925595998764
0.976651906967163 -0.914497494697571
-1.7675279378891 0.640399396419525
0.36394265294075 0.00236937706358731
1.05461943149567 0.759584665298462
1.07844865322113 1.45663332939148
1.65360581874847 -0.404954373836517
-0.253892213106155 1.28672385215759
-0.214404419064522 -2.1824209690094
-0.464509844779968 0.10612902790308
-0.00842423550784588 0.305959343910217
-1.36984658241272 -0.784088432788849
-0.204884991049767 1.8320437669754
1.26784646511078 -0.113914825022221
-2.61555814743042 1.00121605396271
0.0652557536959648 0.73399418592453
-2.80802845954895 -0.264870196580887
1.13188230991364 -1.45214521884918
0.0150072416290641 1.17060804367065
0.83830589056015 0.153960034251213
0.630751073360443 1.00945508480072
0.513565421104431 -1.13611710071564
-1.5897251367569 -0.723271727561951
-1.41554844379425 0.0192910246551037
-0.767051994800568 0.133670628070831
2.15140175819397 -0.230992168188095
0.310735464096069 0.212884411215782
2.01887273788452 -0.419908434152603
-0.565270304679871 -0.259308218955994
0.713936567306519 0.0939407646656036
-1.11561155319214 -1.09667420387268
-1.16726064682007 -1.31487762928009
-1.19971776008606 0.885158360004425
3.56261491775513 1.30123269557953
-1.62238991260529 -0.786823570728302
0.606901824474335 -0.573454618453979
0.305209964513779 0.372515827417374
1.33075070381165 0.460943639278412
1.22979199886322 -0.362555950880051
0.709951400756836 2.00144195556641
-0.859821438789368 -1.01626837253571
0.622112214565277 -0.426871478557587
-0.317674994468689 -0.216590464115143
2.31201577186584 0.130494296550751
-0.25826957821846 -1.71816456317902
-0.444068819284439 0.187535762786865
0.438405990600586 -0.852585434913635
-0.688580572605133 -0.532567739486694
-0.434738039970398 0.589264273643494
1.57027971744537 0.480031728744507
-0.281927317380905 0.456311374902725
1.17503380775452 -0.318927794694901
0.0325514748692513 0.566333293914795
-0.611669600009918 -1.51634252071381
-1.38070905208588 -0.101232714951038
1.03512263298035 1.36156594753265
0.279657810926437 2.2592625617981
-0.153018906712532 -0.238092973828316
-0.348604410886765 0.835831165313721
0.17138484120369 0.503216981887817
0.463016241788864 1.56386423110962
0.0422746241092682 -0.401705712080002
1.1829959154129 -0.693023145198822
0.154188349843025 0.884426116943359
-0.000413479254348204 -0.988371789455414
1.05816161632538 -0.0913249999284744
1.28272294998169 -0.0867170095443726
0.213958352804184 1.09640669822693
0.138788610696793 -0.00978959072381258
0.890849113464355 -0.344336867332458
1.34340298175812 -0.621051013469696
0.370424568653107 -1.08515667915344
-0.493884325027466 -0.303073763847351
0.512094438076019 1.31569802761078
0.262629508972168 0.697969436645508
0.642078280448914 -1.29721546173096
-0.0663326680660248 0.753126323223114
-0.934949100017548 2.05909824371338
-0.61478191614151 1.29340183734894
1.20891857147217 -1.19318461418152
-0.0881006494164467 1.4830836057663
-1.71964108943939 -0.348904639482498
-0.764250874519348 1.32564568519592
1.43242335319519 1.091392993927
-0.282731622457504 -0.379125416278839
-1.67500293254852 0.474435746669769
-1.0350741147995 -1.41879761219025
0.406076014041901 -1.0006605386734
0.055483415722847 0.623823642730713
-2.29679584503174 -0.490848749876022
0.960348546504974 -0.409812361001968
-1.43779397010803 1.09303402900696
0.127579644322395 -1.04827356338501
0.50441962480545 -0.429031252861023
2.51399564743042 -0.185531482100487
-1.66640043258667 1.77167844772339
-0.165284708142281 -0.328850656747818
0.257489502429962 2.04997706413269
-1.44589054584503 0.340861052274704
-0.806630611419678 -2.11285829544067
-0.42209330201149 0.824446618556976
0.747947037220001 1.46675968170166
0.502765119075775 -1.8763747215271
0.218671068549156 -0.778145790100098
0.66331273317337 -0.0575884990394115
0.0932654961943626 1.09761357307434
0.434694200754166 0.634167313575745
-1.07233428955078 -1.76120114326477
-1.90043377876282 1.01247656345367
1.80435621738434 0.457356721162796
-0.899811983108521 -0.460367649793625
0.50284332036972 -0.649649977684021
-0.873384416103363 -0.56754857301712
-0.542072892189026 0.631498694419861
1.65568399429321 1.56231558322906
1.47278845310211 -0.109434403479099
2.35662746429443 -1.81222546100616
-0.48926904797554 1.49702656269073
-0.588825523853302 0.232214286923409
-0.474346548318863 -1.59577476978302
0.167262837290764 -0.365038514137268
-1.19066226482391 -1.02910935878754
-0.674476981163025 -0.327892124652863
0.049727626144886 -0.35467517375946
0.0948069244623184 0.49077495932579
1.79092514514923 -1.00562357902527
-0.966794371604919 1.81135213375092
0.463512539863586 -0.291524350643158
-1.35804581642151 -0.967224597930908
-0.280207186937332 -1.82294464111328
-0.440177112817764 -1.57440555095673
0.0539578385651112 0.00217611831612885
0.545416593551636 0.579675734043121
-0.35021784901619 -1.65495574474335
0.292369186878204 -0.314699292182922
-0.815768480300903 0.42598420381546
-0.171570226550102 -1.16474461555481
1.54963135719299 -0.0989529490470886
-0.984660923480988 -1.36990869045258
1.42123377323151 -0.00826970860362053
0.818242967128754 -0.297649562358856
1.91407287120819 -0.0382369309663773
-0.678085684776306 0.373514115810394
-0.0637764781713486 0.204653382301331
0.611005961894989 0.24158339202404
0.470862120389938 -0.96588808298111
-1.583988904953 1.09443485736847
1.971395611763 -0.455091387033463
0.246998876333237 2.50264930725098
-0.170189842581749 -2.48990106582642
-0.63630223274231 -0.62257182598114
0.370774447917938 -0.456994980573654
-0.542562186717987 0.641622424125671
0.252392947673798 -0.424314379692078
0.587211728096008 -0.729735493659973
0.904480218887329 -0.382799744606018
-0.187598302960396 -0.174409762024879
-0.848944008350372 -1.73594224452972
-0.31374716758728 -1.08302390575409
1.9000049829483 -0.0340597033500671
-0.567229330539703 2.82255125045776
0.322252035140991 1.75887274742126
0.183353364467621 -0.1652951836586
-0.701930522918701 -0.972919702529907
0.0779234319925308 2.37393736839294
-0.461185574531555 0.471127837896347
0.654890894889832 -0.271931737661362
-1.3361964225769 -0.702782809734344
1.76289844512939 -1.36276853084564
-2.13296580314636 0.192966058850288
0.426414281129837 -0.118140384554863
0.509784281253815 0.533010840415955
-0.76710319519043 -1.67988872528076
0.579672873020172 -0.104547306895256
1.37478494644165 0.685992360115051
1.02076661586761 0.418104469776154
-0.584632039070129 0.887034475803375
-0.104572422802448 -0.816658794879913
-0.461070716381073 1.03088080883026
-0.15487739443779 -0.37412765622139
-1.74567794799805 1.39929378032684
-0.362439334392548 0.599778831005096
0.0990138575434685 0.368717849254608
-0.545592427253723 0.125665947794914
-0.310079276561737 -1.11360597610474
-0.399275273084641 -1.02327919006348
-0.54057389497757 1.16081964969635
0.246599569916725 1.7622127532959
-0.466081023216248 0.523715257644653
0.676475346088409 0.600513815879822
0.969279050827026 -0.239157453179359
0.197177082300186 0.507952868938446
0.35365355014801 -0.0270817447453737
0.895793855190277 -0.222157508134842
0.798831045627594 1.33132243156433
-0.0450031012296677 0.616209328174591
-1.83595728874207 -1.21212768554688
-0.0469201505184174 2.03958940505981
-0.6149080991745 -0.470135658979416
0.542114019393921 -0.659509718418121
-0.548077940940857 0.44961941242218
-0.0134485252201557 -0.82545405626297
0.392425179481506 -0.102067016065121
-0.030733460560441 0.724408864974976
1.86828339099884 1.28725802898407
1.1275349855423 -0.756038069725037
-0.139991447329521 -0.808899819850922
-1.28921186923981 0.45501372218132
-2.3842294216156 -0.778401732444763
0.390953540802002 -2.07570862770081
1.18507027626038 0.342327445745468
0.741091072559357 -0.8889040350914
-0.789772152900696 -0.296133935451508
1.13912713527679 -2.53939270973206
0.923193633556366 0.907466530799866
0.131901904940605 1.63104677200317
-0.397957533597946 -0.484258651733398
0.826131165027618 0.246766373515129
-0.524983882904053 -0.77081960439682
1.75996935367584 0.219759479165077
0.609417498111725 -0.492643058300018
1.62773847579956 0.187608897686005
0.757249116897583 -2.45790863037109
-2.39473938941956 -0.0953575298190117
-0.278927117586136 -1.7847181558609
-1.63773560523987 2.59463047981262
0.745114386081696 -1.80220556259155
0.881384789943695 1.02653729915619
0.809520602226257 0.767128467559814
-0.0257777906954288 1.4206268787384
0.591262102127075 -0.508432149887085
-0.864457488059998 2.24229693412781
-1.38171780109406 -0.236139073967934
-0.413530021905899 -0.279404729604721
-2.12784433364868 -0.197630792856216
-1.10155594348907 0.488914638757706
-0.362310856580734 0.22956608235836
-0.296119511127472 0.669269859790802
0.139248222112656 -0.62187135219574
-0.499508678913116 0.571308732032776
-0.5843585729599 -1.10842514038086
-2.38044381141663 2.17389369010925
2.8106791973114 -1.47361242771149
-1.61641752719879 0.62255859375
-0.342129856348038 0.310587048530579
1.29093241691589 -1.44707953929901
-0.822052955627441 -2.69676446914673
-1.8380012512207 0.152498662471771
-1.64338994026184 0.271235883235931
0.117736406624317 0.155675604939461
1.71650505065918 1.01658117771149
0.0615509040653706 -0.62835568189621
-0.480827838182449 -0.930811822414398
1.48787045478821 0.740456998348236
1.17747628688812 1.23048937320709
-1.56820321083069 -0.898757338523865
0.685832619667053 0.180176869034767
1.75984561443329 -0.309654861688614
-0.625834345817566 -0.261424630880356
-0.357490122318268 -0.434409946203232
0.15170630812645 -0.562703251838684
-0.816135227680206 0.429176092147827
-0.330150008201599 2.68631148338318
-0.382422178983688 1.3384792804718
-0.331541478633881 -1.38757276535034
0.462339788675308 0.649160385131836
-0.259488761425018 0.665732741355896
-0.148248925805092 0.476703256368637
-1.97429132461548 -1.11909592151642
-1.3460795879364 1.49646413326263
-1.98848009109497 1.6363422870636
1.3607085943222 1.20831489562988
-0.955545783042908 0.490131348371506
-1.61624836921692 -0.241336941719055
-0.988371670246124 -0.00628729443997145
-0.528078854084015 0.734388113021851
0.899232029914856 -0.365311205387115
0.860220432281494 -2.38588666915894
-1.24357259273529 -0.136976063251495
-2.36670756340027 1.25896859169006
0.663702011108398 0.522388935089111
0.128733560442924 -0.774523377418518
-0.0925315693020821 -0.363853484392166
0.159437820315361 1.68794763088226
0.884763360023499 -2.29114508628845
-0.97377473115921 -1.01686751842499
1.23527574539185 -0.905194163322449
0.458479136228561 0.154267400503159
0.287686169147491 -1.39644300937653
-0.899516582489014 -0.693563461303711
0.215079188346863 2.5541250705719
1.30358970165253 1.25503158569336
-1.74260461330414 0.100404031574726
2.20546841621399 1.32844197750092
-1.82285368442535 -0.455056250095367
0.416305363178253 2.13439083099365
-0.838452816009521 -0.521598756313324
1.6333349943161 0.871568381786346
0.0228038541972637 2.0716438293457
-0.923782050609589 0.877922654151917
-1.07036197185516 -0.295944184064865
0.21732160449028 2.27617645263672
-1.73604869842529 -1.31796944141388
-0.423986077308655 -1.28922605514526
-1.74267303943634 0.600542366504669
-1.94666707515717 1.19098651409149
0.033648706972599 0.903033018112183
-0.356201022863388 1.12022829055786
0.0361506231129169 -0.240713447332382
-0.381604164838791 -2.42176818847656
0.244114831089973 0.298883497714996
-0.268563836812973 -0.162000104784966
1.19245827198029 0.556288599967957
0.0865434929728508 -0.629440307617188
-0.112660884857178 -0.719213485717773
-1.1251345872879 -0.164572522044182
-0.971618592739105 -0.0490665398538113
-0.285448372364044 -0.0812745466828346
-0.612427890300751 -1.76225829124451
0.153878942131996 -0.48820823431015
-1.60422039031982 -0.627692997455597
-1.95602107048035 0.447578698396683
0.065093457698822 0.687705814838409
0.183500409126282 -0.540077865123749
-0.239845663309097 0.272599935531616
0.729789018630981 -0.963924288749695
-1.53144061565399 -0.02547362819314
-0.899271965026855 3.90681576728821
-0.691017091274261 -0.142495483160019
-1.38528478145599 -1.55546271800995
-1.03199505805969 -0.986134767532349
-0.379744440317154 0.68548321723938
-0.433809399604797 1.40182888507843
-0.195245757699013 0.799008131027222
-0.658485770225525 0.808306813240051
-0.0962139293551445 1.18816745281219
-1.18253242969513 1.01441383361816
-0.633954703807831 0.394782274961472
-1.00089430809021 -0.472565978765488
-2.09249973297119 0.626078605651855
0.492302596569061 1.05104148387909
-1.30897200107574 -0.345551073551178
0.353047013282776 -0.211749523878098
-0.286774873733521 0.986714780330658
-0.28213033080101 0.943559587001801
-1.16423976421356 0.31582897901535
0.237284675240517 -0.151146709918976
-0.49784716963768 -1.12390387058258
0.388917714357376 -0.367146879434586
-0.933957993984222 0.695257723331451
-2.27914214134216 0.0618479885160923
-1.83298766613007 -1.02736246585846
-0.195291310548782 0.0428913868963718
0.411436051130295 0.685459852218628
-0.761498987674713 -1.62899124622345
-1.53231978416443 0.110917218029499
0.603742003440857 -0.193517670035362
0.0467212982475758 -0.738199532032013
-0.156893372535706 0.50413590669632
0.310588747262955 -0.945715248584747
-0.491763919591904 0.670978724956512
0.379619479179382 -0.249522268772125
-0.123291432857513 -0.712188899517059
-1.11324036121368 -0.223157092928886
0.656185030937195 -0.76640784740448
1.2120646238327 0.083734542131424
0.52868926525116 -0.349001586437225
-0.167682081460953 0.596100747585297
1.58593308925629 1.30013453960419
1.08270406723022 -1.3251827955246
1.50315320491791 0.0487260669469833
1.40960776805878 0.343517005443573
0.533646523952484 0.883199572563171
-1.40042304992676 1.00075197219849
0.347390830516815 0.659075140953064
0.990387380123138 0.766181528568268
1.43918001651764 -0.0476887337863445
-0.903328001499176 -0.0331684127449989
0.511150777339935 -0.593380391597748
-0.267458766698837 0.422928869724274
-1.38519883155823 1.39359438419342
-0.643050193786621 0.768898904323578
-1.73971605300903 -0.295089453458786
1.66637718677521 0.571133315563202
-1.59575438499451 -0.560270249843597
-1.01352775096893 0.0809058323502541
0.241927847266197 0.349364310503006
1.93179857730865 0.459360182285309
-0.52087390422821 -0.0239236429333687
-0.374574452638626 -1.08480978012085
0.0900715291500092 1.8097927570343
-0.382062286138535 1.8688485622406
1.06978487968445 0.177989542484283
2.54973912239075 0.244291216135025
0.253526926040649 0.291608363389969
0.0999682024121284 -1.312380194664
0.849663496017456 -1.34943985939026
0.273911327123642 -0.449693500995636
0.914708137512207 1.94105553627014
0.729432463645935 -0.0334619395434856
-0.117534391582012 0.95618736743927
0.626699805259705 -0.27508220076561
-0.521667540073395 -1.16683900356293
-1.90221929550171 -0.475162863731384
0.623005628585815 -0.657011449337006
-0.9627765417099 -1.2255402803421
1.80504858493805 -1.24444508552551
-0.193421944975853 0.0976024344563484
0.00373272621072829 1.07469391822815
-0.0792577192187309 0.362340718507767
0.629224240779877 0.548477709293365
-0.342551529407501 0.495017021894455
1.32666504383087 -0.489835411310196
-1.04970026016235 0.491723239421844
-0.0509506426751614 0.531559944152832
0.0217492934316397 -0.310955673456192
-0.0387982651591301 1.45173001289368
-0.869121491909027 0.178594559431076
-1.3037326335907 1.32406258583069
0.743988692760468 -1.54733240604401
-0.9471156001091 0.0251780282706022
-0.589978694915771 0.164626747369766
1.59969770908356 -0.1380984634161
-1.55740559101105 -0.82000195980072
1.69636750221252 0.447078138589859
-1.4982705116272 -0.827160120010376
0.670300245285034 -0.359962940216064
0.121350049972534 -1.09022092819214
-0.531839072704315 -0.465707868337631
-0.882286012172699 -1.61592864990234
-1.18911349773407 -0.364185839891434
-0.193859830498695 -0.0615804940462112
0.779998481273651 0.173093423247337
0.572191655635834 0.80699223279953
-0.233599290251732 2.12559080123901
0.560259521007538 1.08402633666992
-1.20030009746552 -2.24419045448303
1.16468417644501 1.17430305480957
-0.786198198795319 1.36387813091278
1.14261519908905 -1.01939940452576
0.270496726036072 1.14573359489441
-1.7278505563736 -0.239135086536407
-0.589105606079102 0.697391986846924
-0.386758714914322 0.713420808315277
-1.66385555267334 0.550859808921814
0.827648162841797 -0.197202175855637
0.7653848528862 -1.00405395030975
0.543817937374115 -0.59175181388855
0.539979875087738 -0.239536896348
-0.136726588010788 -1.63601541519165
0.362886041402817 0.241515636444092
0.531149983406067 0.134124517440796
-1.24868750572205 0.252515405416489
-0.811615228652954 1.77262008190155
1.5295866727829 0.649522721767426
-1.19661366939545 1.26574766635895
-0.664707601070404 0.561504006385803
0.761467039585114 -0.925419092178345
-1.63616037368774 -0.889070451259613
0.138670161366463 1.72636806964874
0.280190050601959 -0.353777945041656
0.656564116477966 0.238552331924438
1.25478494167328 -0.410534620285034
-0.560995817184448 -0.0155838904902339
-0.539634466171265 -1.19932699203491
0.840837419033051 -0.323161691427231
-1.85936570167542 -1.2572158575058
1.24539840221405 0.735340356826782
1.08367502689362 -0.515246033668518
-1.82912218570709 -0.642313957214355
1.32445335388184 0.286117792129517
-2.04313635826111 0.315433859825134
-0.867028474807739 -1.43913125991821
0.741632640361786 1.22618854045868
1.60350751876831 -0.346984446048737
0.981663823127747 1.51161372661591
-3.03623867034912 -0.135222554206848
-0.300937235355377 0.477811008691788
-1.07680952548981 -0.969278573989868
0.421267360448837 -0.915301263332367
0.856263041496277 0.538571178913116
1.12987196445465 0.238315299153328
-0.952493250370026 -0.801816046237946
-0.135259926319122 0.692704200744629
0.859517991542816 -1.27601194381714
0.329417765140533 1.71256828308105
-0.0710346549749374 0.304103791713715
-0.0932917222380638 -1.70444571971893
-0.545886695384979 -0.014125975780189
-0.143743112683296 1.72970485687256
1.12286412715912 -2.39648652076721
1.06733441352844 0.418613493442535
1.43799245357513 0.97626781463623
-0.749216258525848 0.737125933170319
-0.589709401130676 1.55646085739136
0.503373801708221 1.0042222738266
-0.421121209859848 -0.0179765000939369
-0.553901731967926 -0.0963794514536858
-1.4683483839035 1.03577315807343
-0.34137898683548 -0.458932191133499
0.675622582435608 -0.660432457923889
1.33618915081024 0.498872756958008
-1.48814904689789 -0.811652183532715
1.37911403179169 -0.865296185016632
-0.219247400760651 -0.486634224653244
1.09830975532532 -0.975016117095947
-1.7413375377655 -2.18560147285461
-0.355311304330826 1.61670470237732
-1.54115879535675 -0.756560981273651
-0.4599848985672 0.82816207408905
-0.212094575166702 -0.7740558385849
1.99686419963837 -0.254030525684357
0.375226438045502 -0.80280339717865
-0.136096477508545 1.68145477771759
1.88774526119232 0.266878366470337
-0.491936206817627 -0.804794251918793
-0.221672281622887 0.340412795543671
0.833698868751526 -0.855190694332123
0.444405108690262 0.83405464887619
-1.8913391828537 1.72982084751129
0.0121559211984277 -0.456537306308746
0.0425749830901623 -1.06538581848145
0.999041199684143 2.04001879692078
0.954419314861298 -0.58916836977005
-0.170606046915054 0.0812966078519821
0.882868349552155 -1.91479194164276
-0.0670006424188614 1.11084377765656
0.379894614219666 -1.7673853635788
0.424277663230896 1.26816463470459
0.235214188694954 0.572416603565216
-1.82024729251862 1.70350623130798
1.06864738464355 0.320836514234543
-0.675624072551727 -1.42591166496277
-0.920859754085541 0.289729326963425
-0.428719639778137 1.49320471286774
1.38920152187347 1.16558969020844
0.716748654842377 0.230341717600822
0.645382046699524 -0.37797611951828
-0.0876582488417625 -0.109635293483734
-1.18635082244873 -0.485649406909943
0.0461990013718605 1.53962469100952
0.531006217002869 -0.946171581745148
0.208355262875557 -0.921637058258057
0.0587024055421352 -1.95719289779663
-2.31563782691956 -0.574601411819458
-1.50180077552795 0.294454485177994
-0.0119186025112867 -1.19460153579712
1.05259025096893 1.87377023696899
-0.926083326339722 1.28475868701935
1.36332786083221 1.95486617088318
0.411260604858398 -0.0443307645618916
-0.24427442252636 -0.346037566661835
-1.57839143276215 0.612101018428802
1.32976591587067 -0.488153278827667
-1.47440469264984 -0.0349960066378117
-1.22885727882385 0.303725332021713
0.890102744102478 0.384674400091171
-0.182711124420166 1.45117127895355
-0.128210142254829 0.273733466863632
-0.864896178245544 0.486690014600754
-0.0194380152970552 -1.8199759721756
-0.217233210802078 -0.289177030324936
-0.868317544460297 -0.708429515361786
-0.326365232467651 0.374596834182739
0.769537329673767 0.617341995239258
-1.61867117881775 1.13097870349884
-0.442491322755814 0.170846164226532
-0.330478370189667 -0.770996034145355
1.53643596172333 1.61595666408539
-0.440399378538132 -0.205497607588768
0.415007442235947 0.0504452101886272
-0.176986992359161 0.0695136338472366
0.879662156105042 0.591189742088318
0.438871622085571 1.29245507717133
-0.0702196955680847 -1.50926315784454
-0.534393727779388 0.854374408721924
1.25404000282288 1.47457313537598
-0.72644978761673 0.986746847629547
1.19190871715546 1.6496239900589
-0.290926247835159 -0.129334732890129
0.385177373886108 0.825959861278534
-0.30530834197998 0.439245909452438
-0.326932996511459 0.0839295834302902
-0.699218928813934 -0.240333735942841
1.16903591156006 0.380525350570679
0.816449046134949 0.0980408266186714
0.0986151322722435 -0.97523432970047
-0.371671259403229 -0.217588871717453
-0.25605720281601 0.415693670511246
-0.236038029193878 0.747596502304077
-0.488207370042801 1.46310746669769
0.641299366950989 -0.0358513854444027
-2.02512526512146 -0.635134279727936
1.20054602622986 -1.61940407752991
-0.49570506811142 -0.432583034038544
-0.240422993898392 -0.538659930229187
-0.757931530475616 1.65736222267151
0.42962634563446 0.488697797060013
-1.64881229400635 -1.22506105899811
-0.705613672733307 0.533918619155884
-0.349222242832184 1.18751561641693
0.0995360836386681 -0.620913088321686
-0.355958849191666 0.26873591542244
1.34912717342377 0.503248393535614
0.935406506061554 -1.23817038536072
0.0604779347777367 0.000214790285099298
0.197608858346939 0.375486671924591
-2.40492963790894 1.06499886512756
-2.45230031013489 0.409484505653381
-0.504022002220154 1.42503333091736
-0.526944220066071 -0.719900965690613
-0.718429803848267 -1.06597197055817
0.604159414768219 0.872414946556091
-1.64020717144012 -1.45432591438293
1.0007404088974 -0.416490614414215
-0.613838016986847 1.00117528438568
-0.07570481300354 0.870794832706451
-0.330329567193985 2.12164711952209
-0.0362954288721085 0.509522438049316
-0.685440242290497 1.0207234621048
0.0214835293591022 1.05645728111267
1.44125425815582 -1.07024157047272
1.60586905479431 -0.638667225837708
0.13541641831398 0.339843243360519
1.20470023155212 0.13758510351181
0.104363113641739 -1.68291938304901
2.65057587623596 0.118483938276768
1.42456912994385 -0.477696627378464
0.966395258903503 0.989412903785706
0.578600645065308 -0.671874523162842
0.025862792506814 0.71795642375946
-1.37615859508514 -0.411815077066422
-0.793891668319702 0.652789294719696
-0.444758325815201 1.04591119289398
0.68161004781723 0.253475487232208
-0.348618000745773 -0.561108946800232
-0.739748597145081 1.32525837421417
-0.0709678009152412 -0.0476037859916687
0.351486295461655 -1.81647717952728
-0.997199833393097 -0.766809642314911
-0.969020426273346 -1.00558829307556
0.953023850917816 -0.821880340576172
0.892113387584686 -1.2100076675415
-0.41936531662941 -0.952008724212646
0.460151940584183 0.0886351838707924
0.254884153604507 1.01755547523499
2.19879531860352 1.43551075458527
-0.998664438724518 -1.32736384868622
0.514526069164276 0.932716250419617
-0.959486365318298 -1.09805810451508
};

\nextgroupplot[
tick pos=left,
xmin=0, xmax=5120,
ymin=0, ymax=3.33891947454101
]
\path [draw=dimgray102, fill=dimgray102, opacity=0.5]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:10,0)
--(axis cs:20,0)
--(axis cs:30,0)
--(axis cs:40,0)
--(axis cs:50,0)
--(axis cs:60,0)
--(axis cs:70,0)
--(axis cs:80,0)
--(axis cs:90,0)
--(axis cs:100,0)
--(axis cs:110,0)
--(axis cs:120,0)
--(axis cs:130,0)
--(axis cs:140,0)
--(axis cs:150,0)
--(axis cs:160,0)
--(axis cs:170,0)
--(axis cs:180,0)
--(axis cs:190,0)
--(axis cs:200,0)
--(axis cs:210,0)
--(axis cs:220,0)
--(axis cs:230,0)
--(axis cs:240,0)
--(axis cs:250,0)
--(axis cs:260,0)
--(axis cs:270,0)
--(axis cs:280,0)
--(axis cs:290,0)
--(axis cs:300,0)
--(axis cs:310,0)
--(axis cs:320,0)
--(axis cs:330,0)
--(axis cs:340,0)
--(axis cs:350,0)
--(axis cs:360,0)
--(axis cs:370,0)
--(axis cs:380,0)
--(axis cs:390,0)
--(axis cs:400,0)
--(axis cs:410,0)
--(axis cs:420,0)
--(axis cs:430,0)
--(axis cs:440,0)
--(axis cs:450,0)
--(axis cs:460,0)
--(axis cs:470,0)
--(axis cs:480,0)
--(axis cs:490,2.36158767123052e-105)
--(axis cs:500,0)
--(axis cs:510,0)
--(axis cs:520,0)
--(axis cs:530,0)
--(axis cs:540,0)
--(axis cs:550,0)
--(axis cs:560,0)
--(axis cs:570,0)
--(axis cs:580,0)
--(axis cs:590,0)
--(axis cs:600,0)
--(axis cs:610,0)
--(axis cs:620,0)
--(axis cs:630,0)
--(axis cs:640,0)
--(axis cs:650,0)
--(axis cs:660,0)
--(axis cs:670,3.43341846396314e-07)
--(axis cs:680,0)
--(axis cs:690,1.56522100098538e-234)
--(axis cs:700,2.23632895906219e-205)
--(axis cs:710,3.43191930775221e-05)
--(axis cs:720,0.00352707714758859)
--(axis cs:730,0.0627412000606271)
--(axis cs:740,0.338515637493689)
--(axis cs:750,1.27638471597456)
--(axis cs:760,3.17992330908668)
--(axis cs:770,2.83025821671422)
--(axis cs:780,1.63138261690165)
--(axis cs:790,0.542718211998488)
--(axis cs:800,0.305776159186112)
--(axis cs:810,0.138014934215106)
--(axis cs:820,0.000346533615762187)
--(axis cs:830,1.60632669197786e-08)
--(axis cs:840,1.81493332191194e-146)
--(axis cs:850,2.41434970191745e-48)
--(axis cs:860,0)
--(axis cs:870,0)
--(axis cs:880,0)
--(axis cs:890,0)
--(axis cs:900,0)
--(axis cs:910,0)
--(axis cs:920,0)
--(axis cs:930,0)
--(axis cs:940,0)
--(axis cs:950,0)
--(axis cs:960,0)
--(axis cs:970,0)
--(axis cs:980,0)
--(axis cs:990,0)
--(axis cs:1000,0)
--(axis cs:1010,0)
--(axis cs:1020,0)
--(axis cs:1030,0)
--(axis cs:1040,0)
--(axis cs:1050,0)
--(axis cs:1060,0)
--(axis cs:1070,0)
--(axis cs:1080,0)
--(axis cs:1090,0)
--(axis cs:1100,0)
--(axis cs:1110,0)
--(axis cs:1120,0)
--(axis cs:1130,0)
--(axis cs:1140,0)
--(axis cs:1150,0)
--(axis cs:1160,0)
--(axis cs:1170,0)
--(axis cs:1180,0)
--(axis cs:1190,0)
--(axis cs:1200,0)
--(axis cs:1210,0)
--(axis cs:1220,0)
--(axis cs:1230,0)
--(axis cs:1240,0)
--(axis cs:1250,0)
--(axis cs:1260,0)
--(axis cs:1270,0)
--(axis cs:1280,0)
--(axis cs:1290,0)
--(axis cs:1300,0)
--(axis cs:1310,0)
--(axis cs:1320,0)
--(axis cs:1330,0)
--(axis cs:1340,0)
--(axis cs:1350,0)
--(axis cs:1360,0)
--(axis cs:1370,0)
--(axis cs:1380,0)
--(axis cs:1390,0)
--(axis cs:1400,0)
--(axis cs:1410,0)
--(axis cs:1420,0)
--(axis cs:1430,0)
--(axis cs:1440,0)
--(axis cs:1450,0)
--(axis cs:1460,0)
--(axis cs:1470,0)
--(axis cs:1480,0)
--(axis cs:1490,0)
--(axis cs:1500,0)
--(axis cs:1510,0)
--(axis cs:1520,0)
--(axis cs:1530,0)
--(axis cs:1540,0)
--(axis cs:1550,0)
--(axis cs:1560,0)
--(axis cs:1570,0)
--(axis cs:1580,0)
--(axis cs:1590,0)
--(axis cs:1600,0)
--(axis cs:1610,0)
--(axis cs:1620,0)
--(axis cs:1630,0)
--(axis cs:1640,0)
--(axis cs:1650,0)
--(axis cs:1660,0)
--(axis cs:1670,0)
--(axis cs:1680,0)
--(axis cs:1690,0)
--(axis cs:1700,0)
--(axis cs:1710,0)
--(axis cs:1720,0)
--(axis cs:1730,0)
--(axis cs:1740,0)
--(axis cs:1750,0)
--(axis cs:1760,0)
--(axis cs:1770,0)
--(axis cs:1780,0)
--(axis cs:1790,0)
--(axis cs:1800,0)
--(axis cs:1810,0)
--(axis cs:1820,0)
--(axis cs:1830,0)
--(axis cs:1840,0)
--(axis cs:1850,0)
--(axis cs:1860,0)
--(axis cs:1870,0)
--(axis cs:1880,0)
--(axis cs:1890,0)
--(axis cs:1900,0)
--(axis cs:1910,0)
--(axis cs:1920,0)
--(axis cs:1930,0)
--(axis cs:1940,0)
--(axis cs:1950,0)
--(axis cs:1960,0)
--(axis cs:1970,0)
--(axis cs:1980,0)
--(axis cs:1990,0)
--(axis cs:2000,0)
--(axis cs:2010,0)
--(axis cs:2020,0)
--(axis cs:2030,0)
--(axis cs:2040,0)
--(axis cs:2050,0)
--(axis cs:2060,0)
--(axis cs:2070,0)
--(axis cs:2080,0)
--(axis cs:2090,0)
--(axis cs:2100,0)
--(axis cs:2110,0)
--(axis cs:2120,0)
--(axis cs:2130,0)
--(axis cs:2140,0)
--(axis cs:2150,0)
--(axis cs:2160,0)
--(axis cs:2170,0)
--(axis cs:2180,0)
--(axis cs:2190,0)
--(axis cs:2200,0)
--(axis cs:2210,0)
--(axis cs:2220,0)
--(axis cs:2230,0)
--(axis cs:2240,0)
--(axis cs:2250,0)
--(axis cs:2260,0)
--(axis cs:2270,0)
--(axis cs:2280,0)
--(axis cs:2290,0)
--(axis cs:2300,0)
--(axis cs:2310,0)
--(axis cs:2320,0)
--(axis cs:2330,0)
--(axis cs:2340,0)
--(axis cs:2350,0)
--(axis cs:2360,0)
--(axis cs:2370,0)
--(axis cs:2380,0)
--(axis cs:2390,0)
--(axis cs:2400,0)
--(axis cs:2410,0)
--(axis cs:2420,0)
--(axis cs:2430,0)
--(axis cs:2440,0)
--(axis cs:2450,0)
--(axis cs:2460,0)
--(axis cs:2470,0)
--(axis cs:2480,0)
--(axis cs:2490,0)
--(axis cs:2500,0)
--(axis cs:2510,0)
--(axis cs:2520,0)
--(axis cs:2530,0)
--(axis cs:2540,0)
--(axis cs:2550,0)
--(axis cs:2560,0)
--(axis cs:2570,0)
--(axis cs:2580,0)
--(axis cs:2590,0)
--(axis cs:2600,0)
--(axis cs:2610,0)
--(axis cs:2620,0)
--(axis cs:2630,0)
--(axis cs:2640,0)
--(axis cs:2650,0)
--(axis cs:2660,0)
--(axis cs:2670,0)
--(axis cs:2680,0)
--(axis cs:2690,0)
--(axis cs:2700,0)
--(axis cs:2710,0)
--(axis cs:2720,0)
--(axis cs:2730,0)
--(axis cs:2740,0)
--(axis cs:2750,0)
--(axis cs:2760,0)
--(axis cs:2770,0)
--(axis cs:2780,0)
--(axis cs:2790,0)
--(axis cs:2800,0)
--(axis cs:2810,0)
--(axis cs:2820,0)
--(axis cs:2830,0)
--(axis cs:2840,0)
--(axis cs:2850,0)
--(axis cs:2860,0)
--(axis cs:2870,0)
--(axis cs:2880,0)
--(axis cs:2890,0)
--(axis cs:2900,0)
--(axis cs:2910,0)
--(axis cs:2920,0)
--(axis cs:2930,0)
--(axis cs:2940,0)
--(axis cs:2950,0)
--(axis cs:2960,0)
--(axis cs:2970,0)
--(axis cs:2980,0)
--(axis cs:2990,0)
--(axis cs:3000,0)
--(axis cs:3010,0)
--(axis cs:3020,0)
--(axis cs:3030,0)
--(axis cs:3040,0)
--(axis cs:3050,0)
--(axis cs:3060,0)
--(axis cs:3070,0)
--(axis cs:3080,0)
--(axis cs:3090,0)
--(axis cs:3100,0)
--(axis cs:3110,0)
--(axis cs:3120,0)
--(axis cs:3130,0)
--(axis cs:3140,0)
--(axis cs:3150,0)
--(axis cs:3160,0)
--(axis cs:3170,0)
--(axis cs:3180,0)
--(axis cs:3190,0)
--(axis cs:3200,0)
--(axis cs:3210,0)
--(axis cs:3220,0)
--(axis cs:3230,0)
--(axis cs:3240,0)
--(axis cs:3250,0)
--(axis cs:3260,0)
--(axis cs:3270,0)
--(axis cs:3280,0)
--(axis cs:3290,0)
--(axis cs:3300,0)
--(axis cs:3310,0)
--(axis cs:3320,0)
--(axis cs:3330,0)
--(axis cs:3340,0)
--(axis cs:3350,0)
--(axis cs:3360,0)
--(axis cs:3370,0)
--(axis cs:3380,0)
--(axis cs:3390,0)
--(axis cs:3400,0)
--(axis cs:3410,0)
--(axis cs:3420,0)
--(axis cs:3430,0)
--(axis cs:3440,0)
--(axis cs:3450,0)
--(axis cs:3460,0)
--(axis cs:3470,0)
--(axis cs:3480,0)
--(axis cs:3490,0)
--(axis cs:3500,0)
--(axis cs:3510,0)
--(axis cs:3520,0)
--(axis cs:3530,0)
--(axis cs:3540,0)
--(axis cs:3550,0)
--(axis cs:3560,0)
--(axis cs:3570,0)
--(axis cs:3580,0)
--(axis cs:3590,0)
--(axis cs:3600,0)
--(axis cs:3610,0)
--(axis cs:3620,0)
--(axis cs:3630,0)
--(axis cs:3640,0)
--(axis cs:3650,0)
--(axis cs:3660,0)
--(axis cs:3670,0)
--(axis cs:3680,0)
--(axis cs:3690,0)
--(axis cs:3700,0)
--(axis cs:3710,0)
--(axis cs:3720,0)
--(axis cs:3730,0)
--(axis cs:3740,0)
--(axis cs:3750,0)
--(axis cs:3760,0)
--(axis cs:3770,0)
--(axis cs:3780,0)
--(axis cs:3790,0)
--(axis cs:3800,0)
--(axis cs:3810,0)
--(axis cs:3820,0)
--(axis cs:3830,0)
--(axis cs:3840,0)
--(axis cs:3850,0)
--(axis cs:3860,0)
--(axis cs:3870,0)
--(axis cs:3880,0)
--(axis cs:3890,0)
--(axis cs:3900,0)
--(axis cs:3910,0)
--(axis cs:3920,0)
--(axis cs:3930,0)
--(axis cs:3940,0)
--(axis cs:3950,0)
--(axis cs:3960,0)
--(axis cs:3970,0)
--(axis cs:3980,0)
--(axis cs:3990,0)
--(axis cs:4000,0)
--(axis cs:4010,0)
--(axis cs:4020,0)
--(axis cs:4030,0)
--(axis cs:4040,0)
--(axis cs:4050,0)
--(axis cs:4060,0)
--(axis cs:4070,0)
--(axis cs:4080,0)
--(axis cs:4090,0)
--(axis cs:4100,0)
--(axis cs:4110,0)
--(axis cs:4120,0)
--(axis cs:4130,0)
--(axis cs:4140,0)
--(axis cs:4150,0)
--(axis cs:4160,0)
--(axis cs:4170,0)
--(axis cs:4180,0)
--(axis cs:4190,0)
--(axis cs:4200,0)
--(axis cs:4210,0)
--(axis cs:4220,0)
--(axis cs:4230,0)
--(axis cs:4240,0)
--(axis cs:4250,0)
--(axis cs:4260,0)
--(axis cs:4270,0)
--(axis cs:4280,0)
--(axis cs:4290,0)
--(axis cs:4300,0)
--(axis cs:4310,0)
--(axis cs:4320,0)
--(axis cs:4330,0)
--(axis cs:4340,0)
--(axis cs:4350,0)
--(axis cs:4360,0)
--(axis cs:4370,0)
--(axis cs:4380,0)
--(axis cs:4390,0)
--(axis cs:4400,0)
--(axis cs:4410,0)
--(axis cs:4420,0)
--(axis cs:4430,0)
--(axis cs:4440,0)
--(axis cs:4450,0)
--(axis cs:4460,0)
--(axis cs:4470,0)
--(axis cs:4480,0)
--(axis cs:4490,0)
--(axis cs:4500,0)
--(axis cs:4510,0)
--(axis cs:4520,0)
--(axis cs:4530,0)
--(axis cs:4540,0)
--(axis cs:4550,0)
--(axis cs:4560,0)
--(axis cs:4570,0)
--(axis cs:4580,0)
--(axis cs:4590,0)
--(axis cs:4600,0)
--(axis cs:4610,0)
--(axis cs:4620,0)
--(axis cs:4630,0)
--(axis cs:4640,0)
--(axis cs:4650,0)
--(axis cs:4660,0)
--(axis cs:4670,0)
--(axis cs:4680,0)
--(axis cs:4690,0)
--(axis cs:4700,0)
--(axis cs:4710,0)
--(axis cs:4720,0)
--(axis cs:4730,0)
--(axis cs:4740,0)
--(axis cs:4750,0)
--(axis cs:4760,0)
--(axis cs:4770,0)
--(axis cs:4780,0)
--(axis cs:4790,0)
--(axis cs:4800,0)
--(axis cs:4810,0)
--(axis cs:4820,0)
--(axis cs:4830,0)
--(axis cs:4840,0)
--(axis cs:4850,0)
--(axis cs:4860,0)
--(axis cs:4870,0)
--(axis cs:4880,0)
--(axis cs:4890,0)
--(axis cs:4900,0)
--(axis cs:4910,0)
--(axis cs:4920,0)
--(axis cs:4930,0)
--(axis cs:4940,0)
--(axis cs:4950,0)
--(axis cs:4960,0)
--(axis cs:4970,0)
--(axis cs:4980,0)
--(axis cs:4990,0)
--(axis cs:5000,0)
--(axis cs:5010,0)
--(axis cs:5020,0)
--(axis cs:5030,0)
--(axis cs:5040,0)
--(axis cs:5050,0)
--(axis cs:5060,0)
--(axis cs:5070,0)
--(axis cs:5080,0)
--(axis cs:5090,0)
--(axis cs:5100,0)
--(axis cs:5110,0)
--(axis cs:5110,0)
--(axis cs:5110,0)
--(axis cs:5100,0)
--(axis cs:5090,0)
--(axis cs:5080,0)
--(axis cs:5070,0)
--(axis cs:5060,0)
--(axis cs:5050,0)
--(axis cs:5040,0)
--(axis cs:5030,0)
--(axis cs:5020,0)
--(axis cs:5010,0)
--(axis cs:5000,0)
--(axis cs:4990,0)
--(axis cs:4980,0)
--(axis cs:4970,0)
--(axis cs:4960,0)
--(axis cs:4950,0)
--(axis cs:4940,0)
--(axis cs:4930,0)
--(axis cs:4920,0)
--(axis cs:4910,0)
--(axis cs:4900,0)
--(axis cs:4890,0)
--(axis cs:4880,0)
--(axis cs:4870,0)
--(axis cs:4860,0)
--(axis cs:4850,0)
--(axis cs:4840,0)
--(axis cs:4830,0)
--(axis cs:4820,0)
--(axis cs:4810,0)
--(axis cs:4800,0)
--(axis cs:4790,0)
--(axis cs:4780,0)
--(axis cs:4770,0)
--(axis cs:4760,0)
--(axis cs:4750,0)
--(axis cs:4740,0)
--(axis cs:4730,0)
--(axis cs:4720,0)
--(axis cs:4710,0)
--(axis cs:4700,0)
--(axis cs:4690,0)
--(axis cs:4680,0)
--(axis cs:4670,0)
--(axis cs:4660,0)
--(axis cs:4650,0)
--(axis cs:4640,0)
--(axis cs:4630,0)
--(axis cs:4620,0)
--(axis cs:4610,0)
--(axis cs:4600,0)
--(axis cs:4590,0)
--(axis cs:4580,0)
--(axis cs:4570,0)
--(axis cs:4560,0)
--(axis cs:4550,0)
--(axis cs:4540,0)
--(axis cs:4530,0)
--(axis cs:4520,0)
--(axis cs:4510,0)
--(axis cs:4500,0)
--(axis cs:4490,0)
--(axis cs:4480,0)
--(axis cs:4470,0)
--(axis cs:4460,0)
--(axis cs:4450,0)
--(axis cs:4440,0)
--(axis cs:4430,0)
--(axis cs:4420,0)
--(axis cs:4410,0)
--(axis cs:4400,0)
--(axis cs:4390,0)
--(axis cs:4380,0)
--(axis cs:4370,0)
--(axis cs:4360,0)
--(axis cs:4350,0)
--(axis cs:4340,0)
--(axis cs:4330,0)
--(axis cs:4320,0)
--(axis cs:4310,0)
--(axis cs:4300,0)
--(axis cs:4290,0)
--(axis cs:4280,0)
--(axis cs:4270,0)
--(axis cs:4260,0)
--(axis cs:4250,0)
--(axis cs:4240,0)
--(axis cs:4230,0)
--(axis cs:4220,0)
--(axis cs:4210,0)
--(axis cs:4200,0)
--(axis cs:4190,0)
--(axis cs:4180,0)
--(axis cs:4170,0)
--(axis cs:4160,0)
--(axis cs:4150,0)
--(axis cs:4140,0)
--(axis cs:4130,0)
--(axis cs:4120,0)
--(axis cs:4110,0)
--(axis cs:4100,0)
--(axis cs:4090,0)
--(axis cs:4080,0)
--(axis cs:4070,0)
--(axis cs:4060,0)
--(axis cs:4050,0)
--(axis cs:4040,0)
--(axis cs:4030,0)
--(axis cs:4020,0)
--(axis cs:4010,0)
--(axis cs:4000,0)
--(axis cs:3990,0)
--(axis cs:3980,0)
--(axis cs:3970,0)
--(axis cs:3960,0)
--(axis cs:3950,0)
--(axis cs:3940,0)
--(axis cs:3930,0)
--(axis cs:3920,0)
--(axis cs:3910,0)
--(axis cs:3900,0)
--(axis cs:3890,0)
--(axis cs:3880,0)
--(axis cs:3870,0)
--(axis cs:3860,0)
--(axis cs:3850,0)
--(axis cs:3840,0)
--(axis cs:3830,0)
--(axis cs:3820,0)
--(axis cs:3810,0)
--(axis cs:3800,0)
--(axis cs:3790,0)
--(axis cs:3780,0)
--(axis cs:3770,0)
--(axis cs:3760,0)
--(axis cs:3750,0)
--(axis cs:3740,0)
--(axis cs:3730,0)
--(axis cs:3720,0)
--(axis cs:3710,0)
--(axis cs:3700,0)
--(axis cs:3690,0)
--(axis cs:3680,0)
--(axis cs:3670,0)
--(axis cs:3660,0)
--(axis cs:3650,0)
--(axis cs:3640,0)
--(axis cs:3630,0)
--(axis cs:3620,0)
--(axis cs:3610,0)
--(axis cs:3600,0)
--(axis cs:3590,0)
--(axis cs:3580,0)
--(axis cs:3570,0)
--(axis cs:3560,0)
--(axis cs:3550,0)
--(axis cs:3540,0)
--(axis cs:3530,0)
--(axis cs:3520,0)
--(axis cs:3510,0)
--(axis cs:3500,0)
--(axis cs:3490,0)
--(axis cs:3480,0)
--(axis cs:3470,0)
--(axis cs:3460,0)
--(axis cs:3450,0)
--(axis cs:3440,0)
--(axis cs:3430,0)
--(axis cs:3420,0)
--(axis cs:3410,0)
--(axis cs:3400,0)
--(axis cs:3390,0)
--(axis cs:3380,0)
--(axis cs:3370,0)
--(axis cs:3360,0)
--(axis cs:3350,0)
--(axis cs:3340,0)
--(axis cs:3330,0)
--(axis cs:3320,0)
--(axis cs:3310,0)
--(axis cs:3300,0)
--(axis cs:3290,0)
--(axis cs:3280,0)
--(axis cs:3270,0)
--(axis cs:3260,0)
--(axis cs:3250,0)
--(axis cs:3240,0)
--(axis cs:3230,0)
--(axis cs:3220,0)
--(axis cs:3210,0)
--(axis cs:3200,0)
--(axis cs:3190,0)
--(axis cs:3180,0)
--(axis cs:3170,0)
--(axis cs:3160,0)
--(axis cs:3150,0)
--(axis cs:3140,0)
--(axis cs:3130,0)
--(axis cs:3120,0)
--(axis cs:3110,0)
--(axis cs:3100,0)
--(axis cs:3090,0)
--(axis cs:3080,0)
--(axis cs:3070,0)
--(axis cs:3060,0)
--(axis cs:3050,0)
--(axis cs:3040,0)
--(axis cs:3030,0)
--(axis cs:3020,0)
--(axis cs:3010,0)
--(axis cs:3000,0)
--(axis cs:2990,0)
--(axis cs:2980,0)
--(axis cs:2970,0)
--(axis cs:2960,0)
--(axis cs:2950,0)
--(axis cs:2940,0)
--(axis cs:2930,0)
--(axis cs:2920,0)
--(axis cs:2910,0)
--(axis cs:2900,0)
--(axis cs:2890,0)
--(axis cs:2880,0)
--(axis cs:2870,0)
--(axis cs:2860,0)
--(axis cs:2850,0)
--(axis cs:2840,0)
--(axis cs:2830,0)
--(axis cs:2820,0)
--(axis cs:2810,0)
--(axis cs:2800,0)
--(axis cs:2790,0)
--(axis cs:2780,0)
--(axis cs:2770,0)
--(axis cs:2760,0)
--(axis cs:2750,0)
--(axis cs:2740,0)
--(axis cs:2730,0)
--(axis cs:2720,0)
--(axis cs:2710,0)
--(axis cs:2700,0)
--(axis cs:2690,0)
--(axis cs:2680,0)
--(axis cs:2670,0)
--(axis cs:2660,0)
--(axis cs:2650,0)
--(axis cs:2640,0)
--(axis cs:2630,0)
--(axis cs:2620,0)
--(axis cs:2610,0)
--(axis cs:2600,0)
--(axis cs:2590,0)
--(axis cs:2580,0)
--(axis cs:2570,0)
--(axis cs:2560,0)
--(axis cs:2550,0)
--(axis cs:2540,0)
--(axis cs:2530,0)
--(axis cs:2520,0)
--(axis cs:2510,0)
--(axis cs:2500,0)
--(axis cs:2490,0)
--(axis cs:2480,0)
--(axis cs:2470,0)
--(axis cs:2460,0)
--(axis cs:2450,0)
--(axis cs:2440,0)
--(axis cs:2430,0)
--(axis cs:2420,0)
--(axis cs:2410,0)
--(axis cs:2400,0)
--(axis cs:2390,0)
--(axis cs:2380,0)
--(axis cs:2370,0)
--(axis cs:2360,0)
--(axis cs:2350,0)
--(axis cs:2340,0)
--(axis cs:2330,0)
--(axis cs:2320,0)
--(axis cs:2310,0)
--(axis cs:2300,0)
--(axis cs:2290,0)
--(axis cs:2280,0)
--(axis cs:2270,0)
--(axis cs:2260,0)
--(axis cs:2250,0)
--(axis cs:2240,0)
--(axis cs:2230,0)
--(axis cs:2220,0)
--(axis cs:2210,0)
--(axis cs:2200,0)
--(axis cs:2190,0)
--(axis cs:2180,0)
--(axis cs:2170,0)
--(axis cs:2160,0)
--(axis cs:2150,0)
--(axis cs:2140,0)
--(axis cs:2130,0)
--(axis cs:2120,0)
--(axis cs:2110,0)
--(axis cs:2100,0)
--(axis cs:2090,0)
--(axis cs:2080,0)
--(axis cs:2070,0)
--(axis cs:2060,0)
--(axis cs:2050,0)
--(axis cs:2040,0)
--(axis cs:2030,0)
--(axis cs:2020,0)
--(axis cs:2010,0)
--(axis cs:2000,0)
--(axis cs:1990,0)
--(axis cs:1980,0)
--(axis cs:1970,0)
--(axis cs:1960,0)
--(axis cs:1950,0)
--(axis cs:1940,0)
--(axis cs:1930,0)
--(axis cs:1920,0)
--(axis cs:1910,0)
--(axis cs:1900,0)
--(axis cs:1890,0)
--(axis cs:1880,0)
--(axis cs:1870,0)
--(axis cs:1860,0)
--(axis cs:1850,0)
--(axis cs:1840,0)
--(axis cs:1830,0)
--(axis cs:1820,0)
--(axis cs:1810,0)
--(axis cs:1800,0)
--(axis cs:1790,0)
--(axis cs:1780,0)
--(axis cs:1770,0)
--(axis cs:1760,0)
--(axis cs:1750,0)
--(axis cs:1740,0)
--(axis cs:1730,0)
--(axis cs:1720,0)
--(axis cs:1710,0)
--(axis cs:1700,0)
--(axis cs:1690,0)
--(axis cs:1680,0)
--(axis cs:1670,0)
--(axis cs:1660,0)
--(axis cs:1650,0)
--(axis cs:1640,0)
--(axis cs:1630,0)
--(axis cs:1620,0)
--(axis cs:1610,0)
--(axis cs:1600,0)
--(axis cs:1590,0)
--(axis cs:1580,0)
--(axis cs:1570,0)
--(axis cs:1560,0)
--(axis cs:1550,0)
--(axis cs:1540,0)
--(axis cs:1530,0)
--(axis cs:1520,0)
--(axis cs:1510,0)
--(axis cs:1500,0)
--(axis cs:1490,0)
--(axis cs:1480,0)
--(axis cs:1470,0)
--(axis cs:1460,0)
--(axis cs:1450,0)
--(axis cs:1440,0)
--(axis cs:1430,0)
--(axis cs:1420,0)
--(axis cs:1410,0)
--(axis cs:1400,0)
--(axis cs:1390,0)
--(axis cs:1380,0)
--(axis cs:1370,0)
--(axis cs:1360,0)
--(axis cs:1350,0)
--(axis cs:1340,0)
--(axis cs:1330,0)
--(axis cs:1320,0)
--(axis cs:1310,0)
--(axis cs:1300,0)
--(axis cs:1290,0)
--(axis cs:1280,0)
--(axis cs:1270,0)
--(axis cs:1260,0)
--(axis cs:1250,0)
--(axis cs:1240,0)
--(axis cs:1230,0)
--(axis cs:1220,0)
--(axis cs:1210,0)
--(axis cs:1200,0)
--(axis cs:1190,0)
--(axis cs:1180,0)
--(axis cs:1170,0)
--(axis cs:1160,0)
--(axis cs:1150,0)
--(axis cs:1140,0)
--(axis cs:1130,0)
--(axis cs:1120,0)
--(axis cs:1110,0)
--(axis cs:1100,0)
--(axis cs:1090,0)
--(axis cs:1080,0)
--(axis cs:1070,0)
--(axis cs:1060,0)
--(axis cs:1050,0)
--(axis cs:1040,0)
--(axis cs:1030,0)
--(axis cs:1020,0)
--(axis cs:1010,0)
--(axis cs:1000,0)
--(axis cs:990,0)
--(axis cs:980,0)
--(axis cs:970,0)
--(axis cs:960,0)
--(axis cs:950,0)
--(axis cs:940,0)
--(axis cs:930,0)
--(axis cs:920,0)
--(axis cs:910,0)
--(axis cs:900,0)
--(axis cs:890,0)
--(axis cs:880,0)
--(axis cs:870,0)
--(axis cs:860,0)
--(axis cs:850,0)
--(axis cs:840,0)
--(axis cs:830,0)
--(axis cs:820,0)
--(axis cs:810,0)
--(axis cs:800,0)
--(axis cs:790,0)
--(axis cs:780,0)
--(axis cs:770,0)
--(axis cs:760,0)
--(axis cs:750,0)
--(axis cs:740,0)
--(axis cs:730,0)
--(axis cs:720,0)
--(axis cs:710,0)
--(axis cs:700,0)
--(axis cs:690,0)
--(axis cs:680,0)
--(axis cs:670,0)
--(axis cs:660,0)
--(axis cs:650,0)
--(axis cs:640,0)
--(axis cs:630,0)
--(axis cs:620,0)
--(axis cs:610,0)
--(axis cs:600,0)
--(axis cs:590,0)
--(axis cs:580,0)
--(axis cs:570,0)
--(axis cs:560,0)
--(axis cs:550,0)
--(axis cs:540,0)
--(axis cs:530,0)
--(axis cs:520,0)
--(axis cs:510,0)
--(axis cs:500,0)
--(axis cs:490,0)
--(axis cs:480,0)
--(axis cs:470,0)
--(axis cs:460,0)
--(axis cs:450,0)
--(axis cs:440,0)
--(axis cs:430,0)
--(axis cs:420,0)
--(axis cs:410,0)
--(axis cs:400,0)
--(axis cs:390,0)
--(axis cs:380,0)
--(axis cs:370,0)
--(axis cs:360,0)
--(axis cs:350,0)
--(axis cs:340,0)
--(axis cs:330,0)
--(axis cs:320,0)
--(axis cs:310,0)
--(axis cs:300,0)
--(axis cs:290,0)
--(axis cs:280,0)
--(axis cs:270,0)
--(axis cs:260,0)
--(axis cs:250,0)
--(axis cs:240,0)
--(axis cs:230,0)
--(axis cs:220,0)
--(axis cs:210,0)
--(axis cs:200,0)
--(axis cs:190,0)
--(axis cs:180,0)
--(axis cs:170,0)
--(axis cs:160,0)
--(axis cs:150,0)
--(axis cs:140,0)
--(axis cs:130,0)
--(axis cs:120,0)
--(axis cs:110,0)
--(axis cs:100,0)
--(axis cs:90,0)
--(axis cs:80,0)
--(axis cs:70,0)
--(axis cs:60,0)
--(axis cs:50,0)
--(axis cs:40,0)
--(axis cs:30,0)
--(axis cs:20,0)
--(axis cs:10,0)
--(axis cs:0,0)
--cycle;

\addplot [semithick, dimgray102]
table {%
0 0
10 0
20 0
30 0
40 0
50 0
60 0
70 0
80 0
90 0
100 0
110 0
120 0
130 0
140 0
150 0
160 0
170 0
180 0
190 0
200 0
210 0
220 0
230 0
240 0
250 0
260 0
270 0
280 0
290 0
300 0
310 0
320 0
330 0
340 0
350 0
360 0
370 0
380 0
390 0
400 0
410 0
420 0
430 0
440 0
450 0
460 0
470 0
480 0
490 2.36158767123052e-105
500 0
510 0
520 0
530 0
540 0
550 0
560 0
570 0
580 0
590 0
600 0
610 0
620 0
630 0
640 0
650 0
660 0
670 3.43341846396314e-07
680 0
690 1.56522100098538e-234
700 2.23632895906219e-205
710 3.43191930775221e-05
720 0.00352707714758859
730 0.0627412000606271
740 0.338515637493689
750 1.27638471597456
760 3.17992330908668
770 2.83025821671422
780 1.63138261690165
790 0.542718211998488
800 0.305776159186112
810 0.138014934215106
820 0.000346533615762187
830 1.60632669197786e-08
840 1.81493332191194e-146
850 2.41434970191745e-48
860 0
870 0
880 0
890 0
900 0
910 0
920 0
930 0
940 0
950 0
960 0
970 0
980 0
990 0
1000 0
1010 0
1020 0
1030 0
1040 0
1050 0
1060 0
1070 0
1080 0
1090 0
1100 0
1110 0
1120 0
1130 0
1140 0
1150 0
1160 0
1170 0
1180 0
1190 0
1200 0
1210 0
1220 0
1230 0
1240 0
1250 0
1260 0
1270 0
1280 0
1290 0
1300 0
1310 0
1320 0
1330 0
1340 0
1350 0
1360 0
1370 0
1380 0
1390 0
1400 0
1410 0
1420 0
1430 0
1440 0
1450 0
1460 0
1470 0
1480 0
1490 0
1500 0
1510 0
1520 0
1530 0
1540 0
1550 0
1560 0
1570 0
1580 0
1590 0
1600 0
1610 0
1620 0
1630 0
1640 0
1650 0
1660 0
1670 0
1680 0
1690 0
1700 0
1710 0
1720 0
1730 0
1740 0
1750 0
1760 0
1770 0
1780 0
1790 0
1800 0
1810 0
1820 0
1830 0
1840 0
1850 0
1860 0
1870 0
1880 0
1890 0
1900 0
1910 0
1920 0
1930 0
1940 0
1950 0
1960 0
1970 0
1980 0
1990 0
2000 0
2010 0
2020 0
2030 0
2040 0
2050 0
2060 0
2070 0
2080 0
2090 0
2100 0
2110 0
2120 0
2130 0
2140 0
2150 0
2160 0
2170 0
2180 0
2190 0
2200 0
2210 0
2220 0
2230 0
2240 0
2250 0
2260 0
2270 0
2280 0
2290 0
2300 0
2310 0
2320 0
2330 0
2340 0
2350 0
2360 0
2370 0
2380 0
2390 0
2400 0
2410 0
2420 0
2430 0
2440 0
2450 0
2460 0
2470 0
2480 0
2490 0
2500 0
2510 0
2520 0
2530 0
2540 0
2550 0
2560 0
2570 0
2580 0
2590 0
2600 0
2610 0
2620 0
2630 0
2640 0
2650 0
2660 0
2670 0
2680 0
2690 0
2700 0
2710 0
2720 0
2730 0
2740 0
2750 0
2760 0
2770 0
2780 0
2790 0
2800 0
2810 0
2820 0
2830 0
2840 0
2850 0
2860 0
2870 0
2880 0
2890 0
2900 0
2910 0
2920 0
2930 0
2940 0
2950 0
2960 0
2970 0
2980 0
2990 0
3000 0
3010 0
3020 0
3030 0
3040 0
3050 0
3060 0
3070 0
3080 0
3090 0
3100 0
3110 0
3120 0
3130 0
3140 0
3150 0
3160 0
3170 0
3180 0
3190 0
3200 0
3210 0
3220 0
3230 0
3240 0
3250 0
3260 0
3270 0
3280 0
3290 0
3300 0
3310 0
3320 0
3330 0
3340 0
3350 0
3360 0
3370 0
3380 0
3390 0
3400 0
3410 0
3420 0
3430 0
3440 0
3450 0
3460 0
3470 0
3480 0
3490 0
3500 0
3510 0
3520 0
3530 0
3540 0
3550 0
3560 0
3570 0
3580 0
3590 0
3600 0
3610 0
3620 0
3630 0
3640 0
3650 0
3660 0
3670 0
3680 0
3690 0
3700 0
3710 0
3720 0
3730 0
3740 0
3750 0
3760 0
3770 0
3780 0
3790 0
3800 0
3810 0
3820 0
3830 0
3840 0
3850 0
3860 0
3870 0
3880 0
3890 0
3900 0
3910 0
3920 0
3930 0
3940 0
3950 0
3960 0
3970 0
3980 0
3990 0
4000 0
4010 0
4020 0
4030 0
4040 0
4050 0
4060 0
4070 0
4080 0
4090 0
4100 0
4110 0
4120 0
4130 0
4140 0
4150 0
4160 0
4170 0
4180 0
4190 0
4200 0
4210 0
4220 0
4230 0
4240 0
4250 0
4260 0
4270 0
4280 0
4290 0
4300 0
4310 0
4320 0
4330 0
4340 0
4350 0
4360 0
4370 0
4380 0
4390 0
4400 0
4410 0
4420 0
4430 0
4440 0
4450 0
4460 0
4470 0
4480 0
4490 0
4500 0
4510 0
4520 0
4530 0
4540 0
4550 0
4560 0
4570 0
4580 0
4590 0
4600 0
4610 0
4620 0
4630 0
4640 0
4650 0
4660 0
4670 0
4680 0
4690 0
4700 0
4710 0
4720 0
4730 0
4740 0
4750 0
4760 0
4770 0
4780 0
4790 0
4800 0
4810 0
4820 0
4830 0
4840 0
4850 0
4860 0
4870 0
4880 0
4890 0
4900 0
4910 0
4920 0
4930 0
4940 0
4950 0
4960 0
4970 0
4980 0
4990 0
5000 0
5010 0
5020 0
5030 0
5040 0
5050 0
5060 0
5070 0
5080 0
5090 0
5100 0
5110 0
};
\path [draw=darkcyan27158119, fill=darkcyan27158119, opacity=0.6]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:10,0)
--(axis cs:20,0)
--(axis cs:30,0)
--(axis cs:40,0)
--(axis cs:50,0)
--(axis cs:60,0)
--(axis cs:70,0)
--(axis cs:80,0)
--(axis cs:90,0)
--(axis cs:100,0)
--(axis cs:110,0)
--(axis cs:120,0)
--(axis cs:130,0)
--(axis cs:140,0)
--(axis cs:150,0)
--(axis cs:160,0)
--(axis cs:170,0)
--(axis cs:180,0)
--(axis cs:190,0)
--(axis cs:200,0)
--(axis cs:210,0)
--(axis cs:220,0)
--(axis cs:230,0)
--(axis cs:240,0)
--(axis cs:250,0)
--(axis cs:260,0)
--(axis cs:270,0)
--(axis cs:280,0)
--(axis cs:290,0)
--(axis cs:300,0)
--(axis cs:310,0)
--(axis cs:320,0)
--(axis cs:330,0)
--(axis cs:340,0)
--(axis cs:350,0)
--(axis cs:360,0)
--(axis cs:370,0)
--(axis cs:380,0)
--(axis cs:390,0)
--(axis cs:400,0)
--(axis cs:410,0)
--(axis cs:420,0)
--(axis cs:430,0)
--(axis cs:440,0)
--(axis cs:450,0)
--(axis cs:460,0)
--(axis cs:470,0)
--(axis cs:480,0)
--(axis cs:490,0)
--(axis cs:500,0)
--(axis cs:510,0)
--(axis cs:520,0)
--(axis cs:530,0)
--(axis cs:540,0)
--(axis cs:550,0)
--(axis cs:560,0)
--(axis cs:570,0)
--(axis cs:580,0)
--(axis cs:590,0)
--(axis cs:600,0)
--(axis cs:610,0)
--(axis cs:620,0)
--(axis cs:630,0)
--(axis cs:640,0)
--(axis cs:650,0)
--(axis cs:660,0)
--(axis cs:670,0)
--(axis cs:680,0)
--(axis cs:690,0)
--(axis cs:700,0)
--(axis cs:710,0)
--(axis cs:720,0)
--(axis cs:730,0)
--(axis cs:740,0)
--(axis cs:750,0)
--(axis cs:760,2.95554406686639)
--(axis cs:770,1.70671622842438e-95)
--(axis cs:780,0)
--(axis cs:790,0)
--(axis cs:800,0)
--(axis cs:810,0)
--(axis cs:820,0)
--(axis cs:830,0)
--(axis cs:840,0)
--(axis cs:850,0)
--(axis cs:860,0)
--(axis cs:870,0)
--(axis cs:880,0)
--(axis cs:890,0)
--(axis cs:900,0)
--(axis cs:910,0)
--(axis cs:920,0)
--(axis cs:930,0)
--(axis cs:940,0)
--(axis cs:950,0)
--(axis cs:960,0)
--(axis cs:970,0)
--(axis cs:980,0)
--(axis cs:990,0)
--(axis cs:1000,0)
--(axis cs:1010,0)
--(axis cs:1020,0)
--(axis cs:1030,0)
--(axis cs:1040,0)
--(axis cs:1050,0)
--(axis cs:1060,0)
--(axis cs:1070,0)
--(axis cs:1080,0)
--(axis cs:1090,0)
--(axis cs:1100,0)
--(axis cs:1110,0)
--(axis cs:1120,0)
--(axis cs:1130,0)
--(axis cs:1140,0)
--(axis cs:1150,0)
--(axis cs:1160,0)
--(axis cs:1170,0)
--(axis cs:1180,0)
--(axis cs:1190,0)
--(axis cs:1200,0)
--(axis cs:1210,0)
--(axis cs:1220,0)
--(axis cs:1230,0)
--(axis cs:1240,0)
--(axis cs:1250,0)
--(axis cs:1260,0)
--(axis cs:1270,0)
--(axis cs:1280,0)
--(axis cs:1290,0)
--(axis cs:1300,0)
--(axis cs:1310,0)
--(axis cs:1320,0)
--(axis cs:1330,0)
--(axis cs:1340,0)
--(axis cs:1350,0)
--(axis cs:1360,0)
--(axis cs:1370,0)
--(axis cs:1380,0)
--(axis cs:1390,0)
--(axis cs:1400,0)
--(axis cs:1410,0)
--(axis cs:1420,0)
--(axis cs:1430,0)
--(axis cs:1440,0)
--(axis cs:1450,0)
--(axis cs:1460,0)
--(axis cs:1470,0)
--(axis cs:1480,0)
--(axis cs:1490,0)
--(axis cs:1500,0)
--(axis cs:1510,0)
--(axis cs:1520,0)
--(axis cs:1530,0)
--(axis cs:1540,0)
--(axis cs:1550,0)
--(axis cs:1560,0)
--(axis cs:1570,0)
--(axis cs:1580,0)
--(axis cs:1590,0)
--(axis cs:1600,0)
--(axis cs:1610,0)
--(axis cs:1620,0)
--(axis cs:1630,0)
--(axis cs:1640,0)
--(axis cs:1650,0)
--(axis cs:1660,0)
--(axis cs:1670,0)
--(axis cs:1680,0)
--(axis cs:1690,0)
--(axis cs:1700,0)
--(axis cs:1710,0)
--(axis cs:1720,0)
--(axis cs:1730,0)
--(axis cs:1740,0)
--(axis cs:1750,0)
--(axis cs:1760,0)
--(axis cs:1770,0)
--(axis cs:1780,0)
--(axis cs:1790,0)
--(axis cs:1800,0)
--(axis cs:1810,0)
--(axis cs:1820,0)
--(axis cs:1830,0)
--(axis cs:1840,0)
--(axis cs:1850,0)
--(axis cs:1860,0)
--(axis cs:1870,0)
--(axis cs:1880,0)
--(axis cs:1890,0)
--(axis cs:1900,0)
--(axis cs:1910,0)
--(axis cs:1920,0)
--(axis cs:1930,0)
--(axis cs:1940,0)
--(axis cs:1950,0)
--(axis cs:1960,0)
--(axis cs:1970,0)
--(axis cs:1980,0)
--(axis cs:1990,0)
--(axis cs:2000,0)
--(axis cs:2010,0)
--(axis cs:2020,0)
--(axis cs:2030,0)
--(axis cs:2040,0)
--(axis cs:2050,0)
--(axis cs:2060,0)
--(axis cs:2070,0)
--(axis cs:2080,0)
--(axis cs:2090,0)
--(axis cs:2100,0)
--(axis cs:2110,0)
--(axis cs:2120,0)
--(axis cs:2130,0)
--(axis cs:2140,0)
--(axis cs:2150,0)
--(axis cs:2160,0)
--(axis cs:2170,0)
--(axis cs:2180,0)
--(axis cs:2190,0)
--(axis cs:2200,0)
--(axis cs:2210,0)
--(axis cs:2220,0)
--(axis cs:2230,0)
--(axis cs:2240,0)
--(axis cs:2250,0)
--(axis cs:2260,0)
--(axis cs:2270,0)
--(axis cs:2280,0)
--(axis cs:2290,0)
--(axis cs:2300,0)
--(axis cs:2310,0)
--(axis cs:2320,0)
--(axis cs:2330,0)
--(axis cs:2340,0)
--(axis cs:2350,0)
--(axis cs:2360,0)
--(axis cs:2370,0)
--(axis cs:2380,0)
--(axis cs:2390,0)
--(axis cs:2400,0)
--(axis cs:2410,0)
--(axis cs:2420,0)
--(axis cs:2430,0)
--(axis cs:2440,0)
--(axis cs:2450,0)
--(axis cs:2460,0)
--(axis cs:2470,0)
--(axis cs:2480,0)
--(axis cs:2490,0)
--(axis cs:2500,0)
--(axis cs:2510,0)
--(axis cs:2520,0)
--(axis cs:2530,0)
--(axis cs:2540,0)
--(axis cs:2550,0)
--(axis cs:2560,0)
--(axis cs:2570,0)
--(axis cs:2580,0)
--(axis cs:2590,0)
--(axis cs:2600,0)
--(axis cs:2610,0)
--(axis cs:2620,0)
--(axis cs:2630,0)
--(axis cs:2640,0)
--(axis cs:2650,0)
--(axis cs:2660,0)
--(axis cs:2670,0)
--(axis cs:2680,0)
--(axis cs:2690,0)
--(axis cs:2700,0)
--(axis cs:2710,0)
--(axis cs:2720,0)
--(axis cs:2730,0)
--(axis cs:2740,0)
--(axis cs:2750,0)
--(axis cs:2760,0)
--(axis cs:2770,0)
--(axis cs:2780,0)
--(axis cs:2790,0)
--(axis cs:2800,0)
--(axis cs:2810,0)
--(axis cs:2820,0)
--(axis cs:2830,0)
--(axis cs:2840,0)
--(axis cs:2850,0)
--(axis cs:2860,0)
--(axis cs:2870,0)
--(axis cs:2880,0)
--(axis cs:2890,0)
--(axis cs:2900,0)
--(axis cs:2910,0)
--(axis cs:2920,0)
--(axis cs:2930,0)
--(axis cs:2940,0)
--(axis cs:2950,0)
--(axis cs:2960,0)
--(axis cs:2970,0)
--(axis cs:2980,0)
--(axis cs:2990,0)
--(axis cs:3000,0)
--(axis cs:3010,0)
--(axis cs:3020,0)
--(axis cs:3030,0)
--(axis cs:3040,0)
--(axis cs:3050,0)
--(axis cs:3060,0)
--(axis cs:3070,0)
--(axis cs:3080,0)
--(axis cs:3090,0)
--(axis cs:3100,0)
--(axis cs:3110,0)
--(axis cs:3120,0)
--(axis cs:3130,0)
--(axis cs:3140,0)
--(axis cs:3150,0)
--(axis cs:3160,0)
--(axis cs:3170,0)
--(axis cs:3180,0)
--(axis cs:3190,0)
--(axis cs:3200,0)
--(axis cs:3210,0)
--(axis cs:3220,0)
--(axis cs:3230,0)
--(axis cs:3240,0)
--(axis cs:3250,0)
--(axis cs:3260,0)
--(axis cs:3270,0)
--(axis cs:3280,0)
--(axis cs:3290,0)
--(axis cs:3300,0)
--(axis cs:3310,0)
--(axis cs:3320,0)
--(axis cs:3330,0)
--(axis cs:3340,0)
--(axis cs:3350,0)
--(axis cs:3360,0)
--(axis cs:3370,0)
--(axis cs:3380,0)
--(axis cs:3390,0)
--(axis cs:3400,0)
--(axis cs:3410,0)
--(axis cs:3420,0)
--(axis cs:3430,0)
--(axis cs:3440,0)
--(axis cs:3450,0)
--(axis cs:3460,0)
--(axis cs:3470,0)
--(axis cs:3480,0)
--(axis cs:3490,0)
--(axis cs:3500,0)
--(axis cs:3510,0)
--(axis cs:3520,0)
--(axis cs:3530,0)
--(axis cs:3540,0)
--(axis cs:3550,0)
--(axis cs:3560,0)
--(axis cs:3570,0)
--(axis cs:3580,0)
--(axis cs:3590,0)
--(axis cs:3600,0)
--(axis cs:3610,0)
--(axis cs:3620,0)
--(axis cs:3630,0)
--(axis cs:3640,0)
--(axis cs:3650,0)
--(axis cs:3660,0)
--(axis cs:3670,0)
--(axis cs:3680,0)
--(axis cs:3690,0)
--(axis cs:3700,0)
--(axis cs:3710,0)
--(axis cs:3720,0)
--(axis cs:3730,0)
--(axis cs:3740,0)
--(axis cs:3750,0)
--(axis cs:3760,0)
--(axis cs:3770,0)
--(axis cs:3780,0)
--(axis cs:3790,0)
--(axis cs:3800,0)
--(axis cs:3810,0)
--(axis cs:3820,0)
--(axis cs:3830,0)
--(axis cs:3840,0)
--(axis cs:3850,0)
--(axis cs:3860,0)
--(axis cs:3870,0)
--(axis cs:3880,0)
--(axis cs:3890,0)
--(axis cs:3900,0)
--(axis cs:3910,0)
--(axis cs:3920,0)
--(axis cs:3930,0)
--(axis cs:3940,0)
--(axis cs:3950,0)
--(axis cs:3960,0)
--(axis cs:3970,0)
--(axis cs:3980,0)
--(axis cs:3990,0)
--(axis cs:4000,0)
--(axis cs:4010,0)
--(axis cs:4020,0)
--(axis cs:4030,0)
--(axis cs:4040,0)
--(axis cs:4050,0)
--(axis cs:4060,0)
--(axis cs:4070,0)
--(axis cs:4080,0)
--(axis cs:4090,0)
--(axis cs:4100,0)
--(axis cs:4110,0)
--(axis cs:4120,0)
--(axis cs:4130,0)
--(axis cs:4140,0)
--(axis cs:4150,0)
--(axis cs:4160,0)
--(axis cs:4170,0)
--(axis cs:4180,0)
--(axis cs:4190,0)
--(axis cs:4200,0)
--(axis cs:4210,0)
--(axis cs:4220,0)
--(axis cs:4230,0)
--(axis cs:4240,0)
--(axis cs:4250,0)
--(axis cs:4260,0)
--(axis cs:4270,0)
--(axis cs:4280,0)
--(axis cs:4290,0)
--(axis cs:4300,0)
--(axis cs:4310,0)
--(axis cs:4320,0)
--(axis cs:4330,0)
--(axis cs:4340,0)
--(axis cs:4350,0)
--(axis cs:4360,0)
--(axis cs:4370,0)
--(axis cs:4380,0)
--(axis cs:4390,0)
--(axis cs:4400,0)
--(axis cs:4410,0)
--(axis cs:4420,0)
--(axis cs:4430,0)
--(axis cs:4440,0)
--(axis cs:4450,0)
--(axis cs:4460,0)
--(axis cs:4470,0)
--(axis cs:4480,0)
--(axis cs:4490,0)
--(axis cs:4500,0)
--(axis cs:4510,0)
--(axis cs:4520,0)
--(axis cs:4530,0)
--(axis cs:4540,0)
--(axis cs:4550,0)
--(axis cs:4560,0)
--(axis cs:4570,0)
--(axis cs:4580,0)
--(axis cs:4590,0)
--(axis cs:4600,0)
--(axis cs:4610,0)
--(axis cs:4620,0)
--(axis cs:4630,0)
--(axis cs:4640,0)
--(axis cs:4650,0)
--(axis cs:4660,0)
--(axis cs:4670,0)
--(axis cs:4680,0)
--(axis cs:4690,0)
--(axis cs:4700,0)
--(axis cs:4710,0)
--(axis cs:4720,0)
--(axis cs:4730,0)
--(axis cs:4740,0)
--(axis cs:4750,0)
--(axis cs:4760,0)
--(axis cs:4770,0)
--(axis cs:4780,0)
--(axis cs:4790,0)
--(axis cs:4800,0)
--(axis cs:4810,0)
--(axis cs:4820,0)
--(axis cs:4830,0)
--(axis cs:4840,0)
--(axis cs:4850,0)
--(axis cs:4860,0)
--(axis cs:4870,0)
--(axis cs:4880,0)
--(axis cs:4890,0)
--(axis cs:4900,0)
--(axis cs:4910,0)
--(axis cs:4920,0)
--(axis cs:4930,0)
--(axis cs:4940,0)
--(axis cs:4950,0)
--(axis cs:4960,0)
--(axis cs:4970,0)
--(axis cs:4980,0)
--(axis cs:4990,0)
--(axis cs:5000,0)
--(axis cs:5010,0)
--(axis cs:5020,0)
--(axis cs:5030,0)
--(axis cs:5040,0)
--(axis cs:5050,0)
--(axis cs:5060,0)
--(axis cs:5070,0)
--(axis cs:5080,0)
--(axis cs:5090,0)
--(axis cs:5100,0)
--(axis cs:5110,0)
--(axis cs:5110,0)
--(axis cs:5110,0)
--(axis cs:5100,0)
--(axis cs:5090,0)
--(axis cs:5080,0)
--(axis cs:5070,0)
--(axis cs:5060,0)
--(axis cs:5050,0)
--(axis cs:5040,0)
--(axis cs:5030,0)
--(axis cs:5020,0)
--(axis cs:5010,0)
--(axis cs:5000,0)
--(axis cs:4990,0)
--(axis cs:4980,0)
--(axis cs:4970,0)
--(axis cs:4960,0)
--(axis cs:4950,0)
--(axis cs:4940,0)
--(axis cs:4930,0)
--(axis cs:4920,0)
--(axis cs:4910,0)
--(axis cs:4900,0)
--(axis cs:4890,0)
--(axis cs:4880,0)
--(axis cs:4870,0)
--(axis cs:4860,0)
--(axis cs:4850,0)
--(axis cs:4840,0)
--(axis cs:4830,0)
--(axis cs:4820,0)
--(axis cs:4810,0)
--(axis cs:4800,0)
--(axis cs:4790,0)
--(axis cs:4780,0)
--(axis cs:4770,0)
--(axis cs:4760,0)
--(axis cs:4750,0)
--(axis cs:4740,0)
--(axis cs:4730,0)
--(axis cs:4720,0)
--(axis cs:4710,0)
--(axis cs:4700,0)
--(axis cs:4690,0)
--(axis cs:4680,0)
--(axis cs:4670,0)
--(axis cs:4660,0)
--(axis cs:4650,0)
--(axis cs:4640,0)
--(axis cs:4630,0)
--(axis cs:4620,0)
--(axis cs:4610,0)
--(axis cs:4600,0)
--(axis cs:4590,0)
--(axis cs:4580,0)
--(axis cs:4570,0)
--(axis cs:4560,0)
--(axis cs:4550,0)
--(axis cs:4540,0)
--(axis cs:4530,0)
--(axis cs:4520,0)
--(axis cs:4510,0)
--(axis cs:4500,0)
--(axis cs:4490,0)
--(axis cs:4480,0)
--(axis cs:4470,0)
--(axis cs:4460,0)
--(axis cs:4450,0)
--(axis cs:4440,0)
--(axis cs:4430,0)
--(axis cs:4420,0)
--(axis cs:4410,0)
--(axis cs:4400,0)
--(axis cs:4390,0)
--(axis cs:4380,0)
--(axis cs:4370,0)
--(axis cs:4360,0)
--(axis cs:4350,0)
--(axis cs:4340,0)
--(axis cs:4330,0)
--(axis cs:4320,0)
--(axis cs:4310,0)
--(axis cs:4300,0)
--(axis cs:4290,0)
--(axis cs:4280,0)
--(axis cs:4270,0)
--(axis cs:4260,0)
--(axis cs:4250,0)
--(axis cs:4240,0)
--(axis cs:4230,0)
--(axis cs:4220,0)
--(axis cs:4210,0)
--(axis cs:4200,0)
--(axis cs:4190,0)
--(axis cs:4180,0)
--(axis cs:4170,0)
--(axis cs:4160,0)
--(axis cs:4150,0)
--(axis cs:4140,0)
--(axis cs:4130,0)
--(axis cs:4120,0)
--(axis cs:4110,0)
--(axis cs:4100,0)
--(axis cs:4090,0)
--(axis cs:4080,0)
--(axis cs:4070,0)
--(axis cs:4060,0)
--(axis cs:4050,0)
--(axis cs:4040,0)
--(axis cs:4030,0)
--(axis cs:4020,0)
--(axis cs:4010,0)
--(axis cs:4000,0)
--(axis cs:3990,0)
--(axis cs:3980,0)
--(axis cs:3970,0)
--(axis cs:3960,0)
--(axis cs:3950,0)
--(axis cs:3940,0)
--(axis cs:3930,0)
--(axis cs:3920,0)
--(axis cs:3910,0)
--(axis cs:3900,0)
--(axis cs:3890,0)
--(axis cs:3880,0)
--(axis cs:3870,0)
--(axis cs:3860,0)
--(axis cs:3850,0)
--(axis cs:3840,0)
--(axis cs:3830,0)
--(axis cs:3820,0)
--(axis cs:3810,0)
--(axis cs:3800,0)
--(axis cs:3790,0)
--(axis cs:3780,0)
--(axis cs:3770,0)
--(axis cs:3760,0)
--(axis cs:3750,0)
--(axis cs:3740,0)
--(axis cs:3730,0)
--(axis cs:3720,0)
--(axis cs:3710,0)
--(axis cs:3700,0)
--(axis cs:3690,0)
--(axis cs:3680,0)
--(axis cs:3670,0)
--(axis cs:3660,0)
--(axis cs:3650,0)
--(axis cs:3640,0)
--(axis cs:3630,0)
--(axis cs:3620,0)
--(axis cs:3610,0)
--(axis cs:3600,0)
--(axis cs:3590,0)
--(axis cs:3580,0)
--(axis cs:3570,0)
--(axis cs:3560,0)
--(axis cs:3550,0)
--(axis cs:3540,0)
--(axis cs:3530,0)
--(axis cs:3520,0)
--(axis cs:3510,0)
--(axis cs:3500,0)
--(axis cs:3490,0)
--(axis cs:3480,0)
--(axis cs:3470,0)
--(axis cs:3460,0)
--(axis cs:3450,0)
--(axis cs:3440,0)
--(axis cs:3430,0)
--(axis cs:3420,0)
--(axis cs:3410,0)
--(axis cs:3400,0)
--(axis cs:3390,0)
--(axis cs:3380,0)
--(axis cs:3370,0)
--(axis cs:3360,0)
--(axis cs:3350,0)
--(axis cs:3340,0)
--(axis cs:3330,0)
--(axis cs:3320,0)
--(axis cs:3310,0)
--(axis cs:3300,0)
--(axis cs:3290,0)
--(axis cs:3280,0)
--(axis cs:3270,0)
--(axis cs:3260,0)
--(axis cs:3250,0)
--(axis cs:3240,0)
--(axis cs:3230,0)
--(axis cs:3220,0)
--(axis cs:3210,0)
--(axis cs:3200,0)
--(axis cs:3190,0)
--(axis cs:3180,0)
--(axis cs:3170,0)
--(axis cs:3160,0)
--(axis cs:3150,0)
--(axis cs:3140,0)
--(axis cs:3130,0)
--(axis cs:3120,0)
--(axis cs:3110,0)
--(axis cs:3100,0)
--(axis cs:3090,0)
--(axis cs:3080,0)
--(axis cs:3070,0)
--(axis cs:3060,0)
--(axis cs:3050,0)
--(axis cs:3040,0)
--(axis cs:3030,0)
--(axis cs:3020,0)
--(axis cs:3010,0)
--(axis cs:3000,0)
--(axis cs:2990,0)
--(axis cs:2980,0)
--(axis cs:2970,0)
--(axis cs:2960,0)
--(axis cs:2950,0)
--(axis cs:2940,0)
--(axis cs:2930,0)
--(axis cs:2920,0)
--(axis cs:2910,0)
--(axis cs:2900,0)
--(axis cs:2890,0)
--(axis cs:2880,0)
--(axis cs:2870,0)
--(axis cs:2860,0)
--(axis cs:2850,0)
--(axis cs:2840,0)
--(axis cs:2830,0)
--(axis cs:2820,0)
--(axis cs:2810,0)
--(axis cs:2800,0)
--(axis cs:2790,0)
--(axis cs:2780,0)
--(axis cs:2770,0)
--(axis cs:2760,0)
--(axis cs:2750,0)
--(axis cs:2740,0)
--(axis cs:2730,0)
--(axis cs:2720,0)
--(axis cs:2710,0)
--(axis cs:2700,0)
--(axis cs:2690,0)
--(axis cs:2680,0)
--(axis cs:2670,0)
--(axis cs:2660,0)
--(axis cs:2650,0)
--(axis cs:2640,0)
--(axis cs:2630,0)
--(axis cs:2620,0)
--(axis cs:2610,0)
--(axis cs:2600,0)
--(axis cs:2590,0)
--(axis cs:2580,0)
--(axis cs:2570,0)
--(axis cs:2560,0)
--(axis cs:2550,0)
--(axis cs:2540,0)
--(axis cs:2530,0)
--(axis cs:2520,0)
--(axis cs:2510,0)
--(axis cs:2500,0)
--(axis cs:2490,0)
--(axis cs:2480,0)
--(axis cs:2470,0)
--(axis cs:2460,0)
--(axis cs:2450,0)
--(axis cs:2440,0)
--(axis cs:2430,0)
--(axis cs:2420,0)
--(axis cs:2410,0)
--(axis cs:2400,0)
--(axis cs:2390,0)
--(axis cs:2380,0)
--(axis cs:2370,0)
--(axis cs:2360,0)
--(axis cs:2350,0)
--(axis cs:2340,0)
--(axis cs:2330,0)
--(axis cs:2320,0)
--(axis cs:2310,0)
--(axis cs:2300,0)
--(axis cs:2290,0)
--(axis cs:2280,0)
--(axis cs:2270,0)
--(axis cs:2260,0)
--(axis cs:2250,0)
--(axis cs:2240,0)
--(axis cs:2230,0)
--(axis cs:2220,0)
--(axis cs:2210,0)
--(axis cs:2200,0)
--(axis cs:2190,0)
--(axis cs:2180,0)
--(axis cs:2170,0)
--(axis cs:2160,0)
--(axis cs:2150,0)
--(axis cs:2140,0)
--(axis cs:2130,0)
--(axis cs:2120,0)
--(axis cs:2110,0)
--(axis cs:2100,0)
--(axis cs:2090,0)
--(axis cs:2080,0)
--(axis cs:2070,0)
--(axis cs:2060,0)
--(axis cs:2050,0)
--(axis cs:2040,0)
--(axis cs:2030,0)
--(axis cs:2020,0)
--(axis cs:2010,0)
--(axis cs:2000,0)
--(axis cs:1990,0)
--(axis cs:1980,0)
--(axis cs:1970,0)
--(axis cs:1960,0)
--(axis cs:1950,0)
--(axis cs:1940,0)
--(axis cs:1930,0)
--(axis cs:1920,0)
--(axis cs:1910,0)
--(axis cs:1900,0)
--(axis cs:1890,0)
--(axis cs:1880,0)
--(axis cs:1870,0)
--(axis cs:1860,0)
--(axis cs:1850,0)
--(axis cs:1840,0)
--(axis cs:1830,0)
--(axis cs:1820,0)
--(axis cs:1810,0)
--(axis cs:1800,0)
--(axis cs:1790,0)
--(axis cs:1780,0)
--(axis cs:1770,0)
--(axis cs:1760,0)
--(axis cs:1750,0)
--(axis cs:1740,0)
--(axis cs:1730,0)
--(axis cs:1720,0)
--(axis cs:1710,0)
--(axis cs:1700,0)
--(axis cs:1690,0)
--(axis cs:1680,0)
--(axis cs:1670,0)
--(axis cs:1660,0)
--(axis cs:1650,0)
--(axis cs:1640,0)
--(axis cs:1630,0)
--(axis cs:1620,0)
--(axis cs:1610,0)
--(axis cs:1600,0)
--(axis cs:1590,0)
--(axis cs:1580,0)
--(axis cs:1570,0)
--(axis cs:1560,0)
--(axis cs:1550,0)
--(axis cs:1540,0)
--(axis cs:1530,0)
--(axis cs:1520,0)
--(axis cs:1510,0)
--(axis cs:1500,0)
--(axis cs:1490,0)
--(axis cs:1480,0)
--(axis cs:1470,0)
--(axis cs:1460,0)
--(axis cs:1450,0)
--(axis cs:1440,0)
--(axis cs:1430,0)
--(axis cs:1420,0)
--(axis cs:1410,0)
--(axis cs:1400,0)
--(axis cs:1390,0)
--(axis cs:1380,0)
--(axis cs:1370,0)
--(axis cs:1360,0)
--(axis cs:1350,0)
--(axis cs:1340,0)
--(axis cs:1330,0)
--(axis cs:1320,0)
--(axis cs:1310,0)
--(axis cs:1300,0)
--(axis cs:1290,0)
--(axis cs:1280,0)
--(axis cs:1270,0)
--(axis cs:1260,0)
--(axis cs:1250,0)
--(axis cs:1240,0)
--(axis cs:1230,0)
--(axis cs:1220,0)
--(axis cs:1210,0)
--(axis cs:1200,0)
--(axis cs:1190,0)
--(axis cs:1180,0)
--(axis cs:1170,0)
--(axis cs:1160,0)
--(axis cs:1150,0)
--(axis cs:1140,0)
--(axis cs:1130,0)
--(axis cs:1120,0)
--(axis cs:1110,0)
--(axis cs:1100,0)
--(axis cs:1090,0)
--(axis cs:1080,0)
--(axis cs:1070,0)
--(axis cs:1060,0)
--(axis cs:1050,0)
--(axis cs:1040,0)
--(axis cs:1030,0)
--(axis cs:1020,0)
--(axis cs:1010,0)
--(axis cs:1000,0)
--(axis cs:990,0)
--(axis cs:980,0)
--(axis cs:970,0)
--(axis cs:960,0)
--(axis cs:950,0)
--(axis cs:940,0)
--(axis cs:930,0)
--(axis cs:920,0)
--(axis cs:910,0)
--(axis cs:900,0)
--(axis cs:890,0)
--(axis cs:880,0)
--(axis cs:870,0)
--(axis cs:860,0)
--(axis cs:850,0)
--(axis cs:840,0)
--(axis cs:830,0)
--(axis cs:820,0)
--(axis cs:810,0)
--(axis cs:800,0)
--(axis cs:790,0)
--(axis cs:780,0)
--(axis cs:770,0)
--(axis cs:760,0)
--(axis cs:750,0)
--(axis cs:740,0)
--(axis cs:730,0)
--(axis cs:720,0)
--(axis cs:710,0)
--(axis cs:700,0)
--(axis cs:690,0)
--(axis cs:680,0)
--(axis cs:670,0)
--(axis cs:660,0)
--(axis cs:650,0)
--(axis cs:640,0)
--(axis cs:630,0)
--(axis cs:620,0)
--(axis cs:610,0)
--(axis cs:600,0)
--(axis cs:590,0)
--(axis cs:580,0)
--(axis cs:570,0)
--(axis cs:560,0)
--(axis cs:550,0)
--(axis cs:540,0)
--(axis cs:530,0)
--(axis cs:520,0)
--(axis cs:510,0)
--(axis cs:500,0)
--(axis cs:490,0)
--(axis cs:480,0)
--(axis cs:470,0)
--(axis cs:460,0)
--(axis cs:450,0)
--(axis cs:440,0)
--(axis cs:430,0)
--(axis cs:420,0)
--(axis cs:410,0)
--(axis cs:400,0)
--(axis cs:390,0)
--(axis cs:380,0)
--(axis cs:370,0)
--(axis cs:360,0)
--(axis cs:350,0)
--(axis cs:340,0)
--(axis cs:330,0)
--(axis cs:320,0)
--(axis cs:310,0)
--(axis cs:300,0)
--(axis cs:290,0)
--(axis cs:280,0)
--(axis cs:270,0)
--(axis cs:260,0)
--(axis cs:250,0)
--(axis cs:240,0)
--(axis cs:230,0)
--(axis cs:220,0)
--(axis cs:210,0)
--(axis cs:200,0)
--(axis cs:190,0)
--(axis cs:180,0)
--(axis cs:170,0)
--(axis cs:160,0)
--(axis cs:150,0)
--(axis cs:140,0)
--(axis cs:130,0)
--(axis cs:120,0)
--(axis cs:110,0)
--(axis cs:100,0)
--(axis cs:90,0)
--(axis cs:80,0)
--(axis cs:70,0)
--(axis cs:60,0)
--(axis cs:50,0)
--(axis cs:40,0)
--(axis cs:30,0)
--(axis cs:20,0)
--(axis cs:10,0)
--(axis cs:0,0)
--cycle;

\addplot [semithick, darkcyan27158119, opacity=0.9]
table {%
0 0
10 0
20 0
30 0
40 0
50 0
60 0
70 0
80 0
90 0
100 0
110 0
120 0
130 0
140 0
150 0
160 0
170 0
180 0
190 0
200 0
210 0
220 0
230 0
240 0
250 0
260 0
270 0
280 0
290 0
300 0
310 0
320 0
330 0
340 0
350 0
360 0
370 0
380 0
390 0
400 0
410 0
420 0
430 0
440 0
450 0
460 0
470 0
480 0
490 0
500 0
510 0
520 0
530 0
540 0
550 0
560 0
570 0
580 0
590 0
600 0
610 0
620 0
630 0
640 0
650 0
660 0
670 0
680 0
690 0
700 0
710 0
720 0
730 0
740 0
750 0
760 2.95554406686639
770 1.70671622842438e-95
780 0
790 0
800 0
810 0
820 0
830 0
840 0
850 0
860 0
870 0
880 0
890 0
900 0
910 0
920 0
930 0
940 0
950 0
960 0
970 0
980 0
990 0
1000 0
1010 0
1020 0
1030 0
1040 0
1050 0
1060 0
1070 0
1080 0
1090 0
1100 0
1110 0
1120 0
1130 0
1140 0
1150 0
1160 0
1170 0
1180 0
1190 0
1200 0
1210 0
1220 0
1230 0
1240 0
1250 0
1260 0
1270 0
1280 0
1290 0
1300 0
1310 0
1320 0
1330 0
1340 0
1350 0
1360 0
1370 0
1380 0
1390 0
1400 0
1410 0
1420 0
1430 0
1440 0
1450 0
1460 0
1470 0
1480 0
1490 0
1500 0
1510 0
1520 0
1530 0
1540 0
1550 0
1560 0
1570 0
1580 0
1590 0
1600 0
1610 0
1620 0
1630 0
1640 0
1650 0
1660 0
1670 0
1680 0
1690 0
1700 0
1710 0
1720 0
1730 0
1740 0
1750 0
1760 0
1770 0
1780 0
1790 0
1800 0
1810 0
1820 0
1830 0
1840 0
1850 0
1860 0
1870 0
1880 0
1890 0
1900 0
1910 0
1920 0
1930 0
1940 0
1950 0
1960 0
1970 0
1980 0
1990 0
2000 0
2010 0
2020 0
2030 0
2040 0
2050 0
2060 0
2070 0
2080 0
2090 0
2100 0
2110 0
2120 0
2130 0
2140 0
2150 0
2160 0
2170 0
2180 0
2190 0
2200 0
2210 0
2220 0
2230 0
2240 0
2250 0
2260 0
2270 0
2280 0
2290 0
2300 0
2310 0
2320 0
2330 0
2340 0
2350 0
2360 0
2370 0
2380 0
2390 0
2400 0
2410 0
2420 0
2430 0
2440 0
2450 0
2460 0
2470 0
2480 0
2490 0
2500 0
2510 0
2520 0
2530 0
2540 0
2550 0
2560 0
2570 0
2580 0
2590 0
2600 0
2610 0
2620 0
2630 0
2640 0
2650 0
2660 0
2670 0
2680 0
2690 0
2700 0
2710 0
2720 0
2730 0
2740 0
2750 0
2760 0
2770 0
2780 0
2790 0
2800 0
2810 0
2820 0
2830 0
2840 0
2850 0
2860 0
2870 0
2880 0
2890 0
2900 0
2910 0
2920 0
2930 0
2940 0
2950 0
2960 0
2970 0
2980 0
2990 0
3000 0
3010 0
3020 0
3030 0
3040 0
3050 0
3060 0
3070 0
3080 0
3090 0
3100 0
3110 0
3120 0
3130 0
3140 0
3150 0
3160 0
3170 0
3180 0
3190 0
3200 0
3210 0
3220 0
3230 0
3240 0
3250 0
3260 0
3270 0
3280 0
3290 0
3300 0
3310 0
3320 0
3330 0
3340 0
3350 0
3360 0
3370 0
3380 0
3390 0
3400 0
3410 0
3420 0
3430 0
3440 0
3450 0
3460 0
3470 0
3480 0
3490 0
3500 0
3510 0
3520 0
3530 0
3540 0
3550 0
3560 0
3570 0
3580 0
3590 0
3600 0
3610 0
3620 0
3630 0
3640 0
3650 0
3660 0
3670 0
3680 0
3690 0
3700 0
3710 0
3720 0
3730 0
3740 0
3750 0
3760 0
3770 0
3780 0
3790 0
3800 0
3810 0
3820 0
3830 0
3840 0
3850 0
3860 0
3870 0
3880 0
3890 0
3900 0
3910 0
3920 0
3930 0
3940 0
3950 0
3960 0
3970 0
3980 0
3990 0
4000 0
4010 0
4020 0
4030 0
4040 0
4050 0
4060 0
4070 0
4080 0
4090 0
4100 0
4110 0
4120 0
4130 0
4140 0
4150 0
4160 0
4170 0
4180 0
4190 0
4200 0
4210 0
4220 0
4230 0
4240 0
4250 0
4260 0
4270 0
4280 0
4290 0
4300 0
4310 0
4320 0
4330 0
4340 0
4350 0
4360 0
4370 0
4380 0
4390 0
4400 0
4410 0
4420 0
4430 0
4440 0
4450 0
4460 0
4470 0
4480 0
4490 0
4500 0
4510 0
4520 0
4530 0
4540 0
4550 0
4560 0
4570 0
4580 0
4590 0
4600 0
4610 0
4620 0
4630 0
4640 0
4650 0
4660 0
4670 0
4680 0
4690 0
4700 0
4710 0
4720 0
4730 0
4740 0
4750 0
4760 0
4770 0
4780 0
4790 0
4800 0
4810 0
4820 0
4830 0
4840 0
4850 0
4860 0
4870 0
4880 0
4890 0
4900 0
4910 0
4920 0
4930 0
4940 0
4950 0
4960 0
4970 0
4980 0
4990 0
5000 0
5010 0
5020 0
5030 0
5040 0
5050 0
5060 0
5070 0
5080 0
5090 0
5100 0
5110 0
};

\nextgroupplot[
tick pos=left,
xmin=-0.5, xmax=223.5,
y dir=reverse,
ymin=-0.5, ymax=223.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=223.5, ymin=223.5, ymax=-0.5] {modes-004.png};

\nextgroupplot[
tick pos=left,
xmin=-5, xmax=5,
ymin=-5, ymax=5
]
\draw[draw=darkgray178,very thick] (axis cs:0,0) circle (1);
\draw[draw=lightgray204,very thick] (axis cs:0,0) circle (2);
\draw[draw=gainsboro229,very thick] (axis cs:0,0) circle (3);
\addplot [draw=darkcyan27158119, fill=darkcyan27158119, mark=*, only marks, opacity=0.5]
table{%
x  y
-0.235758557915688 1.68922889232635
-1.46119821071625 1.21686172485352
0.348497897386551 1.49882328510284
0.977253377437592 1.08853244781494
0.200880542397499 1.34269523620605
-1.25885093212128 2.03801298141479
-0.516933917999268 1.70324611663818
0.574641823768616 1.6951025724411
-1.29342234134674 1.74763762950897
-0.853511989116669 1.79126608371735
-0.999706029891968 2.46053981781006
-0.824419915676117 1.1011883020401
-0.137547612190247 1.56706869602203
0.350409954786301 1.33834278583527
1.35922908782959 1.95714628696442
2.17835736274719 2.28190803527832
0.629884660243988 1.40689027309418
-0.0147124752402306 3.27393364906311
-0.886004865169525 1.38017129898071
-0.382963985204697 1.57615196704865
1.06913685798645 1.18181025981903
0.666537344455719 2.04857325553894
-0.158123254776001 1.21251857280731
-1.5033563375473 1.83295392990112
-0.392824053764343 2.08644485473633
0.117451973259449 1.36383819580078
-0.616987466812134 1.10096275806427
-1.31844747066498 1.37538170814514
0.795481622219086 1.2280238866806
-0.830481708049774 1.92897856235504
-3.120285987854 1.66964840888977
0.155483484268188 1.56732141971588
-0.394566625356674 1.66796660423279
1.29758656024933 2.61759281158447
-1.14811849594116 1.73216366767883
1.35792601108551 1.22061491012573
0.466958850622177 1.77583169937134
0.222390353679657 1.16033709049225
0.487420171499252 1.350466132164
-0.000733426597435027 1.21057331562042
0.997588813304901 1.08694303035736
3.09633302688599 1.51420676708221
-0.619670629501343 1.58168172836304
-0.656832814216614 1.9897255897522
-0.377807468175888 2.61690068244934
-1.21092176437378 1.11260282993317
-1.6565660238266 1.5292102098465
0.300140798091888 2.75140953063965
-0.396914213895798 1.88983690738678
-1.97066390514374 2.69142293930054
-2.17787528038025 1.45825636386871
-1.53002977371216 2.15663504600525
-1.39235472679138 1.48560988903046
-3.38160443305969 1.76774096488953
-0.631994783878326 1.25817823410034
-0.0733312517404556 1.08580017089844
-0.474117815494537 1.9711138010025
-0.162344738841057 1.88527965545654
-1.13463985919952 2.61063241958618
-0.661090850830078 1.32726871967316
0.946604549884796 1.34500455856323
-0.62079244852066 1.22035098075867
0.461599081754684 1.13151979446411
1.42275440692902 1.90005779266357
1.53862082958221 1.72840714454651
-0.434511661529541 2.03441119194031
0.765547037124634 1.73358058929443
0.612759232521057 1.85955142974854
0.134981200098991 1.42833304405212
0.629429876804352 1.8786906003952
0.282214164733887 1.27807438373566
0.443739116191864 1.296501994133
-1.49288332462311 1.49274122714996
-0.398178160190582 1.83882713317871
-0.630501747131348 1.1688232421875
0.973097503185272 1.19947409629822
-2.13845992088318 1.44068896770477
-0.322312325239182 1.19812738895416
0.048462487757206 1.14912211894989
0.762642443180084 1.33442640304565
-0.233046233654022 1.16012215614319
-0.0668453648686409 1.11687743663788
0.526365578174591 1.45727860927582
-0.610452651977539 2.09155750274658
1.11198461055756 1.7229437828064
1.12021088600159 1.29173254966736
-0.711012780666351 1.91816556453705
0.751027226448059 1.40240859985352
0.953553736209869 1.18102812767029
-1.42366302013397 1.56584560871124
0.655740916728973 1.77645707130432
-0.583971083164215 1.35804808139801
0.396521657705307 1.60438871383667
-1.12515914440155 1.34693038463593
-0.429196715354919 1.33075845241547
-0.148599535226822 1.29596173763275
-0.932212233543396 1.74311327934265
-0.184688284993172 1.80109798908234
-0.833860814571381 1.16275942325592
-0.554023563861847 1.6316978931427
0.806133687496185 1.85256099700928
0.533206701278687 1.43472480773926
-0.425255000591278 1.31879281997681
0.207100927829742 1.11184978485107
-0.8282151222229 1.25816094875336
-0.433432132005692 1.25397503376007
0.123325645923615 1.73581695556641
-0.315514445304871 1.37491035461426
0.193163260817528 1.75923466682434
-0.573707342147827 1.3511073589325
1.58177840709686 2.51748108863831
-0.725241601467133 1.0953563451767
-0.300366759300232 2.18776631355286
1.43708205223083 1.24637293815613
0.208788573741913 1.11131715774536
0.0262249782681465 1.13559055328369
1.42937910556793 1.69173431396484
-0.928384125232697 1.58245301246643
0.109593749046326 1.84865999221802
-0.224069282412529 1.32393789291382
-0.267335414886475 1.24521446228027
-2.13391661643982 1.45566129684448
0.743298947811127 1.08737778663635
};
\addplot [draw=chocolate217952, fill=chocolate217952, mark=*, only marks, opacity=0.5]
table{%
x  y
0.595185399055481 0.283382922410965
-1.21803939342499 0.32071241736412
0.479498088359833 0.963535010814667
2.12995314598083 0.47012785077095
-0.200648754835129 0.758748590946198
-0.42562872171402 0.31345146894455
-0.321563273668289 0.446213334798813
0.921267151832581 0.35962650179863
-0.433068454265594 0.279048204421997
0.330110013484955 0.528394401073456
1.85150730609894 0.838689506053925
-0.122417815029621 0.705086231231689
-1.19408810138702 0.836856067180634
0.737459003925323 0.193850249052048
-1.6868644952774 0.859156429767609
-0.13331064581871 0.330397427082062
-0.37726241350174 0.987416088581085
0.154891699552536 1.00685834884644
-0.806917488574982 0.2355115711689
-1.33404207229614 0.447471767663956
0.343169689178467 0.240727916359901
1.27154171466827 0.927842259407043
0.379463791847229 0.902149140834808
-0.277465015649796 0.597619652748108
-2.2376971244812 0.403733521699905
1.79899024963379 0.177046954631805
1.01684749126434 0.856993734836578
-1.60126328468323 0.728829205036163
0.253486216068268 0.903967976570129
1.22609627246857 0.326948523521423
-0.22200682759285 0.593287527561188
1.63693642616272 0.979892075061798
0.12209540605545 0.723420560359955
-0.610239684581757 0.568888545036316
-0.365879565477371 0.548639953136444
0.881859302520752 0.510963082313538
-0.0420524328947067 0.465710192918777
1.32291746139526 0.730297982692719
-0.329832494258881 1.03759872913361
0.48782205581665 0.18172886967659
-0.180968478322029 0.656294167041779
-0.895567893981934 1.04030919075012
-0.151890709996223 0.30595263838768
0.285105884075165 0.296649277210236
-1.09472000598907 0.68096524477005
0.113195061683655 0.842718124389648
-2.41123390197754 0.190607488155365
-1.11667096614838 0.394420325756073
0.300368010997772 0.721386551856995
-0.207675457000732 0.936568319797516
0.260952085256577 0.688587486743927
0.81110018491745 0.685247659683228
-1.37898540496826 0.702877104282379
1.81763708591461 0.802473247051239
-1.09208345413208 0.196295157074928
0.147968232631683 0.221310406923294
0.02310542576015 0.669307470321655
0.0492746569216251 0.299537092447281
-0.271268308162689 0.481314033269882
1.84693145751953 0.265309125185013
-0.581473827362061 0.382932782173157
0.817624926567078 0.995254814624786
-0.615564167499542 1.00388932228088
0.944948613643646 0.849258959293365
1.08836162090302 0.703092277050018
0.423975735902786 0.493344575166702
-1.77943313121796 0.414524137973785
-0.460658401250839 0.377537846565247
0.376872539520264 0.474384665489197
1.66439914703369 0.481141299009323
0.282322287559509 0.701973021030426
0.0499992743134499 0.73896449804306
-0.869877099990845 0.857514441013336
0.616022825241089 0.589463472366333
2.91581559181213 0.853996574878693
0.584316790103912 0.719993770122528
0.573431849479675 0.837924957275391
-0.0344753414392471 0.552112519741058
1.1226099729538 0.779115974903107
0.279060810804367 0.648585498332977
1.18648600578308 0.655600666999817
0.380912154912949 0.905677199363708
1.25607812404633 0.340197563171387
1.00446808338165 0.888956010341644
0.236685991287231 1.05316007137299
-0.761519193649292 0.8802610039711
0.606181025505066 0.323264449834824
-0.0434387102723122 0.656279683113098
0.905704975128174 1.0418529510498
0.959791958332062 0.75398862361908
-0.354789406061172 0.570164322853088
-1.16529154777527 0.92009711265564
-1.04467403888702 0.432592421770096
0.499945253133774 0.43488347530365
-1.24719429016113 1.02845633029938
-1.43182706832886 0.552773714065552
-1.27144050598145 0.86931699514389
0.858205020427704 0.857374131679535
0.10394611209631 0.554558634757996
-1.57383739948273 0.350228518247604
0.52064448595047 0.216489240527153
1.33885991573334 0.570162117481232
0.848102033138275 0.705404758453369
0.327872157096863 0.225764438509941
0.170226827263832 0.219958782196045
1.57190370559692 0.381537735462189
-0.859816670417786 0.998787224292755
-0.188097596168518 0.992746114730835
0.224620133638382 0.511602938175201
-0.263729214668274 0.565134882926941
0.468702465295792 0.351507663726807
-0.759816586971283 0.484550565481186
0.34638437628746 0.576961517333984
-0.487340778112411 0.935887634754181
-0.741746962070465 0.936148166656494
-1.30840742588043 0.521145403385162
0.111497864127159 0.341914504766464
0.282918214797974 0.391627669334412
-0.226097419857979 0.278385639190674
-0.0734368786215782 0.879521667957306
-0.338117778301239 1.02106237411499
-0.878018081188202 0.827250182628632
-1.23443293571472 0.964864611625671
-0.114893563091755 0.265541940927505
-2.091952085495 0.791158676147461
-0.812973082065582 0.578851699829102
0.311022877693176 0.199151515960693
-1.56114614009857 0.694097757339478
0.372200697660446 0.600140690803528
-0.0741486474871635 0.521208107471466
0.286933898925781 0.76006817817688
-0.915984749794006 0.577726185321808
-0.754080235958099 0.368928104639053
-1.37951612472534 1.02061486244202
-0.171883299946785 0.604204893112183
-1.12573742866516 0.514788746833801
-0.573503315448761 0.953368008136749
1.03272485733032 0.700529336929321
-1.5069215297699 0.389540702104568
0.485853016376495 0.928206861019135
1.49658501148224 0.399594843387604
-1.65529763698578 0.576324045658112
-1.54067158699036 1.00720167160034
0.151655852794647 0.351985245943069
0.497505664825439 0.450759559869766
-0.502911865711212 1.08265161514282
1.08611953258514 0.841452956199646
2.46875476837158 0.867581844329834
0.980755686759949 1.05305182933807
1.27137672901154 0.835257828235626
-1.03405249118805 0.618824362754822
0.968170285224915 0.392385989427567
0.0893445312976837 0.420210629701614
-0.688348293304443 0.418749213218689
-1.15996122360229 0.709181249141693
-1.05427742004395 0.912066340446472
-0.0231373757123947 0.333652138710022
-1.20341360569 0.205692514777184
0.864249527454376 0.277846843004227
-2.47913837432861 0.724557518959045
1.022465467453 0.377971947193146
-1.02706289291382 0.621752202510834
1.52335429191589 0.234366729855537
-0.267536371946335 0.940931856632233
-0.310156047344208 0.400564312934875
-1.40812909603119 0.556697130203247
0.317195326089859 0.523165225982666
0.544460535049438 0.299422234296799
1.73404812812805 0.539728045463562
0.268116325139999 1.013392329216
-0.457845002412796 0.204068839550018
0.29165256023407 0.626496315002441
-0.817904651165009 0.557636201381683
1.52056193351746 0.923034012317657
1.01476109027863 0.338672071695328
-1.01237010955811 0.590949535369873
-1.34475934505463 0.484174817800522
-0.355320423841476 0.597535252571106
0.310437113046646 0.657390236854553
1.04049253463745 0.299949049949646
0.719346582889557 0.239206954836845
-1.30535709857941 0.827329814434052
0.944551467895508 0.947794497013092
-0.5685675740242 0.858248770236969
-1.62636578083038 0.919819891452789
-1.29370355606079 0.329578906297684
-0.856404006481171 0.506624341011047
-0.262159913778305 0.247693344950676
-0.0734623819589615 0.565610289573669
0.530970335006714 0.687503695487976
0.0776879116892815 0.636373043060303
1.63202905654907 0.578268468379974
-0.451243132352829 0.31228232383728
-0.349350690841675 1.02272546291351
-0.319339841604233 0.768959522247314
0.731920421123505 0.858801364898682
-0.650249719619751 0.697857558727264
-0.0817040279507637 0.213350176811218
0.645473778247833 0.600237965583801
-0.716728806495667 1.07501602172852
-0.159926906228065 1.06797027587891
-0.190341874957085 0.608509361743927
1.78897964954376 0.196149170398712
-0.142508521676064 0.342086017131805
0.976893901824951 0.853442251682281
-1.40794205665588 0.894599556922913
0.194494917988777 0.198262333869934
0.667265117168427 0.856917083263397
-0.530967772006989 0.291074693202972
0.014618132263422 0.668351888656616
-0.214056447148323 0.226020351052284
0.811197936534882 0.284787327051163
-0.748657584190369 0.192919448018074
0.0841707587242126 0.329280346632004
-0.463566601276398 0.610218524932861
2.51243877410889 0.42155984044075
0.248421564698219 0.487214773893356
2.65282607078552 0.655186057090759
-1.47209632396698 0.180416703224182
0.768939018249512 0.684330821037292
-0.930353164672852 0.635690689086914
0.982594966888428 0.468964368104935
0.335513770580292 0.429834544658661
0.987568557262421 0.704258978366852
1.83662188053131 0.911341786384583
0.899635255336761 0.455724358558655
0.747678995132446 1.05575251579285
-0.722012460231781 0.688315451145172
0.0269128605723381 0.232843264937401
-0.633885383605957 0.349585831165314
-0.205930158495903 1.06678545475006
0.66576874256134 0.975788593292236
0.927951455116272 0.410312294960022
1.41726529598236 0.684662759304047
-0.508084952831268 0.984382688999176
0.132789954543114 0.79481565952301
-0.108714282512665 0.382555335760117
0.328076601028442 0.585910260677338
-0.959508717060089 0.350776433944702
-0.22580723464489 0.48109182715416
-2.38597559928894 0.190918952226639
-1.12231492996216 0.500188648700714
-0.929497897624969 0.588546276092529
-0.562765061855316 0.964716196060181
-2.60383915901184 0.992071688175201
-0.156622901558876 0.791857302188873
-1.7356094121933 0.293160110712051
-0.30688488483429 0.265280932188034
-2.03870987892151 0.295472264289856
-0.0280352141708136 0.182500496506691
0.285067915916443 0.480178087949753
1.64915585517883 0.952105343341827
1.16512978076935 0.33459946513176
-0.629008054733276 0.18235319852829
-1.46324050426483 0.613345563411713
1.0627406835556 0.309043318033218
0.827757775783539 0.652614712715149
0.555972516536713 0.852302670478821
-1.26744329929352 0.655960917472839
0.367689251899719 0.520065307617188
0.339916378259659 0.872024118900299
-1.22927343845367 0.304817706346512
-0.230481311678886 0.78704434633255
-0.012969876639545 0.629094839096069
0.670269787311554 0.745686531066895
-0.0501315742731094 0.805010080337524
-0.257986843585968 0.802989900112152
-1.02400577068329 0.299993366003036
0.212899878621101 0.192565575242043
0.470014929771423 0.521283328533173
-1.97146487236023 0.197471305727959
-1.8434591293335 0.269713550806046
0.469850838184357 0.293582707643509
0.749340176582336 0.801218748092651
0.950825691223145 0.198770403862
-0.540341079235077 1.00400519371033
0.541787683963776 0.27750763297081
1.36335909366608 0.446729868650436
0.656080305576324 0.539696276187897
1.15453445911407 0.30015042424202
0.240769043564796 0.996679246425629
1.0853853225708 0.215125292539597
0.0200285743921995 0.906018257141113
0.28736424446106 0.362908393144608
0.666961312294006 1.03912937641144
-1.00220954418182 0.48002290725708
0.780873596668243 0.69164377450943
-1.17083394527435 0.73224151134491
0.57024472951889 0.737615585327148
-0.99789160490036 1.01921439170837
-1.21009731292725 0.583741784095764
};
\addplot [
  draw=lightslategray117112179,
  fill=lightslategray117112179,
  mark=*,
  only marks,
  opacity=0.5
]
table{%
x  y
-0.572041809558868 0.152254477143288
0.332769513130188 0.0521715246140957
0.350789338350296 -0.400362998247147
0.980383574962616 -0.287318676710129
0.389101058244705 -0.2776919901371
-0.221861585974693 0.0657452717423439
0.715286135673523 0.159349501132965
0.94745272397995 0.0386498160660267
-0.102642707526684 -0.193427219986916
-2.9881317615509 -0.372921854257584
-0.630409896373749 -0.421458393335342
-1.44826114177704 -0.07452342659235
-1.75705707073212 0.147516906261444
-0.327555328607559 0.103052102029324
0.85658186674118 -0.0791595056653023
1.47138786315918 -0.423014283180237
1.1601448059082 -0.404361039400101
-0.453932255506516 -0.0530593544244766
2.87348437309265 -0.320867449045181
0.823549449443817 -0.262644946575165
2.46508383750916 -0.385770410299301
-0.227179288864136 -0.386831790208817
-0.844664096832275 -0.410102367401123
0.0678714364767075 -0.181605860590935
0.593287110328674 0.00531095685437322
0.449251264333725 -0.261466950178146
-1.14363825321198 -0.256849408149719
-0.300566613674164 -0.413812726736069
-0.400920540094376 -0.0340774692595005
1.46983516216278 -0.0171586368232965
1.04273343086243 -0.31147089600563
0.457225233316422 0.0696189627051353
1.04212558269501 0.0943868681788445
-2.09765577316284 -0.186881631612778
-1.13624787330627 -0.273166835308075
-0.249567285180092 -0.190097197890282
-2.21396327018738 0.00619405088946223
0.785978674888611 0.159349381923676
-0.573078453540802 -0.16626450419426
-0.557107865810394 0.149329051375389
-1.30649018287659 -0.182427778840065
-0.989308774471283 -0.0452193804085255
0.433350920677185 -0.163390934467316
-1.25072026252747 -0.0404064431786537
-0.0592386685311794 -0.31578716635704
-1.23110234737396 0.109447911381721
0.502490639686584 -0.164122998714447
1.71900641918182 -0.338648319244385
0.979441583156586 0.115992419421673
0.0700915604829788 0.0836883038282394
0.347315609455109 -0.321958929300308
-0.865281820297241 0.109630689024925
-0.41494807600975 0.018409475684166
4.09440469741821 -0.216398745775223
-0.740515828132629 -0.258109450340271
-1.10635602474213 0.073439747095108
-0.768992602825165 -0.0260674674063921
0.813734352588654 -0.379146039485931
2.05637836456299 -0.0497757755219936
0.693634390830994 -0.235566765069962
-0.168234527111053 -0.3829185962677
0.448688834905624 0.160915195941925
-0.707609891891479 0.0733993798494339
0.956562459468842 0.013532348908484
0.229355245828629 0.0294507015496492
0.166835710406303 -0.350598752498627
0.308069139719009 0.16159625351429
-0.782774388790131 -0.0993825271725655
1.27661764621735 -0.131505355238914
0.229833751916885 -0.296816438436508
-1.28314816951752 -0.199739679694176
0.142725542187691 0.0136709017679095
-0.353621572256088 -0.08619574457407
1.13712584972382 0.0145171452313662
-2.71369576454163 0.0253099109977484
0.0843943655490875 -0.0963722243905067
0.434908270835876 0.0532089360058308
0.0196459349244833 -0.0349675416946411
-0.263148009777069 0.0352937206625938
0.846065878868103 -0.224600911140442
0.164745822548866 -0.0775031074881554
0.274737685918808 0.0292513873428106
-0.971068620681763 -0.363802045583725
0.968020558357239 -0.0806006118655205
-1.10063850879669 -0.21212612092495
-0.960913360118866 -0.295508354902267
1.41351187229156 0.166901513934135
-0.313479363918304 -0.273159325122833
-1.38767266273499 -0.112046875059605
-1.04422950744629 -0.0211783349514008
1.35752725601196 -0.0681338235735893
-0.475659072399139 -0.420539408922195
1.4257310628891 -0.414583176374435
-0.115907467901707 -0.270287960767746
0.282455384731293 0.0326007530093193
-0.526384651660919 -0.290686249732971
0.398393511772156 -0.404159873723984
0.896793305873871 -0.350951164960861
2.26051378250122 -0.236033871769905
0.674984335899353 0.131923615932465
-1.22458946704865 -0.221658542752266
0.0812408849596977 -0.0543994754552841
-0.33292829990387 -0.0225436296314001
0.800982654094696 0.0699959024786949
-0.522973239421844 0.0846442803740501
-1.34259212017059 -0.0482808016240597
-1.01240742206573 -0.386354595422745
0.243882924318314 -0.357957005500793
-0.912169992923737 -0.0457312911748886
-0.929017245769501 -0.410137057304382
-0.0262342225760221 -0.388674408197403
-0.416142702102661 0.159715533256531
0.639542639255524 0.0754627138376236
0.717864215373993 -0.16072878241539
0.704887449741364 -0.233428701758385
-0.978460729122162 -0.122765988111496
0.983397424221039 -0.0337745286524296
-0.680462777614594 -0.111761145293713
-1.72498726844788 -0.229281067848206
-0.380683600902557 -0.329695582389832
0.662727415561676 -0.388296484947205
-0.27723228931427 -0.347018629312515
-0.711188077926636 0.0630964785814285
0.115513630211353 -0.0563234426081181
-1.02276110649109 -0.189263626933098
0.18978363275528 -0.416619420051575
0.302974998950958 -0.218907788395882
-0.435211986303329 -0.280838638544083
-0.159948140382767 -0.041011493653059
1.42983651161194 0.0831479728221893
0.0628747567534447 -0.113480277359486
-0.404946714639664 0.147761076688766
-1.7423380613327 -0.424185782670975
0.361316174268723 0.0641010478138924
-0.210552126169205 -0.0561024621129036
0.678781092166901 -0.0641664490103722
-0.137596607208252 -0.0443423911929131
0.580726385116577 -0.0629535913467407
1.01840031147003 -0.104982301592827
0.13441102206707 -0.207047238945961
0.221363976597786 -0.111489444971085
0.471184849739075 0.0160436555743217
-0.986590623855591 -0.290733009576797
0.983737289905548 -0.140358969569206
0.896765112876892 0.157444819808006
0.253217339515686 -0.163988322019577
0.579579174518585 -0.329285711050034
-1.72918057441711 0.145309686660767
0.463467597961426 -0.358431279659271
-0.354868650436401 -0.336599946022034
0.667787373065948 -0.052046712487936
-0.15172366797924 0.105251669883728
1.3742219209671 -0.131548553705215
-0.0149496123194695 -0.187808334827423
0.664311587810516 0.0169457104057074
0.191165119409561 -0.31216025352478
1.08198046684265 -0.221800953149796
1.9318585395813 0.171106547117233
-1.90213716030121 0.152148365974426
-0.658397495746613 0.02774802967906
-0.0513437353074551 -0.0865394398570061
0.435168951749802 -0.290777206420898
0.710076332092285 -0.205399230122566
-0.251287341117859 -0.254384219646454
0.0974735170602798 0.00534709729254246
-0.586169362068176 -0.0379612483084202
-1.94627642631531 -0.0916366502642632
-0.48689877986908 -0.397015333175659
0.941993176937103 0.132098376750946
0.619246006011963 -0.0383610799908638
0.416708767414093 -0.163360580801964
-1.54573178291321 0.0626100823283195
-0.179040119051933 -0.00567392446100712
0.570101380348206 0.11660772562027
1.33882093429565 0.10185581445694
0.172255739569664 -0.128317803144455
-0.524465501308441 0.136953189969063
-1.29680716991425 -0.0546940453350544
-1.23202741146088 0.117021784186363
1.22328054904938 -0.0783786550164223
0.69176721572876 -0.367226719856262
0.316321223974228 -0.388597369194031
0.879309833049774 0.10064922273159
-0.224483981728554 -0.296577125787735
0.3019680082798 -0.0856244415044785
0.630231320858002 -0.10191486030817
-1.66201972961426 0.0477150268852711
0.230405330657959 -0.0535710677504539
0.198616996407509 0.0722989663481712
0.216289326548576 -0.356836199760437
-0.610443770885468 -0.227494746446609
0.0141376247629523 -0.400764733552933
1.81346702575684 0.124880120158195
0.285075217485428 -0.142782285809517
-0.361947417259216 0.154336810112
0.381609976291656 -0.410583555698395
-1.31432366371155 0.0760990306735039
-0.141866117715836 -0.352214962244034
0.448931366205215 -0.344487488269806
-0.327432096004486 -0.00647767679765821
-0.464960843324661 -0.258313685655594
-0.127727285027504 0.00777816539630294
-0.370148211717606 -0.397445470094681
1.98930013179779 -0.282943874597549
-0.481600344181061 -0.0133275808766484
0.191501274704933 -0.0686037763953209
-0.832973420619965 -0.219290509819984
0.683634579181671 0.118568934500217
-1.01718747615814 -0.218682840466499
-0.0628211721777916 -0.395906746387482
2.07387614250183 0.113632179796696
-1.44224882125854 -0.0870744287967682
2.08372187614441 0.0426941402256489
2.11459493637085 0.0746508464217186
-1.54684412479401 -0.28136345744133
0.373981505632401 -0.238792568445206
1.66677296161652 -0.188596412539482
1.2383621931076 0.159539699554443
-0.528655052185059 0.107461251318455
-0.601671516895294 -0.383818238973618
0.362799018621445 0.177097588777542
1.74245846271515 -0.349202454090118
0.419883847236633 0.0213576033711433
-0.711465358734131 -0.00383792095817626
-1.00101518630981 -0.425164878368378
1.5687894821167 -0.188859567046165
-0.882980763912201 -0.237213373184204
2.06105518341064 0.0984892919659615
-0.664769351482391 -0.377344280481339
0.138290286064148 -0.158793717622757
0.733864843845367 -0.179590314626694
-0.879666745662689 -0.0364643931388855
-0.451989412307739 0.0390668250620365
-0.267692506313324 -0.35508605837822
-1.45139336585999 -0.306091636419296
-0.681434273719788 -0.000104647639091127
0.362852275371552 -0.0016469816910103
-1.32949876785278 -0.399772703647614
-0.315864890813828 -0.30045160651207
-0.33051410317421 -0.337472170591354
0.532580494880676 0.014523639343679
1.9797614812851 -0.285445839166641
0.232934176921844 -0.268065810203552
-0.0935548469424248 -0.347028255462646
-0.151554256677628 -0.207012191414833
-0.998514473438263 -0.164888232946396
0.361564844846725 -0.217681288719177
};
\addplot [draw=deeppink23141138, fill=deeppink23141138, mark=*, only marks, opacity=0.5]
table{%
x  y
-0.184155583381653 -0.505385637283325
-0.250999391078949 -0.608976006507874
1.34976041316986 -0.710638821125031
-0.519217193126678 -0.773700058460236
1.10709464550018 -0.891659319400787
0.670865535736084 -0.791175246238708
-0.529743552207947 -0.587743699550629
0.997872889041901 -0.689469397068024
-0.61647367477417 -1.05962085723877
-0.0269083939492702 -1.17119944095612
-0.56233948469162 -1.02732050418854
1.30110764503479 -0.655629634857178
0.625627338886261 -0.594491600990295
0.540676474571228 -1.10995602607727
-1.31936800479889 -1.05221688747406
-0.863096952438354 -1.09242868423462
1.02108979225159 -1.06202828884125
0.433464556932449 -0.518422603607178
0.79570335149765 -0.955341160297394
2.00068950653076 -0.806323945522308
-1.8851637840271 -0.934181749820709
-2.04855799674988 -0.964343965053558
0.582536101341248 -0.61657589673996
-0.814205229282379 -1.07676863670349
-1.55826389789581 -1.15698683261871
2.12863755226135 -0.970862746238708
1.32715404033661 -0.713795185089111
-0.519068896770477 -0.693998336791992
1.38638043403625 -0.769507825374603
-0.0590156093239784 -0.468814641237259
-1.61435484886169 -0.716818749904633
-1.9947075843811 -0.894178628921509
0.59426349401474 -0.754626750946045
0.707299768924713 -0.97545200586319
-1.08192670345306 -0.432838439941406
0.448728799819946 -0.856292486190796
-0.398820996284485 -0.487954407930374
0.261253416538239 -0.436839908361435
-0.405655115842819 -0.816657483577728
-0.869988977909088 -1.17557668685913
1.67211127281189 -0.847119450569153
-1.47979402542114 -0.448673754930496
1.74605786800385 -0.44304233789444
1.7663676738739 -0.596580743789673
-1.24427556991577 -0.881503820419312
0.618027806282043 -0.433514386415482
-1.18826484680176 -0.861254513263702
-1.23947012424469 -0.632236897945404
1.90663278102875 -0.8241046667099
-0.627268016338348 -0.439858555793762
-0.693285763263702 -0.78976845741272
-0.920529007911682 -1.00331389904022
0.509981036186218 -0.729614734649658
-1.06648731231689 -1.17317366600037
0.263511538505554 -1.0591869354248
1.33961582183838 -0.947831392288208
0.0785757228732109 -0.500142991542816
1.1431165933609 -0.908802330493927
-0.513159453868866 -0.955266952514648
-0.682703077793121 -0.524805307388306
0.342707067728043 -0.461130499839783
-1.41472494602203 -0.983321189880371
-0.19844414293766 -0.446384131908417
0.410297244787216 -0.441119462251663
-0.187373861670494 -0.851392984390259
-1.34126663208008 -1.00472176074982
-0.336223125457764 -0.51715099811554
-0.253382414579391 -1.04216516017914
0.331800848245621 -0.841016411781311
-0.184361711144447 -0.598018109798431
-1.28671252727509 -1.0041332244873
1.26443731784821 -1.05388510227203
0.249588817358017 -0.604203820228577
0.806564450263977 -1.1113315820694
-2.14505052566528 -1.04235315322876
-0.294927090406418 -0.892421662807465
1.72575747966766 -0.701740920543671
-1.16922676563263 -0.684246718883514
-1.30099773406982 -0.920115768909454
-0.105043478310108 -0.986724197864532
0.54991215467453 -0.643082976341248
-1.77124679088593 -0.56593257188797
0.455339968204498 -0.917825758457184
-1.01880788803101 -0.695780873298645
1.34500801563263 -0.94910204410553
0.601102352142334 -0.825512409210205
-1.26957392692566 -0.473813533782959
-0.376055419445038 -0.633725047111511
0.590207576751709 -0.819269239902496
0.530883014202118 -1.10559487342834
-0.567524611949921 -0.749311685562134
0.655799925327301 -0.780198276042938
-1.82592070102692 -0.603018045425415
0.44005873799324 -1.16365706920624
0.512201070785522 -0.832037329673767
0.995151698589325 -0.905238926410675
0.157371804118156 -1.16145884990692
0.350368916988373 -0.643087208271027
0.229475751519203 -0.882771909236908
-1.37146508693695 -0.566929817199707
1.68359649181366 -0.832112491130829
0.0858231261372566 -0.539903283119202
0.638105630874634 -1.01969432830811
-0.179902523756027 -0.49435031414032
-0.599380016326904 -0.583406865596771
0.0643633380532265 -0.479447245597839
1.13835299015045 -0.729363083839417
2.95918822288513 -0.988730609416962
-1.07316100597382 -0.966825783252716
0.673045694828033 -0.565516233444214
-0.257705986499786 -1.09709811210632
0.527913749217987 -0.73858231306076
-0.0618805959820747 -0.793387472629547
2.57873511314392 -0.644634783267975
-0.0482421182096004 -0.659054279327393
0.862850248813629 -0.463794112205505
-1.28088402748108 -1.16859865188599
0.206053256988525 -0.823450446128845
-1.43740212917328 -0.707667052745819
-0.359975665807724 -0.583911716938019
-0.185798704624176 -0.571495771408081
0.925357103347778 -0.780246734619141
-2.21080327033997 -0.751570582389832
-0.656544864177704 -1.0571346282959
0.672926127910614 -1.09794771671295
0.854197859764099 -1.03887736797333
-0.144017741084099 -0.615899920463562
-1.48938858509064 -1.03522956371307
-0.564541816711426 -0.801194846630096
0.957897245883942 -0.912504553794861
0.145264938473701 -0.981443762779236
1.24005424976349 -0.597881495952606
-0.11198453605175 -0.664275765419006
-1.26048970222473 -1.17284047603607
0.608252346515656 -1.04280412197113
0.203146457672119 -0.65431159734726
-0.505106866359711 -0.913746356964111
-0.476703554391861 -1.08980476856232
-0.244590550661087 -0.661182522773743
0.640012562274933 -0.564439058303833
0.920289814472198 -0.432173788547516
0.971909999847412 -0.890597522258759
-1.41229820251465 -0.803556799888611
0.512427926063538 -0.5970139503479
0.852863967418671 -0.860809028148651
0.333517462015152 -0.836216449737549
0.923238635063171 -0.61180317401886
0.51509153842926 -0.459498345851898
-0.768475532531738 -0.659001529216766
-0.4649738073349 -1.07989799976349
-1.64211237430573 -0.683551609516144
0.512207329273224 -0.804203271865845
0.516620397567749 -0.956497609615326
-0.46596285700798 -0.950991809368134
-1.40601897239685 -1.11429405212402
2.02369832992554 -0.715480327606201
0.266513049602509 -1.09139442443848
-0.0430320315063 -0.436631768941879
-2.18998432159424 -0.60565584897995
-0.135404154658318 -0.956114172935486
0.769774675369263 -0.604185819625854
1.42647922039032 -0.708267271518707
-1.11271953582764 -0.74004590511322
1.06260693073273 -0.578993260860443
-0.286099404096603 -0.590424716472626
-0.634553492069244 -0.681881487369537
-1.07908666133881 -0.692146122455597
-1.20589542388916 -0.964917063713074
0.0309822000563145 -1.01131927967072
0.459363251924515 -0.490120947360992
1.51164960861206 -1.15480303764343
-0.764490783214569 -0.601142287254333
-1.02976882457733 -0.490260928869247
1.35984528064728 -0.609872460365295
-0.0629654750227928 -1.05119097232819
2.34960222244263 -0.580145061016083
-0.351846575737 -0.572344362735748
0.598485052585602 -0.531527042388916
0.456288605928421 -0.867771148681641
0.495500028133392 -0.452376931905746
-1.17125201225281 -0.528521299362183
0.581484615802765 -0.643442213535309
0.924810111522675 -0.916480183601379
-1.41851019859314 -0.617177188396454
-0.0972669348120689 -0.582176089286804
1.14577758312225 -0.512481093406677
0.301113545894623 -0.690516293048859
1.0110410451889 -1.09891521930695
-0.956135153770447 -0.438075214624405
-0.829773306846619 -1.05261373519897
1.4413355588913 -0.475567817687988
-0.687613964080811 -0.80408763885498
-0.517784416675568 -0.51404857635498
1.32498502731323 -0.582988739013672
-0.107140719890594 -0.718576371669769
-1.4051206111908 -0.845600187778473
-1.39200603961945 -0.63074666261673
-0.700875997543335 -1.03639268875122
-0.201419517397881 -0.989747583866119
0.834947645664215 -1.17069971561432
1.0585480928421 -0.875497281551361
1.56272923946381 -0.874839186668396
0.206427663564682 -0.447750151157379
-2.01457166671753 -1.16322302818298
0.0937506482005119 -0.662086188793182
-0.0107489619404078 -1.02698540687561
-0.568215370178223 -0.492037266492844
0.499068915843964 -0.825981378555298
-0.702060639858246 -0.990210771560669
};
\addplot [draw=olivedrab10216630, fill=olivedrab10216630, mark=*, only marks, opacity=0.5]
table{%
x  y
0.382442355155945 -1.35906982421875
-0.298720985651016 -2.03081107139587
0.558201372623444 -1.46531760692596
1.59218263626099 -1.39598488807678
-0.374949753284454 -1.71488583087921
-0.366591900587082 -1.19366633892059
0.0376958325505257 -1.45401549339294
0.46181982755661 -1.57810986042023
-0.420420438051224 -1.46725368499756
-0.140805065631866 -2.30154776573181
-0.330938696861267 -1.29844987392426
-0.0409490391612053 -1.56181883811951
0.126792937517166 -1.39099454879761
0.434336602687836 -1.73602819442749
-2.76731753349304 -1.3722802400589
-0.0928645357489586 -1.3296537399292
0.797882974147797 -2.66109156608582
-0.677703142166138 -1.40231823921204
-0.976846218109131 -1.63286340236664
-0.380733519792557 -2.79562377929688
-0.950925171375275 -2.20549774169922
1.76969516277313 -1.35260081291199
1.36755967140198 -1.69893610477448
0.0206649973988533 -1.2311292886734
0.85009491443634 -1.75603449344635
-0.929747700691223 -1.4368724822998
-0.0817782282829285 -2.38397216796875
-0.131938904523849 -1.38946318626404
-1.37568521499634 -2.66027522087097
0.724183619022369 -1.39048838615417
-0.37016424536705 -1.71819722652435
-0.357387721538544 -1.27078592777252
-0.489421099424362 -1.74303102493286
0.123709008097649 -1.46191561222076
-2.77048420906067 -1.59615635871887
-0.0969701334834099 -1.36369323730469
-0.506004214286804 -1.44791972637177
1.21896243095398 -1.67849862575531
-0.286213427782059 -1.19076418876648
-2.43385314941406 -1.77251088619232
-0.117489822208881 -1.29558825492859
-0.422467887401581 -1.82584607601166
0.155245035886765 -2.10143184661865
-0.60412323474884 -1.68761551380157
-0.270246297121048 -1.29675889015198
-0.700444161891937 -1.36165308952332
-1.00252628326416 -1.41758811473846
0.489510923624039 -2.32990550994873
1.07435846328735 -1.86018693447113
-0.0929745808243752 -1.25433170795441
0.276691883802414 -1.93583488464355
-1.09128475189209 -1.47865998744965
1.00421488285065 -1.49106323719025
0.148686826229095 -1.58648574352264
0.432635247707367 -1.83015620708466
3.02056765556335 -1.24213898181915
-0.315627843141556 -1.68108189105988
-0.419582515954971 -1.32146823406219
-0.0723069533705711 -1.71607148647308
-0.706287562847137 -2.39535999298096
0.822812855243683 -1.36739563941956
1.181636095047 -2.12751817703247
-0.574501156806946 -1.25990092754364
0.719770073890686 -1.59364950656891
0.770424902439117 -1.29236364364624
-0.662794232368469 -1.27753889560699
0.31524395942688 -1.33941876888275
0.475129991769791 -1.81241297721863
1.20500433444977 -2.46119928359985
1.88554513454437 -1.83028423786163
1.84529447555542 -1.26173293590546
0.279343128204346 -1.37208425998688
1.58273684978485 -1.22678971290588
0.532569110393524 -1.86622738838196
-0.608457446098328 -1.32907199859619
-1.12956917285919 -1.24823904037476
0.344607204198837 -2.47308301925659
0.432964831590652 -1.49933552742004
0.00504124350845814 -2.1408519744873
0.148238927125931 -2.71091032028198
-0.257007867097855 -1.44598042964935
1.49115896224976 -1.49669373035431
-1.00811409950256 -1.45207631587982
0.986555874347687 -1.26177585124969
-0.205706045031548 -1.40008974075317
0.532096266746521 -1.86817586421967
-1.17288994789124 -1.44874584674835
0.0358548983931541 -1.76195442676544
-0.375096291303635 -1.67527365684509
1.75628089904785 -1.5288370847702
-1.10310757160187 -1.28471481800079
1.13715863227844 -1.75869834423065
-0.965193808078766 -2.1994514465332
1.1797069311142 -1.44267594814301
2.00460290908813 -1.2330287694931
0.423987030982971 -1.72890782356262
-1.15202331542969 -1.21584534645081
0.462580293416977 -2.8359911441803
0.331459760665894 -1.90666699409485
1.19002795219421 -1.85513460636139
-0.271428257226944 -1.29227650165558
-0.979498565196991 -1.61911606788635
-1.9130984544754 -1.44813513755798
-0.134557813405991 -1.5161942243576
0.724005877971649 -1.20003056526184
0.0961317270994186 -1.90227794647217
2.21582317352295 -1.31921446323395
-0.38232558965683 -1.27016222476959
-0.366886138916016 -1.50871980190277
-2.26094603538513 -1.87642633914948
0.824542284011841 -2.41086173057556
0.202608019113541 -1.63195490837097
-0.0533044748008251 -1.2868115901947
-0.84800124168396 -1.20110297203064
0.0623839981853962 -1.70761775970459
1.19449472427368 -1.68571841716766
-0.153748109936714 -1.1942253112793
0.616465091705322 -1.92622435092926
0.0226357448846102 -1.42072880268097
-0.438384592533112 -1.23743772506714
-1.56146574020386 -1.81174671649933
0.177387699484825 -1.61553859710693
-0.573930859565735 -1.93767905235291
0.333365499973297 -3.21555042266846
-0.248676106333733 -1.98732495307922
0.83428567647934 -1.24974298477173
-1.66688060760498 -2.16114687919617
-0.169532418251038 -1.35086393356323
1.23116505146027 -1.55664241313934
-0.964779555797577 -1.40746712684631
};

\nextgroupplot[
tick pos=left,
xmin=0, xmax=5120,
ymin=0, ymax=0.784470508398549
]
\path [draw=dimgray102, fill=dimgray102, opacity=0.5]
(axis cs:0,0)
--(axis cs:0,2.79741951441124e-263)
--(axis cs:10,6.66052034604632e-254)
--(axis cs:20,1.06499430972364e-244)
--(axis cs:30,1.14360220560982e-235)
--(axis cs:40,8.24690990655167e-227)
--(axis cs:50,3.9938898670815e-218)
--(axis cs:60,1.2989411894799e-209)
--(axis cs:70,2.83707920853046e-201)
--(axis cs:80,4.16142433491293e-193)
--(axis cs:90,4.09921892235821e-185)
--(axis cs:100,2.71174465016286e-177)
--(axis cs:110,1.20471700376648e-169)
--(axis cs:120,3.5942630411679e-162)
--(axis cs:130,7.20150461093063e-155)
--(axis cs:140,9.69003170219824e-148)
--(axis cs:150,8.75620098593982e-141)
--(axis cs:160,5.31367287180835e-134)
--(axis cs:170,2.16552137941042e-127)
--(axis cs:180,5.92677862765528e-121)
--(axis cs:190,1.08934013650107e-114)
--(axis cs:200,1.34461166192261e-108)
--(axis cs:210,1.11459941477907e-102)
--(axis cs:220,6.20482184898801e-97)
--(axis cs:230,2.3196816744248e-91)
--(axis cs:240,5.82392851082551e-86)
--(axis cs:250,9.81956497171892e-81)
--(axis cs:260,1.11187772444704e-75)
--(axis cs:270,8.45493708085791e-71)
--(axis cs:280,4.31769836732547e-66)
--(axis cs:290,1.48075356765337e-61)
--(axis cs:300,3.41037271342883e-57)
--(axis cs:310,5.27484218670472e-53)
--(axis cs:320,5.47905507372208e-49)
--(axis cs:330,3.821997773271e-45)
--(axis cs:340,1.79045645200053e-41)
--(axis cs:350,5.63281728608175e-38)
--(axis cs:360,1.19007993955547e-34)
--(axis cs:370,1.68855485581571e-31)
--(axis cs:380,1.60895086799383e-28)
--(axis cs:390,1.02957730215838e-25)
--(axis cs:400,4.42449497123892e-23)
--(axis cs:410,1.27690039445154e-20)
--(axis cs:420,2.47479315505222e-18)
--(axis cs:430,3.22113823874487e-16)
--(axis cs:440,2.81558344845586e-14)
--(axis cs:450,1.65278388497087e-12)
--(axis cs:460,6.51557192479863e-11)
--(axis cs:470,1.7249582560288e-09)
--(axis cs:480,3.06688495202427e-08)
--(axis cs:490,3.66204329770533e-07)
--(axis cs:500,2.93710687045142e-06)
--(axis cs:510,1.58333757858573e-05)
--(axis cs:520,5.75478871787621e-05)
--(axis cs:530,0.000143140264509212)
--(axis cs:540,0.000261480789650899)
--(axis cs:550,0.000455260862372762)
--(axis cs:560,0.00110004534936365)
--(axis cs:570,0.00327461728283046)
--(axis cs:580,0.00919369329594918)
--(axis cs:590,0.0230746179045724)
--(axis cs:600,0.0523585604426738)
--(axis cs:610,0.106637921503694)
--(axis cs:620,0.189445975211246)
--(axis cs:630,0.284713581235656)
--(axis cs:640,0.35358294441789)
--(axis cs:650,0.355749362167073)
--(axis cs:660,0.283994101906113)
--(axis cs:670,0.176123245199529)
--(axis cs:680,0.083604609532821)
--(axis cs:690,0.0307464784690424)
--(axis cs:700,0.0101181294734344)
--(axis cs:710,0.00507522557797568)
--(axis cs:720,0.00483262080794099)
--(axis cs:730,0.00504645306896168)
--(axis cs:740,0.0046881162826037)
--(axis cs:750,0.00408829048216789)
--(axis cs:760,0.00357956345543354)
--(axis cs:770,0.00303069282145078)
--(axis cs:780,0.00235108440512157)
--(axis cs:790,0.00174505827487041)
--(axis cs:800,0.00137596182152353)
--(axis cs:810,0.0011874708094266)
--(axis cs:820,0.00108776834511233)
--(axis cs:830,0.00107969520162199)
--(axis cs:840,0.00118856755384739)
--(axis cs:850,0.00133109422693804)
--(axis cs:860,0.0013464376084592)
--(axis cs:870,0.00122969832997901)
--(axis cs:880,0.00115811053316319)
--(axis cs:890,0.00123039789651114)
--(axis cs:900,0.00137344512112489)
--(axis cs:910,0.00149889988742691)
--(axis cs:920,0.00158677701633401)
--(axis cs:930,0.00157697327017396)
--(axis cs:940,0.0013587498765042)
--(axis cs:950,0.000987747199966213)
--(axis cs:960,0.000705313051758622)
--(axis cs:970,0.000692202743332721)
--(axis cs:980,0.00097861116277845)
--(axis cs:990,0.00147359766236627)
--(axis cs:1000,0.00197431730490183)
--(axis cs:1010,0.00228943202135945)
--(axis cs:1020,0.00233437007257765)
--(axis cs:1030,0.00209579095776678)
--(axis cs:1040,0.00168335916016367)
--(axis cs:1050,0.00135418340893112)
--(axis cs:1060,0.00129314249537147)
--(axis cs:1070,0.00142252865275005)
--(axis cs:1080,0.00150629226289025)
--(axis cs:1090,0.00141921783196977)
--(axis cs:1100,0.00128712429642862)
--(axis cs:1110,0.00128510140983892)
--(axis cs:1120,0.00135492933938813)
--(axis cs:1130,0.00131792640164231)
--(axis cs:1140,0.00117950738840358)
--(axis cs:1150,0.00116407634422719)
--(axis cs:1160,0.00148908329425072)
--(axis cs:1170,0.00207944921355973)
--(axis cs:1180,0.00254660448049025)
--(axis cs:1190,0.00260869727928673)
--(axis cs:1200,0.00239942205325961)
--(axis cs:1210,0.00213828193671775)
--(axis cs:1220,0.00179101038371659)
--(axis cs:1230,0.00132054714152645)
--(axis cs:1240,0.00089467243160471)
--(axis cs:1250,0.00068035376232848)
--(axis cs:1260,0.000710519177829517)
--(axis cs:1270,0.000943382001762933)
--(axis cs:1280,0.00127676278513366)
--(axis cs:1290,0.00156453491458217)
--(axis cs:1300,0.00170779190362455)
--(axis cs:1310,0.00168435472609962)
--(axis cs:1320,0.00152532327685328)
--(axis cs:1330,0.00130531658035748)
--(axis cs:1340,0.00109076600533375)
--(axis cs:1350,0.000907944229421797)
--(axis cs:1360,0.000787797164277777)
--(axis cs:1370,0.000774762843733718)
--(axis cs:1380,0.000870288258656089)
--(axis cs:1390,0.000990083560690861)
--(axis cs:1400,0.00100626498791195)
--(axis cs:1410,0.000904063213164784)
--(axis cs:1420,0.000854599764935789)
--(axis cs:1430,0.000991268783540883)
--(axis cs:1440,0.0011972569104933)
--(axis cs:1450,0.00130922719821002)
--(axis cs:1460,0.00138857049701921)
--(axis cs:1470,0.00156711271824079)
--(axis cs:1480,0.00178613599266161)
--(axis cs:1490,0.00187763440739744)
--(axis cs:1500,0.00180963237917914)
--(axis cs:1510,0.0016992116998459)
--(axis cs:1520,0.00162810928720134)
--(axis cs:1530,0.00163449935149308)
--(axis cs:1540,0.00178861768074001)
--(axis cs:1550,0.00207168007176225)
--(axis cs:1560,0.00233356508715071)
--(axis cs:1570,0.00254342308770321)
--(axis cs:1580,0.0030737159475486)
--(axis cs:1590,0.00487178550689996)
--(axis cs:1600,0.00972930537404307)
--(axis cs:1610,0.020762435899128)
--(axis cs:1620,0.0425532790955942)
--(axis cs:1630,0.079890023316031)
--(axis cs:1640,0.134820181245219)
--(axis cs:1650,0.202151241941993)
--(axis cs:1660,0.264854775683009)
--(axis cs:1670,0.297054255679284)
--(axis cs:1680,0.280238909898233)
--(axis cs:1690,0.219755884726879)
--(axis cs:1700,0.142243033987969)
--(axis cs:1710,0.076042871309774)
--(axis cs:1720,0.0344851105080024)
--(axis cs:1730,0.0147399779044405)
--(axis cs:1740,0.00749105438305779)
--(axis cs:1750,0.00534690700153173)
--(axis cs:1760,0.00470431586598209)
--(axis cs:1770,0.00421815135705789)
--(axis cs:1780,0.00350263353402372)
--(axis cs:1790,0.00260922450050743)
--(axis cs:1800,0.00177769194116674)
--(axis cs:1810,0.00125911283403166)
--(axis cs:1820,0.00119078444709213)
--(axis cs:1830,0.00150758531471559)
--(axis cs:1840,0.00195031943247912)
--(axis cs:1850,0.00222736437101699)
--(axis cs:1860,0.00219566108196868)
--(axis cs:1870,0.00189122107435051)
--(axis cs:1880,0.00145478640747921)
--(axis cs:1890,0.00108798930395689)
--(axis cs:1900,0.00101061181990723)
--(axis cs:1910,0.00131240384933373)
--(axis cs:1920,0.00182744448126181)
--(axis cs:1930,0.00220607095709753)
--(axis cs:1940,0.00214855761978793)
--(axis cs:1950,0.00169411275954273)
--(axis cs:1960,0.00122039328573013)
--(axis cs:1970,0.00102425077204564)
--(axis cs:1980,0.0010775735116434)
--(axis cs:1990,0.00124042958015255)
--(axis cs:2000,0.00141180614751727)
--(axis cs:2010,0.00145227157224312)
--(axis cs:2020,0.00131279998459635)
--(axis cs:2030,0.00118192606315112)
--(axis cs:2040,0.0012213821276377)
--(axis cs:2050,0.00137065225171708)
--(axis cs:2060,0.00154530468564986)
--(axis cs:2070,0.00173524307920447)
--(axis cs:2080,0.001880615942308)
--(axis cs:2090,0.00189224892612207)
--(axis cs:2100,0.001767179467499)
--(axis cs:2110,0.00155092348889741)
--(axis cs:2120,0.00130228839507066)
--(axis cs:2130,0.0011254604662877)
--(axis cs:2140,0.00106902613798313)
--(axis cs:2150,0.00103900277761812)
--(axis cs:2160,0.000937925579347738)
--(axis cs:2170,0.000832504815153813)
--(axis cs:2180,0.000879715284866129)
--(axis cs:2190,0.00109915106884481)
--(axis cs:2200,0.00129660730186456)
--(axis cs:2210,0.00124419208491459)
--(axis cs:2220,0.000953952103161249)
--(axis cs:2230,0.000700694175353551)
--(axis cs:2240,0.00070013521491773)
--(axis cs:2250,0.000896378212149117)
--(axis cs:2260,0.00110904762699924)
--(axis cs:2270,0.00122702938177066)
--(axis cs:2280,0.00120596303408976)
--(axis cs:2290,0.00103957998234185)
--(axis cs:2300,0.000826400092398248)
--(axis cs:2310,0.0007172601365751)
--(axis cs:2320,0.000755640090707464)
--(axis cs:2330,0.000862293410071199)
--(axis cs:2340,0.000951836728828808)
--(axis cs:2350,0.000996779820598309)
--(axis cs:2360,0.000982333099738086)
--(axis cs:2370,0.000910051333226129)
--(axis cs:2380,0.000879570527616701)
--(axis cs:2390,0.00100221291033469)
--(axis cs:2400,0.00119849508428384)
--(axis cs:2410,0.00128319931001203)
--(axis cs:2420,0.00124459711858743)
--(axis cs:2430,0.00124648945233243)
--(axis cs:2440,0.00140784178408562)
--(axis cs:2450,0.00168430067007622)
--(axis cs:2460,0.00193510406703042)
--(axis cs:2470,0.00212616840547912)
--(axis cs:2480,0.00238892433918073)
--(axis cs:2490,0.00279863182617939)
--(axis cs:2500,0.00323473306072955)
--(axis cs:2510,0.0035124886925401)
--(axis cs:2520,0.00356501200107334)
--(axis cs:2530,0.00347009314270193)
--(axis cs:2540,0.00337162223669095)
--(axis cs:2550,0.00341500202495031)
--(axis cs:2560,0.00364569189510906)
--(axis cs:2570,0.00393206133718603)
--(axis cs:2580,0.00412361515988523)
--(axis cs:2590,0.00437983898639249)
--(axis cs:2600,0.00511490390345063)
--(axis cs:2610,0.00644165305845121)
--(axis cs:2620,0.00804579863436841)
--(axis cs:2630,0.00989756528383512)
--(axis cs:2640,0.0131071239515333)
--(axis cs:2650,0.0204717391540379)
--(axis cs:2660,0.0370163895592466)
--(axis cs:2670,0.0694751866084198)
--(axis cs:2680,0.1213331568524)
--(axis cs:2690,0.184474201746254)
--(axis cs:2700,0.236784500164297)
--(axis cs:2710,0.253390814349)
--(axis cs:2720,0.225428698176814)
--(axis cs:2730,0.16732372377467)
--(axis cs:2740,0.104100340376119)
--(axis cs:2750,0.0544178270930306)
--(axis cs:2760,0.0242014669562624)
--(axis cs:2770,0.00978082223485331)
--(axis cs:2780,0.00435622016059382)
--(axis cs:2790,0.00270531171437332)
--(axis cs:2800,0.00222461089327237)
--(axis cs:2810,0.00206053878334013)
--(axis cs:2820,0.00205610741428815)
--(axis cs:2830,0.00204454461505837)
--(axis cs:2840,0.00186081247436213)
--(axis cs:2850,0.00160433702173188)
--(axis cs:2860,0.0014804188390707)
--(axis cs:2870,0.00157348127843688)
--(axis cs:2880,0.00183149702818209)
--(axis cs:2890,0.00208051809438127)
--(axis cs:2900,0.00215076146919326)
--(axis cs:2910,0.00204888056226972)
--(axis cs:2920,0.00188345421826768)
--(axis cs:2930,0.00167257435472372)
--(axis cs:2940,0.00138907159757996)
--(axis cs:2950,0.0011308098523177)
--(axis cs:2960,0.00103158863023635)
--(axis cs:2970,0.00104027480178345)
--(axis cs:2980,0.00098807639662195)
--(axis cs:2990,0.000851308255016305)
--(axis cs:3000,0.000795401946281257)
--(axis cs:3010,0.000982198834739338)
--(axis cs:3020,0.00138878905971047)
--(axis cs:3030,0.00177573948941878)
--(axis cs:3040,0.0018899724922871)
--(axis cs:3050,0.00170155503183895)
--(axis cs:3060,0.00137378384898288)
--(axis cs:3070,0.00110376973227015)
--(axis cs:3080,0.0010074174070666)
--(axis cs:3090,0.00106693150585743)
--(axis cs:3100,0.00120248355969322)
--(axis cs:3110,0.00131723091572521)
--(axis cs:3120,0.00131406818919966)
--(axis cs:3130,0.00123199380768562)
--(axis cs:3140,0.00118062959783437)
--(axis cs:3150,0.00109358649233981)
--(axis cs:3160,0.000861995812073985)
--(axis cs:3170,0.00061035406516389)
--(axis cs:3180,0.000552258203249805)
--(axis cs:3190,0.000720137287835684)
--(axis cs:3200,0.000968929397865525)
--(axis cs:3210,0.00110764844436883)
--(axis cs:3220,0.00103660024603928)
--(axis cs:3230,0.00086291875878232)
--(axis cs:3240,0.000832078422913444)
--(axis cs:3250,0.0011139082549597)
--(axis cs:3260,0.00163283852412329)
--(axis cs:3270,0.00209242194705602)
--(axis cs:3280,0.00223892164564032)
--(axis cs:3290,0.00206831112591613)
--(axis cs:3300,0.00176287951917183)
--(axis cs:3310,0.00151769540485926)
--(axis cs:3320,0.00141876860381075)
--(axis cs:3330,0.00142127840653303)
--(axis cs:3340,0.00143251346751592)
--(axis cs:3350,0.00139545405724948)
--(axis cs:3360,0.00127837961871678)
--(axis cs:3370,0.00111177633703723)
--(axis cs:3380,0.00103034917466158)
--(axis cs:3390,0.00106424363544201)
--(axis cs:3400,0.00101888293631818)
--(axis cs:3410,0.000790165865759353)
--(axis cs:3420,0.000588123951551081)
--(axis cs:3430,0.000693732361305454)
--(axis cs:3440,0.0011419821080889)
--(axis cs:3450,0.00167108800093131)
--(axis cs:3460,0.00192648367987192)
--(axis cs:3470,0.00177683753097152)
--(axis cs:3480,0.00149345830953466)
--(axis cs:3490,0.00152363372697521)
--(axis cs:3500,0.00199564959807395)
--(axis cs:3510,0.00261569555001674)
--(axis cs:3520,0.00310155082486519)
--(axis cs:3530,0.0034309036721973)
--(axis cs:3540,0.00373117170338611)
--(axis cs:3550,0.00423768057823006)
--(axis cs:3560,0.00510496436784883)
--(axis cs:3570,0.00607368164064417)
--(axis cs:3580,0.00667406109788828)
--(axis cs:3590,0.00678920791049235)
--(axis cs:3600,0.00673529180372347)
--(axis cs:3610,0.00674651705824699)
--(axis cs:3620,0.00665733116494703)
--(axis cs:3630,0.00630389283895411)
--(axis cs:3640,0.00598397143451916)
--(axis cs:3650,0.00626068998345722)
--(axis cs:3660,0.00754279388692522)
--(axis cs:3670,0.0101944380307313)
--(axis cs:3680,0.0151182912277038)
--(axis cs:3690,0.0242775571823181)
--(axis cs:3700,0.0409311060177914)
--(axis cs:3710,0.0692750894100477)
--(axis cs:3720,0.111928402204252)
--(axis cs:3730,0.165059626109751)
--(axis cs:3740,0.216430696307224)
--(axis cs:3750,0.250724822518264)
--(axis cs:3760,0.257031942721047)
--(axis cs:3770,0.232361090209057)
--(axis cs:3780,0.183246017383768)
--(axis cs:3790,0.124890585104219)
--(axis cs:3800,0.0733172029145234)
--(axis cs:3810,0.03691205267078)
--(axis cs:3820,0.0157513566973665)
--(axis cs:3830,0.00570766278169359)
--(axis cs:3840,0.00200376903440719)
--(axis cs:3850,0.00101474196616188)
--(axis cs:3860,0.000737230548348886)
--(axis cs:3870,0.000485015363661009)
--(axis cs:3880,0.000261512173665329)
--(axis cs:3890,0.000195741716608223)
--(axis cs:3900,0.00029834622777437)
--(axis cs:3910,0.000448500818147669)
--(axis cs:3920,0.000483771830577062)
--(axis cs:3930,0.000359105735037527)
--(axis cs:3940,0.000182563285422388)
--(axis cs:3950,6.3458043855078e-05)
--(axis cs:3960,1.50664209253006e-05)
--(axis cs:3970,2.60503370736612e-06)
--(axis cs:3980,1.84134498587486e-06)
--(axis cs:3990,9.65000748680812e-06)
--(axis cs:4000,3.95624030159542e-05)
--(axis cs:4010,0.00010914414238544)
--(axis cs:4020,0.000202216928674078)
--(axis cs:4030,0.00025160733361899)
--(axis cs:4040,0.000210241254555019)
--(axis cs:4050,0.000117981394352894)
--(axis cs:4060,4.4517292948858e-05)
--(axis cs:4070,1.18719897322777e-05)
--(axis cs:4080,6.43805005082162e-06)
--(axis cs:4090,2.24057340135651e-05)
--(axis cs:4100,7.30672502985744e-05)
--(axis cs:4110,0.000161521395754206)
--(axis cs:4120,0.000239839554664734)
--(axis cs:4130,0.00023916766006844)
--(axis cs:4140,0.000160168579533021)
--(axis cs:4150,7.20645832380769e-05)
--(axis cs:4160,2.21319471323968e-05)
--(axis cs:4170,7.41366585857456e-06)
--(axis cs:4180,1.66861080058451e-05)
--(axis cs:4190,5.7955880435946e-05)
--(axis cs:4200,0.00013997420718143)
--(axis cs:4210,0.000227236783489636)
--(axis cs:4220,0.000247746640453776)
--(axis cs:4230,0.00018139517740405)
--(axis cs:4240,8.91933105598785e-05)
--(axis cs:4250,2.94529278064113e-05)
--(axis cs:4260,6.53340282642297e-06)
--(axis cs:4270,1.00654309910946e-06)
--(axis cs:4280,4.95393036276902e-07)
--(axis cs:4290,3.1526979046103e-06)
--(axis cs:4300,1.67029375196567e-05)
--(axis cs:4310,5.96232551490069e-05)
--(axis cs:4320,0.000143636350301161)
--(axis cs:4330,0.000236868138603647)
--(axis cs:4340,0.000281468815932485)
--(axis cs:4350,0.000278455288993885)
--(axis cs:4360,0.000279944040699301)
--(axis cs:4370,0.000281475287242361)
--(axis cs:4380,0.000241257016741849)
--(axis cs:4390,0.000198707457180093)
--(axis cs:4400,0.000250381325401081)
--(axis cs:4410,0.000399542647014367)
--(axis cs:4420,0.000505644536262906)
--(axis cs:4430,0.000450510360151935)
--(axis cs:4440,0.000307020920799905)
--(axis cs:4450,0.000232509729337574)
--(axis cs:4460,0.000262552838551958)
--(axis cs:4470,0.000317267180541006)
--(axis cs:4480,0.000351567828282005)
--(axis cs:4490,0.000388716839067419)
--(axis cs:4500,0.000427113600102905)
--(axis cs:4510,0.000421104177214497)
--(axis cs:4520,0.000350054766676115)
--(axis cs:4530,0.00026758588202755)
--(axis cs:4540,0.000280125643090304)
--(axis cs:4550,0.000452376039409009)
--(axis cs:4560,0.000729253132954505)
--(axis cs:4570,0.000955467769276713)
--(axis cs:4580,0.000992347670276844)
--(axis cs:4590,0.000855471117786171)
--(axis cs:4600,0.000718677059012895)
--(axis cs:4610,0.000729853822642367)
--(axis cs:4620,0.000816452334991438)
--(axis cs:4630,0.000778225033548377)
--(axis cs:4640,0.00060228157750832)
--(axis cs:4650,0.000475788487128888)
--(axis cs:4660,0.000487773051915515)
--(axis cs:4670,0.000549632039126447)
--(axis cs:4680,0.00055772646620816)
--(axis cs:4690,0.000477359885836766)
--(axis cs:4700,0.000329113463588607)
--(axis cs:4710,0.000174257356997897)
--(axis cs:4720,7.62787204138862e-05)
--(axis cs:4730,6.05533528965037e-05)
--(axis cs:4740,0.000119513308735341)
--(axis cs:4750,0.000215025820263806)
--(axis cs:4760,0.000287188116575589)
--(axis cs:4770,0.000339082086115068)
--(axis cs:4780,0.000477250078258259)
--(axis cs:4790,0.000761652050714541)
--(axis cs:4800,0.00105570199763676)
--(axis cs:4810,0.00114417690774194)
--(axis cs:4820,0.000983203418950198)
--(axis cs:4830,0.000714624158757859)
--(axis cs:4840,0.000472126427622694)
--(axis cs:4850,0.000322733514590913)
--(axis cs:4860,0.000340002679974905)
--(axis cs:4870,0.00058112548332407)
--(axis cs:4880,0.00100810883974673)
--(axis cs:4890,0.00150415852467855)
--(axis cs:4900,0.00196956454407954)
--(axis cs:4910,0.00243039864877505)
--(axis cs:4920,0.00318760360074342)
--(axis cs:4930,0.00508202746057953)
--(axis cs:4940,0.00985407830241963)
--(axis cs:4950,0.0203120131424673)
--(axis cs:4960,0.0401293000537873)
--(axis cs:4970,0.0733028808153589)
--(axis cs:4980,0.122605645180245)
--(axis cs:4990,0.186360215344393)
--(axis cs:5000,0.254393949951466)
--(axis cs:5010,0.307516463248293)
--(axis cs:5020,0.326212951977294)
--(axis cs:5030,0.303310412054355)
--(axis cs:5040,0.247439146628659)
--(axis cs:5050,0.176419955408427)
--(axis cs:5060,0.108933786238978)
--(axis cs:5070,0.0576922649742381)
--(axis cs:5080,0.0259876419892587)
--(axis cs:5090,0.00989987879064945)
--(axis cs:5100,0.0032325519493822)
--(axis cs:5110,0.000963005883625138)
--(axis cs:5110,0)
--(axis cs:5110,0)
--(axis cs:5100,0)
--(axis cs:5090,0)
--(axis cs:5080,0)
--(axis cs:5070,0)
--(axis cs:5060,0)
--(axis cs:5050,0)
--(axis cs:5040,0)
--(axis cs:5030,0)
--(axis cs:5020,0)
--(axis cs:5010,0)
--(axis cs:5000,0)
--(axis cs:4990,0)
--(axis cs:4980,0)
--(axis cs:4970,0)
--(axis cs:4960,0)
--(axis cs:4950,0)
--(axis cs:4940,0)
--(axis cs:4930,0)
--(axis cs:4920,0)
--(axis cs:4910,0)
--(axis cs:4900,0)
--(axis cs:4890,0)
--(axis cs:4880,0)
--(axis cs:4870,0)
--(axis cs:4860,0)
--(axis cs:4850,0)
--(axis cs:4840,0)
--(axis cs:4830,0)
--(axis cs:4820,0)
--(axis cs:4810,0)
--(axis cs:4800,0)
--(axis cs:4790,0)
--(axis cs:4780,0)
--(axis cs:4770,0)
--(axis cs:4760,0)
--(axis cs:4750,0)
--(axis cs:4740,0)
--(axis cs:4730,0)
--(axis cs:4720,0)
--(axis cs:4710,0)
--(axis cs:4700,0)
--(axis cs:4690,0)
--(axis cs:4680,0)
--(axis cs:4670,0)
--(axis cs:4660,0)
--(axis cs:4650,0)
--(axis cs:4640,0)
--(axis cs:4630,0)
--(axis cs:4620,0)
--(axis cs:4610,0)
--(axis cs:4600,0)
--(axis cs:4590,0)
--(axis cs:4580,0)
--(axis cs:4570,0)
--(axis cs:4560,0)
--(axis cs:4550,0)
--(axis cs:4540,0)
--(axis cs:4530,0)
--(axis cs:4520,0)
--(axis cs:4510,0)
--(axis cs:4500,0)
--(axis cs:4490,0)
--(axis cs:4480,0)
--(axis cs:4470,0)
--(axis cs:4460,0)
--(axis cs:4450,0)
--(axis cs:4440,0)
--(axis cs:4430,0)
--(axis cs:4420,0)
--(axis cs:4410,0)
--(axis cs:4400,0)
--(axis cs:4390,0)
--(axis cs:4380,0)
--(axis cs:4370,0)
--(axis cs:4360,0)
--(axis cs:4350,0)
--(axis cs:4340,0)
--(axis cs:4330,0)
--(axis cs:4320,0)
--(axis cs:4310,0)
--(axis cs:4300,0)
--(axis cs:4290,0)
--(axis cs:4280,0)
--(axis cs:4270,0)
--(axis cs:4260,0)
--(axis cs:4250,0)
--(axis cs:4240,0)
--(axis cs:4230,0)
--(axis cs:4220,0)
--(axis cs:4210,0)
--(axis cs:4200,0)
--(axis cs:4190,0)
--(axis cs:4180,0)
--(axis cs:4170,0)
--(axis cs:4160,0)
--(axis cs:4150,0)
--(axis cs:4140,0)
--(axis cs:4130,0)
--(axis cs:4120,0)
--(axis cs:4110,0)
--(axis cs:4100,0)
--(axis cs:4090,0)
--(axis cs:4080,0)
--(axis cs:4070,0)
--(axis cs:4060,0)
--(axis cs:4050,0)
--(axis cs:4040,0)
--(axis cs:4030,0)
--(axis cs:4020,0)
--(axis cs:4010,0)
--(axis cs:4000,0)
--(axis cs:3990,0)
--(axis cs:3980,0)
--(axis cs:3970,0)
--(axis cs:3960,0)
--(axis cs:3950,0)
--(axis cs:3940,0)
--(axis cs:3930,0)
--(axis cs:3920,0)
--(axis cs:3910,0)
--(axis cs:3900,0)
--(axis cs:3890,0)
--(axis cs:3880,0)
--(axis cs:3870,0)
--(axis cs:3860,0)
--(axis cs:3850,0)
--(axis cs:3840,0)
--(axis cs:3830,0)
--(axis cs:3820,0)
--(axis cs:3810,0)
--(axis cs:3800,0)
--(axis cs:3790,0)
--(axis cs:3780,0)
--(axis cs:3770,0)
--(axis cs:3760,0)
--(axis cs:3750,0)
--(axis cs:3740,0)
--(axis cs:3730,0)
--(axis cs:3720,0)
--(axis cs:3710,0)
--(axis cs:3700,0)
--(axis cs:3690,0)
--(axis cs:3680,0)
--(axis cs:3670,0)
--(axis cs:3660,0)
--(axis cs:3650,0)
--(axis cs:3640,0)
--(axis cs:3630,0)
--(axis cs:3620,0)
--(axis cs:3610,0)
--(axis cs:3600,0)
--(axis cs:3590,0)
--(axis cs:3580,0)
--(axis cs:3570,0)
--(axis cs:3560,0)
--(axis cs:3550,0)
--(axis cs:3540,0)
--(axis cs:3530,0)
--(axis cs:3520,0)
--(axis cs:3510,0)
--(axis cs:3500,0)
--(axis cs:3490,0)
--(axis cs:3480,0)
--(axis cs:3470,0)
--(axis cs:3460,0)
--(axis cs:3450,0)
--(axis cs:3440,0)
--(axis cs:3430,0)
--(axis cs:3420,0)
--(axis cs:3410,0)
--(axis cs:3400,0)
--(axis cs:3390,0)
--(axis cs:3380,0)
--(axis cs:3370,0)
--(axis cs:3360,0)
--(axis cs:3350,0)
--(axis cs:3340,0)
--(axis cs:3330,0)
--(axis cs:3320,0)
--(axis cs:3310,0)
--(axis cs:3300,0)
--(axis cs:3290,0)
--(axis cs:3280,0)
--(axis cs:3270,0)
--(axis cs:3260,0)
--(axis cs:3250,0)
--(axis cs:3240,0)
--(axis cs:3230,0)
--(axis cs:3220,0)
--(axis cs:3210,0)
--(axis cs:3200,0)
--(axis cs:3190,0)
--(axis cs:3180,0)
--(axis cs:3170,0)
--(axis cs:3160,0)
--(axis cs:3150,0)
--(axis cs:3140,0)
--(axis cs:3130,0)
--(axis cs:3120,0)
--(axis cs:3110,0)
--(axis cs:3100,0)
--(axis cs:3090,0)
--(axis cs:3080,0)
--(axis cs:3070,0)
--(axis cs:3060,0)
--(axis cs:3050,0)
--(axis cs:3040,0)
--(axis cs:3030,0)
--(axis cs:3020,0)
--(axis cs:3010,0)
--(axis cs:3000,0)
--(axis cs:2990,0)
--(axis cs:2980,0)
--(axis cs:2970,0)
--(axis cs:2960,0)
--(axis cs:2950,0)
--(axis cs:2940,0)
--(axis cs:2930,0)
--(axis cs:2920,0)
--(axis cs:2910,0)
--(axis cs:2900,0)
--(axis cs:2890,0)
--(axis cs:2880,0)
--(axis cs:2870,0)
--(axis cs:2860,0)
--(axis cs:2850,0)
--(axis cs:2840,0)
--(axis cs:2830,0)
--(axis cs:2820,0)
--(axis cs:2810,0)
--(axis cs:2800,0)
--(axis cs:2790,0)
--(axis cs:2780,0)
--(axis cs:2770,0)
--(axis cs:2760,0)
--(axis cs:2750,0)
--(axis cs:2740,0)
--(axis cs:2730,0)
--(axis cs:2720,0)
--(axis cs:2710,0)
--(axis cs:2700,0)
--(axis cs:2690,0)
--(axis cs:2680,0)
--(axis cs:2670,0)
--(axis cs:2660,0)
--(axis cs:2650,0)
--(axis cs:2640,0)
--(axis cs:2630,0)
--(axis cs:2620,0)
--(axis cs:2610,0)
--(axis cs:2600,0)
--(axis cs:2590,0)
--(axis cs:2580,0)
--(axis cs:2570,0)
--(axis cs:2560,0)
--(axis cs:2550,0)
--(axis cs:2540,0)
--(axis cs:2530,0)
--(axis cs:2520,0)
--(axis cs:2510,0)
--(axis cs:2500,0)
--(axis cs:2490,0)
--(axis cs:2480,0)
--(axis cs:2470,0)
--(axis cs:2460,0)
--(axis cs:2450,0)
--(axis cs:2440,0)
--(axis cs:2430,0)
--(axis cs:2420,0)
--(axis cs:2410,0)
--(axis cs:2400,0)
--(axis cs:2390,0)
--(axis cs:2380,0)
--(axis cs:2370,0)
--(axis cs:2360,0)
--(axis cs:2350,0)
--(axis cs:2340,0)
--(axis cs:2330,0)
--(axis cs:2320,0)
--(axis cs:2310,0)
--(axis cs:2300,0)
--(axis cs:2290,0)
--(axis cs:2280,0)
--(axis cs:2270,0)
--(axis cs:2260,0)
--(axis cs:2250,0)
--(axis cs:2240,0)
--(axis cs:2230,0)
--(axis cs:2220,0)
--(axis cs:2210,0)
--(axis cs:2200,0)
--(axis cs:2190,0)
--(axis cs:2180,0)
--(axis cs:2170,0)
--(axis cs:2160,0)
--(axis cs:2150,0)
--(axis cs:2140,0)
--(axis cs:2130,0)
--(axis cs:2120,0)
--(axis cs:2110,0)
--(axis cs:2100,0)
--(axis cs:2090,0)
--(axis cs:2080,0)
--(axis cs:2070,0)
--(axis cs:2060,0)
--(axis cs:2050,0)
--(axis cs:2040,0)
--(axis cs:2030,0)
--(axis cs:2020,0)
--(axis cs:2010,0)
--(axis cs:2000,0)
--(axis cs:1990,0)
--(axis cs:1980,0)
--(axis cs:1970,0)
--(axis cs:1960,0)
--(axis cs:1950,0)
--(axis cs:1940,0)
--(axis cs:1930,0)
--(axis cs:1920,0)
--(axis cs:1910,0)
--(axis cs:1900,0)
--(axis cs:1890,0)
--(axis cs:1880,0)
--(axis cs:1870,0)
--(axis cs:1860,0)
--(axis cs:1850,0)
--(axis cs:1840,0)
--(axis cs:1830,0)
--(axis cs:1820,0)
--(axis cs:1810,0)
--(axis cs:1800,0)
--(axis cs:1790,0)
--(axis cs:1780,0)
--(axis cs:1770,0)
--(axis cs:1760,0)
--(axis cs:1750,0)
--(axis cs:1740,0)
--(axis cs:1730,0)
--(axis cs:1720,0)
--(axis cs:1710,0)
--(axis cs:1700,0)
--(axis cs:1690,0)
--(axis cs:1680,0)
--(axis cs:1670,0)
--(axis cs:1660,0)
--(axis cs:1650,0)
--(axis cs:1640,0)
--(axis cs:1630,0)
--(axis cs:1620,0)
--(axis cs:1610,0)
--(axis cs:1600,0)
--(axis cs:1590,0)
--(axis cs:1580,0)
--(axis cs:1570,0)
--(axis cs:1560,0)
--(axis cs:1550,0)
--(axis cs:1540,0)
--(axis cs:1530,0)
--(axis cs:1520,0)
--(axis cs:1510,0)
--(axis cs:1500,0)
--(axis cs:1490,0)
--(axis cs:1480,0)
--(axis cs:1470,0)
--(axis cs:1460,0)
--(axis cs:1450,0)
--(axis cs:1440,0)
--(axis cs:1430,0)
--(axis cs:1420,0)
--(axis cs:1410,0)
--(axis cs:1400,0)
--(axis cs:1390,0)
--(axis cs:1380,0)
--(axis cs:1370,0)
--(axis cs:1360,0)
--(axis cs:1350,0)
--(axis cs:1340,0)
--(axis cs:1330,0)
--(axis cs:1320,0)
--(axis cs:1310,0)
--(axis cs:1300,0)
--(axis cs:1290,0)
--(axis cs:1280,0)
--(axis cs:1270,0)
--(axis cs:1260,0)
--(axis cs:1250,0)
--(axis cs:1240,0)
--(axis cs:1230,0)
--(axis cs:1220,0)
--(axis cs:1210,0)
--(axis cs:1200,0)
--(axis cs:1190,0)
--(axis cs:1180,0)
--(axis cs:1170,0)
--(axis cs:1160,0)
--(axis cs:1150,0)
--(axis cs:1140,0)
--(axis cs:1130,0)
--(axis cs:1120,0)
--(axis cs:1110,0)
--(axis cs:1100,0)
--(axis cs:1090,0)
--(axis cs:1080,0)
--(axis cs:1070,0)
--(axis cs:1060,0)
--(axis cs:1050,0)
--(axis cs:1040,0)
--(axis cs:1030,0)
--(axis cs:1020,0)
--(axis cs:1010,0)
--(axis cs:1000,0)
--(axis cs:990,0)
--(axis cs:980,0)
--(axis cs:970,0)
--(axis cs:960,0)
--(axis cs:950,0)
--(axis cs:940,0)
--(axis cs:930,0)
--(axis cs:920,0)
--(axis cs:910,0)
--(axis cs:900,0)
--(axis cs:890,0)
--(axis cs:880,0)
--(axis cs:870,0)
--(axis cs:860,0)
--(axis cs:850,0)
--(axis cs:840,0)
--(axis cs:830,0)
--(axis cs:820,0)
--(axis cs:810,0)
--(axis cs:800,0)
--(axis cs:790,0)
--(axis cs:780,0)
--(axis cs:770,0)
--(axis cs:760,0)
--(axis cs:750,0)
--(axis cs:740,0)
--(axis cs:730,0)
--(axis cs:720,0)
--(axis cs:710,0)
--(axis cs:700,0)
--(axis cs:690,0)
--(axis cs:680,0)
--(axis cs:670,0)
--(axis cs:660,0)
--(axis cs:650,0)
--(axis cs:640,0)
--(axis cs:630,0)
--(axis cs:620,0)
--(axis cs:610,0)
--(axis cs:600,0)
--(axis cs:590,0)
--(axis cs:580,0)
--(axis cs:570,0)
--(axis cs:560,0)
--(axis cs:550,0)
--(axis cs:540,0)
--(axis cs:530,0)
--(axis cs:520,0)
--(axis cs:510,0)
--(axis cs:500,0)
--(axis cs:490,0)
--(axis cs:480,0)
--(axis cs:470,0)
--(axis cs:460,0)
--(axis cs:450,0)
--(axis cs:440,0)
--(axis cs:430,0)
--(axis cs:420,0)
--(axis cs:410,0)
--(axis cs:400,0)
--(axis cs:390,0)
--(axis cs:380,0)
--(axis cs:370,0)
--(axis cs:360,0)
--(axis cs:350,0)
--(axis cs:340,0)
--(axis cs:330,0)
--(axis cs:320,0)
--(axis cs:310,0)
--(axis cs:300,0)
--(axis cs:290,0)
--(axis cs:280,0)
--(axis cs:270,0)
--(axis cs:260,0)
--(axis cs:250,0)
--(axis cs:240,0)
--(axis cs:230,0)
--(axis cs:220,0)
--(axis cs:210,0)
--(axis cs:200,0)
--(axis cs:190,0)
--(axis cs:180,0)
--(axis cs:170,0)
--(axis cs:160,0)
--(axis cs:150,0)
--(axis cs:140,0)
--(axis cs:130,0)
--(axis cs:120,0)
--(axis cs:110,0)
--(axis cs:100,0)
--(axis cs:90,0)
--(axis cs:80,0)
--(axis cs:70,0)
--(axis cs:60,0)
--(axis cs:50,0)
--(axis cs:40,0)
--(axis cs:30,0)
--(axis cs:20,0)
--(axis cs:10,0)
--(axis cs:0,0)
--cycle;

\addplot [semithick, dimgray102]
table {%
0 2.79741951441124e-263
10 6.66052034604632e-254
20 1.06499430972364e-244
30 1.14360220560982e-235
40 8.24690990655167e-227
50 3.9938898670815e-218
60 1.2989411894799e-209
70 2.83707920853046e-201
80 4.16142433491293e-193
90 4.09921892235821e-185
100 2.71174465016286e-177
110 1.20471700376648e-169
120 3.5942630411679e-162
130 7.20150461093063e-155
140 9.69003170219824e-148
150 8.75620098593982e-141
160 5.31367287180835e-134
170 2.16552137941042e-127
180 5.92677862765528e-121
190 1.08934013650107e-114
200 1.34461166192261e-108
210 1.11459941477907e-102
220 6.20482184898801e-97
230 2.3196816744248e-91
240 5.82392851082551e-86
250 9.81956497171892e-81
260 1.11187772444704e-75
270 8.45493708085791e-71
280 4.31769836732547e-66
290 1.48075356765337e-61
300 3.41037271342883e-57
310 5.27484218670472e-53
320 5.47905507372208e-49
330 3.821997773271e-45
340 1.79045645200053e-41
350 5.63281728608175e-38
360 1.19007993955547e-34
370 1.68855485581571e-31
380 1.60895086799383e-28
390 1.02957730215838e-25
400 4.42449497123892e-23
410 1.27690039445154e-20
420 2.47479315505222e-18
430 3.22113823874487e-16
440 2.81558344845586e-14
450 1.65278388497087e-12
460 6.51557192479863e-11
470 1.7249582560288e-09
480 3.06688495202427e-08
490 3.66204329770533e-07
500 2.93710687045142e-06
510 1.58333757858573e-05
520 5.75478871787621e-05
530 0.000143140264509212
540 0.000261480789650899
550 0.000455260862372762
560 0.00110004534936365
570 0.00327461728283046
580 0.00919369329594918
590 0.0230746179045724
600 0.0523585604426738
610 0.106637921503694
620 0.189445975211246
630 0.284713581235656
640 0.35358294441789
650 0.355749362167073
660 0.283994101906113
670 0.176123245199529
680 0.083604609532821
690 0.0307464784690424
700 0.0101181294734344
710 0.00507522557797568
720 0.00483262080794099
730 0.00504645306896168
740 0.0046881162826037
750 0.00408829048216789
760 0.00357956345543354
770 0.00303069282145078
780 0.00235108440512157
790 0.00174505827487041
800 0.00137596182152353
810 0.0011874708094266
820 0.00108776834511233
830 0.00107969520162199
840 0.00118856755384739
850 0.00133109422693804
860 0.0013464376084592
870 0.00122969832997901
880 0.00115811053316319
890 0.00123039789651114
900 0.00137344512112489
910 0.00149889988742691
920 0.00158677701633401
930 0.00157697327017396
940 0.0013587498765042
950 0.000987747199966213
960 0.000705313051758622
970 0.000692202743332721
980 0.00097861116277845
990 0.00147359766236627
1000 0.00197431730490183
1010 0.00228943202135945
1020 0.00233437007257765
1030 0.00209579095776678
1040 0.00168335916016367
1050 0.00135418340893112
1060 0.00129314249537147
1070 0.00142252865275005
1080 0.00150629226289025
1090 0.00141921783196977
1100 0.00128712429642862
1110 0.00128510140983892
1120 0.00135492933938813
1130 0.00131792640164231
1140 0.00117950738840358
1150 0.00116407634422719
1160 0.00148908329425072
1170 0.00207944921355973
1180 0.00254660448049025
1190 0.00260869727928673
1200 0.00239942205325961
1210 0.00213828193671775
1220 0.00179101038371659
1230 0.00132054714152645
1240 0.00089467243160471
1250 0.00068035376232848
1260 0.000710519177829517
1270 0.000943382001762933
1280 0.00127676278513366
1290 0.00156453491458217
1300 0.00170779190362455
1310 0.00168435472609962
1320 0.00152532327685328
1330 0.00130531658035748
1340 0.00109076600533375
1350 0.000907944229421797
1360 0.000787797164277777
1370 0.000774762843733718
1380 0.000870288258656089
1390 0.000990083560690861
1400 0.00100626498791195
1410 0.000904063213164784
1420 0.000854599764935789
1430 0.000991268783540883
1440 0.0011972569104933
1450 0.00130922719821002
1460 0.00138857049701921
1470 0.00156711271824079
1480 0.00178613599266161
1490 0.00187763440739744
1500 0.00180963237917914
1510 0.0016992116998459
1520 0.00162810928720134
1530 0.00163449935149308
1540 0.00178861768074001
1550 0.00207168007176225
1560 0.00233356508715071
1570 0.00254342308770321
1580 0.0030737159475486
1590 0.00487178550689996
1600 0.00972930537404307
1610 0.020762435899128
1620 0.0425532790955942
1630 0.079890023316031
1640 0.134820181245219
1650 0.202151241941993
1660 0.264854775683009
1670 0.297054255679284
1680 0.280238909898233
1690 0.219755884726879
1700 0.142243033987969
1710 0.076042871309774
1720 0.0344851105080024
1730 0.0147399779044405
1740 0.00749105438305779
1750 0.00534690700153173
1760 0.00470431586598209
1770 0.00421815135705789
1780 0.00350263353402372
1790 0.00260922450050743
1800 0.00177769194116674
1810 0.00125911283403166
1820 0.00119078444709213
1830 0.00150758531471559
1840 0.00195031943247912
1850 0.00222736437101699
1860 0.00219566108196868
1870 0.00189122107435051
1880 0.00145478640747921
1890 0.00108798930395689
1900 0.00101061181990723
1910 0.00131240384933373
1920 0.00182744448126181
1930 0.00220607095709753
1940 0.00214855761978793
1950 0.00169411275954273
1960 0.00122039328573013
1970 0.00102425077204564
1980 0.0010775735116434
1990 0.00124042958015255
2000 0.00141180614751727
2010 0.00145227157224312
2020 0.00131279998459635
2030 0.00118192606315112
2040 0.0012213821276377
2050 0.00137065225171708
2060 0.00154530468564986
2070 0.00173524307920447
2080 0.001880615942308
2090 0.00189224892612207
2100 0.001767179467499
2110 0.00155092348889741
2120 0.00130228839507066
2130 0.0011254604662877
2140 0.00106902613798313
2150 0.00103900277761812
2160 0.000937925579347738
2170 0.000832504815153813
2180 0.000879715284866129
2190 0.00109915106884481
2200 0.00129660730186456
2210 0.00124419208491459
2220 0.000953952103161249
2230 0.000700694175353551
2240 0.00070013521491773
2250 0.000896378212149117
2260 0.00110904762699924
2270 0.00122702938177066
2280 0.00120596303408976
2290 0.00103957998234185
2300 0.000826400092398248
2310 0.0007172601365751
2320 0.000755640090707464
2330 0.000862293410071199
2340 0.000951836728828808
2350 0.000996779820598309
2360 0.000982333099738086
2370 0.000910051333226129
2380 0.000879570527616701
2390 0.00100221291033469
2400 0.00119849508428384
2410 0.00128319931001203
2420 0.00124459711858743
2430 0.00124648945233243
2440 0.00140784178408562
2450 0.00168430067007622
2460 0.00193510406703042
2470 0.00212616840547912
2480 0.00238892433918073
2490 0.00279863182617939
2500 0.00323473306072955
2510 0.0035124886925401
2520 0.00356501200107334
2530 0.00347009314270193
2540 0.00337162223669095
2550 0.00341500202495031
2560 0.00364569189510906
2570 0.00393206133718603
2580 0.00412361515988523
2590 0.00437983898639249
2600 0.00511490390345063
2610 0.00644165305845121
2620 0.00804579863436841
2630 0.00989756528383512
2640 0.0131071239515333
2650 0.0204717391540379
2660 0.0370163895592466
2670 0.0694751866084198
2680 0.1213331568524
2690 0.184474201746254
2700 0.236784500164297
2710 0.253390814349
2720 0.225428698176814
2730 0.16732372377467
2740 0.104100340376119
2750 0.0544178270930306
2760 0.0242014669562624
2770 0.00978082223485331
2780 0.00435622016059382
2790 0.00270531171437332
2800 0.00222461089327237
2810 0.00206053878334013
2820 0.00205610741428815
2830 0.00204454461505837
2840 0.00186081247436213
2850 0.00160433702173188
2860 0.0014804188390707
2870 0.00157348127843688
2880 0.00183149702818209
2890 0.00208051809438127
2900 0.00215076146919326
2910 0.00204888056226972
2920 0.00188345421826768
2930 0.00167257435472372
2940 0.00138907159757996
2950 0.0011308098523177
2960 0.00103158863023635
2970 0.00104027480178345
2980 0.00098807639662195
2990 0.000851308255016305
3000 0.000795401946281257
3010 0.000982198834739338
3020 0.00138878905971047
3030 0.00177573948941878
3040 0.0018899724922871
3050 0.00170155503183895
3060 0.00137378384898288
3070 0.00110376973227015
3080 0.0010074174070666
3090 0.00106693150585743
3100 0.00120248355969322
3110 0.00131723091572521
3120 0.00131406818919966
3130 0.00123199380768562
3140 0.00118062959783437
3150 0.00109358649233981
3160 0.000861995812073985
3170 0.00061035406516389
3180 0.000552258203249805
3190 0.000720137287835684
3200 0.000968929397865525
3210 0.00110764844436883
3220 0.00103660024603928
3230 0.00086291875878232
3240 0.000832078422913444
3250 0.0011139082549597
3260 0.00163283852412329
3270 0.00209242194705602
3280 0.00223892164564032
3290 0.00206831112591613
3300 0.00176287951917183
3310 0.00151769540485926
3320 0.00141876860381075
3330 0.00142127840653303
3340 0.00143251346751592
3350 0.00139545405724948
3360 0.00127837961871678
3370 0.00111177633703723
3380 0.00103034917466158
3390 0.00106424363544201
3400 0.00101888293631818
3410 0.000790165865759353
3420 0.000588123951551081
3430 0.000693732361305454
3440 0.0011419821080889
3450 0.00167108800093131
3460 0.00192648367987192
3470 0.00177683753097152
3480 0.00149345830953466
3490 0.00152363372697521
3500 0.00199564959807395
3510 0.00261569555001674
3520 0.00310155082486519
3530 0.0034309036721973
3540 0.00373117170338611
3550 0.00423768057823006
3560 0.00510496436784883
3570 0.00607368164064417
3580 0.00667406109788828
3590 0.00678920791049235
3600 0.00673529180372347
3610 0.00674651705824699
3620 0.00665733116494703
3630 0.00630389283895411
3640 0.00598397143451916
3650 0.00626068998345722
3660 0.00754279388692522
3670 0.0101944380307313
3680 0.0151182912277038
3690 0.0242775571823181
3700 0.0409311060177914
3710 0.0692750894100477
3720 0.111928402204252
3730 0.165059626109751
3740 0.216430696307224
3750 0.250724822518264
3760 0.257031942721047
3770 0.232361090209057
3780 0.183246017383768
3790 0.124890585104219
3800 0.0733172029145234
3810 0.03691205267078
3820 0.0157513566973665
3830 0.00570766278169359
3840 0.00200376903440719
3850 0.00101474196616188
3860 0.000737230548348886
3870 0.000485015363661009
3880 0.000261512173665329
3890 0.000195741716608223
3900 0.00029834622777437
3910 0.000448500818147669
3920 0.000483771830577062
3930 0.000359105735037527
3940 0.000182563285422388
3950 6.3458043855078e-05
3960 1.50664209253006e-05
3970 2.60503370736612e-06
3980 1.84134498587486e-06
3990 9.65000748680812e-06
4000 3.95624030159542e-05
4010 0.00010914414238544
4020 0.000202216928674078
4030 0.00025160733361899
4040 0.000210241254555019
4050 0.000117981394352894
4060 4.4517292948858e-05
4070 1.18719897322777e-05
4080 6.43805005082162e-06
4090 2.24057340135651e-05
4100 7.30672502985744e-05
4110 0.000161521395754206
4120 0.000239839554664734
4130 0.00023916766006844
4140 0.000160168579533021
4150 7.20645832380769e-05
4160 2.21319471323968e-05
4170 7.41366585857456e-06
4180 1.66861080058451e-05
4190 5.7955880435946e-05
4200 0.00013997420718143
4210 0.000227236783489636
4220 0.000247746640453776
4230 0.00018139517740405
4240 8.91933105598785e-05
4250 2.94529278064113e-05
4260 6.53340282642297e-06
4270 1.00654309910946e-06
4280 4.95393036276902e-07
4290 3.1526979046103e-06
4300 1.67029375196567e-05
4310 5.96232551490069e-05
4320 0.000143636350301161
4330 0.000236868138603647
4340 0.000281468815932485
4350 0.000278455288993885
4360 0.000279944040699301
4370 0.000281475287242361
4380 0.000241257016741849
4390 0.000198707457180093
4400 0.000250381325401081
4410 0.000399542647014367
4420 0.000505644536262906
4430 0.000450510360151935
4440 0.000307020920799905
4450 0.000232509729337574
4460 0.000262552838551958
4470 0.000317267180541006
4480 0.000351567828282005
4490 0.000388716839067419
4500 0.000427113600102905
4510 0.000421104177214497
4520 0.000350054766676115
4530 0.00026758588202755
4540 0.000280125643090304
4550 0.000452376039409009
4560 0.000729253132954505
4570 0.000955467769276713
4580 0.000992347670276844
4590 0.000855471117786171
4600 0.000718677059012895
4610 0.000729853822642367
4620 0.000816452334991438
4630 0.000778225033548377
4640 0.00060228157750832
4650 0.000475788487128888
4660 0.000487773051915515
4670 0.000549632039126447
4680 0.00055772646620816
4690 0.000477359885836766
4700 0.000329113463588607
4710 0.000174257356997897
4720 7.62787204138862e-05
4730 6.05533528965037e-05
4740 0.000119513308735341
4750 0.000215025820263806
4760 0.000287188116575589
4770 0.000339082086115068
4780 0.000477250078258259
4790 0.000761652050714541
4800 0.00105570199763676
4810 0.00114417690774194
4820 0.000983203418950198
4830 0.000714624158757859
4840 0.000472126427622694
4850 0.000322733514590913
4860 0.000340002679974905
4870 0.00058112548332407
4880 0.00100810883974673
4890 0.00150415852467855
4900 0.00196956454407954
4910 0.00243039864877505
4920 0.00318760360074342
4930 0.00508202746057953
4940 0.00985407830241963
4950 0.0203120131424673
4960 0.0401293000537873
4970 0.0733028808153589
4980 0.122605645180245
4990 0.186360215344393
5000 0.254393949951466
5010 0.307516463248293
5020 0.326212951977294
5030 0.303310412054355
5040 0.247439146628659
5050 0.176419955408427
5060 0.108933786238978
5070 0.0576922649742381
5080 0.0259876419892587
5090 0.00989987879064945
5100 0.0032325519493822
5110 0.000963005883625138
};
\path [draw=darkcyan27158119, fill=darkcyan27158119, opacity=0.6]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:10,0)
--(axis cs:20,0)
--(axis cs:30,0)
--(axis cs:40,0)
--(axis cs:50,0)
--(axis cs:60,0)
--(axis cs:70,0)
--(axis cs:80,0)
--(axis cs:90,0)
--(axis cs:100,0)
--(axis cs:110,0)
--(axis cs:120,0)
--(axis cs:130,3.0936292573744e-313)
--(axis cs:140,7.99015121856816e-301)
--(axis cs:150,1.1509331535295e-288)
--(axis cs:160,9.24599327157587e-277)
--(axis cs:170,4.14252767701648e-265)
--(axis cs:180,1.0351079415497e-253)
--(axis cs:190,1.44249475779357e-242)
--(axis cs:200,1.12111776624709e-231)
--(axis cs:210,4.85955638302848e-221)
--(axis cs:220,1.17476346512437e-210)
--(axis cs:230,1.58384500085072e-200)
--(axis cs:240,1.19092223073514e-190)
--(axis cs:250,4.99416239110423e-181)
--(axis cs:260,1.16802068902467e-171)
--(axis cs:270,1.5235164806446e-162)
--(axis cs:280,1.10828821661587e-153)
--(axis cs:290,4.49642656107715e-145)
--(axis cs:300,1.01740054089756e-136)
--(axis cs:310,1.28388688871842e-128)
--(axis cs:320,9.03593128621514e-121)
--(axis cs:330,3.54676143533554e-113)
--(axis cs:340,7.76437125578883e-106)
--(axis cs:350,9.47980626551573e-99)
--(axis cs:360,6.45530824320965e-92)
--(axis cs:370,2.45169982000519e-85)
--(axis cs:380,5.19353847716099e-79)
--(axis cs:390,6.13656201316253e-73)
--(axis cs:400,4.04467340788933e-67)
--(axis cs:410,1.48725732978636e-61)
--(axis cs:420,3.0514570990773e-56)
--(axis cs:430,3.49431720770108e-51)
--(axis cs:440,2.23424708458182e-46)
--(axis cs:450,7.98168326841718e-42)
--(axis cs:460,1.59473788498851e-37)
--(axis cs:470,1.78481689393567e-33)
--(axis cs:480,1.12162975593741e-29)
--(axis cs:490,3.97219884127581e-26)
--(axis cs:500,7.96979205135488e-23)
--(axis cs:510,9.12691403137812e-20)
--(axis cs:520,6.02329318717721e-17)
--(axis cs:530,2.31607641646129e-14)
--(axis cs:540,5.24296776485315e-12)
--(axis cs:550,7.0349908822109e-10)
--(axis cs:560,5.60068036413713e-08)
--(axis cs:570,2.63267832424892e-06)
--(axis cs:580,7.24555130679587e-05)
--(axis cs:590,0.00115707062292306)
--(axis cs:600,0.0106441136303726)
--(axis cs:610,0.056159217151647)
--(axis cs:620,0.169786612991933)
--(axis cs:630,0.29516418664568)
--(axis cs:640,0.298187367640144)
--(axis cs:650,0.179843477713583)
--(axis cs:660,0.0702710992194149)
--(axis cs:670,0.0237204754635924)
--(axis cs:680,0.0127208446445627)
--(axis cs:690,0.0123204814353033)
--(axis cs:700,0.013163997465097)
--(axis cs:710,0.0104827837053773)
--(axis cs:720,0.00602706471287891)
--(axis cs:730,0.00449220162006987)
--(axis cs:740,0.00548472639346342)
--(axis cs:750,0.00542810784098896)
--(axis cs:760,0.00350928128649721)
--(axis cs:770,0.00202477773263342)
--(axis cs:780,0.00233333511933164)
--(axis cs:790,0.00306085007284587)
--(axis cs:800,0.00247985684335594)
--(axis cs:810,0.00113394264967715)
--(axis cs:820,0.000326652902006533)
--(axis cs:830,0.00031768661155223)
--(axis cs:840,0.00110576902876162)
--(axis cs:850,0.00245290987322587)
--(axis cs:860,0.00309312463851727)
--(axis cs:870,0.00255424557952861)
--(axis cs:880,0.00275471499915038)
--(axis cs:890,0.00478381510982897)
--(axis cs:900,0.0061126388566539)
--(axis cs:910,0.00449428154150187)
--(axis cs:920,0.00184959887494924)
--(axis cs:930,0.000424979364818809)
--(axis cs:940,5.45040422462842e-05)
--(axis cs:950,3.90165673266097e-06)
--(axis cs:960,1.55957324444069e-07)
--(axis cs:970,8.01998814184218e-09)
--(axis cs:980,1.77730370079612e-07)
--(axis cs:990,3.87561078461932e-06)
--(axis cs:1000,4.71446832635645e-05)
--(axis cs:1010,0.000319840671923467)
--(axis cs:1020,0.00121016063715513)
--(axis cs:1030,0.00255364617425833)
--(axis cs:1040,0.00300529278740402)
--(axis cs:1050,0.00197251912268004)
--(axis cs:1060,0.000722044595895755)
--(axis cs:1070,0.000147406009089667)
--(axis cs:1080,1.67831981080689e-05)
--(axis cs:1090,1.065718928942e-06)
--(axis cs:1100,3.77625507613461e-08)
--(axis cs:1110,2.44898178226605e-09)
--(axis cs:1120,7.68096922725781e-08)
--(axis cs:1130,1.93103776057211e-06)
--(axis cs:1140,2.70782304604419e-05)
--(axis cs:1140,0)
--(axis cs:1140,0)
--(axis cs:1130,0)
--(axis cs:1120,0)
--(axis cs:1110,0)
--(axis cs:1100,0)
--(axis cs:1090,0)
--(axis cs:1080,0)
--(axis cs:1070,0)
--(axis cs:1060,0)
--(axis cs:1050,0)
--(axis cs:1040,0)
--(axis cs:1030,0)
--(axis cs:1020,0)
--(axis cs:1010,0)
--(axis cs:1000,0)
--(axis cs:990,0)
--(axis cs:980,0)
--(axis cs:970,0)
--(axis cs:960,0)
--(axis cs:950,0)
--(axis cs:940,0)
--(axis cs:930,0)
--(axis cs:920,0)
--(axis cs:910,0)
--(axis cs:900,0)
--(axis cs:890,0)
--(axis cs:880,0)
--(axis cs:870,0)
--(axis cs:860,0)
--(axis cs:850,0)
--(axis cs:840,0)
--(axis cs:830,0)
--(axis cs:820,0)
--(axis cs:810,0)
--(axis cs:800,0)
--(axis cs:790,0)
--(axis cs:780,0)
--(axis cs:770,0)
--(axis cs:760,0)
--(axis cs:750,0)
--(axis cs:740,0)
--(axis cs:730,0)
--(axis cs:720,0)
--(axis cs:710,0)
--(axis cs:700,0)
--(axis cs:690,0)
--(axis cs:680,0)
--(axis cs:670,0)
--(axis cs:660,0)
--(axis cs:650,0)
--(axis cs:640,0)
--(axis cs:630,0)
--(axis cs:620,0)
--(axis cs:610,0)
--(axis cs:600,0)
--(axis cs:590,0)
--(axis cs:580,0)
--(axis cs:570,0)
--(axis cs:560,0)
--(axis cs:550,0)
--(axis cs:540,0)
--(axis cs:530,0)
--(axis cs:520,0)
--(axis cs:510,0)
--(axis cs:500,0)
--(axis cs:490,0)
--(axis cs:480,0)
--(axis cs:470,0)
--(axis cs:460,0)
--(axis cs:450,0)
--(axis cs:440,0)
--(axis cs:430,0)
--(axis cs:420,0)
--(axis cs:410,0)
--(axis cs:400,0)
--(axis cs:390,0)
--(axis cs:380,0)
--(axis cs:370,0)
--(axis cs:360,0)
--(axis cs:350,0)
--(axis cs:340,0)
--(axis cs:330,0)
--(axis cs:320,0)
--(axis cs:310,0)
--(axis cs:300,0)
--(axis cs:290,0)
--(axis cs:280,0)
--(axis cs:270,0)
--(axis cs:260,0)
--(axis cs:250,0)
--(axis cs:240,0)
--(axis cs:230,0)
--(axis cs:220,0)
--(axis cs:210,0)
--(axis cs:200,0)
--(axis cs:190,0)
--(axis cs:180,0)
--(axis cs:170,0)
--(axis cs:160,0)
--(axis cs:150,0)
--(axis cs:140,0)
--(axis cs:130,0)
--(axis cs:120,0)
--(axis cs:110,0)
--(axis cs:100,0)
--(axis cs:90,0)
--(axis cs:80,0)
--(axis cs:70,0)
--(axis cs:60,0)
--(axis cs:50,0)
--(axis cs:40,0)
--(axis cs:30,0)
--(axis cs:20,0)
--(axis cs:10,0)
--(axis cs:0,0)
--cycle;

\path [draw=chocolate217952, fill=chocolate217952, opacity=0.6]
(axis cs:1150,0)
--(axis cs:1150,0.000211766945250516)
--(axis cs:1160,0.000923643610574588)
--(axis cs:1170,0.00224677227055144)
--(axis cs:1180,0.00304804971821166)
--(axis cs:1190,0.00230618107964134)
--(axis cs:1200,0.000973135082115123)
--(axis cs:1210,0.000229013571997764)
--(axis cs:1220,3.00578337763124e-05)
--(axis cs:1230,2.20020173479374e-06)
--(axis cs:1240,8.98205466167305e-08)
--(axis cs:1250,2.04501854732017e-09)
--(axis cs:1260,2.59673227297232e-11)
--(axis cs:1270,1.83903255186009e-13)
--(axis cs:1280,4.60877094940525e-15)
--(axis cs:1290,8.28928237043712e-13)
--(axis cs:1300,9.87032856475476e-11)
--(axis cs:1310,6.55474031189355e-09)
--(axis cs:1320,2.42765930053749e-07)
--(axis cs:1330,5.01450826197834e-06)
--(axis cs:1340,5.77666697921404e-05)
--(axis cs:1350,0.000371137363578956)
--(axis cs:1360,0.00132984306183432)
--(axis cs:1370,0.00265750733442951)
--(axis cs:1380,0.00296180811292024)
--(axis cs:1390,0.00184097434138578)
--(axis cs:1400,0.000638186967778943)
--(axis cs:1410,0.000123456674544286)
--(axis cs:1420,1.53503880737465e-05)
--(axis cs:1430,3.26421071819353e-05)
--(axis cs:1440,0.000278564007533729)
--(axis cs:1450,0.00137112183750764)
--(axis cs:1460,0.00380665290659143)
--(axis cs:1470,0.00603316198591919)
--(axis cs:1480,0.00589638092053562)
--(axis cs:1490,0.0051178425425122)
--(axis cs:1500,0.00641876779687122)
--(axis cs:1510,0.00815446927399921)
--(axis cs:1520,0.00721087029953812)
--(axis cs:1530,0.00412385652957844)
--(axis cs:1540,0.00204656971070856)
--(axis cs:1550,0.00288024139311656)
--(axis cs:1560,0.00616435804068554)
--(axis cs:1570,0.00923831960229615)
--(axis cs:1580,0.0097073926441048)
--(axis cs:1590,0.00939268419668518)
--(axis cs:1600,0.0126778417545258)
--(axis cs:1610,0.0197943483223794)
--(axis cs:1620,0.0295270104573892)
--(axis cs:1630,0.0703377947983672)
--(axis cs:1640,0.228481324708063)
--(axis cs:1650,0.535243670191543)
--(axis cs:1660,0.74711476990338)
--(axis cs:1670,0.601101397247741)
--(axis cs:1680,0.28060829546294)
--(axis cs:1690,0.0804709833927415)
--(axis cs:1700,0.0181164274288616)
--(axis cs:1710,0.00557576688833027)
--(axis cs:1720,0.00224523978030119)
--(axis cs:1730,0.000690204979597495)
--(axis cs:1740,0.000163594762665926)
--(axis cs:1750,0.000273210960514838)
--(axis cs:1760,0.0010577424782005)
--(axis cs:1770,0.00240044964413853)
--(axis cs:1780,0.00304090571820228)
--(axis cs:1790,0.00215641324853918)
--(axis cs:1800,0.000934320679697387)
--(axis cs:1810,0.000689701944664929)
--(axis cs:1820,0.00163503283175243)
--(axis cs:1830,0.00294368853276251)
--(axis cs:1840,0.00336124296258577)
--(axis cs:1850,0.00332574427666196)
--(axis cs:1860,0.00397134762405359)
--(axis cs:1870,0.00468353204314246)
--(axis cs:1880,0.00450681862949738)
--(axis cs:1890,0.00344357159861038)
--(axis cs:1900,0.00283193600915152)
--(axis cs:1910,0.00422472864930178)
--(axis cs:1920,0.00666007733250432)
--(axis cs:1930,0.00755422673748634)
--(axis cs:1940,0.00619059910245901)
--(axis cs:1950,0.00459235827867798)
--(axis cs:1960,0.00509267393497682)
--(axis cs:1970,0.00684197947752347)
--(axis cs:1980,0.0071052144893283)
--(axis cs:1990,0.00553687277315495)
--(axis cs:2000,0.00344483024696212)
--(axis cs:2010,0.00240454000881172)
--(axis cs:2020,0.00385270177650372)
--(axis cs:2030,0.00702785969088571)
--(axis cs:2040,0.00928155849374377)
--(axis cs:2050,0.0090054388228882)
--(axis cs:2060,0.00627206831698755)
--(axis cs:2070,0.00305658713762572)
--(axis cs:2080,0.00204343746573991)
--(axis cs:2090,0.00377861303923237)
--(axis cs:2100,0.00595162572051275)
--(axis cs:2110,0.00586888247254955)
--(axis cs:2120,0.00446800258729202)
--(axis cs:2130,0.00371555264402926)
--(axis cs:2140,0.00284914489062451)
--(axis cs:2150,0.0014211747292419)
--(axis cs:2160,0.000407870673419376)
--(axis cs:2170,6.57531013914726e-05)
--(axis cs:2170,0)
--(axis cs:2170,0)
--(axis cs:2160,0)
--(axis cs:2150,0)
--(axis cs:2140,0)
--(axis cs:2130,0)
--(axis cs:2120,0)
--(axis cs:2110,0)
--(axis cs:2100,0)
--(axis cs:2090,0)
--(axis cs:2080,0)
--(axis cs:2070,0)
--(axis cs:2060,0)
--(axis cs:2050,0)
--(axis cs:2040,0)
--(axis cs:2030,0)
--(axis cs:2020,0)
--(axis cs:2010,0)
--(axis cs:2000,0)
--(axis cs:1990,0)
--(axis cs:1980,0)
--(axis cs:1970,0)
--(axis cs:1960,0)
--(axis cs:1950,0)
--(axis cs:1940,0)
--(axis cs:1930,0)
--(axis cs:1920,0)
--(axis cs:1910,0)
--(axis cs:1900,0)
--(axis cs:1890,0)
--(axis cs:1880,0)
--(axis cs:1870,0)
--(axis cs:1860,0)
--(axis cs:1850,0)
--(axis cs:1840,0)
--(axis cs:1830,0)
--(axis cs:1820,0)
--(axis cs:1810,0)
--(axis cs:1800,0)
--(axis cs:1790,0)
--(axis cs:1780,0)
--(axis cs:1770,0)
--(axis cs:1760,0)
--(axis cs:1750,0)
--(axis cs:1740,0)
--(axis cs:1730,0)
--(axis cs:1720,0)
--(axis cs:1710,0)
--(axis cs:1700,0)
--(axis cs:1690,0)
--(axis cs:1680,0)
--(axis cs:1670,0)
--(axis cs:1660,0)
--(axis cs:1650,0)
--(axis cs:1640,0)
--(axis cs:1630,0)
--(axis cs:1620,0)
--(axis cs:1610,0)
--(axis cs:1600,0)
--(axis cs:1590,0)
--(axis cs:1580,0)
--(axis cs:1570,0)
--(axis cs:1560,0)
--(axis cs:1550,0)
--(axis cs:1540,0)
--(axis cs:1530,0)
--(axis cs:1520,0)
--(axis cs:1510,0)
--(axis cs:1500,0)
--(axis cs:1490,0)
--(axis cs:1480,0)
--(axis cs:1470,0)
--(axis cs:1460,0)
--(axis cs:1450,0)
--(axis cs:1440,0)
--(axis cs:1430,0)
--(axis cs:1420,0)
--(axis cs:1410,0)
--(axis cs:1400,0)
--(axis cs:1390,0)
--(axis cs:1380,0)
--(axis cs:1370,0)
--(axis cs:1360,0)
--(axis cs:1350,0)
--(axis cs:1340,0)
--(axis cs:1330,0)
--(axis cs:1320,0)
--(axis cs:1310,0)
--(axis cs:1300,0)
--(axis cs:1290,0)
--(axis cs:1280,0)
--(axis cs:1270,0)
--(axis cs:1260,0)
--(axis cs:1250,0)
--(axis cs:1240,0)
--(axis cs:1230,0)
--(axis cs:1220,0)
--(axis cs:1210,0)
--(axis cs:1200,0)
--(axis cs:1190,0)
--(axis cs:1180,0)
--(axis cs:1170,0)
--(axis cs:1160,0)
--(axis cs:1150,0)
--cycle;

\path [draw=lightslategray117112179, fill=lightslategray117112179, opacity=0.6]
(axis cs:2180,0)
--(axis cs:2180,8.21264640317809e-06)
--(axis cs:2190,3.15655638763955e-05)
--(axis cs:2200,0.00023589461510574)
--(axis cs:2210,0.000992406787571659)
--(axis cs:2220,0.00232854645605542)
--(axis cs:2230,0.00304711265244328)
--(axis cs:2240,0.00222382451637295)
--(axis cs:2250,0.000905161077772618)
--(axis cs:2260,0.000205833662031987)
--(axis cs:2270,3.29954591544624e-05)
--(axis cs:2280,7.67196677206202e-05)
--(axis cs:2290,0.000447987075466723)
--(axis cs:2300,0.00149540138795295)
--(axis cs:2310,0.00280160128336173)
--(axis cs:2320,0.00306800551292511)
--(axis cs:2330,0.00251098776824866)
--(axis cs:2340,0.00268153956203498)
--(axis cs:2350,0.00313674896946793)
--(axis cs:2360,0.00241440371614113)
--(axis cs:2370,0.00106143163310623)
--(axis cs:2380,0.000261046631565852)
--(axis cs:2390,3.58197353668589e-05)
--(axis cs:2400,2.74130006427522e-06)
--(axis cs:2410,1.17004315854324e-07)
--(axis cs:2420,2.78519688320626e-09)
--(axis cs:2430,3.69758639403654e-11)
--(axis cs:2440,2.7377206510858e-13)
--(axis cs:2450,1.13058574451612e-15)
--(axis cs:2460,5.6315224176078e-17)
--(axis cs:2470,1.75569359705026e-14)
--(axis cs:2480,3.20063738280414e-12)
--(axis cs:2490,3.25411330684082e-10)
--(axis cs:2500,1.84517361072309e-08)
--(axis cs:2510,5.83512501898953e-07)
--(axis cs:2520,1.02913290056079e-05)
--(axis cs:2530,0.000101228109493757)
--(axis cs:2540,0.000555314682606166)
--(axis cs:2550,0.00169896938584454)
--(axis cs:2560,0.00289894727536333)
--(axis cs:2570,0.00275869346871115)
--(axis cs:2580,0.00146411416859954)
--(axis cs:2590,0.000433366057122748)
--(axis cs:2600,7.15455325992426e-05)
--(axis cs:2610,6.88418124150507e-06)
--(axis cs:2620,9.07706726951008e-06)
--(axis cs:2630,0.000172090745860009)
--(axis cs:2640,0.00228607626040122)
--(axis cs:2650,0.0197109468991014)
--(axis cs:2660,0.105032983172463)
--(axis cs:2670,0.333822652254658)
--(axis cs:2680,0.620800668493218)
--(axis cs:2690,0.671773893427159)
--(axis cs:2700,0.427217545966099)
--(axis cs:2710,0.166067750576536)
--(axis cs:2720,0.0441822801183096)
--(axis cs:2730,0.011545936079461)
--(axis cs:2740,0.00623025204978031)
--(axis cs:2750,0.00534626496700601)
--(axis cs:2760,0.00367466327650103)
--(axis cs:2770,0.00175083855040397)
--(axis cs:2780,0.00107200665057456)
--(axis cs:2790,0.00190293725286739)
--(axis cs:2800,0.00296540698825127)
--(axis cs:2810,0.00266259257808784)
--(axis cs:2820,0.00133575421599807)
--(axis cs:2830,0.000373766873177876)
--(axis cs:2840,5.83291815131634e-05)
--(axis cs:2850,5.07667616232806e-06)
--(axis cs:2860,2.464230983296e-07)
--(axis cs:2870,6.6710121793895e-09)
--(axis cs:2880,1.00718771512552e-10)
--(axis cs:2890,8.48081272089734e-13)
--(axis cs:2900,3.98265688422659e-15)
--(axis cs:2910,1.04307774296447e-17)
--(axis cs:2920,1.52359251801469e-20)
--(axis cs:2930,1.24116451491512e-23)
--(axis cs:2940,5.63894990413859e-27)
--(axis cs:2950,1.42881331520758e-30)
--(axis cs:2960,2.01911524449813e-34)
--(axis cs:2970,1.59131110422135e-38)
--(axis cs:2980,6.99451241603176e-43)
--(axis cs:2990,1.71462110120671e-47)
--(axis cs:3000,2.34415999126317e-52)
--(axis cs:3010,1.78737097521041e-57)
--(axis cs:3020,7.60064624315543e-63)
--(axis cs:3030,1.80258064935287e-68)
--(axis cs:3040,2.38422510251388e-74)
--(axis cs:3050,1.75876645734646e-80)
--(axis cs:3060,7.23564846417783e-87)
--(axis cs:3070,1.66017974235576e-93)
--(axis cs:3080,2.12442365281114e-100)
--(axis cs:3090,1.51612675756015e-107)
--(axis cs:3100,6.03445792446584e-115)
--(axis cs:3110,1.33952055127763e-122)
--(axis cs:3120,1.65832201097806e-130)
--(axis cs:3130,1.14497687639366e-138)
--(axis cs:3140,4.4089272540246e-147)
--(axis cs:3150,2.44748325278009e-151)
--(axis cs:3160,8.48391298868861e-143)
--(axis cs:3170,1.64020394020662e-134)
--(axis cs:3180,1.76851139545757e-126)
--(axis cs:3190,1.06347244298987e-118)
--(axis cs:3190,0)
--(axis cs:3190,0)
--(axis cs:3180,0)
--(axis cs:3170,0)
--(axis cs:3160,0)
--(axis cs:3150,0)
--(axis cs:3140,0)
--(axis cs:3130,0)
--(axis cs:3120,0)
--(axis cs:3110,0)
--(axis cs:3100,0)
--(axis cs:3090,0)
--(axis cs:3080,0)
--(axis cs:3070,0)
--(axis cs:3060,0)
--(axis cs:3050,0)
--(axis cs:3040,0)
--(axis cs:3030,0)
--(axis cs:3020,0)
--(axis cs:3010,0)
--(axis cs:3000,0)
--(axis cs:2990,0)
--(axis cs:2980,0)
--(axis cs:2970,0)
--(axis cs:2960,0)
--(axis cs:2950,0)
--(axis cs:2940,0)
--(axis cs:2930,0)
--(axis cs:2920,0)
--(axis cs:2910,0)
--(axis cs:2900,0)
--(axis cs:2890,0)
--(axis cs:2880,0)
--(axis cs:2870,0)
--(axis cs:2860,0)
--(axis cs:2850,0)
--(axis cs:2840,0)
--(axis cs:2830,0)
--(axis cs:2820,0)
--(axis cs:2810,0)
--(axis cs:2800,0)
--(axis cs:2790,0)
--(axis cs:2780,0)
--(axis cs:2770,0)
--(axis cs:2760,0)
--(axis cs:2750,0)
--(axis cs:2740,0)
--(axis cs:2730,0)
--(axis cs:2720,0)
--(axis cs:2710,0)
--(axis cs:2700,0)
--(axis cs:2690,0)
--(axis cs:2680,0)
--(axis cs:2670,0)
--(axis cs:2660,0)
--(axis cs:2650,0)
--(axis cs:2640,0)
--(axis cs:2630,0)
--(axis cs:2620,0)
--(axis cs:2610,0)
--(axis cs:2600,0)
--(axis cs:2590,0)
--(axis cs:2580,0)
--(axis cs:2570,0)
--(axis cs:2560,0)
--(axis cs:2550,0)
--(axis cs:2540,0)
--(axis cs:2530,0)
--(axis cs:2520,0)
--(axis cs:2510,0)
--(axis cs:2500,0)
--(axis cs:2490,0)
--(axis cs:2480,0)
--(axis cs:2470,0)
--(axis cs:2460,0)
--(axis cs:2450,0)
--(axis cs:2440,0)
--(axis cs:2430,0)
--(axis cs:2420,0)
--(axis cs:2410,0)
--(axis cs:2400,0)
--(axis cs:2390,0)
--(axis cs:2380,0)
--(axis cs:2370,0)
--(axis cs:2360,0)
--(axis cs:2350,0)
--(axis cs:2340,0)
--(axis cs:2330,0)
--(axis cs:2320,0)
--(axis cs:2310,0)
--(axis cs:2300,0)
--(axis cs:2290,0)
--(axis cs:2280,0)
--(axis cs:2270,0)
--(axis cs:2260,0)
--(axis cs:2250,0)
--(axis cs:2240,0)
--(axis cs:2230,0)
--(axis cs:2220,0)
--(axis cs:2210,0)
--(axis cs:2200,0)
--(axis cs:2190,0)
--(axis cs:2180,0)
--cycle;

\path [draw=deeppink23141138, fill=deeppink23141138, opacity=0.6]
(axis cs:3200,0)
--(axis cs:3200,3.56658834188794e-111)
--(axis cs:3210,6.67095632119254e-104)
--(axis cs:3220,6.95875545973673e-97)
--(axis cs:3230,4.04840003194414e-90)
--(axis cs:3240,1.31354099282273e-83)
--(axis cs:3250,2.37690710286405e-77)
--(axis cs:3260,2.39877300459997e-71)
--(axis cs:3270,1.35012650611826e-65)
--(axis cs:3280,4.23807014949153e-60)
--(axis cs:3290,7.41942390463936e-55)
--(axis cs:3300,7.24403592665514e-50)
--(axis cs:3310,3.94456732275464e-45)
--(axis cs:3320,1.19791641578211e-40)
--(axis cs:3330,2.02890646794782e-36)
--(axis cs:3340,1.91648711388334e-32)
--(axis cs:3350,1.009620469107e-28)
--(axis cs:3360,2.96632517016924e-25)
--(axis cs:3370,4.86057594778526e-22)
--(axis cs:3380,4.44186215358996e-19)
--(axis cs:3390,2.26386636574387e-16)
--(axis cs:3400,6.43494541992363e-14)
--(axis cs:3410,1.02011077208706e-11)
--(axis cs:3420,9.01899760582494e-10)
--(axis cs:3430,4.44711297914582e-08)
--(axis cs:3440,1.22295276531438e-06)
--(axis cs:3450,1.87571873673257e-05)
--(axis cs:3460,0.000160485212736024)
--(axis cs:3470,0.000766780925032356)
--(axis cs:3480,0.00205785638277299)
--(axis cs:3490,0.00320068242341654)
--(axis cs:3500,0.00332646999860544)
--(axis cs:3510,0.00327515875760749)
--(axis cs:3520,0.00333386737607929)
--(axis cs:3530,0.00246799103543596)
--(axis cs:3540,0.00109536627896744)
--(axis cs:3550,0.000384598094616622)
--(axis cs:3560,0.000649598308831997)
--(axis cs:3570,0.00180111885746768)
--(axis cs:3580,0.00294474733978129)
--(axis cs:3590,0.00268917026134268)
--(axis cs:3600,0.0013696803921283)
--(axis cs:3610,0.000389705197432124)
--(axis cs:3620,7.61022983582571e-05)
--(axis cs:3630,0.000189061860757297)
--(axis cs:3640,0.00132100418217846)
--(axis cs:3650,0.00545133525106311)
--(axis cs:3660,0.0135925605275533)
--(axis cs:3670,0.0260384384964722)
--(axis cs:3680,0.0661279997138004)
--(axis cs:3690,0.20134253344185)
--(axis cs:3700,0.438292129986857)
--(axis cs:3710,0.572657227422179)
--(axis cs:3720,0.433312036310478)
--(axis cs:3730,0.188600602269529)
--(axis cs:3740,0.0484182945729991)
--(axis cs:3750,0.00956485037970467)
--(axis cs:3760,0.00345800399795333)
--(axis cs:3770,0.00236884970634147)
--(axis cs:3780,0.00268497633875335)
--(axis cs:3790,0.00311189398729107)
--(axis cs:3800,0.00227237522211508)
--(axis cs:3810,0.000950902470222638)
--(axis cs:3820,0.000325456013063118)
--(axis cs:3830,0.00062050487547591)
--(axis cs:3840,0.00188329214130431)
--(axis cs:3850,0.00376441176614293)
--(axis cs:3860,0.00559730430676175)
--(axis cs:3870,0.00687771396859305)
--(axis cs:3880,0.00622508129304349)
--(axis cs:3890,0.0035350439165222)
--(axis cs:3900,0.00116525517056051)
--(axis cs:3910,0.00021747322461599)
--(axis cs:3920,2.62214278605544e-05)
--(axis cs:3930,4.44373632518425e-05)
--(axis cs:3940,0.000299438069353387)
--(axis cs:3950,0.00115985258581234)
--(axis cs:3960,0.00250593625356745)
--(axis cs:3970,0.00301957561395816)
--(axis cs:3980,0.00202922482898697)
--(axis cs:3990,0.00076054128189503)
--(axis cs:4000,0.00015897315147059)
--(axis cs:4010,1.85324629978262e-05)
--(axis cs:4020,1.20489961660137e-06)
--(axis cs:4030,4.36894882068573e-08)
--(axis cs:4040,8.83509889119109e-10)
--(axis cs:4050,9.96447080719939e-12)
--(axis cs:4060,6.26766000816744e-14)
--(axis cs:4070,2.19869499253517e-16)
--(axis cs:4080,4.30162860311577e-19)
--(axis cs:4090,4.69363379024557e-22)
--(axis cs:4100,2.85623448842585e-25)
--(axis cs:4110,9.69363990082411e-29)
--(axis cs:4120,1.83479806206064e-32)
--(axis cs:4130,1.93685910513931e-36)
--(axis cs:4140,1.14029219822055e-40)
--(axis cs:4150,3.74405864664077e-45)
--(axis cs:4160,6.85610562018685e-50)
--(axis cs:4170,7.00197768707263e-55)
--(axis cs:4180,3.98815760140137e-60)
--(axis cs:4190,1.26687063120207e-65)
--(axis cs:4200,2.24440171136395e-71)
--(axis cs:4210,2.2175697082577e-77)
--(axis cs:4220,1.22197504391048e-83)
--(axis cs:4230,3.75539617014014e-90)
--(axis cs:4240,6.43661522422926e-97)
--(axis cs:4250,6.15272782406458e-104)
--(axis cs:4260,6.47843682288315e-110)
--(axis cs:4270,1.04687467741988e-102)
--(axis cs:4280,9.94183681131588e-96)
--(axis cs:4290,5.26798564017277e-89)
--(axis cs:4300,1.55759658336416e-82)
--(axis cs:4310,2.5699670016289e-76)
--(axis cs:4320,2.36644041479586e-70)
--(axis cs:4330,1.21617568008141e-64)
--(axis cs:4340,3.48876166845223e-59)
--(axis cs:4350,5.58684586564909e-54)
--(axis cs:4350,0)
--(axis cs:4350,0)
--(axis cs:4340,0)
--(axis cs:4330,0)
--(axis cs:4320,0)
--(axis cs:4310,0)
--(axis cs:4300,0)
--(axis cs:4290,0)
--(axis cs:4280,0)
--(axis cs:4270,0)
--(axis cs:4260,0)
--(axis cs:4250,0)
--(axis cs:4240,0)
--(axis cs:4230,0)
--(axis cs:4220,0)
--(axis cs:4210,0)
--(axis cs:4200,0)
--(axis cs:4190,0)
--(axis cs:4180,0)
--(axis cs:4170,0)
--(axis cs:4160,0)
--(axis cs:4150,0)
--(axis cs:4140,0)
--(axis cs:4130,0)
--(axis cs:4120,0)
--(axis cs:4110,0)
--(axis cs:4100,0)
--(axis cs:4090,0)
--(axis cs:4080,0)
--(axis cs:4070,0)
--(axis cs:4060,0)
--(axis cs:4050,0)
--(axis cs:4040,0)
--(axis cs:4030,0)
--(axis cs:4020,0)
--(axis cs:4010,0)
--(axis cs:4000,0)
--(axis cs:3990,0)
--(axis cs:3980,0)
--(axis cs:3970,0)
--(axis cs:3960,0)
--(axis cs:3950,0)
--(axis cs:3940,0)
--(axis cs:3930,0)
--(axis cs:3920,0)
--(axis cs:3910,0)
--(axis cs:3900,0)
--(axis cs:3890,0)
--(axis cs:3880,0)
--(axis cs:3870,0)
--(axis cs:3860,0)
--(axis cs:3850,0)
--(axis cs:3840,0)
--(axis cs:3830,0)
--(axis cs:3820,0)
--(axis cs:3810,0)
--(axis cs:3800,0)
--(axis cs:3790,0)
--(axis cs:3780,0)
--(axis cs:3770,0)
--(axis cs:3760,0)
--(axis cs:3750,0)
--(axis cs:3740,0)
--(axis cs:3730,0)
--(axis cs:3720,0)
--(axis cs:3710,0)
--(axis cs:3700,0)
--(axis cs:3690,0)
--(axis cs:3680,0)
--(axis cs:3670,0)
--(axis cs:3660,0)
--(axis cs:3650,0)
--(axis cs:3640,0)
--(axis cs:3630,0)
--(axis cs:3620,0)
--(axis cs:3610,0)
--(axis cs:3600,0)
--(axis cs:3590,0)
--(axis cs:3580,0)
--(axis cs:3570,0)
--(axis cs:3560,0)
--(axis cs:3550,0)
--(axis cs:3540,0)
--(axis cs:3530,0)
--(axis cs:3520,0)
--(axis cs:3510,0)
--(axis cs:3500,0)
--(axis cs:3490,0)
--(axis cs:3480,0)
--(axis cs:3470,0)
--(axis cs:3460,0)
--(axis cs:3450,0)
--(axis cs:3440,0)
--(axis cs:3430,0)
--(axis cs:3420,0)
--(axis cs:3410,0)
--(axis cs:3400,0)
--(axis cs:3390,0)
--(axis cs:3380,0)
--(axis cs:3370,0)
--(axis cs:3360,0)
--(axis cs:3350,0)
--(axis cs:3340,0)
--(axis cs:3330,0)
--(axis cs:3320,0)
--(axis cs:3310,0)
--(axis cs:3300,0)
--(axis cs:3290,0)
--(axis cs:3280,0)
--(axis cs:3270,0)
--(axis cs:3260,0)
--(axis cs:3250,0)
--(axis cs:3240,0)
--(axis cs:3230,0)
--(axis cs:3220,0)
--(axis cs:3210,0)
--(axis cs:3200,0)
--cycle;

\path [draw=olivedrab10216630, fill=olivedrab10216630, opacity=0.6]
(axis cs:4360,0)
--(axis cs:4360,4.99497790553262e-49)
--(axis cs:4370,2.4936084681767e-44)
--(axis cs:4380,6.95204440216138e-40)
--(axis cs:4390,1.0825644552069e-35)
--(axis cs:4400,9.41726868301181e-32)
--(axis cs:4410,4.57725072299792e-28)
--(axis cs:4420,1.24330259983911e-24)
--(axis cs:4430,1.88768729227228e-21)
--(axis cs:4440,1.60234898609755e-18)
--(axis cs:4450,7.605958015723e-16)
--(axis cs:4460,2.01938106980968e-13)
--(axis cs:4470,2.99949613710719e-11)
--(axis cs:4480,2.49310552649195e-09)
--(axis cs:4490,1.15981440647746e-07)
--(axis cs:4500,3.02050296505259e-06)
--(axis cs:4510,4.40445745461587e-05)
--(axis cs:4520,0.000359664177733866)
--(axis cs:4530,0.00164494272864489)
--(axis cs:4540,0.00421407577007065)
--(axis cs:4550,0.00604912354876895)
--(axis cs:4560,0.0048878201421552)
--(axis cs:4570,0.0023982791530524)
--(axis cs:4580,0.00147654387858361)
--(axis cs:4590,0.00241151799379342)
--(axis cs:4600,0.00359667469809429)
--(axis cs:4610,0.00399397267954941)
--(axis cs:4620,0.00387009707693246)
--(axis cs:4630,0.00300603785017135)
--(axis cs:4640,0.00151695067601448)
--(axis cs:4650,0.000453701954852316)
--(axis cs:4660,0.000153176459871226)
--(axis cs:4670,0.000472743746747963)
--(axis cs:4680,0.00153044687044396)
--(axis cs:4690,0.00280273769594006)
--(axis cs:4700,0.00286320855334398)
--(axis cs:4710,0.00163129844958545)
--(axis cs:4720,0.00051834898809472)
--(axis cs:4730,9.18585220606018e-05)
--(axis cs:4740,9.07872835122117e-06)
--(axis cs:4750,5.0043420623973e-07)
--(axis cs:4760,1.62122065169992e-08)
--(axis cs:4770,4.16006366665312e-08)
--(axis cs:4780,1.1502631927425e-06)
--(axis cs:4790,1.78510252689667e-05)
--(axis cs:4800,0.000154503648928023)
--(axis cs:4810,0.000745807721996932)
--(axis cs:4820,0.00200807090763858)
--(axis cs:4830,0.00302051006247062)
--(axis cs:4840,0.00259173069946551)
--(axis cs:4850,0.00160841064564436)
--(axis cs:4860,0.00188919817106189)
--(axis cs:4870,0.00357039427727067)
--(axis cs:4880,0.00514978580732481)
--(axis cs:4890,0.0055575919817226)
--(axis cs:4900,0.00527779982440604)
--(axis cs:4910,0.00525118770685952)
--(axis cs:4920,0.00591751568486285)
--(axis cs:4930,0.00739980582302273)
--(axis cs:4940,0.0095307102445662)
--(axis cs:4950,0.0142209558532971)
--(axis cs:4960,0.0315418403452785)
--(axis cs:4970,0.0893357628780268)
--(axis cs:4980,0.208715182238111)
--(axis cs:4990,0.319266932274057)
--(axis cs:5000,0.297376338548246)
--(axis cs:5010,0.164762028901653)
--(axis cs:5020,0.0536934080049125)
--(axis cs:5030,0.0102015447533181)
--(axis cs:5040,0.00112069949224224)
--(axis cs:5050,7.06483055635724e-05)
--(axis cs:5060,2.53935637193913e-06)
--(axis cs:5070,5.17804170969379e-08)
--(axis cs:5080,5.96753077632449e-10)
--(axis cs:5090,3.87650366080391e-12)
--(axis cs:5100,1.41672312215092e-14)
--(axis cs:5110,2.90916710559038e-17)
--(axis cs:5110,0)
--(axis cs:5110,0)
--(axis cs:5100,0)
--(axis cs:5090,0)
--(axis cs:5080,0)
--(axis cs:5070,0)
--(axis cs:5060,0)
--(axis cs:5050,0)
--(axis cs:5040,0)
--(axis cs:5030,0)
--(axis cs:5020,0)
--(axis cs:5010,0)
--(axis cs:5000,0)
--(axis cs:4990,0)
--(axis cs:4980,0)
--(axis cs:4970,0)
--(axis cs:4960,0)
--(axis cs:4950,0)
--(axis cs:4940,0)
--(axis cs:4930,0)
--(axis cs:4920,0)
--(axis cs:4910,0)
--(axis cs:4900,0)
--(axis cs:4890,0)
--(axis cs:4880,0)
--(axis cs:4870,0)
--(axis cs:4860,0)
--(axis cs:4850,0)
--(axis cs:4840,0)
--(axis cs:4830,0)
--(axis cs:4820,0)
--(axis cs:4810,0)
--(axis cs:4800,0)
--(axis cs:4790,0)
--(axis cs:4780,0)
--(axis cs:4770,0)
--(axis cs:4760,0)
--(axis cs:4750,0)
--(axis cs:4740,0)
--(axis cs:4730,0)
--(axis cs:4720,0)
--(axis cs:4710,0)
--(axis cs:4700,0)
--(axis cs:4690,0)
--(axis cs:4680,0)
--(axis cs:4670,0)
--(axis cs:4660,0)
--(axis cs:4650,0)
--(axis cs:4640,0)
--(axis cs:4630,0)
--(axis cs:4620,0)
--(axis cs:4610,0)
--(axis cs:4600,0)
--(axis cs:4590,0)
--(axis cs:4580,0)
--(axis cs:4570,0)
--(axis cs:4560,0)
--(axis cs:4550,0)
--(axis cs:4540,0)
--(axis cs:4530,0)
--(axis cs:4520,0)
--(axis cs:4510,0)
--(axis cs:4500,0)
--(axis cs:4490,0)
--(axis cs:4480,0)
--(axis cs:4470,0)
--(axis cs:4460,0)
--(axis cs:4450,0)
--(axis cs:4440,0)
--(axis cs:4430,0)
--(axis cs:4420,0)
--(axis cs:4410,0)
--(axis cs:4400,0)
--(axis cs:4390,0)
--(axis cs:4380,0)
--(axis cs:4370,0)
--(axis cs:4360,0)
--cycle;

\addplot [semithick, darkcyan27158119, opacity=0.9]
table {%
0 0
10 0
20 0
30 0
40 0
50 0
60 0
70 0
80 0
90 0
100 0
110 0
120 0
130 3.0936292573744e-313
140 7.99015121856816e-301
150 1.1509331535295e-288
160 9.24599327157587e-277
170 4.14252767701648e-265
180 1.0351079415497e-253
190 1.44249475779357e-242
200 1.12111776624709e-231
210 4.85955638302848e-221
220 1.17476346512437e-210
230 1.58384500085072e-200
240 1.19092223073514e-190
250 4.99416239110423e-181
260 1.16802068902467e-171
270 1.5235164806446e-162
280 1.10828821661587e-153
290 4.49642656107715e-145
300 1.01740054089756e-136
310 1.28388688871842e-128
320 9.03593128621514e-121
330 3.54676143533554e-113
340 7.76437125578883e-106
350 9.47980626551573e-99
360 6.45530824320965e-92
370 2.45169982000519e-85
380 5.19353847716099e-79
390 6.13656201316253e-73
400 4.04467340788933e-67
410 1.48725732978636e-61
420 3.0514570990773e-56
430 3.49431720770108e-51
440 2.23424708458182e-46
450 7.98168326841718e-42
460 1.59473788498851e-37
470 1.78481689393567e-33
480 1.12162975593741e-29
490 3.97219884127581e-26
500 7.96979205135488e-23
510 9.12691403137812e-20
520 6.02329318717721e-17
530 2.31607641646129e-14
540 5.24296776485315e-12
550 7.0349908822109e-10
560 5.60068036413713e-08
570 2.63267832424892e-06
580 7.24555130679587e-05
590 0.00115707062292306
600 0.0106441136303726
610 0.056159217151647
620 0.169786612991933
630 0.29516418664568
640 0.298187367640144
650 0.179843477713583
660 0.0702710992194149
670 0.0237204754635924
680 0.0127208446445627
690 0.0123204814353033
700 0.013163997465097
710 0.0104827837053773
720 0.00602706471287891
730 0.00449220162006987
740 0.00548472639346342
750 0.00542810784098896
760 0.00350928128649721
770 0.00202477773263342
780 0.00233333511933164
790 0.00306085007284587
800 0.00247985684335594
810 0.00113394264967715
820 0.000326652902006533
830 0.00031768661155223
840 0.00110576902876162
850 0.00245290987322587
860 0.00309312463851727
870 0.00255424557952861
880 0.00275471499915038
890 0.00478381510982897
900 0.0061126388566539
910 0.00449428154150187
920 0.00184959887494924
930 0.000424979364818809
940 5.45040422462842e-05
950 3.90165673266097e-06
960 1.55957324444069e-07
970 8.01998814184218e-09
980 1.77730370079612e-07
990 3.87561078461932e-06
1000 4.71446832635645e-05
1010 0.000319840671923467
1020 0.00121016063715513
1030 0.00255364617425833
1040 0.00300529278740402
1050 0.00197251912268004
1060 0.000722044595895755
1070 0.000147406009089667
1080 1.67831981080689e-05
1090 1.065718928942e-06
1100 3.77625507613461e-08
1110 2.44898178226605e-09
1120 7.68096922725781e-08
1130 1.93103776057211e-06
1140 2.70782304604419e-05
};
\addplot [semithick, chocolate217952, opacity=0.9]
table {%
1150 0.000211766945250516
1160 0.000923643610574588
1170 0.00224677227055144
1180 0.00304804971821166
1190 0.00230618107964134
1200 0.000973135082115123
1210 0.000229013571997764
1220 3.00578337763124e-05
1230 2.20020173479374e-06
1240 8.98205466167305e-08
1250 2.04501854732017e-09
1260 2.59673227297232e-11
1270 1.83903255186009e-13
1280 4.60877094940525e-15
1290 8.28928237043712e-13
1300 9.87032856475476e-11
1310 6.55474031189355e-09
1320 2.42765930053749e-07
1330 5.01450826197834e-06
1340 5.77666697921404e-05
1350 0.000371137363578956
1360 0.00132984306183432
1370 0.00265750733442951
1380 0.00296180811292024
1390 0.00184097434138578
1400 0.000638186967778943
1410 0.000123456674544286
1420 1.53503880737465e-05
1430 3.26421071819353e-05
1440 0.000278564007533729
1450 0.00137112183750764
1460 0.00380665290659143
1470 0.00603316198591919
1480 0.00589638092053562
1490 0.0051178425425122
1500 0.00641876779687122
1510 0.00815446927399921
1520 0.00721087029953812
1530 0.00412385652957844
1540 0.00204656971070856
1550 0.00288024139311656
1560 0.00616435804068554
1570 0.00923831960229615
1580 0.0097073926441048
1590 0.00939268419668518
1600 0.0126778417545258
1610 0.0197943483223794
1620 0.0295270104573892
1630 0.0703377947983672
1640 0.228481324708063
1650 0.535243670191543
1660 0.74711476990338
1670 0.601101397247741
1680 0.28060829546294
1690 0.0804709833927415
1700 0.0181164274288616
1710 0.00557576688833027
1720 0.00224523978030119
1730 0.000690204979597495
1740 0.000163594762665926
1750 0.000273210960514838
1760 0.0010577424782005
1770 0.00240044964413853
1780 0.00304090571820228
1790 0.00215641324853918
1800 0.000934320679697387
1810 0.000689701944664929
1820 0.00163503283175243
1830 0.00294368853276251
1840 0.00336124296258577
1850 0.00332574427666196
1860 0.00397134762405359
1870 0.00468353204314246
1880 0.00450681862949738
1890 0.00344357159861038
1900 0.00283193600915152
1910 0.00422472864930178
1920 0.00666007733250432
1930 0.00755422673748634
1940 0.00619059910245901
1950 0.00459235827867798
1960 0.00509267393497682
1970 0.00684197947752347
1980 0.0071052144893283
1990 0.00553687277315495
2000 0.00344483024696212
2010 0.00240454000881172
2020 0.00385270177650372
2030 0.00702785969088571
2040 0.00928155849374377
2050 0.0090054388228882
2060 0.00627206831698755
2070 0.00305658713762572
2080 0.00204343746573991
2090 0.00377861303923237
2100 0.00595162572051275
2110 0.00586888247254955
2120 0.00446800258729202
2130 0.00371555264402926
2140 0.00284914489062451
2150 0.0014211747292419
2160 0.000407870673419376
2170 6.57531013914726e-05
};
\addplot [semithick, lightslategray117112179, opacity=0.9]
table {%
2180 8.21264640317809e-06
2190 3.15655638763955e-05
2200 0.00023589461510574
2210 0.000992406787571659
2220 0.00232854645605542
2230 0.00304711265244328
2240 0.00222382451637295
2250 0.000905161077772618
2260 0.000205833662031987
2270 3.29954591544624e-05
2280 7.67196677206202e-05
2290 0.000447987075466723
2300 0.00149540138795295
2310 0.00280160128336173
2320 0.00306800551292511
2330 0.00251098776824866
2340 0.00268153956203498
2350 0.00313674896946793
2360 0.00241440371614113
2370 0.00106143163310623
2380 0.000261046631565852
2390 3.58197353668589e-05
2400 2.74130006427522e-06
2410 1.17004315854324e-07
2420 2.78519688320626e-09
2430 3.69758639403654e-11
2440 2.7377206510858e-13
2450 1.13058574451612e-15
2460 5.6315224176078e-17
2470 1.75569359705026e-14
2480 3.20063738280414e-12
2490 3.25411330684082e-10
2500 1.84517361072309e-08
2510 5.83512501898953e-07
2520 1.02913290056079e-05
2530 0.000101228109493757
2540 0.000555314682606166
2550 0.00169896938584454
2560 0.00289894727536333
2570 0.00275869346871115
2580 0.00146411416859954
2590 0.000433366057122748
2600 7.15455325992426e-05
2610 6.88418124150507e-06
2620 9.07706726951008e-06
2630 0.000172090745860009
2640 0.00228607626040122
2650 0.0197109468991014
2660 0.105032983172463
2670 0.333822652254658
2680 0.620800668493218
2690 0.671773893427159
2700 0.427217545966099
2710 0.166067750576536
2720 0.0441822801183096
2730 0.011545936079461
2740 0.00623025204978031
2750 0.00534626496700601
2760 0.00367466327650103
2770 0.00175083855040397
2780 0.00107200665057456
2790 0.00190293725286739
2800 0.00296540698825127
2810 0.00266259257808784
2820 0.00133575421599807
2830 0.000373766873177876
2840 5.83291815131634e-05
2850 5.07667616232806e-06
2860 2.464230983296e-07
2870 6.6710121793895e-09
2880 1.00718771512552e-10
2890 8.48081272089734e-13
2900 3.98265688422659e-15
2910 1.04307774296447e-17
2920 1.52359251801469e-20
2930 1.24116451491512e-23
2940 5.63894990413859e-27
2950 1.42881331520758e-30
2960 2.01911524449813e-34
2970 1.59131110422135e-38
2980 6.99451241603176e-43
2990 1.71462110120671e-47
3000 2.34415999126317e-52
3010 1.78737097521041e-57
3020 7.60064624315543e-63
3030 1.80258064935287e-68
3040 2.38422510251388e-74
3050 1.75876645734646e-80
3060 7.23564846417783e-87
3070 1.66017974235576e-93
3080 2.12442365281114e-100
3090 1.51612675756015e-107
3100 6.03445792446584e-115
3110 1.33952055127763e-122
3120 1.65832201097806e-130
3130 1.14497687639366e-138
3140 4.4089272540246e-147
3150 2.44748325278009e-151
3160 8.48391298868861e-143
3170 1.64020394020662e-134
3180 1.76851139545757e-126
3190 1.06347244298987e-118
};
\addplot [semithick, deeppink23141138, opacity=0.9]
table {%
3200 3.56658834188794e-111
3210 6.67095632119254e-104
3220 6.95875545973673e-97
3230 4.04840003194414e-90
3240 1.31354099282273e-83
3250 2.37690710286405e-77
3260 2.39877300459997e-71
3270 1.35012650611826e-65
3280 4.23807014949153e-60
3290 7.41942390463936e-55
3300 7.24403592665514e-50
3310 3.94456732275464e-45
3320 1.19791641578211e-40
3330 2.02890646794782e-36
3340 1.91648711388334e-32
3350 1.009620469107e-28
3360 2.96632517016924e-25
3370 4.86057594778526e-22
3380 4.44186215358996e-19
3390 2.26386636574387e-16
3400 6.43494541992363e-14
3410 1.02011077208706e-11
3420 9.01899760582494e-10
3430 4.44711297914582e-08
3440 1.22295276531438e-06
3450 1.87571873673257e-05
3460 0.000160485212736024
3470 0.000766780925032356
3480 0.00205785638277299
3490 0.00320068242341654
3500 0.00332646999860544
3510 0.00327515875760749
3520 0.00333386737607929
3530 0.00246799103543596
3540 0.00109536627896744
3550 0.000384598094616622
3560 0.000649598308831997
3570 0.00180111885746768
3580 0.00294474733978129
3590 0.00268917026134268
3600 0.0013696803921283
3610 0.000389705197432124
3620 7.61022983582571e-05
3630 0.000189061860757297
3640 0.00132100418217846
3650 0.00545133525106311
3660 0.0135925605275533
3670 0.0260384384964722
3680 0.0661279997138004
3690 0.20134253344185
3700 0.438292129986857
3710 0.572657227422179
3720 0.433312036310478
3730 0.188600602269529
3740 0.0484182945729991
3750 0.00956485037970467
3760 0.00345800399795333
3770 0.00236884970634147
3780 0.00268497633875335
3790 0.00311189398729107
3800 0.00227237522211508
3810 0.000950902470222638
3820 0.000325456013063118
3830 0.00062050487547591
3840 0.00188329214130431
3850 0.00376441176614293
3860 0.00559730430676175
3870 0.00687771396859305
3880 0.00622508129304349
3890 0.0035350439165222
3900 0.00116525517056051
3910 0.00021747322461599
3920 2.62214278605544e-05
3930 4.44373632518425e-05
3940 0.000299438069353387
3950 0.00115985258581234
3960 0.00250593625356745
3970 0.00301957561395816
3980 0.00202922482898697
3990 0.00076054128189503
4000 0.00015897315147059
4010 1.85324629978262e-05
4020 1.20489961660137e-06
4030 4.36894882068573e-08
4040 8.83509889119109e-10
4050 9.96447080719939e-12
4060 6.26766000816744e-14
4070 2.19869499253517e-16
4080 4.30162860311577e-19
4090 4.69363379024557e-22
4100 2.85623448842585e-25
4110 9.69363990082411e-29
4120 1.83479806206064e-32
4130 1.93685910513931e-36
4140 1.14029219822055e-40
4150 3.74405864664077e-45
4160 6.85610562018685e-50
4170 7.00197768707263e-55
4180 3.98815760140137e-60
4190 1.26687063120207e-65
4200 2.24440171136395e-71
4210 2.2175697082577e-77
4220 1.22197504391048e-83
4230 3.75539617014014e-90
4240 6.43661522422926e-97
4250 6.15272782406458e-104
4260 6.47843682288315e-110
4270 1.04687467741988e-102
4280 9.94183681131588e-96
4290 5.26798564017277e-89
4300 1.55759658336416e-82
4310 2.5699670016289e-76
4320 2.36644041479586e-70
4330 1.21617568008141e-64
4340 3.48876166845223e-59
4350 5.58684586564909e-54
};
\addplot [semithick, olivedrab10216630, opacity=0.9]
table {%
4360 4.99497790553262e-49
4370 2.4936084681767e-44
4380 6.95204440216138e-40
4390 1.0825644552069e-35
4400 9.41726868301181e-32
4410 4.57725072299792e-28
4420 1.24330259983911e-24
4430 1.88768729227228e-21
4440 1.60234898609755e-18
4450 7.605958015723e-16
4460 2.01938106980968e-13
4470 2.99949613710719e-11
4480 2.49310552649195e-09
4490 1.15981440647746e-07
4500 3.02050296505259e-06
4510 4.40445745461587e-05
4520 0.000359664177733866
4530 0.00164494272864489
4540 0.00421407577007065
4550 0.00604912354876895
4560 0.0048878201421552
4570 0.0023982791530524
4580 0.00147654387858361
4590 0.00241151799379342
4600 0.00359667469809429
4610 0.00399397267954941
4620 0.00387009707693246
4630 0.00300603785017135
4640 0.00151695067601448
4650 0.000453701954852316
4660 0.000153176459871226
4670 0.000472743746747963
4680 0.00153044687044396
4690 0.00280273769594006
4700 0.00286320855334398
4710 0.00163129844958545
4720 0.00051834898809472
4730 9.18585220606018e-05
4740 9.07872835122117e-06
4750 5.0043420623973e-07
4760 1.62122065169992e-08
4770 4.16006366665312e-08
4780 1.1502631927425e-06
4790 1.78510252689667e-05
4800 0.000154503648928023
4810 0.000745807721996932
4820 0.00200807090763858
4830 0.00302051006247062
4840 0.00259173069946551
4850 0.00160841064564436
4860 0.00188919817106189
4870 0.00357039427727067
4880 0.00514978580732481
4890 0.0055575919817226
4900 0.00527779982440604
4910 0.00525118770685952
4920 0.00591751568486285
4930 0.00739980582302273
4940 0.0095307102445662
4950 0.0142209558532971
4960 0.0315418403452785
4970 0.0893357628780268
4980 0.208715182238111
4990 0.319266932274057
5000 0.297376338548246
5010 0.164762028901653
5020 0.0536934080049125
5030 0.0102015447533181
5040 0.00112069949224224
5050 7.06483055635724e-05
5060 2.53935637193913e-06
5070 5.17804170969379e-08
5080 5.96753077632449e-10
5090 3.87650366080391e-12
5100 1.41672312215092e-14
5110 2.90916710559038e-17
};

\nextgroupplot[
tick pos=left,
xmin=-0.5, xmax=5119.5,
y dir=reverse,
ymin=-0.5, ymax=223.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=5119.5, ymin=223.5, ymax=-0.5] {modes-005.png};
\end{groupplot}

\end{tikzpicture}

\end{document}

==> figures/vae-training.tex <==
\documentclass[]{standalone}

\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{amssymb}
\usepackage{tikz}
\usepackage{import}

\usepackage{tikz}

\usetikzlibrary{calc}
\usetikzlibrary{positioning}


\definecolor{materialviolet}{RGB}{98, 0, 238}
\definecolor{materialteal}{RGB}{3, 218, 198}
% \definecolor{puke}{RGB}{140, 238, 0}
% \definecolor{materialviolet}{RGB}{56, 54, 154}
% \definecolor{materialteal}{RGB}{124, 165, 184}
\definecolor{puke}{RGB}{169, 219, 184}


\begin{document}

\scriptsize

\begin{tikzpicture}[scale=1, thick]
    \coordinate (input_e) at (0,0);%
    \coordinate (encoder_c) at (1.2,0);%
    \coordinate (sampling_c) at (3.658,0);%
    \coordinate (decoder_c) at (5.9,0);%
    \coordinate (output_w) at (7.1,0);%
    
    % Input xi yi
    \node[draw=none, anchor=east] (y) at (input_e) {$y$};
    % \node[anchor=south west] (xiyionlyphantom) at (xiyi.south west) {$\phantom{\begin{aligned}
    %   \mathbf{x}\\ 
    %   y
    % \end{aligned}}$};
    
    % Prior
    \node[draw=none, anchor=west] (prior) at ($(y.west) + (0, 1.05)$) {$p(\mathbf{z}) = \mathcal{N}(\mathbf{z} ; \mathbf{0}, \mathbf{I})$};
    
    % Output yi
    \node[anchor=west] (output) at (output_w) {$\hat{y}$};
    \node[anchor=west] (yihatphantom) at (output_w) {$\phantom{\hat{y}}$};
    
    % Encoder
    % \node[align=center, draw, minimum width=2.5cm, minimum height=1.5cm] (encoder) at (encoder_c) {Encoder\\$q_\theta(\mathbf{z} \mid \mathbf{x}_i)$};
    \node[align=center, draw, minimum width=1.5cm, minimum height=1cm] (encoder) at (encoder_c) {Encoder\\$g_\phi(\cdot)$};
    
    % Decoder
    \node[align=center, draw, minimum width=1.5cm, minimum height=1cm] (decoder) at (decoder_c) {Decoder\\$f_\theta(\cdot)$};
    
    % Sampling
    % \node[align=center] (sampling) at (sampling_c) {$q(\mathbf{z} \mid \mathbf{x}) \backsim \mathbf{z}\in \mathbb{R}^d$};
    
    \newlength\simheight
    \settoheight\simheight{$\sim$}
    
    \node (sampling_circle) at (sampling_c) [inner sep=1pt, thick, anchor=center, draw=black, align=center, minimum height=0.5cm, circle] {\raisebox{0pt}[\simheight][0pt]{\raisebox{-1pt}{$\sim$}}};

    \node[draw=none, anchor=east] (x) at ($(sampling_circle) + (0,-1)$) {$\mathbf{x}$};
    
    % \node[anchor=east] (qonlyphantom) at ($(sampling_circle.west) + (-0.2,0)$) {$q(\mathbf{z} \mid \mathbf{x})$};
    
    % \node[anchor=west] (zinrd) at ($(sampling_circle.east) + (0.2, 0)$) {$\mathbf{z}\in \mathbb{R}^d\vphantom{R^dq}$};

    
    % \pgfmathsetmacro\MathAxis{height("$\vcenter{}$")}
    % \node (a) at (0, 5) {%
    %   \sbox0{$=$}%
    %   \sbox0{\raisebox{-\MathAxis pt}{\usebox0}}% Equals sign at base line
    %   \dp0\sim\ht0 % The equals sign is symmetric
    %   \usebox0%
    % };
    % \node (b) at (1, 0) {$A=$};
    
    % Box
    \draw[materialteal, dashed] ($(decoder.north east) + (0.2,0.2)$) rectangle ($(encoder.south west) - (0.2,0.2)$);
    
    % Lines
    \draw[->] (y.east) -- (encoder.west);
    \draw[->] (encoder.east) -- node[above] (qzy) {$q(\mathbf{z} \mid \mathbf{y})$} (sampling_circle.west);
    \draw[->] (sampling_circle.east) -- node[above] {$\mathbf{z}\vphantom{R^dq}$} (decoder.west);
    % \draw[->] (qonlyphantom.east) -- (sampling_circle.west);
    % \draw[->] (sampling_circle.east) -- (zinrd.west);
    % \draw[->] (zinrd.east) -- (decoder.west);
    \draw[->] (decoder.east) -- (output.west);
    \draw[->] (x.east) -- ($(decoder.west) + (0, -0.2)$);
    
    % % Geometric error line
    \draw[materialviolet,fill] (yihatphantom.south) circle (0.05);
    \draw[materialviolet,fill] (y.south) circle (0.05);
    \draw[materialviolet]  (yihatphantom.south) -- ++ (0, -1.0) node (temp) {} --  (y |- temp)  -- (y.south);
    
    % KLD line
    \draw[materialviolet,fill] (prior.east) circle (0.05);
    \draw[materialviolet,fill] (qzy.north) circle (0.05);
    \draw[materialviolet] (prior.east) -- (qzy.north |- prior.west) -- (qzy);
    \node[anchor=north west,materialviolet,inner sep=0pt, outer sep=0pt] (kldlabel) at ($(qzy.north |- prior.west) + (0.1,0)$) {KL Divergence};
    
    
    
\end{tikzpicture}

\end{document}

